Data-driven Structured Realization

We present a framework for constructing structured realizations of linear dynamical systems having transfer functions of the form $C(\sum_{k=1}^K h_k(s)A_k)^{-1}B$ where $h_1,h_2,\ldots,h_K$ are prescribed functions that specify the surmised structure of the model. Our construction is data-driven in the sense that an interpolant is derived entirely from measurements of a transfer function. Our approach extends the Loewner realization framework to more general system structure that includes second-order (and higher) systems as well as systems with internal delays. Numerical examples demonstrate the advantages of this approach.

==> ExampleAcousticWave-bodePlot-16.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.2in,
at={(0.75in,0.478in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=100,
xminorticks=true,
xlabel={freq (rad/sec)},
ymode=log,
ymin=0.001,
ymax=1000,
yminorticks=true,
ylabel={$|H(\imath\omega)|$},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.1	0.050230110601309\\
0.100693863147603	0.0505818789213583\\
0.101392540755881	0.0509361563287902\\
0.102096066230605	0.0512929616782911\\
0.102804473209331	0.0516523139861416\\
0.103517795563018	0.0520142324319989\\
0.10423606739764	0.0523787363607071\\
0.104959323055823	0.0527458452841348\\
0.10568759711848	0.0531155788830398\\
0.106420924406472	0.0534879570089635\\
0.107159339982267	0.0538629996861529\\
0.107902879151618	0.0542407271135133\\
0.108651577465254	0.0546211596665905\\
0.109405470720574	0.0550043178995834\\
0.110164594963366	0.0553902225473886\\
0.110928986489522	0.0557788945276765\\
0.111698681846782	0.0561703549429998\\
0.112473717836475	0.0565646250829353\\
0.113254131515281	0.0569617264262596\\
0.114039960197003	0.057361680643159\\
0.114831241454351	0.0577645095974746\\
0.115628013120738	0.0581702353489835\\
0.116430313292088	0.0585788801557161\\
0.11723818032866	0.0589904664763109\\
0.118051652856881	0.0594050169724078\\
0.11887076977119	0.0598225545110787\\
0.119695570235904	0.0602431021672998\\
0.120526093687084	0.0606666832264621\\
0.121362379834424	0.0610933211869244\\
0.122204468663149	0.061523039762608\\
0.123052400435926	0.061955862885634\\
0.123906215694792	0.0623918147090043\\
0.124765955263087	0.0628309196093277\\
0.125631660247412	0.0632732021895906\\
0.12650337203959	0.0637186872819751\\
0.127381132318648	0.0641673999507239\\
0.128264983052806	0.0646193654950533\\
0.129154966501488	0.0650746094521167\\
0.130051125217341	0.0655331576000169\\
0.130953502048267	0.0659950359608712\\
0.131862140139475	0.0664602708039282\\
0.132777082935543	0.066928888648738\\
0.133698374182495	0.0674009162683781\\
0.134626057929891	0.067876380692734\\
0.135560178532937	0.0683553092118375\\
0.136500780654601	0.0688377293792629\\
0.137447909267754	0.0693236690155827\\
0.138401609657313	0.0698131562118841\\
0.139361927422414	0.0703062193333471\\
0.140328908478587	0.0708028870228865\\
0.141302599059953	0.0713031882048578\\
0.142283045721435	0.0718071520888299\\
0.143270295340983	0.0723148081734243\\
0.144264395121816	0.0728261862502241\\
0.145265392594678	0.0733413164077526\\
0.146273335620113	0.0738602290355243\\
0.14728827239075	0.074382954828169\\
0.14831025143361	0.0749095247896307\\
0.149339321612425	0.0754399702374439\\
0.150375532129974	0.0759743228070878\\
0.151418932530435	0.0765126144564195\\
0.152469572701757	0.0770548774701913\\
0.153527502878042	0.0776011444646488\\
0.154592773641948	0.0781514483922169\\
0.155665435927106	0.078705822546271\\
0.156745541020559	0.0792643005659989\\
0.157833140565212	0.0798269164413534\\
0.158928286562298	0.0803937045180975\\
0.16003103137387	0.0809646995029459\\
0.161141427725302	0.0815399364688031\\
0.162259528707809	0.0821194508601019\\
0.163385387780986	0.0827032784982425\\
0.164519058775366	0.0832914555871375\\
0.165660595894991	0.0838840187188613\\
0.166810053720006	0.0844810048794101\\
0.167967487209265	0.0850824514545728\\
0.169132951702965	0.0856883962359147\\
0.170306502925284	0.0862988774268793\\
0.171488196987054	0.0869139336490085\\
0.172678090388436	0.0875336039482841\\
0.173876240021625	0.0881579278015952\\
0.175082703173572	0.0887869451233323\\
0.176297537528721	0.089420696272112\\
0.177520801171763	0.0900592220576353\\
0.178752552590423	0.090702563747683\\
0.179992850678248	0.0913507630752499\\
0.181241754737424	0.092003862245823\\
0.182499324481615	0.0926619039448056\\
0.183765620038817	0.0933249313450916\\
0.18504070195423	0.0939929881147929\\
0.186324631193156	0.0946661184251237\\
0.187617469143912	0.0953443669584463\\
0.188919277620767	0.0960277789164805\\
0.190230118866894	0.0967164000286821\\
0.191550055557353	0.0974102765607931\\
0.192879150802078	0.09810945532357\\
0.194217468148903	0.0988139836816912\\
0.195565071586595	0.0995239095628509\\
0.196922025547917	0.100239281467042\\
0.198288394912707	0.100960148476033\\
0.199664245010979	0.101686560263047\\
0.20104964162605	0.102418567102636\\
0.20244465099768	0.103156219880778\\
0.203849339825246	0.103899570105173\\
0.205263775270925	0.104648669915768\\
0.206688024962908	0.105403572095504\\
0.208122156998634	0.106164330081294\\
0.209566239948043	0.106930997975231\\
0.21102034285686	0.107703630556047\\
0.212484535249888	0.108482283290814\\
0.213958887134342	0.109267012346898\\
0.215443469003188	0.110057874604179\\
0.216938351838518	0.110854927667529\\
0.218443607114943	0.111658229879574\\
0.219959306803007	0.112467840333727\\
0.221485523372636	0.113283818887516\\
0.223022329796594	0.114106226176199\\
0.224569799553977	0.114935123626693\\
0.226128006633728	0.115770573471799\\
0.227697025538168	0.116612638764758\\
0.229276931286565	0.117461383394124\\
0.230867799418717	0.118316872098978\\
0.232469705998565	0.119179170484483\\
0.234082727617829	0.120048345037789\\
0.235706941399673	0.120924463144306\\
0.237342425002387	0.121807593104343\\
0.238989256623105	0.122697804150125\\
0.240647515001542	0.123595166463213\\
0.24231727942376	0.12449975119231\\
0.243998629725955	0.12541163047149\\
0.245691646298279	0.126330877438846\\
0.247396410088681	0.12725756625557\\
0.249113002606779	0.128191772125483\\
0.250841505927754	0.129133571315021\\
0.252582002696278	0.130083041173688\\
0.254334576130465	0.131040260155\\
0.256099310025846	0.132005307837912\\
0.25787628875938	0.132978264948771\\
0.259665597293487	0.133959213383776\\
0.261467321180109	0.13494823623199\\
0.263281546564802	0.135945417798892\\
0.265108360190854	0.136950843630507\\
0.266947849403432	0.137964600538114\\
0.268800102153761	0.138986776623558\\
0.270665207003324	0.140017461305172\\
0.272543253128103	0.141056745344339\\
0.274434330322836	0.142104720872706\\
0.276338529005317	0.143161481420065\\
0.278255940220712	0.144227121942921\\
0.28018665564592	0.145301738853778\\
0.282130767593947	0.146385430051144\\
0.28408836901833	0.147478294950292\\
0.286059553517574	0.14858043451479\\
0.28804441533963	0.149691951288828\\
0.290043049386399	0.150812949430355\\
0.292055551218275	0.151943534745066\\
0.294082017058706	0.153083814721246\\
0.296122543798803	0.154233898565511\\
0.298177229001967	0.155393897239458\\
0.300246170908555	0.156563923497268\\
0.302329468440578	0.157744091924275\\
0.30442722120643	0.158934518976538\\
0.306539529505653	0.160135323021439\\
0.308666494333727	0.161346624379354\\
0.310808217386906	0.162568545366405\\
0.312964801067075	0.163801210338346\\
0.315136348486648	0.165044745735609\\
0.317322963473498	0.166299280129545\\
0.319524750575921	0.167564944269902\\
0.321741815067637	0.168841871133569\\
0.32397426295282	0.170130195974631\\
0.326222200971167	0.171430056375783\\
0.328485736603004	0.172741592301126\\
0.330764978074424	0.174064946150405\\
0.333060034362459	0.175400262814734\\
0.335371015200293	0.176747689733839\\
0.337698031082509	0.178107376954886\\
0.340041193270371	0.179479477192934\\
0.342400613797142	0.180864145893068\\
0.344776405473446	0.182261541294265\\
0.347168681892656	0.183671824495048\\
0.349577557436327	0.18509515952099\\
0.352003147279668	0.186531713394121\\
0.354445567397043	0.187981656204309\\
0.356904934567523	0.189445161182675\\
0.359381366380463	0.190922404777105\\
0.361874981241128	0.192413566729937\\
0.364385898376355	0.193918830157892\\
0.366914237840249	0.195438381634319\\
0.36946012051993	0.19697241127384\\
0.372023668141307	0.198521112819471\\
0.374605003274899	0.200084683732304\\
0.3772042493417	0.201663325283837\\
0.379821530619074	0.203257242651042\\
0.3824569722467	0.20486664501427\\
0.385110700232557	0.206491745658082\\
0.387782841458946	0.208132762075115\\
0.390473523688556	0.209789916073089\\
0.393182875570577	0.21146343388506\\
0.395911026646846	0.213153546283036\\
0.398658107358044	0.214860488695076\\
0.401424249049932	0.216584501325998\\
0.404209583979631	0.218325829281816\\
0.407014245321944	0.220084722698053\\
0.409838367175726	0.22186143687206\\
0.412682084570295	0.22365623239949\\
0.415545533471887	0.225469375315078\\
0.418428850790158	0.22730113723789\\
0.421332174384729	0.229151795521191\\
0.424255643071778	0.231021633407127\\
0.427199396630678	0.232910940186377\\
0.430163575810679	0.234820011362973\\
0.43314832233764	0.236749148824483\\
0.4361537789208	0.238698661017758\\
0.439180089259609	0.240668863130448\\
0.44222739805059	0.242660077278523\\
0.445295850994266	0.244672632700018\\
0.448385594802119	0.246706865955238\\
0.45149677720361	0.2487631211337\\
0.45462954695324	0.250841750068036\\
0.457784053837662	0.252943112555173\\
0.460960448682843	0.255067576585042\\
0.464158883361278	0.257215518577137\\
0.467379510799246	0.259387323625236\\
0.470622484984128	0.261583385750595\\
0.473887960971765	0.263804108163986\\
0.477176094893875	0.266049903536915\\
0.480487043965513	0.268321194282401\\
0.483820966492596	0.270618412845724\\
0.487178021879463	0.272942002005532\\
0.490558370636505	0.275292415185758\\
0.493962174387832	0.277670116778785\\
0.497389595879006	0.280075582480349\\
0.500840798984821	0.282509299636658\\
0.504315948717136	0.284971767604265\\
0.507815211232767	0.287463498123236\\
0.511338753841433	0.289985015704185\\
0.514886745013749	0.29253685802978\\
0.518459354389291	0.295119576371357\\
0.522056752784698	0.297733736021297\\
0.525679112201842	0.300379916741872\\
0.529326605836056	0.303058713231293\\
0.532999408084409	0.30577073560773\\
0.536697694554047	0.308516609912104\\
0.540421642070592	0.311296978630528\\
0.544171428686589	0.31411250123727\\
0.547947233690029	0.316963854759198\\
0.551749237612913	0.31985173436269\\
0.555577622239888	0.322776853964071\\
0.559432570616938	0.325739946864668\\
0.563314267060135	0.328741766411645\\
0.567222897164454	0.331783086685861\\
0.571158647812643	0.334864703218025\\
0.575121707184161	0.337987433734521\\
0.579112264764176	0.341152118934349\\
0.583130511352622	0.344359623298688\\
0.587176639073326	0.347610835934708\\
0.591250841383188	0.350906671455304\\
0.595353313081437	0.354248070896565\\
0.599484250318941	0.357636002674873\\
0.603643850607587	0.361071463585627\\
0.607832312829723	0.364555479845726\\
0.61204983724767	0.368089108182058\\
0.616296625513294	0.37167343696838\\
0.62057288067765	0.3753095874131\\
0.624878807200689	0.378998714800651\\
0.629214610961034	0.382742009789284\\
0.633580499265825	0.386540699768298\\
0.637976680860628	0.390396050277885\\
0.642403365939419	0.394309366495011\\
0.646860766154633	0.3982819947889\\
0.65134909462728	0.40231532434999\\
0.655868565957143	0.406410788896397\\
0.66041939623303	0.410569868462255\\
0.665001803043112	0.41479409127251\\
0.669616005485322	0.419085035709112\\
0.674262224177834	0.423444332373811\\
0.678940681269611	0.427873666253152\\
0.683651600451024	0.432374778991606\\
0.68839520696455	0.4369494712792\\
0.693171727615541	0.441599605360403\\
0.697981390783066	0.446327107671525\\
0.702824426430835	0.451133971614359\\
0.707701066118189	0.45602226047434\\
0.712611543011175	0.460994110492074\\
0.717556091893693	0.466051734097724\\
0.722534949178721	0.471197423318395\\
0.727548352919623	0.476433553369413\\
0.732596542821523	0.48176258644116\\
0.737679760252773	0.487187075694015\\
0.742798248256492	0.492709669474822\\
0.747952251562182	0.498333115769374\\
0.753142016597437	0.504060266906442\\
0.758367791499719	0.509894084530068\\
0.763629826128224	0.515837644858157\\
0.768928372075831	0.521894144246745\\
0.774263682681127	0.528066905080876\\
0.779636013040523	0.534359382014669\\
0.785045620020451	0.540775168584933\\
0.790492762269642	0.547318004224686\\
0.795977700231498	0.553991781705046\\
0.801500696156541	0.560800555036322\\
0.80706201411495	0.567748547861702\\
0.812661920009195	0.574840162379697\\
0.818300681586739	0.582079988834631\\
0.823978568452852	0.589472815617773\\
0.829695852083491	0.597023640025447\\
0.835452805838287	0.604737679724486\\
0.841249704973612	0.612620384979872\\
0.84708682665574	0.620677451704312\\
0.852964449974102	0.628914835394926\\
0.858882855954625	0.637338766028161\\
0.864842327573172	0.645955763990687\\
0.870843149769072	0.654772657131282\\
0.876885609458743	0.663796599026795\\
0.882969995549409	0.673035088564223\\
0.889096598952916	0.682495990950841\\
0.89526571259964	0.692187560275353\\
0.901477631452492	0.702118463755267\\
0.907732652521023	0.712297807819355\\
0.914031074875623	0.722735166189245\\
0.920373199661822	0.73344061014119\\
0.926759330114688	0.744424741148028\\
0.933189771573324	0.755698726122594\\
0.93966483149547	0.767274335507674\\
0.9461848194722	0.779163984484336\\
0.952750047242729	0.791380777600549\\
0.959360828709314	0.803938557155865\\
0.966017479952265	0.816851955716169\\
0.972720319245054	0.830136453175637\\
0.979469667069539	0.843808438831938\\
0.986265846131282	0.857885278996081\\
0.99310918137498	0.872385390721216\\
1	0.887328322306302\\
1.00693863147603	0.902734841312115\\
1.01392540755882	0.918627030920293\\
1.02096066230605	0.935028395572755\\
1.02804473209331	0.95196397695117\\
1.03517795563018	0.969460481496665\\
1.0423606739764	0.987546420831943\\
1.04959323055823	1.0062522666348\\
1.0568759711848	1.02561062172827\\
1.06420924406472	1.04565640940359\\
1.07159339982267	1.06642708328337\\
1.07902879151618	1.08796286037296\\
1.08651577465254	1.11030698034464\\
1.09405470720574	1.13350599456547\\
1.10164594963366	1.1576100889267\\
1.10928986489522	1.18267344517825\\
1.11698681846782	1.20875464623456\\
1.12473717836475	1.23591713182354\\
1.13254131515281	1.26422971192804\\
1.14039960197003	1.29376714675564\\
1.14831241454351	1.32461080351562\\
1.15628013120738	1.3568494021377\\
1.16430313292088	1.39057986430835\\
1.1723818032866	1.42590828291933\\
1.18051652856881	1.46295103233348\\
1.1887076977119	1.50183604392256\\
1.19695570235904	1.54270427630942\\
1.20526093687084	1.5857114158926\\
1.21362379834424	1.63102985086126\\
1.22204468663149	1.67885097142814\\
1.23052400435926	1.72938786095545\\
1.23906215694792	1.78287845772948\\
1.24765955263087	1.83958928629602\\
1.25631660247412	1.89981988176067\\
1.2650337203959	1.96390806199131\\
1.27381132318648	2.03223624355699\\
1.28264983052806	2.10523905069286\\
1.29154966501488	2.1834125370319\\
1.30051125217341	2.26732543351387\\
1.30953502048267	2.35763296159614\\
1.31862140139475	2.4550939213124\\
1.32777082935543	2.5605919972439\\
1.33698374182495	2.67516254915743\\
1.34626057929891	2.80002660834375\\
1.35560178532937	2.93663444684759\\
1.36500780654601	3.08672201929977\\
1.37447909267754	3.25238494425671\\
1.38401609657313	3.43617673124758\\
1.39361927422414	3.6412410594431\\
1.40328908478587	3.87149272424202\\
1.41302599059953	4.13186950662504\\
1.42283045721435	4.42868966350108\\
1.43270295340983	4.77017059596387\\
1.44264395121816	5.16720036370799\\
1.45265392594678	5.63451856628098\\
1.46273335620113	6.19258458790995\\
1.4728827239075	6.87065013616513\\
1.4831025143361	7.71205077583674\\
1.49339321612425	8.78384195591306\\
1.50375532129974	10.1956006840685\\
1.51418932530435	12.1394803601669\\
1.52469572701757	14.9860533343939\\
1.53527502878042	19.5539954913558\\
1.54592773641948	28.0808818651995\\
1.55665435927106	49.6474487646899\\
1.5674554102056	211.297078851591\\
1.57833140565212	94.1957661020972\\
1.58928286562298	38.6039330885832\\
1.6003103137387	24.3128234064651\\
1.61141427725302	17.7635493612066\\
1.62259528707809	14.006182324201\\
1.63385387780986	11.5692606364978\\
1.64519058775366	9.86084692576354\\
1.65660595894991	8.59682047224021\\
1.66810053720006	7.62380991752821\\
1.67967487209265	6.85174162291323\\
1.69132951702965	6.22423939202446\\
1.70306502925284	5.70421410419527\\
1.71488196987054	5.2662656429658\\
1.72678090388436	4.89241437184644\\
1.73876240021625	4.56957580406594\\
1.75082703173572	4.28800085383496\\
1.76297537528721	4.04027674234975\\
1.77520801171763	3.82066673143103\\
1.78752552590424	3.62466179719538\\
1.79992850678248	3.44866890483832\\
1.81241754737424	3.28978967324296\\
1.82499324481615	3.145660260767\\
1.83765620038817	3.01433358684741\\
1.8504070195423	2.89419138099896\\
1.86324631193156	2.78387760339367\\
1.87617469143912	2.68224741417926\\
1.88919277620767	2.58832761388487\\
1.90230118866894	2.50128565525995\\
1.91550055557353	2.42040513538225\\
1.92879150802078	2.34506624029735\\
1.94217468148903	2.27473001266329\\
1.95565071586595	2.20892559799907\\
1.96922025547917	2.14723983176783\\
1.98288394912707	2.0893086809605\\
1.99664245010979	2.03481016599524\\
2.0104964162605	1.98345847261757\\
2.0244465099768	1.93499902678446\\
2.03849339825246	1.88920435369937\\
2.05263775270925	1.84587057914167\\
2.06688024962908	1.80481445982531\\
2.08122156998634	1.76587085179063\\
2.09566239948043	1.72889054329367\\
2.1102034285686	1.69373839243832\\
2.12484535249888	1.66029172073791\\
2.13958887134342	1.62843892253151\\
2.15443469003188	1.59807825719741\\
2.16938351838518	1.56911679677084\\
2.18443607114943	1.54146950616886\\
2.19959306803007	1.51505843697182\\
2.21485523372636	1.4898120187785\\
2.23022329796594	1.46566443467547\\
2.24569799553977	1.4425550694454\\
2.26128006633728	1.42042802086704\\
2.27697025538168	1.39923166589819\\
2.29276931286565	1.37891827473519\\
2.30867799418717	1.35944366674992\\
2.32469705998565	1.34076690315368\\
2.34082727617829	1.32285001195268\\
2.35706941399673	1.30565774136635\\
2.37342425002387	1.28915733839452\\
2.38989256623105	1.27331834965825\\
2.40647515001542	1.25811244201378\\
2.4231727942376	1.2435132407608\\
2.43998629725955	1.22949618354182\\
2.45691646298279	1.21603838826756\\
2.47396410088681	1.20311853360881\\
2.49113002606779	1.19071675077319\\
2.50841505927754	1.17881452543996\\
2.52582002696278	1.16739460886087\\
2.54334576130465	1.15644093725236\\
2.56099310025846	1.1459385587081\\
2.5787628875938	1.13587356695068\\
2.59665597293487	1.12623304132182\\
2.61467321180109	1.11700499248034\\
2.63281546564802	1.1081783133403\\
2.65108360190854	1.0997427348372\\
2.66947849403432	1.09168878616009\\
2.68800102153761	1.08400775913266\\
2.70665207003324	1.07669167646637\\
2.72543253128103	1.06973326364645\\
2.74434330322837	1.06312592424475\\
2.76338529005317	1.05686371848521\\
2.78255940220712	1.05094134491678\\
2.8018665564592	1.04535412507617\\
2.82130767593947	1.04009799104896\\
2.8408836901833	1.0351694758632\\
2.86059553517574	1.03056570667395\\
2.8804441533963	1.02628440072228\\
2.90043049386399	1.02232386407648\\
2.92055551218275	1.01868299318877\\
2.94082017058706	1.01536127932656\\
2.96122543798803	1.01235881596508\\
2.98177229001967	1.00967630925675\\
3.00246170908555	1.00731509172445\\
3.02329468440578	1.00527713935938\\
3.0442722120643	1.00356509234187\\
3.06539529505653	1.00218227964477\\
3.08666494333727	1.00113274782513\\
3.10808217386906	1.00042129436203\\
3.12964801067075	1.00005350595719\\
3.15136348486648	1.0000358022819\\
3.17322963473498	1.00037548573052\\
3.19524750575921	1.00108079782888\\
3.21741815067637	1.00216098304759\\
3.2397426295282	1.00362636088826\\
3.26222200971167	1.00548840724786\\
3.28485736603004	1.00775984622674\\
3.30764978074424	1.01045475373385\\
3.33060034362459	1.01358867446394\\
3.35371015200293	1.01717875408258\\
3.37698031082509	1.02124388876447\\
3.40041193270371	1.02580489459871\\
3.42400613797142	1.03088469981403\\
3.44776405473446	1.03650856330395\\
3.47168681892656	1.04270432356522\\
3.49577557436328	1.04950268292851\\
3.52003147279668	1.05693753288844\\
3.54445567397043	1.06504632747104\\
3.56904934567523	1.07387051296079\\
3.59381366380463	1.08345602401061\\
3.61874981241128	1.09385385826056\\
3.64385898376354	1.10512074420175\\
3.66914237840249	1.11731992028169\\
3.6946012051993	1.1305220473407\\
3.72023668141307	1.1448062816396\\
3.74605003274899	1.16026154231146\\
3.772042493417	1.17698801548022\\
3.79821530619073	1.19509894812564\\
3.824569722467	1.21472279884121\\
3.85110700232557	1.23600583103551\\
3.87782841458946	1.25911525840788\\
3.90473523688556	1.28424308484554\\
3.93182875570577	1.31161082431164\\
3.95911026646846	1.34147534523014\\
3.98658107358044	1.37413616473763\\
4.01424249049932	1.40994463042114\\
4.04209583979631	1.44931558493672\\
4.07014245321944	1.49274233369439\\
4.09838367175726	1.54081606079229\\
4.12682084570295	1.59425131580719\\
4.15545533471888	1.65391990770078\\
4.18428850790158	1.72089662940778\\
4.21332174384729	1.79652192843688\\
4.24255643071778	1.88248933298895\\
4.27199396630678	1.98096984613176\\
4.3016357581068	2.09479292811107\\
4.3314832233764	2.22771656379407\\
4.361537789208	2.38484214657665\\
4.39180089259609	2.57327366683929\\
4.4222739805059	2.80320730516425\\
4.45295850994266	3.08981932898822\\
4.48385594802119	3.45672957621729\\
4.5149677720361	3.94282249018099\\
4.5462954695324	4.61695480833967\\
4.57784053837662	5.61372790939609\\
4.60960448682843	7.23655839689409\\
4.64158883361278	10.3432245218351\\
4.67379510799246	18.6764933961194\\
4.70622484984128	115.066878496551\\
4.73887960971765	26.3399096716078\\
4.77176094893875	11.5578151153199\\
4.80487043965513	7.29472391566067\\
4.83820966492596	5.26941112029864\\
4.87178021879463	4.08631686919264\\
4.90558370636505	3.31056181735274\\
4.93962174387832	2.76267434363827\\
4.97389595879006	2.35509185989149\\
5.00840798984821	2.04000306910866\\
5.04315948717136	1.78908868577764\\
5.07815211232767	1.5845061572371\\
5.11338753841433	1.41445425942255\\
5.14886745013749	1.2708150395126\\
5.18459354389291	1.14782019410093\\
5.22056752784697	1.0412577013402\\
5.25679112201842	0.94797951458297\\
5.29326605836056	0.865584953508617\\
5.32999408084409	0.792210738027569\\
5.36697694554048	0.726387978280758\\
5.40421642070591	0.666942460150208\\
5.44171428686589	0.612923660949359\\
5.47947233690029	0.563553272088208\\
5.51749237612913	0.518187239834613\\
5.55577622239888	0.476287347041612\\
5.59432570616938	0.437399640630427\\
5.63314267060136	0.401137844457826\\
5.67222897164454	0.367170451691736\\
5.71158647812643	0.33521056575373\\
5.75121707184161	0.305007816560874\\
5.79112264764176	0.276341858516978\\
5.83130511352622	0.249017083729907\\
5.87176639073326	0.222858274786183\\
5.91250841383188	0.197706987066126\\
5.95353313081437	0.17341849841813\\
5.99484250318941	0.149859199062711\\
6.03643850607587	0.126904320329068\\
6.07832312829723	0.10443591963709\\
6.1204983724767	0.082341052686026\\
6.16296625513294	0.0605100732356215\\
6.2057288067765	0.0388350069208421\\
6.24878807200689	0.017207948687508\\
6.29214610961034	0.00448056610998874\\
6.33580499265825	0.0263432691511268\\
6.37976680860628	0.0484980025047383\\
6.42403365939419	0.0710697638549178\\
6.46860766154632	0.0941930323598501\\
6.5134909462728	0.118014472166241\\
6.55868565957143	0.142696136150488\\
6.6041939623303	0.168419327992845\\
6.65001803043112	0.19538933019293\\
6.69616005485322	0.223841275020618\\
6.74262224177834	0.254047533563037\\
6.78940681269611	0.286327138544099\\
6.83651600451024	0.321057960485383\\
6.8839520696455	0.358692657221679\\
6.9317172761554	0.399779867172951\\
6.97981390783066	0.44499280492552\\
7.02824426430835	0.495168491548962\\
7.07701066118189	0.551362567676879\\
7.12611543011175	0.614927450939038\\
7.17556091893692	0.687626351209117\\
7.22534949178721	0.771803953873991\\
7.27548352919623	0.870649626610901\\
7.32596542821523	0.98861750396324\\
7.37679760252773	1.13212459760537\\
7.42798248256491	1.31076825231311\\
7.47952251562182	1.53957752693175\\
7.53142016597437	1.84349183974076\\
7.58367791499719	2.26714508347831\\
7.63629826128225	2.89909148747348\\
7.68928372075831	3.94345677292734\\
7.74263682681127	5.9997837416551\\
7.79636013040523	11.9195757759418\\
7.85045620020451	200.219536779554\\
7.90492762269642	14.2347071489382\\
7.95977700231498	7.04088819244737\\
8.0150069615654	4.75072703075422\\
8.0706201411495	3.62602320247169\\
8.12661920009194	2.95849209267694\\
8.18300681586739	2.51721323085762\\
8.23978568452852	2.20446468612633\\
8.29695852083491	1.97179395544552\\
8.35452805838287	1.792448334856\\
8.41249704973612	1.65045532367854\\
8.47086826655741	1.53569469800944\\
8.52964449974102	1.44144812720094\\
8.58882855954625	1.36308560746663\\
8.64842327573172	1.29731769241526\\
8.70843149769072	1.24174837649903\\
8.76885609458743	1.19459660920225\\
8.82969995549409	1.15451679573281\\
8.89096598952916	1.12047971925653\\
8.9526571259964	1.09169163082543\\
9.01477631452492	1.06753820557748\\
9.07732652521023	1.04754517432235\\
9.14031074875623	1.03135046217339\\
9.20373199661822	1.01868451412939\\
9.26759330114688	1.00935665663389\\
9.33189771573324	1.00324611291361\\
9.3966483149547	1.00029682183441\\
9.461848194722	1.00051560631178\\
9.52750047242729	1.00397356611124\\
9.59360828709314	1.01081088395035\\
9.66017479952265	1.02124558327292\\
9.72720319245054	1.03558722033166\\
9.7946966706954	1.05425711638554\\
9.86265846131282	1.07781767107728\\
9.93109181374979	1.10701477135632\\
10	1.14283972394893\\
10.0693863147603	1.18662123999096\\
10.1392540755882	1.24016523261384\\
10.2096066230605	1.305973476278\\
10.2804473209331	1.38759775078287\\
10.3517795563018	1.49023803665333\\
10.423606739764	1.62180577733477\\
10.4959323055823	1.79493614194005\\
10.568759711848	2.03110941486203\\
10.6420924406472	2.37000565659055\\
10.7159339982267	2.89392534889611\\
10.7902879151618	3.80596943601269\\
10.8651577465254	5.78006099560135\\
10.9405470720574	13.205436985713\\
11.0164594963366	33.5038639741366\\
11.0928986489522	6.91436123597088\\
11.1698681846782	3.70721911617402\\
11.2473717836475	2.45929433467235\\
11.3254131515281	1.79512697875768\\
11.4039960197003	1.38235166331612\\
11.4831241454351	1.10046679391889\\
11.5628013120738	0.895207640772591\\
11.6430313292088	0.738516385302954\\
11.723818032866	0.614408249395016\\
11.8051652856881	0.513090406617497\\
11.887076977119	0.428209466733821\\
11.9695570235904	0.355443002997294\\
12.0526093687084	0.291725954786334\\
12.1362379834424	0.234800046654026\\
12.2204468663149	0.182937515615561\\
12.3052400435926	0.134763286188601\\
12.3906215694792	0.089134514204862\\
12.4765955263087	0.0450539071934365\\
12.5631660247412	0.00160230235070751\\
12.650337203959	0.0421193542979008\\
12.7381132318648	0.0870464009502697\\
12.8264983052806	0.134212749361555\\
12.9154966501488	0.184828117404139\\
13.0051125217341	0.240383148013998\\
13.0953502048267	0.302803237126638\\
13.1862140139475	0.374687369967409\\
13.2777082935543	0.459699488853262\\
13.3698374182495	0.563246242787093\\
13.4626057929891	0.693725935514354\\
13.5560178532937	0.865008435756782\\
13.6500780654601	1.10184639544256\\
13.7447909267754	1.45325948321409\\
13.8401609657313	2.03206818470559\\
13.9361927422414	3.1689780988976\\
14.0328908478587	6.43014033926951\\
14.1302599059953	102.02151144698\\
14.2283045721435	8.11527636307048\\
14.3270295340983	4.08506030373779\\
14.4264395121816	2.81025842749565\\
14.5265392594678	2.18790118398139\\
14.6273335620113	1.82157207356314\\
14.728827239075	1.58234355474549\\
14.831025143361	1.4157799498477\\
14.9339321612425	1.2949815982532\\
15.0375532129974	1.20518466108944\\
15.1418932530435	1.13767175733562\\
15.2469572701757	1.08703181458599\\
15.3527502878042	1.04980622690047\\
15.4592773641948	1.02377404070482\\
15.5665435927106	1.00755967745256\\
15.674554102056	1.00041874965003\\
15.7833140565212	1.00213394914408\\
15.8928286562298	1.01299149819863\\
16.003103137387	1.03383271202468\\
16.1141427725302	1.06619703967746\\
16.2259528707809	1.11260326187289\\
16.3385387780986	1.17707186023991\\
16.4519058775366	1.26611462978717\\
16.5660595894991	1.39071933569219\\
16.6810053720006	1.57069009165679\\
16.7967487209265	1.84536736027227\\
16.9132951702965	2.30516610055716\\
17.0306502925284	3.21359553195673\\
17.1488196987054	5.79993005690813\\
17.2678090388436	64.9265649061826\\
17.3876240021625	6.14442887716868\\
17.5082703173573	2.73180961257821\\
17.6297537528721	1.66589257578918\\
17.7520801171763	1.14427424948622\\
17.8752552590424	0.833310769680071\\
17.9992850678248	0.625124110309992\\
18.1241754737424	0.474162529005372\\
18.2499324481615	0.357750596714392\\
18.3765620038817	0.263195158119431\\
18.504070195423	0.182679361189434\\
18.6324631193156	0.11093731915016\\
18.7617469143912	0.0440601519026216\\
18.8919277620767	0.0212033665720493\\
19.0230118866894	0.0879388931617333\\
19.1550055557353	0.159515473419949\\
19.2879150802078	0.240133702372374\\
19.4217468148903	0.33567615287638\\
19.5565071586595	0.455267466627666\\
19.6922025547917	0.614537543735947\\
19.8288394912707	0.843427402636852\\
19.9664245010979	1.20834737148494\\
20.104964162605	1.8933450781596\\
20.244465099768	3.67049173304402\\
20.3849339825246	19.6119012201696\\
20.5263775270925	7.02640382036906\\
20.6688024962908	3.2097022107852\\
20.8122156998634	2.17651968836338\\
20.9566239948043	1.70114946145143\\
21.1020342856859	1.43279027098919\\
21.2484535249888	1.26497106443224\\
21.3958887134342	1.15462675972515\\
21.5443469003188	1.08129657573048\\
21.6938351838518	1.03435102188607\\
21.8443607114943	1.00814952241493\\
21.9959306803007	1.00000857577633\\
22.1485523372636	1.00938301827245\\
22.3022329796594	1.03773675854085\\
22.4569799553977	1.08903602534976\\
22.6128006633728	1.17119060777725\\
22.7697025538168	1.2995435244833\\
22.9276931286565	1.50588442162639\\
23.0867799418717	1.86599329571715\\
23.2469705998565	2.61225713442247\\
23.4082727617829	4.9605290138941\\
23.5706941399673	80.4659423645231\\
23.7342425002387	3.75419646554971\\
23.8989256623105	1.74968891507275\\
24.0647515001542	1.05621534737012\\
24.231727942376	0.701370041008446\\
24.3998629725955	0.48206166666297\\
24.5691646298279	0.32894529841762\\
24.7396410088681	0.211412306263106\\
24.9113002606779	0.113259987035683\\
25.0841505927754	0.0243216345872376\\
25.2582002696278	0.0631850016561965\\
25.4334576130465	0.156830116889355\\
25.6099310025846	0.266059266686336\\
25.787628875938	0.405518957796003\\
25.9665597293487	0.602536328582347\\
26.1467321180109	0.918777819961106\\
26.3281546564802	1.53492652727643\\
26.5108360190854	3.31992310206465\\
26.6947849403432	80.4347590068131\\
26.8800102153761	4.36702968219748\\
27.0665207003324	2.31823602734332\\
27.2543253128103	1.66757999973956\\
27.4434330322837	1.3570454942033\\
27.6338529005317	1.18377371783289\\
27.8255940220713	1.08206485294632\\
28.018665564592	1.02516379710868\\
28.2130767593947	1.00140925645254\\
28.408836901833	1.00683308759048\\
28.6059553517574	1.04311847279037\\
28.804441533963	1.11860381848203\\
29.0043049386399	1.25353840505768\\
29.2055551218275	1.49709432233589\\
29.4082017058706	1.99346471344614\\
29.6122543798803	3.39924696581938\\
29.8177229001967	26.1543288435676\\
30.0246170908555	3.58991269160511\\
30.2329468440578	1.4744722885158\\
30.442722120643	0.831107088554283\\
30.6539529505653	0.513959309427677\\
30.8666494333727	0.317972058476674\\
31.0808217386906	0.176592323910542\\
31.2964801067075	0.060116058616932\\
31.5136348486648	0.0490687664699685\\
31.7322963473498	0.165752131021176\\
31.9524750575921	0.308405558787929\\
32.1741815067637	0.509767417810725\\
32.397426295282	0.847980268420378\\
32.6222200971167	1.59119510384832\\
32.8485736603004	4.76810225820088\\
33.0764978074424	8.23299345951891\\
33.3060034362459	2.58222959629834\\
33.5371015200293	1.66850065973472\\
33.7698031082509	1.3089724677932\\
34.0041193270371	1.1307324579834\\
34.2400613797143	1.03936388981297\\
34.4776405473446	1.0023987828588\\
34.7168681892656	1.00961873717379\\
34.9577557436328	1.06414356280053\\
35.2003147279668	1.18536652487742\\
35.4445567397044	1.42984189725759\\
35.6904934567523	1.99022451983675\\
35.9381366380463	4.078881131066\\
36.1874981241128	11.5959170536018\\
36.4385898376354	1.93028915703495\\
36.6914237840249	0.904421046567369\\
36.946012051993	0.50401340362139\\
37.2023668141307	0.279622337002295\\
37.4605003274899	0.122493527563956\\
37.72042493417	0.0106587646198289\\
37.9821530619074	0.146893497870069\\
38.24569722467	0.315933533734894\\
38.5110700232557	0.573943623668517\\
38.7782841458946	1.08838484273707\\
39.0473523688556	2.82802406025926\\
39.3182875570577	14.9709512567363\\
39.5911026646846	2.56914504856779\\
39.8658107358044	1.57420423090729\\
40.1424249049932	1.22680083220442\\
40.4209583979631	1.07103095274007\\
40.7014245321944	1.00733089153145\\
40.9838367175726	1.00774538288868\\
41.2682084570295	1.07388812921715\\
41.5545533471888	1.23963616714961\\
41.8428850790158	1.62881058735998\\
42.1332174384729	2.90618064119128\\
42.4255643071778	49.9264838881208\\
42.7199396630678	1.94384771660112\\
43.016357581068	0.816699221897565\\
43.314832233764	0.417079934584636\\
43.6153778920801	0.195441402756608\\
43.9180089259609	0.0322051055250174\\
44.222739805059	0.123484253684283\\
44.5295850994266	0.316464798824348\\
44.8385594802119	0.633592624099925\\
45.149677720361	1.40387180766623\\
45.462954695324	7.49338901573195\\
45.7784053837662	3.50080327773003\\
46.0960448682843	1.68546859441065\\
46.4158883361278	1.23474918177608\\
46.7379510799246	1.05935982157555\\
47.0622484984128	1.00142701528848\\
47.3887960971766	1.02706807417472\\
47.7176094893875	1.15369721404246\\
48.0487043965513	1.48672255646194\\
48.3820966492596	2.62924613589334\\
48.7178021879463	30.2365238745201\\
49.0558370636505	1.60921006845225\\
49.3962174387832	0.652440105713452\\
49.7389595879006	0.300998311620729\\
50.0840798984821	0.0920879823398202\\
50.4315948717136	0.0841186391776191\\
50.7815211232768	0.293368155604334\\
51.1338753841433	0.651155370472095\\
51.4886745013749	1.6855454313803\\
51.8459354389291	73.5786598660422\\
52.2056752784698	2.28481938380716\\
52.5679112201842	1.36698033863802\\
52.9326605836056	1.09267240893126\\
53.2999408084409	1.00432380563492\\
53.6697694554048	1.02660527238263\\
54.0421642070592	1.18010275965562\\
54.4171428686589	1.64564231907683\\
54.7947233690029	4.22128993414291\\
55.1749237612912	3.23895732381329\\
55.5577622239888	0.867679790228931\\
55.9432570616938	0.362538107959605\\
56.3314267060136	0.111016413591425\\
56.7222897164454	0.088025395180869\\
57.1158647812643	0.331762886773228\\
57.5121707184161	0.811941730316813\\
57.9112264764176	3.04633723993244\\
58.3130511352622	4.01358145640151\\
58.7176639073326	1.56984788416286\\
59.1250841383188	1.13717414325945\\
59.5353313081437	1.00908749486987\\
59.9484250318941	1.02567097957874\\
60.3643850607587	1.2079690910107\\
60.7832312829723	1.85790498685623\\
61.204983724767	12.9658082198411\\
61.6296625513294	1.56958694841492\\
62.057288067765	0.528417777712627\\
62.4878807200689	0.181788260034439\\
62.9214610961034	0.0449694462460583\\
63.3580499265825	0.300759282549958\\
63.7976680860628	0.816455127553038\\
64.2403365939419	4.00650980002215\\
64.6860766154633	2.86034798172438\\
65.134909462728	1.36621687464922\\
65.5868565957143	1.05957268581381\\
66.0419396233031	1.00176255348777\\
66.5001803043112	1.11691273065446\\
66.9616005485322	1.60006565905047\\
67.4262224177834	6.34908186469946\\
67.8940681269611	1.672621683166\\
68.3651600451024	0.500450994255317\\
68.839520696455	0.142705754626291\\
69.3171727615541	0.102992106800418\\
69.7981390783066	0.431846263064765\\
70.2824426430835	1.40397492777816\\
70.7701066118189	8.74712799898925\\
71.2611543011175	1.61488662722265\\
71.7556091893693	1.10454281147419\\
72.2534949178721	1.00000368822012\\
72.7548352919623	1.10324197859172\\
73.2596542821523	1.6305853773216\\
73.7679760252773	12.2493371903208\\
74.2798248256492	1.21363472452189\\
74.7952251562182	0.360536891921228\\
75.3142016597438	0.0421473428933745\\
75.8367791499719	0.240261624214386\\
76.3629826128224	0.81438938691799\\
76.8928372075831	8.93014587832483\\
77.4263682681127	1.92266197982846\\
77.9636013040524	1.14340844638922\\
78.5045620020451	1.00046630503229\\
79.0492762269642	1.10850224080128\\
79.5977700231499	1.7595291931927\\
80.150069615654	17.5685098473002\\
80.7062014114951	0.835139816813139\\
81.2661920009195	0.225261039987674\\
81.8300681586739	0.075089351246805\\
82.3978568452852	0.464913626994451\\
82.9695852083491	2.1532023225802\\
83.5452805838287	2.7787540859403\\
84.1249704973612	1.226600557032\\
84.708682665574	1.00492629789102\\
85.2964449974102	1.09225632834777\\
85.8882855954625	1.77895331314315\\
86.4842327573173	7.46771908697596\\
87.0843149769072	0.668930522609631\\
87.6885609458743	0.142992018100622\\
88.2969995549409	0.175019010814161\\
88.9096598952916	0.777106002962906\\
89.526571259964	79.8232909179046\\
90.1477631452492	1.54374113043785\\
90.7732652521022	1.04347283060908\\
91.4031074875623	1.03425701658005\\
92.0373199661822	1.49694996611715\\
92.6759330114688	673.615854939688\\
93.3189771573324	0.74798323383273\\
93.9664831495469	0.145920167685221\\
94.61848194722	0.197722358884045\\
95.2750047242729	0.949982440971503\\
95.9360828709315	6.37520278730631\\
96.6017479952265	1.30887671123352\\
97.2720319245054	1.00519158095393\\
97.946966706954	1.13300251150606\\
98.6265846131282	2.48811567263865\\
99.310918137498	1.66729802209816\\
100	0.304266625880358\\
};
\addlegendentry{\original};

\addplot [color=mycolor2,dotted,line width=2.0pt]
  table[row sep=crcr]{%
0.1	0.0502301106010817\\
0.100693863147603	0.0505818789211317\\
0.101392540755881	0.0509361563285614\\
0.102096066230605	0.0512929616780605\\
0.102804473209331	0.0516523139859114\\
0.103517795563018	0.0520142324317675\\
0.10423606739764	0.0523787363604745\\
0.104959323055823	0.0527458452839023\\
0.10568759711848	0.0531155788828058\\
0.106420924406472	0.0534879570087284\\
0.107159339982267	0.0538629996859164\\
0.107902879151618	0.0542407271132759\\
0.108651577465254	0.0546211596663527\\
0.109405470720574	0.0550043178993454\\
0.110164594963366	0.0553902225471497\\
0.110928986489522	0.055778894527435\\
0.111698681846782	0.0561703549427582\\
0.112473717836475	0.0565646250826926\\
0.113254131515281	0.0569617264260161\\
0.114039960197003	0.0573616806429152\\
0.114831241454351	0.0577645095972304\\
0.115628013120738	0.0581702353487371\\
0.116430313292088	0.0585788801554679\\
0.11723818032866	0.0589904664760646\\
0.118051652856881	0.0594050169721583\\
0.11887076977119	0.0598225545108285\\
0.119695570235904	0.0602431021670485\\
0.120526093687084	0.0606666832262089\\
0.121362379834424	0.0610933211866707\\
0.122204468663149	0.0615230397623541\\
0.123052400435926	0.061955862885379\\
0.123906215694792	0.062391814708748\\
0.124765955263087	0.0628309196090716\\
0.125631660247412	0.0632732021893339\\
0.12650337203959	0.0637186872817149\\
0.127381132318648	0.0641673999504642\\
0.128264983052806	0.0646193654947914\\
0.129154966501488	0.0650746094518545\\
0.130051125217341	0.0655331575997532\\
0.130953502048267	0.065995035960607\\
0.131862140139475	0.0664602708036633\\
0.132777082935543	0.0669288886484721\\
0.133698374182495	0.0674009162681109\\
0.134626057929891	0.0678763806924652\\
0.135560178532937	0.068355309211567\\
0.136500780654601	0.0688377293789913\\
0.137447909267754	0.069323669015311\\
0.138401609657313	0.0698131562116112\\
0.139361927422414	0.0703062193330726\\
0.140328908478587	0.0708028870226106\\
0.141302599059953	0.0713031882045803\\
0.142283045721435	0.0718071520885518\\
0.143270295340983	0.0723148081731445\\
0.144264395121816	0.0728261862499463\\
0.145265392594678	0.0733413164074719\\
0.146273335620113	0.0738602290352427\\
0.14728827239075	0.0743829548278866\\
0.14831025143361	0.0749095247893457\\
0.149339321612425	0.0754399702371589\\
0.150375532129974	0.0759743228068005\\
0.151418932530435	0.0765126144561311\\
0.152469572701757	0.0770548774699017\\
0.153527502878042	0.0776011444643579\\
0.154592773641948	0.0781514483919255\\
0.155665435927106	0.078705822545977\\
0.156745541020559	0.0792643005657051\\
0.157833140565212	0.079826916441058\\
0.158928286562298	0.0803937045177997\\
0.16003103137387	0.0809646995026468\\
0.161141427725302	0.081539936468504\\
0.162259528707809	0.0821194508598003\\
0.163385387780986	0.0827032784979403\\
0.164519058775366	0.0832914555868346\\
0.165660595894991	0.0838840187185564\\
0.166810053720006	0.0844810048791037\\
0.167967487209265	0.0850824514542659\\
0.169132951702965	0.0856883962356055\\
0.170306502925284	0.0862988774265695\\
0.171488196987054	0.0869139336486976\\
0.172678090388436	0.0875336039479718\\
0.173876240021625	0.0881579278012819\\
0.175082703173572	0.0887869451230171\\
0.176297537528721	0.0894206962717955\\
0.177520801171763	0.0900592220573172\\
0.178752552590423	0.0907025637473634\\
0.179992850678248	0.0913507630749294\\
0.181241754737424	0.0920038622455009\\
0.182499324481615	0.0926619039444821\\
0.183765620038817	0.0933249313447658\\
0.18504070195423	0.0939929881144664\\
0.186324631193156	0.0946661184247964\\
0.187617469143912	0.0953443669581176\\
0.188919277620767	0.0960277789161493\\
0.190230118866894	0.0967164000283494\\
0.191550055557353	0.0974102765604599\\
0.192879150802078	0.0981094553232352\\
0.194217468148903	0.0988139836813554\\
0.195565071586595	0.0995239095625125\\
0.196922025547917	0.100239281466702\\
0.198288394912707	0.100960148475691\\
0.199664245010979	0.101686560262704\\
0.20104964162605	0.102418567102292\\
0.20244465099768	0.103156219880432\\
0.203849339825246	0.103899570104825\\
0.205263775270925	0.104648669915419\\
0.206688024962908	0.105403572095154\\
0.208122156998634	0.106164330080942\\
0.209566239948043	0.106930997974877\\
0.21102034285686	0.107703630555692\\
0.212484535249888	0.108482283290457\\
0.213958887134342	0.109267012346541\\
0.215443469003188	0.110057874603818\\
0.216938351838518	0.110854927667168\\
0.218443607114943	0.111658229879211\\
0.219959306803007	0.112467840333363\\
0.221485523372636	0.11328381888715\\
0.223022329796594	0.114106226175832\\
0.224569799553977	0.114935123626323\\
0.226128006633728	0.115770573471429\\
0.227697025538168	0.116612638764385\\
0.229276931286565	0.11746138339375\\
0.230867799418717	0.118316872098602\\
0.232469705998565	0.119179170484106\\
0.234082727617829	0.12004834503741\\
0.235706941399673	0.120924463143926\\
0.237342425002387	0.121807593103961\\
0.238989256623105	0.122697804149742\\
0.240647515001542	0.123595166462828\\
0.24231727942376	0.124499751191922\\
0.243998629725955	0.125411630471102\\
0.245691646298279	0.126330877438455\\
0.247396410088681	0.127257566255178\\
0.249113002606779	0.128191772125089\\
0.250841505927754	0.129133571314626\\
0.252582002696278	0.130083041173291\\
0.254334576130465	0.1310402601546\\
0.256099310025846	0.132005307837512\\
0.25787628875938	0.132978264948367\\
0.259665597293487	0.133959213383372\\
0.261467321180109	0.134948236231585\\
0.263281546564802	0.135945417798484\\
0.265108360190854	0.136950843630098\\
0.266947849403432	0.137964600537705\\
0.268800102153761	0.138986776623145\\
0.270665207003324	0.140017461304758\\
0.272543253128103	0.141056745343923\\
0.274434330322836	0.142104720872288\\
0.276338529005317	0.143161481419645\\
0.278255940220712	0.1442271219425\\
0.28018665564592	0.145301738853354\\
0.282130767593947	0.146385430050718\\
0.28408836901833	0.147478294949866\\
0.286059553517574	0.148580434514362\\
0.28804441533963	0.149691951288397\\
0.290043049386399	0.150812949429923\\
0.292055551218275	0.151943534744632\\
0.294082017058706	0.153083814720811\\
0.296122543798803	0.154233898565073\\
0.298177229001967	0.155393897239018\\
0.300246170908555	0.156563923496827\\
0.302329468440578	0.157744091923832\\
0.30442722120643	0.158934518976092\\
0.306539529505653	0.160135323020993\\
0.308666494333727	0.161346624378907\\
0.310808217386906	0.162568545365956\\
0.312964801067075	0.163801210337895\\
0.315136348486648	0.165044745735155\\
0.317322963473498	0.166299280129091\\
0.319524750575921	0.167564944269445\\
0.321741815067637	0.168841871133112\\
0.32397426295282	0.170130195974173\\
0.326222200971167	0.171430056375321\\
0.328485736603004	0.172741592300663\\
0.330764978074424	0.17406494614994\\
0.333060034362459	0.175400262814268\\
0.335371015200293	0.176747689733372\\
0.337698031082509	0.178107376954416\\
0.340041193270371	0.179479477192462\\
0.342400613797142	0.180864145892595\\
0.344776405473446	0.18226154129379\\
0.347168681892656	0.183671824494572\\
0.349577557436327	0.185095159520512\\
0.352003147279668	0.18653171339364\\
0.354445567397043	0.187981656203828\\
0.356904934567523	0.189445161182192\\
0.359381366380463	0.190922404776621\\
0.361874981241128	0.192413566729449\\
0.364385898376355	0.193918830157403\\
0.366914237840249	0.19543838163383\\
0.36946012051993	0.196972411273347\\
0.372023668141307	0.198521112818978\\
0.374605003274899	0.20008468373181\\
0.3772042493417	0.201663325283341\\
0.379821530619074	0.203257242650545\\
0.3824569722467	0.204866645013771\\
0.385110700232557	0.206491745657582\\
0.387782841458946	0.208132762074612\\
0.390473523688556	0.209789916072585\\
0.393182875570577	0.211463433884555\\
0.395911026646846	0.213153546282529\\
0.398658107358044	0.214860488694569\\
0.401424249049932	0.216584501325488\\
0.404209583979631	0.218325829281304\\
0.407014245321944	0.22008472269754\\
0.409838367175726	0.221861436871546\\
0.412682084570295	0.223656232398974\\
0.415545533471887	0.225469375314562\\
0.418428850790158	0.227301137237371\\
0.421332174384729	0.229151795520671\\
0.424255643071778	0.231021633406606\\
0.427199396630678	0.232910940185855\\
0.430163575810679	0.234820011362449\\
0.43314832233764	0.236749148823959\\
0.4361537789208	0.238698661017232\\
0.439180089259609	0.240668863129921\\
0.44222739805059	0.242660077277996\\
0.445295850994266	0.24467263269949\\
0.448385594802119	0.246706865954708\\
0.45149677720361	0.248763121133169\\
0.45462954695324	0.250841750067505\\
0.457784053837662	0.252943112554641\\
0.460960448682843	0.255067576584509\\
0.464158883361278	0.257215518576603\\
0.467379510799246	0.259387323624699\\
0.470622484984128	0.261583385750058\\
0.473887960971765	0.26380410816345\\
0.477176094893875	0.266049903536376\\
0.480487043965513	0.268321194281863\\
0.483820966492596	0.270618412845185\\
0.487178021879463	0.272942002004992\\
0.490558370636505	0.275292415185216\\
0.493962174387832	0.277670116778244\\
0.497389595879006	0.280075582479806\\
0.500840798984821	0.282509299636115\\
0.504315948717136	0.284971767603723\\
0.507815211232767	0.287463498122691\\
0.511338753841433	0.28998501570364\\
0.514886745013749	0.292536858029235\\
0.518459354389291	0.295119576370814\\
0.522056752784698	0.297733736020752\\
0.525679112201842	0.300379916741326\\
0.529326605836056	0.303058713230748\\
0.532999408084409	0.305770735607185\\
0.536697694554047	0.308516609911558\\
0.540421642070592	0.311296978629983\\
0.544171428686589	0.314112501236724\\
0.547947233690029	0.316963854758653\\
0.551749237612913	0.319851734362145\\
0.555577622239888	0.322776853963526\\
0.559432570616938	0.325739946864123\\
0.563314267060135	0.3287417664111\\
0.567222897164454	0.331783086685317\\
0.571158647812643	0.334864703217483\\
0.575121707184161	0.337987433733979\\
0.579112264764176	0.341152118933807\\
0.583130511352622	0.344359623298148\\
0.587176639073326	0.347610835934168\\
0.591250841383188	0.350906671454764\\
0.595353313081437	0.354248070896027\\
0.599484250318941	0.357636002674335\\
0.603643850607587	0.36107146358509\\
0.607832312829723	0.36455547984519\\
0.61204983724767	0.368089108181523\\
0.616296625513294	0.371673436967847\\
0.62057288067765	0.375309587412567\\
0.624878807200689	0.378998714800119\\
0.629214610961034	0.382742009788756\\
0.633580499265825	0.386540699767771\\
0.637976680860628	0.390396050277359\\
0.642403365939419	0.394309366494486\\
0.646860766154633	0.398281994788376\\
0.65134909462728	0.402315324349468\\
0.655868565957143	0.406410788895879\\
0.66041939623303	0.410569868461737\\
0.665001803043112	0.414794091271994\\
0.669616005485322	0.419085035708599\\
0.674262224177834	0.4234443323733\\
0.678940681269611	0.427873666252645\\
0.683651600451024	0.4323747789911\\
0.68839520696455	0.436949471278697\\
0.693171727615541	0.441599605359903\\
0.697981390783066	0.446327107671027\\
0.702824426430835	0.451133971613864\\
0.707701066118189	0.456022260473847\\
0.712611543011175	0.460994110491585\\
0.717556091893693	0.466051734097237\\
0.722534949178721	0.471197423317912\\
0.727548352919623	0.476433553368932\\
0.732596542821523	0.481762586440684\\
0.737679760252773	0.487187075693542\\
0.742798248256492	0.492709669474353\\
0.747952251562182	0.498333115768909\\
0.753142016597437	0.504060266905979\\
0.758367791499719	0.509894084529609\\
0.763629826128224	0.515837644857703\\
0.768928372075831	0.521894144246295\\
0.774263682681127	0.52806690508043\\
0.779636013040523	0.534359382014228\\
0.785045620020451	0.540775168584496\\
0.790492762269642	0.547318004224255\\
0.795977700231498	0.553991781704617\\
0.801500696156541	0.560800555035899\\
0.80706201411495	0.567748547861283\\
0.812661920009195	0.574840162379283\\
0.818300681586739	0.582079988834221\\
0.823978568452852	0.58947281561737\\
0.829695852083491	0.59702364002505\\
0.835452805838287	0.604737679724094\\
0.841249704973612	0.612620384979484\\
0.84708682665574	0.62067745170393\\
0.852964449974102	0.62891483539455\\
0.858882855954625	0.637338766027789\\
0.864842327573172	0.645955763990323\\
0.870843149769072	0.654772657130922\\
0.876885609458743	0.663796599026441\\
0.882969995549409	0.673035088563875\\
0.889096598952916	0.682495990950502\\
0.89526571259964	0.692187560275019\\
0.901477631452492	0.70211846375494\\
0.907732652521023	0.712297807819033\\
0.914031074875623	0.72273516618893\\
0.920373199661822	0.733440610140881\\
0.926759330114688	0.744424741147727\\
0.933189771573324	0.755698726122297\\
0.93966483149547	0.767274335507386\\
0.9461848194722	0.779163984484054\\
0.952750047242729	0.791380777600275\\
0.959360828709314	0.803938557155598\\
0.966017479952265	0.816851955715911\\
0.972720319245054	0.830136453175383\\
0.979469667069539	0.843808438831692\\
0.986265846131282	0.857885278995846\\
0.99310918137498	0.872385390720985\\
1	0.887328322306081\\
1.00693863147603	0.902734841311901\\
1.01392540755882	0.918627030920086\\
1.02096066230605	0.935028395572555\\
1.02804473209331	0.951963976950977\\
1.03517795563018	0.969460481496482\\
1.0423606739764	0.987546420831765\\
1.04959323055823	1.00625226663463\\
1.0568759711848	1.02561062172811\\
1.06420924406472	1.04565640940343\\
1.07159339982267	1.06642708328322\\
1.07902879151618	1.08796286037282\\
1.08651577465254	1.11030698034451\\
1.09405470720574	1.13350599456534\\
1.10164594963366	1.15761008892658\\
1.10928986489522	1.18267344517814\\
1.11698681846782	1.20875464623445\\
1.12473717836475	1.23591713182345\\
1.13254131515281	1.26422971192796\\
1.14039960197003	1.29376714675556\\
1.14831241454351	1.32461080351555\\
1.15628013120738	1.35684940213764\\
1.16430313292088	1.39057986430829\\
1.1723818032866	1.42590828291928\\
1.18051652856881	1.46295103233343\\
1.1887076977119	1.50183604392253\\
1.19695570235904	1.54270427630939\\
1.20526093687084	1.58571141589257\\
1.21362379834424	1.63102985086123\\
1.22204468663149	1.67885097142812\\
1.23052400435926	1.72938786095543\\
1.23906215694792	1.78287845772947\\
1.24765955263087	1.83958928629602\\
1.25631660247412	1.89981988176067\\
1.2650337203959	1.96390806199131\\
1.27381132318648	2.03223624355699\\
1.28264983052806	2.10523905069286\\
1.29154966501488	2.18341253703191\\
1.30051125217341	2.26732543351388\\
1.30953502048267	2.35763296159615\\
1.31862140139475	2.45509392131241\\
1.32777082935543	2.56059199724391\\
1.33698374182495	2.67516254915744\\
1.34626057929891	2.80002660834375\\
1.35560178532937	2.9366344468476\\
1.36500780654601	3.08672201929978\\
1.37447909267754	3.25238494425671\\
1.38401609657313	3.43617673124758\\
1.39361927422414	3.6412410594431\\
1.40328908478587	3.87149272424202\\
1.41302599059953	4.13186950662504\\
1.42283045721435	4.42868966350109\\
1.43270295340983	4.77017059596388\\
1.44264395121816	5.16720036370801\\
1.45265392594678	5.63451856628101\\
1.46273335620113	6.19258458791001\\
1.4728827239075	6.87065013616523\\
1.4831025143361	7.71205077583687\\
1.49339321612425	8.78384195591324\\
1.50375532129974	10.1956006840688\\
1.51418932530435	12.1394803601673\\
1.52469572701757	14.9860533343944\\
1.53527502878042	19.5539954913567\\
1.54592773641948	28.0808818652008\\
1.55665435927106	49.6474487646906\\
1.5674554102056	211.297078851511\\
1.57833140565212	94.1957661021402\\
1.58928286562298	38.6039330885953\\
1.6003103137387	24.312823406473\\
1.61141427725302	17.7635493612128\\
1.62259528707809	14.0061823242065\\
1.63385387780986	11.5692606365029\\
1.64519058775366	9.86084692576846\\
1.65660595894991	8.59682047224507\\
1.66810053720006	7.62380991753314\\
1.67967487209265	6.85174162291826\\
1.69132951702965	6.22423939202964\\
1.70306502925284	5.70421410420066\\
1.71488196987054	5.26626564297141\\
1.72678090388436	4.89241437185234\\
1.73876240021625	4.56957580407218\\
1.75082703173572	4.28800085384155\\
1.76297537528721	4.04027674235671\\
1.77520801171763	3.82066673143843\\
1.78752552590424	3.62466179720325\\
1.79992850678248	3.44866890484669\\
1.81241754737424	3.28978967325189\\
1.82499324481615	3.14566026077654\\
1.83765620038817	3.0143335868576\\
1.8504070195423	2.89419138100986\\
1.86324631193156	2.78387760340534\\
1.87617469143912	2.68224741419175\\
1.88919277620767	2.58832761389825\\
1.90230118866894	2.50128565527429\\
1.91550055557353	2.42040513539762\\
1.92879150802078	2.34506624031383\\
1.94217468148903	2.27473001268096\\
1.95565071586595	2.20892559801802\\
1.96922025547917	2.14723983178816\\
1.98288394912707	2.08930868098232\\
1.99664245010979	2.03481016601866\\
2.0104964162605	1.98345847264271\\
2.0244465099768	1.93499902681143\\
2.03849339825246	1.88920435372833\\
2.05263775270925	1.84587057917275\\
2.06688024962908	1.80481445985868\\
2.08122156998634	1.76587085182647\\
2.09566239948043	1.72889054333214\\
2.1102034285686	1.69373839247964\\
2.12484535249888	1.66029172078226\\
2.13958887134342	1.62843892257914\\
2.15443469003188	1.59807825724856\\
2.16938351838518	1.56911679682575\\
2.18443607114943	1.54146950622782\\
2.19959306803007	1.51505843703513\\
2.21485523372636	1.48981201884648\\
2.23022329796594	1.46566443474846\\
2.24569799553977	1.44255506952378\\
2.26128006633728	1.42042802095119\\
2.27697025538168	1.39923166598854\\
2.29276931286565	1.37891827483218\\
2.30867799418717	1.35944366685404\\
2.32469705998565	1.34076690326548\\
2.34082727617829	1.32285001207269\\
2.35706941399673	1.30565774149516\\
2.37342425002387	1.28915733853281\\
2.38989256623105	1.27331834980669\\
2.40647515001542	1.25811244217312\\
2.4231727942376	1.24351324093181\\
2.43998629725955	1.22949618372537\\
2.45691646298279	1.21603838846457\\
2.47396410088681	1.20311853382023\\
2.49113002606779	1.19071675100007\\
2.50841505927754	1.17881452568345\\
2.52582002696278	1.16739460912215\\
2.54334576130465	1.15644093753273\\
2.56099310025846	1.14593855900894\\
2.5787628875938	1.13587356727347\\
2.59665597293487	1.12623304166816\\
2.61467321180109	1.11700499285193\\
2.63281546564802	1.10817831373897\\
2.65108360190854	1.09974273526489\\
2.66947849403432	1.09168878661892\\
2.68800102153761	1.08400775962485\\
2.70665207003324	1.07669167699435\\
2.72543253128103	1.0697332642128\\
2.74434330322837	1.06312592485224\\
2.76338529005317	1.0568637191368\\
2.78255940220712	1.05094134561565\\
2.8018665564592	1.04535412582573\\
2.82130767593947	1.04009799185287\\
2.8408836901833	1.03516947672536\\
2.86059553517574	1.03056570759856\\
2.8804441533963	1.02628440171386\\
2.90043049386399	1.02232386513984\\
2.92055551218275	1.01868299432907\\
2.94082017058706	1.01536128054934\\
2.96122543798803	1.01235881727629\\
2.98177229001967	1.00967631066277\\
3.00246170908555	1.00731509323211\\
3.02329468440578	1.00527714097599\\
3.0442722120643	1.00356509407529\\
3.06539529505653	1.00218228150345\\
3.08666494333727	1.00113274981809\\
3.10808217386906	1.00042129649897\\
3.12964801067075	1.00005350824851\\
3.15136348486648	1.00003580473877\\
3.17322963473498	1.00037548836492\\
3.19524750575921	1.00108080065368\\
3.21741815067637	1.00216098607659\\
3.2397426295282	1.00362636413631\\
3.26222200971167	1.00548841073089\\
3.28485736603004	1.00775984996185\\
3.30764978074424	1.01045475773946\\
3.33060034362459	1.01358867875982\\
3.35371015200293	1.01717875869\\
3.37698031082509	1.02124389370631\\
3.40041193270371	1.02580489989961\\
3.42400613797142	1.03088470550049\\
3.44776405473446	1.03650856940454\\
3.47168681892656	1.04270433011076\\
3.49577557436328	1.04950268995218\\
3.52003147279668	1.05693754042609\\
3.54445567397043	1.06504633556137\\
3.56904934567523	1.07387052164564\\
3.59381366380463	1.08345603333523\\
3.61874981241128	1.09385386827396\\
3.64385898376354	1.10512075495704\\
3.66914237840249	1.11731993183651\\
3.6946012051993	1.13052205975769\\
3.72023668141307	1.14480629498692\\
3.74605003274899	1.16026155666339\\
3.772042493417	1.17698803091786\\
3.79821530619073	1.19509896473773\\
3.824569722467	1.21472281672504\\
3.85110700232557	1.23600585029799\\
3.87782841458946	1.25911527916683\\
3.90473523688556	1.28424310723119\\
3.93182875570577	1.31161084846842\\
3.95911026646846	1.34147537131881\\
3.98658107358044	1.37413619293795\\
4.01424249049932	1.40994466093501\\
4.04209583979631	1.44931561799211\\
4.07014245321944	1.49274236955029\\
4.09838367175726	1.54081609974481\\
4.12682084570295	1.59425135819758\\
4.15545533471888	1.65391995392559\\
4.18428850790158	1.72089667993231\\
4.21332174384729	1.79652198381315\\
4.24255643071778	1.88248939388002\\
4.27199396630678	1.98096991334556\\
4.3016357581068	2.09479300264831\\
4.3314832233764	2.2277166469178\\
4.361537789208	2.38484223991681\\
4.39180089259609	2.57327377255458\\
4.4222739805059	2.80320742620349\\
4.45295850994266	3.0898194695341\\
4.48385594802119	3.45672974248497\\
4.5149677720361	3.9428226919693\\
4.5462954695324	4.61695506235123\\
4.57784053837662	5.61372824734824\\
4.60960448682843	7.23655888947776\\
4.64158883361278	10.3432253744563\\
4.67379510799246	18.6764956370337\\
4.70622484984128	115.066941846316\\
4.73887960971765	26.3399075420969\\
4.77176094893875	11.5578149411763\\
4.80487043965513	7.29472394128403\\
4.83820966492596	5.26941118271438\\
4.87178021879463	4.08631693513878\\
4.90558370636505	3.31056187797657\\
4.93962174387832	2.76267439653549\\
4.97389595879006	2.35509190467309\\
5.00840798984821	2.04000310605868\\
5.04315948717136	1.7890887153968\\
5.07815211232767	1.58450618007985\\
5.11338753841433	1.41445427604125\\
5.14886745013749	1.27081505044284\\
5.18459354389291	1.14782019986322\\
5.22056752784697	1.04125770244769\\
5.25679112201842	0.947979511551198\\
5.29326605836056	0.865584946865406\\
5.32999408084409	0.79221072832234\\
5.36697694554048	0.726387966092619\\
5.40421642070591	0.666942446094915\\
5.44171428686589	0.612923645684448\\
5.47947233690029	0.56355325631599\\
5.51749237612913	0.518187224302432\\
5.55577622239888	0.476287332538598\\
5.59432570616938	0.437399627979449\\
5.63314267060136	0.401137834501354\\
5.67222897164454	0.367170445269522\\
5.71158647812643	0.335210563669842\\
5.75121707184161	0.305007819536667\\
5.79112264764176	0.276341867125797\\
5.83130511352622	0.249017098307724\\
5.87176639073326	0.22285829531105\\
5.91250841383188	0.197707012996806\\
5.95353313081437	0.17341852847968\\
5.99484250318941	0.149859230962907\\
6.03643850607587	0.126904350384688\\
6.07832312829723	0.104435942282601\\
6.1204983724767	0.0823410598287868\\
6.16296625513294	0.0605100534100544\\
6.2057288067765	0.0388349441791545\\
6.24878807200689	0.0172078211438745\\
6.29214610961034	0.00448078819226877\\
6.33580499265825	0.0263436258774962\\
6.37976680860628	0.0484985476713143\\
6.42403365939419	0.0710705693439425\\
6.46860766154632	0.0941941939756192\\
6.5134909462728	0.11801611741472\\
6.55868565957143	0.142698434657883\\
6.6041939623303	0.168422505531792\\
6.65001803043112	0.195393687677716\\
6.69616005485322	0.223847214403833\\
6.74262224177834	0.254055593406028\\
6.78940681269611	0.286338043285525\\
6.83651600451024	0.321072689325467\\
6.8839520696455	0.358712541447945\\
6.9317172761554	0.399806729300499\\
6.97981390783066	0.445029160270426\\
7.02824426430835	0.495217844651168\\
7.07701066118189	0.551429855660507\\
7.12611543011175	0.615019719589498\\
7.17556091893692	0.6877538090231\\
7.22534949178721	0.77198165800696\\
7.27548352919623	0.870900261195441\\
7.32596542821523	0.988976122244528\\
7.37679760252773	1.13264706215866\\
7.42798248256491	1.31154703856559\\
7.47952251562182	1.54077322434213\\
7.53142016597437	1.84540111149749\\
7.58367791499719	2.27036322462686\\
7.63629826128225	2.90496004118524\\
7.68928372075831	3.95557635195634\\
7.74263682681127	6.03114217182366\\
7.79636013040523	12.058544667737\\
7.85045620020451	255.39216636641\\
7.90492762269642	13.994790211738\\
7.95977700231498	6.97486145310866\\
8.0150069615654	4.71708639734219\\
8.0706201411495	3.60411606808251\\
8.12661920009194	2.94219656689522\\
8.18300681586739	2.50403389180096\\
8.23978568452852	2.19317328000349\\
8.29695852083491	1.96170300560638\\
8.35452805838287	1.78313390074008\\
8.41249704973612	1.64163437260989\\
8.47086826655741	1.52716459482097\\
8.52964449974102	1.43305407581886\\
8.58882855954625	1.35470179949835\\
8.64842327573172	1.28883563192651\\
8.70843149769072	1.23306914390537\\
8.76885609458743	1.18562534694715\\
8.82969995549409	1.1451584438846\\
8.89096598952916	1.11063541162924\\
8.9526571259964	1.08125536306362\\
9.01477631452492	1.05639349030719\\
9.07732652521023	1.035561445688\\
9.14031074875623	1.01837900249351\\
9.20373199661822	1.00455365752675\\
9.26759330114688	0.99386598017741\\
9.33189771573324	0.986159251915024\\
9.3966483149547	0.981332434493713\\
9.461848194722	0.979335849942089\\
9.52750047242729	0.9801692102546\\
9.59360828709314	0.983881839359843\\
9.66017479952265	0.99057511370301\\
9.72720319245054	1.00040733574558\\
9.7946966706954	1.01360147289673\\
9.86265846131282	1.03045647522274\\
9.93109181374979	1.05136327472413\\
10	1.07682713806855\\
10.0693863147603	1.10749890928608\\
10.1392540755882	1.14421903559495\\
10.2096066230605	1.18808046329175\\
10.2804473209331	1.24052014846134\\
10.3517795563018	1.30345523093904\\
10.423606739764	1.37949118982074\\
10.4959323055823	1.47225030616396\\
10.568759711848	1.58690985090259\\
10.6420924406472	1.73112447246604\\
10.7159339982267	1.91669559869414\\
10.7902879151618	2.16280338352596\\
10.8651577465254	2.50282236578819\\
10.9405470720574	3.00040729059006\\
11.0164594963366	3.79387034859205\\
11.0928986489522	5.25097301107725\\
11.1698681846782	8.7817087199608\\
11.2473717836475	29.5022078573774\\
11.3254131515281	20.2143456073848\\
11.4039960197003	7.3422844973813\\
11.4831241454351	4.41978634236436\\
11.5628013120738	3.12885023069101\\
11.6430313292088	2.40264972521843\\
11.723818032866	1.93795069168919\\
11.8051652856881	1.61562248334593\\
11.887076977119	1.37933342924906\\
11.9695570235904	1.19899069164093\\
12.0526093687084	1.05705763130915\\
12.1362379834424	0.942624487148253\\
12.2204468663149	0.84854900259454\\
12.3052400435926	0.769959914001243\\
12.3906215694792	0.703421233366436\\
12.4765955263087	0.646440255685941\\
12.5631660247412	0.597164941084683\\
12.650337203959	0.554190758992527\\
12.7381132318648	0.516433429414537\\
12.8264983052806	0.483042745612464\\
12.9154966501488	0.453342797362179\\
13.0051125217341	0.426789618478688\\
13.0953502048267	0.402940608670505\\
13.1862140139475	0.381432080820175\\
13.2777082935543	0.361962522340231\\
13.3698374182495	0.344279943832445\\
13.4626057929891	0.328172196903762\\
13.5560178532937	0.313459479451654\\
13.6500780654601	0.299988473432395\\
13.7447909267754	0.287627715458146\\
13.8401609657313	0.276263908657098\\
13.9361927422414	0.265798960517666\\
14.0328908478587	0.256147585993154\\
14.1302599059953	0.247235354636096\\
14.2283045721435	0.238997089446553\\
14.3270295340983	0.231375546515635\\
14.4264395121816	0.224320320538429\\
14.5265392594678	0.217786933336671\\
14.6273335620113	0.21173607171918\\
14.728827239075	0.206132948062648\\
14.831025143361	0.200946762461061\\
14.9339321612425	0.196150249560661\\
15.0375532129974	0.191719296561813\\
15.1418932530435	0.18763262154591\\
15.2469572701757	0.183871503436972\\
15.3527502878042	0.180419556659384\\
15.4592773641948	0.177262545000032\\
15.5665435927106	0.174388230401951\\
15.674554102056	0.171786253467019\\
15.7833140565212	0.169448043379743\\
15.8928286562298	0.167366755826072\\
16.003103137387	0.165537238312063\\
16.1141427725302	0.163956023128449\\
16.2259528707809	0.162621349101299\\
16.3385387780986	0.1615332142664\\
16.4519058775366	0.160693462766369\\
16.5660595894991	0.160105910669187\\
16.6810053720006	0.159776517148129\\
16.7967487209265	0.159713609677861\\
16.9132951702965	0.15992817477913\\
17.0306502925284	0.160434229643889\\
17.1488196987054	0.161249295067868\\
17.2678090388436	0.162394997044284\\
17.3876240021625	0.16389783392062\\
17.5082703173573	0.165790159361351\\
17.6297537528721	0.168111450267522\\
17.7520801171763	0.170909956003936\\
17.8752552590424	0.174244865042057\\
17.9992850678248	0.17818918424745\\
18.1241754737424	0.182833615619549\\
18.2499324481615	0.188291853835564\\
18.3765620038817	0.194707947137511\\
18.504070195423	0.202266719705514\\
18.6324631193156	0.211208847042133\\
18.7617469143912	0.221853197897893\\
18.8919277620767	0.234630880947327\\
19.0230118866894	0.250138829217267\\
19.1550055557353	0.269227380074035\\
19.2879150802078	0.293149981774019\\
19.4217468148903	0.323833328554168\\
19.5565071586595	0.364398436842722\\
19.6922025547917	0.420254433607384\\
19.8288394912707	0.501664110674546\\
19.9664245010979	0.630759569726337\\
20.104964162605	0.865675386205502\\
20.244465099768	1.42391943561845\\
20.3849339825246	4.41802093994217\\
20.5263775270925	3.66219505499057\\
20.6688024962908	1.25579245558635\\
20.8122156998634	0.744162779704695\\
20.9566239948043	0.521953236185986\\
21.1020342856859	0.397939959631341\\
21.2484535249888	0.31894519094671\\
21.3958887134342	0.264311844545188\\
21.5443469003188	0.224340605285578\\
21.6938351838518	0.193875022124459\\
21.8443607114943	0.169920757586983\\
21.9959306803007	0.150619989431339\\
22.1485523372636	0.134759011979507\\
22.3022329796594	0.121511418875316\\
22.4569799553977	0.110295082780986\\
22.6128006633728	0.100688150010154\\
22.7697025538168	0.0923774682818468\\
22.9276931286565	0.0851257220737179\\
23.0867799418717	0.0787498099518822\\
23.2469705998565	0.0731062195139429\\
23.4082727617829	0.0680808932169471\\
23.5706941399673	0.0635820546516486\\
23.7342425002387	0.0595350332102238\\
23.8989256623105	0.0558784665384654\\
24.0647515001542	0.0525614710687327\\
24.231727942376	0.049541504488647\\
24.3998629725955	0.0467827304964415\\
24.5691646298279	0.0442547533588578\\
24.7396410088681	0.0419316282717735\\
24.9113002606779	0.0397910798723763\\
25.0841505927754	0.0378138795729118\\
25.2582002696278	0.0359833453081397\\
25.4334576130465	0.0342849365234974\\
25.6099310025846	0.0327059239116525\\
25.787628875938	0.0312351182931556\\
25.9665597293487	0.0298626466513102\\
26.1467321180109	0.0285797660304512\\
26.3281546564802	0.0273787080411157\\
26.5108360190854	0.0262525482621854\\
26.6947849403432	0.02519509601546\\
26.8800102153761	0.0242008009037292\\
27.0665207003324	0.023264673215692\\
27.2543253128103	0.0223822158590776\\
27.4434330322837	0.0215493659232238\\
27.6338529005317	0.020762444321351\\
27.8255940220713	0.0200181122412288\\
28.018665564592	0.0193133333563523\\
28.2130767593947	0.0186453409299419\\
28.408836901833	0.0180116090901864\\
28.6059553517574	0.0174098276741329\\
28.804441533963	0.0168378801349928\\
29.0043049386399	0.0162938240876843\\
29.2055551218275	0.0157758741334642\\
29.4082017058706	0.0152823866592386\\
29.6122543798803	0.0148118463526801\\
29.8177229001967	0.0143628542122825\\
30.0246170908555	0.0139341168633353\\
30.2329468440578	0.0135244370175957\\
30.442722120643	0.0131327049369909\\
30.6539529505653	0.0127578907808363\\
30.8666494333727	0.0123990377322434\\
31.0808217386906	0.0120552558132219\\
31.2964801067075	0.0117257163097605\\
31.5136348486648	0.0114096467382559\\
31.7322963473498	0.0111063262933337\\
31.9524750575921	0.0108150817245415\\
32.1741815067637	0.0105352835958269\\
32.397426295282	0.0102663428872714\\
32.6222200971167	0.0100077079033626\\
32.8485736603004	0.00975886145627382\\
33.0764978074424	0.00951931829625041\\
33.3060034362459	0.00928862276439399\\
33.5371015200293	0.00906634664588722\\
33.7698031082509	0.00885208720415782\\
34.0041193270371	0.00864546537858665\\
34.2400613797143	0.00844612413026303\\
34.4776405473446	0.00825372692192002\\
34.7168681892656	0.00806795631964936\\
34.9577557436328	0.00788851270528285\\
35.2003147279668	0.00771511308946013\\
35.4445567397044	0.00754749001641184\\
35.6904934567523	0.0073853905523924\\
35.9381366380463	0.00722857535048213\\
36.1874981241128	0.00707681778519645\\
36.4385898376354	0.00692990315096756\\
36.6914237840249	0.00678762791913581\\
36.946012051993	0.00664979904858692\\
37.2023668141307	0.00651623334562766\\
37.4605003274899	0.00638675686909993\\
37.72042493417	0.00626120437709499\\
37.9821530619074	0.00613941881195886\\
38.24569722467	0.00602125082057556\\
38.5110700232557	0.00590655830718002\\
38.7782841458946	0.00579520601619238\\
39.0473523688556	0.00568706514278347\\
39.3182875570577	0.00558201296907455\\
39.5911026646846	0.00547993252405565\\
39.8658107358044	0.00538071226546449\\
40.1424249049932	0.0052842457820129\\
40.4209583979631	0.00519043151448817\\
40.7014245321944	0.00509917249436181\\
40.9838367175726	0.00501037609866581\\
41.2682084570295	0.00492395381998305\\
41.5545533471888	0.00483982105049253\\
41.8428850790158	0.00475789687909725\\
42.1332174384729	0.00467810390073516\\
42.4255643071778	0.00460036803703947\\
42.7199396630678	0.00452461836758859\\
43.016357581068	0.00445078697102531\\
43.314832233764	0.00437880877540507\\
43.6153778920801	0.00430862141715032\\
43.9180089259609	0.00424016510806168\\
44.222739805059	0.00417338250985594\\
44.5295850994266	0.00410821861575285\\
44.8385594802119	0.00404462063865964\\
45.149677720361	0.00398253790553504\\
45.462954695324	0.00392192175755038\\
45.7784053837662	0.00386272545568208\\
46.0960448682843	0.00380490409140413\\
46.4158883361278	0.00374841450216661\\
46.7379510799246	0.00369321519137208\\
47.0622484984128	0.00363926625257299\\
47.3887960971766	0.00358652929764715\\
47.7176094893875	0.00353496738870543\\
48.0487043965513	0.0034845449735174\\
48.3820966492596	0.00343522782424928\\
48.7178021879463	0.00338698297931797\\
49.0558370636505	0.00333977868818627\\
49.3962174387832	0.00329358435892839\\
49.7389595879006	0.00324837050840646\\
50.0840798984821	0.00320410871491719\\
50.4315948717136	0.00316077157316342\\
50.7815211232768	0.00311833265142398\\
51.1338753841433	0.00307676645080132\\
51.4886745013749	0.00303604836643313\\
51.8459354389291	0.00299615465055625\\
52.2056752784698	0.0029570623773305\\
52.5679112201842	0.0029187494093202\\
52.9326605836056	0.00288119436554998\\
53.2999408084409	0.0028443765910488\\
53.6697694554048	0.00280827612780386\\
54.0421642070592	0.00277287368705274\\
54.4171428686589	0.00273815062284009\\
54.7947233690029	0.00270408890677847\\
55.1749237612912	0.00267067110394688\\
55.5577622239888	0.00263788034987169\\
55.9432570616938	0.00260570032853474\\
56.3314267060136	0.00257411525135474\\
56.7222897164454	0.00254310983709693\\
57.1158647812643	0.00251266929266014\\
57.5121707184161	0.00248277929470262\\
57.9112264764176	0.00245342597206155\\
58.3130511352622	0.00242459588892895\\
58.7176639073326	0.00239627602874807\\
59.1250841383188	0.00236845377879299\\
59.5353313081437	0.0023411169154015\\
59.9484250318941	0.00231425358982776\\
60.3643850607587	0.00228785231468682\\
60.7832312829723	0.00226190195096121\\
61.204983724767	0.00223639169554645\\
61.6296625513294	0.00221131106930591\\
62.057288067765	0.00218664990561504\\
62.4878807200689	0.00216239833937135\\
62.9214610961034	0.00213854679644766\\
63.3580499265825	0.00211508598356921\\
63.7976680860628	0.0020920068785958\\
64.2403365939419	0.00206930072119002\\
64.6860766154633	0.0020469590038548\\
65.134909462728	0.00202497346332251\\
65.5868565957143	0.00200333607228158\\
66.0419396233031	0.00198203903142528\\
66.5001803043112	0.00196107476180693\\
66.9616005485322	0.00194043589749168\\
67.4262224177834	0.00192011527848766\\
67.8940681269611	0.00190010594394698\\
68.3651600451024	0.00188040112562593\\
68.839520696455	0.00186099424158928\\
69.3171727615541	0.00184187889015347\\
69.7981390783066	0.00182304884405387\\
70.2824426430835	0.00180449804482974\\
70.7701066118189	0.00178622059741687\\
71.2611543011175	0.00176821076493815\\
71.7556091893693	0.00175046296368538\\
72.2534949178721	0.00173297175828451\\
72.7548352919623	0.00171573185703406\\
73.2596542821523	0.00169873810741459\\
73.7679760252773	0.0016819854917562\\
74.2798248256492	0.00166546912306239\\
74.7952251562182	0.00164918424098323\\
75.3142016597438	0.00163312620792878\\
75.8367791499719	0.0016172905053206\\
76.3629826128224	0.00160167272997527\\
76.8928372075831	0.00158626859061205\\
77.4263682681127	0.00157107390448364\\
77.9636013040524	0.00155608459412243\\
78.5045620020451	0.00154129668419922\\
79.0492762269642	0.00152670629848814\\
79.5977700231499	0.00151230965693687\\
80.150069615654	0.00149810307283507\\
80.7062014114951	0.00148408295007812\\
81.2661920009195	0.00147024578052431\\
81.8300681586739	0.00145658814143864\\
82.3978568452852	0.00144310669302326\\
82.9695852083491	0.00142979817602901\\
83.5452805838287	0.001416659409446\\
84.1249704973612	0.00140368728826993\\
84.708682665574	0.0013908787813424\\
85.2964449974102	0.0013782309292604\\
85.8882855954625	0.00136574084235433\\
86.4842327573173	0.0013534056987308\\
87.0843149769072	0.00134122274237984\\
87.6885609458743	0.00132918928134016\\
88.2969995549409	0.00131730268592578\\
88.9096598952916	0.00130556038700692\\
89.526571259964	0.00129395987434602\\
90.1477631452492	0.00128249869498665\\
90.7732652521022	0.00127117445169138\\
91.4031074875623	0.00125998480143102\\
92.0373199661822	0.00124892745391767\\
92.6759330114688	0.0012380001701862\\
93.3189771573324	0.00122720076121728\\
93.9664831495469	0.00121652708660408\\
94.61848194722	0.00120597705325906\\
95.2750047242729	0.00119554861416036\\
95.9360828709315	0.00118523976713671\\
96.6017479952265	0.0011750485536879\\
97.2720319245054	0.00116497305784244\\
97.946966706954	0.00115501140504755\\
98.6265846131282	0.00114516176109428\\
99.310918137498	0.00113542233107319\\
100	0.00112579135836139\\
};
\addlegendentry{\loewner};

\addplot [color=mycolor3,dashdotted,line width=1.5pt]
  table[row sep=crcr]{%
0.1	0.0502305339157732\\
0.100693863147603	0.05058229894322\\
0.101392540755881	0.0509365720541795\\
0.102096066230605	0.0512933737791677\\
0.102804473209331	0.0516527213794908\\
0.103517795563018	0.0520146351870057\\
0.10423606739764	0.0523791352470556\\
0.104959323055823	0.0527462391335825\\
0.10568759711848	0.0531159684309038\\
0.106420924406472	0.0534883411715133\\
0.107159339982267	0.0538633789406497\\
0.107902879151618	0.0542411006051146\\
0.108651577465254	0.0546215290033443\\
0.109405470720574	0.0550046814926081\\
0.110164594963366	0.0553905803006953\\
0.110928986489522	0.0557792463009166\\
0.111698681846782	0.0561707016354411\\
0.112473717836475	0.0565649655475472\\
0.113254131515281	0.0569620608433892\\
0.114039960197003	0.0573620087842318\\
0.114831241454351	0.05776483156276\\
0.115628013120738	0.0581705504467437\\
0.116430313292088	0.0585791887963784\\
0.11723818032866	0.0589907687540163\\
0.118051652856881	0.0594053118488317\\
0.11887076977119	0.059822841869859\\
0.119695570235904	0.0602433827741518\\
0.120526093687084	0.0606669563921348\\
0.121362379834424	0.0610935870916711\\
0.122204468663149	0.061523298354059\\
0.123052400435926	0.0619561133259096\\
0.123906215694792	0.0623920576228729\\
0.124765955263087	0.0628311546765599\\
0.125631660247412	0.0632734287744828\\
0.12650337203959	0.0637189056210105\\
0.127381132318648	0.0641676103056522\\
0.128264983052806	0.0646195675049059\\
0.129154966501488	0.0650748025132941\\
0.130051125217341	0.0655333420235538\\
0.130953502048267	0.0659952120688498\\
0.131862140139475	0.0664604382097021\\
0.132777082935543	0.06692904683056\\
0.133698374182495	0.067401065806252\\
0.134626057929891	0.0678765209587833\\
0.135560178532937	0.0683554408978153\\
0.136500780654601	0.0688378517347483\\
0.137447909267754	0.0693237822427846\\
0.138401609657313	0.0698132603980518\\
0.139361927422414	0.0703063142040912\\
0.140328908478587	0.0708029726576168\\
0.141302599059953	0.0713032646316744\\
0.142283045721435	0.0718072193812287\\
0.143270295340983	0.0723148663978151\\
0.144264395121816	0.0728262354130182\\
0.145265392594678	0.0733413564913289\\
0.146273335620113	0.0738602603138801\\
0.14728827239075	0.0743829774181224\\
0.14831025143361	0.0749095386398065\\
0.149339321612425	0.0754399755768752\\
0.150375532129974	0.0759743198254489\\
0.151418932530435	0.0765126033672849\\
0.152469572701757	0.077054858453365\\
0.153527502878042	0.07760111777123\\
0.154592773641948	0.0781514143758876\\
0.155665435927106	0.0787057815624264\\
0.156745541020559	0.0792642528078991\\
0.157833140565212	0.0798268624806351\\
0.158928286562298	0.0803936447961696\\
0.16003103137387	0.0809646343921162\\
0.161141427725302	0.0815398664554065\\
0.162259528707809	0.0821193765258637\\
0.163385387780986	0.082703200292521\\
0.164519058775366	0.0832913744919816\\
0.165660595894991	0.0838839357410234\\
0.166810053720006	0.0844809201873222\\
0.167967487209265	0.0850823663390221\\
0.169132951702965	0.0856883108314334\\
0.170306502925284	0.0862987931368128\\
0.171488196987054	0.0869138525459129\\
0.172678090388436	0.0875335261491828\\
0.173876240021625	0.0881578537713794\\
0.175082703173572	0.0887868780138013\\
0.176297537528721	0.089420635861579\\
0.177520801171763	0.0900591712068367\\
0.178752552590423	0.0907025225881623\\
0.179992850678248	0.0913507348214802\\
0.181241754737424	0.0920038481443365\\
0.182499324481615	0.0926619049551731\\
0.183765620038817	0.0933249506297235\\
0.18504070195423	0.0939930279272418\\
0.186324631193156	0.094666180507432\\
0.187617469143912	0.0953444553408718\\
0.188919277620767	0.0960278955031261\\
0.190230118866894	0.0967165464234842\\
0.191550055557353	0.0974104592790435\\
0.192879150802078	0.0981096744145962\\
0.194217468148903	0.0988142438216856\\
0.195565071586595	0.0995242155360032\\
0.196922025547917	0.100239635425452\\
0.198288394912707	0.100960555852901\\
0.199664245010979	0.101687026560446\\
0.20104964162605	0.102419094935257\\
0.20244465099768	0.103156815036284\\
0.203849339825246	0.103900239405551\\
0.205263775270925	0.104649419660895\\
0.206688024962908	0.105404406496868\\
0.208122156998634	0.106165253179405\\
0.209566239948043	0.106932019817207\\
0.21102034285686	0.107704759547197\\
0.212484535249888	0.108483529247506\\
0.213958887134342	0.109268379581405\\
0.215443469003188	0.110059373278739\\
0.216938351838518	0.110856567440807\\
0.218443607114943	0.111660023538857\\
0.219959306803007	0.112469792999622\\
0.221485523372636	0.11328595075501\\
0.223022329796594	0.114108541391886\\
0.224569799553977	0.114937639961334\\
0.226128006633728	0.115773304092878\\
0.227697025538168	0.116615596222963\\
0.229276931286565	0.117464583602253\\
0.230867799418717	0.118320329756349\\
0.232469705998565	0.119182908446889\\
0.234082727617829	0.120052380828207\\
0.235706941399673	0.120928816785367\\
0.237342425002387	0.121812283912264\\
0.238989256623105	0.122702854961964\\
0.240647515001542	0.123600605435974\\
0.24231727942376	0.124505599340425\\
0.243998629725955	0.125417925431962\\
0.245691646298279	0.12633763660138\\
0.247396410088681	0.127264823773385\\
0.249113002606779	0.128199562171973\\
0.250841505927754	0.129141931288533\\
0.252582002696278	0.13009200932334\\
0.254334576130465	0.13104987862314\\
0.256099310025846	0.132015613501082\\
0.25787628875938	0.132989316994688\\
0.259665597293487	0.133971050294985\\
0.261467321180109	0.13496091080832\\
0.263281546564802	0.135958994580326\\
0.265108360190854	0.136965364923472\\
0.266947849403432	0.137980147449922\\
0.268800102153761	0.139003419319808\\
0.270665207003324	0.140035260250961\\
0.272543253128103	0.141075775393436\\
0.274434330322836	0.142125092207373\\
0.276338529005317	0.143183286596152\\
0.278255940220712	0.144250435033632\\
0.28018665564592	0.145326660164008\\
0.282130767593947	0.146412077478558\\
0.28408836901833	0.147506788759452\\
0.286059553517574	0.148610894057102\\
0.28804441533963	0.149724529905273\\
0.290043049386399	0.150847795124507\\
0.292055551218275	0.151980808038719\\
0.294082017058706	0.153123651265544\\
0.296122543798803	0.154276483301584\\
0.298177229001967	0.155439438921973\\
0.300246170908555	0.156612632888287\\
0.302329468440578	0.157796196455356\\
0.30442722120643	0.158990238411149\\
0.306539529505653	0.160194943474454\\
0.308666494333727	0.161410397969611\\
0.310808217386906	0.162636792893977\\
0.312964801067075	0.163874230081649\\
0.315136348486648	0.165122868585476\\
0.317322963473498	0.166382895608694\\
0.319524750575921	0.167654430126327\\
0.321741815067637	0.168937654152171\\
0.32397426295282	0.170232754792552\\
0.326222200971167	0.171539834108504\\
0.328485736603004	0.172859136780759\\
0.330764978074424	0.174190782976955\\
0.333060034362459	0.175534984539185\\
0.335371015200293	0.176891877203541\\
0.337698031082509	0.178261781373502\\
0.340041193270371	0.179644757992685\\
0.342400613797142	0.181041060256689\\
0.344776405473446	0.182450863960257\\
0.347168681892656	0.183874365171024\\
0.349577557436327	0.185311831872212\\
0.352003147279668	0.186763399316479\\
0.354445567397043	0.188229265888609\\
0.356904934567523	0.189709725222087\\
0.359381366380463	0.191204852160819\\
0.361874981241128	0.192714869999377\\
0.364385898376355	0.194240051204873\\
0.366914237840249	0.19578038066603\\
0.36946012051993	0.197336373412557\\
0.372023668141307	0.198907859044439\\
0.374605003274899	0.20049506385464\\
0.3772042493417	0.202098159903714\\
0.379821530619074	0.203717295682294\\
0.3824569722467	0.205352177314739\\
0.385110700232557	0.207003496934738\\
0.387782841458946	0.20867082412101\\
0.390473523688556	0.210354190695713\\
0.393182875570577	0.212054036711589\\
0.395911026646846	0.213769959390658\\
0.398658107358044	0.215501869039194\\
0.401424249049932	0.217249878444313\\
0.404209583979631	0.219014261704247\\
0.407014245321944	0.220794850166629\\
0.409838367175726	0.222591425428692\\
0.412682084570295	0.224404467422683\\
0.415545533471887	0.226233579564961\\
0.418428850790158	0.228079466306435\\
0.421332174384729	0.229941734911163\\
0.424255643071778	0.231821120270332\\
0.427199396630678	0.233717580476768\\
0.430163575810679	0.235631851471322\\
0.43314832233764	0.237563652467724\\
0.4361537789208	0.239513797501026\\
0.439180089259609	0.241482958315523\\
0.44222739805059	0.243471374174521\\
0.445295850994266	0.245479143486921\\
0.448385594802119	0.247507254011598\\
0.45149677720361	0.249556370817477\\
0.45462954695324	0.251626336323146\\
0.457784053837662	0.253718161898755\\
0.460960448682843	0.255832284850022\\
0.464158883361278	0.257969150969403\\
0.467379510799246	0.260129441994236\\
0.470622484984128	0.262313495553042\\
0.473887960971765	0.264521897640245\\
0.477176094893875	0.266755200599002\\
0.480487043965513	0.269013793760797\\
0.483820966492596	0.271298277061733\\
0.487178021879463	0.273609140538053\\
0.490558370636505	0.275946923930072\\
0.493962174387832	0.278312041376055\\
0.497389595879006	0.280705132267472\\
0.500840798984821	0.283126652118718\\
0.504315948717136	0.285577065453405\\
0.507815211232767	0.288057047634644\\
0.511338753841433	0.290567059603083\\
0.514886745013749	0.293107469465715\\
0.518459354389291	0.295679184659303\\
0.522056752784698	0.298282621272156\\
0.525679112201842	0.300918287284242\\
0.529326605836056	0.303586862773405\\
0.532999408084409	0.306288824620391\\
0.536697694554047	0.309024984452882\\
0.540421642070592	0.31179590664562\\
0.544171428686589	0.314602171650137\\
0.547947233690029	0.317444524923025\\
0.551749237612913	0.320323693725651\\
0.555577622239888	0.323240332768437\\
0.559432570616938	0.32619507956877\\
0.563314267060135	0.329188841421826\\
0.567222897164454	0.332222336603921\\
0.571158647812643	0.335296298655717\\
0.575121707184161	0.338411507999754\\
0.579112264764176	0.341568879510476\\
0.583130511352622	0.344769286752167\\
0.587176639073326	0.348013549033043\\
0.591250841383188	0.351302620227211\\
0.595353313081437	0.3546373582154\\
0.599484250318941	0.358018778057891\\
0.603643850607587	0.36144794851237\\
0.607832312829723	0.364925674342481\\
0.61204983724767	0.368453241896909\\
0.616296625513294	0.372031578329243\\
0.62057288067765	0.375661848351576\\
0.624878807200689	0.379345193863936\\
0.629214610961034	0.383082836735281\\
0.633580499265825	0.386875933300741\\
0.637976680860628	0.390725774057625\\
0.642403365939419	0.394633710485773\\
0.646860766154633	0.398601022782111\\
0.65134909462728	0.40262906991529\\
0.655868565957143	0.406719344301091\\
0.66041939623303	0.410873304159989\\
0.665001803043112	0.415092457137973\\
0.669616005485322	0.419378407301918\\
0.674262224177834	0.423732711346389\\
0.678940681269611	0.428157159679088\\
0.683651600451024	0.432653394967357\\
0.68839520696455	0.437223256353356\\
0.693171727615541	0.44186860366137\\
0.697981390783066	0.446591354958486\\
0.702824426430835	0.451393496501944\\
0.707701066118189	0.456277089718454\\
0.712611543011175	0.461244254568857\\
0.717556091893693	0.466297218805242\\
0.722534949178721	0.471438297858046\\
0.727548352919623	0.476669852780283\\
0.732596542821523	0.481994263099305\\
0.737679760252773	0.487414191421664\\
0.742798248256492	0.492932215199683\\
0.747952251562182	0.49855113106196\\
0.753142016597437	0.504273753375604\\
0.758367791499719	0.510103041983357\\
0.763629826128224	0.516042123760757\\
0.768928372075831	0.52209410254688\\
0.774263682681127	0.528262366705666\\
0.779636013040523	0.534550384348922\\
0.785045620020451	0.540961682024024\\
0.790492762269642	0.547500072477362\\
0.795977700231498	0.554169381391729\\
0.801500696156541	0.560973718560811\\
0.80706201411495	0.567917269743748\\
0.812661920009195	0.575004491982851\\
0.818300681586739	0.582239898743059\\
0.823978568452852	0.589628325674824\\
0.829695852083491	0.59717477162788\\
0.835452805838287	0.604884420655315\\
0.841249704973612	0.612762783513665\\
0.84708682665574	0.620815510065495\\
0.852964449974102	0.629048576162897\\
0.858882855954625	0.637468207133795\\
0.864842327573172	0.646080944010475\\
0.870843149769072	0.654893584936039\\
0.876885609458743	0.663913305934355\\
0.882969995549409	0.673147610225199\\
0.889096598952916	0.682604368082391\\
0.89526571259964	0.69229182301035\\
0.901477631452492	0.702218631971509\\
0.907732652521023	0.712393939819571\\
0.914031074875623	0.722827304595479\\
0.920373199661822	0.73352879915377\\
0.926759330114688	0.744509029956665\\
0.933189771573324	0.755779171506785\\
0.93966483149547	0.767350979525447\\
0.9461848194722	0.779236906916818\\
0.952750047242729	0.791450026072472\\
0.959360828709314	0.804004206730494\\
0.966017479952265	0.816914063056103\\
0.972720319245054	0.830195100055035\\
0.979469667069539	0.843863691627882\\
0.986265846131282	0.857937223130439\\
0.99310918137498	0.872434102576734\\
1	0.887373885949768\\
1.00693863147603	0.902777348433765\\
1.01392540755882	0.918666581592259\\
1.02096066230605	0.935065062629454\\
1.02804473209331	0.951997855375573\\
1.03517795563018	0.969491669938981\\
1.0423606739764	0.987575033799994\\
1.04959323055823	1.0062783975565\\
1.0568759711848	1.02563438385107\\
1.06420924406472	1.04567790005049\\
1.07159339982267	1.06644641512195\\
1.07902879151618	1.0879801428761\\
1.08651577465254	1.11032233219311\\
1.09405470720574	1.13351952816843\\
1.10164594963366	1.1576219205792\\
1.10928986489522	1.18268368660643\\
1.11698681846782	1.20876342647521\\
1.12473717836475	1.23592456128297\\
1.13254131515281	1.26423591237043\\
1.14039960197003	1.29377224246285\\
1.14831241454351	1.32461490864415\\
1.15628013120738	1.35685263896782\\
1.16430313292088	1.39058234878309\\
1.1723818032866	1.42591012859996\\
1.18051652856881	1.46295234611496\\
1.1887076977119	1.50183693397253\\
1.19695570235904	1.54270483768362\\
1.20526093687084	1.58571173665209\\
1.21362379834424	1.63103000681938\\
1.22204468663149	1.67885102658352\\
1.23052400435926	1.72938786324347\\
1.23906215694792	1.78287844175676\\
1.24765955263087	1.83958927236206\\
1.25631660247412	1.89981987837195\\
1.2650337203959	1.96390806881407\\
1.27381132318648	2.03223625539134\\
1.28264983052806	2.10523906109522\\
1.29154966501488	2.18341254144926\\
1.30051125217341	2.26732543048004\\
1.30953502048267	2.35763295321252\\
1.31862140139475	2.45509391189128\\
1.32777082935543	2.56059199153507\\
1.33698374182495	2.67516255017771\\
1.34626057929891	2.80002661606505\\
1.35560178532937	2.93663445798057\\
1.36500780654601	3.08672202825628\\
1.37447909267754	3.25238494577879\\
1.38401609657313	3.43617672233869\\
1.39361927422414	3.64124104244059\\
1.40328908478587	3.87149270662482\\
1.41302599059953	4.13186949909042\\
1.42283045721435	4.42868967557024\\
1.43270295340983	4.77017062897501\\
1.44264395121816	5.16720040639023\\
1.45265392594678	5.63451859402006\\
1.46273335620113	6.19258457314508\\
1.4728827239075	6.87065006715007\\
1.4831025143361	7.71205067949037\\
1.49339321612425	8.78384189750829\\
1.50375532129974	10.1956006841251\\
1.51418932530435	12.1394800027301\\
1.52469572701757	14.9860501006133\\
1.53527502878042	19.5539821833722\\
1.54592773641948	28.0808706479143\\
1.55665435927106	49.6474408846041\\
1.5674554102056	211.296770784756\\
1.57833140565212	94.1957619934309\\
1.58928286562298	38.6039237455633\\
1.6003103137387	24.3128175692157\\
1.61141427725302	17.7635456520202\\
1.62259528707809	14.0061799012823\\
1.63385387780986	11.5692590394318\\
1.64519058775366	9.86084587235665\\
1.65660595894991	8.59681977627194\\
1.66810053720006	7.62380947379091\\
1.67967487209265	6.85174134801174\\
1.69132951702965	6.2242392344976\\
1.70306502925284	5.70421402403371\\
1.71488196987054	5.26626561425104\\
1.72678090388436	4.89241437522081\\
1.73876240021625	4.56957582658616\\
1.75082703173572	4.28800088473253\\
1.76297537528721	4.04027677659545\\
1.77520801171763	3.82066676516943\\
1.78752552590424	3.62466182771062\\
1.79992850678248	3.44866893076465\\
1.81241754737424	3.28978969393732\\
1.82499324481615	3.14566027665885\\
1.83765620038817	3.01433359817269\\
1.8504070195423	2.89419138819193\\
1.86324631193156	2.78387760723469\\
1.87617469143912	2.68224741571335\\
1.88919277620767	2.5883276136784\\
1.90230118866894	2.50128565377759\\
1.91550055557353	2.42040513319053\\
1.92879150802078	2.34506623791724\\
1.94217468148903	2.27473001043459\\
1.95565071586595	2.20892559611093\\
1.96922025547917	2.1472398303832\\
1.98288394912707	2.08930867993785\\
1.99664245010979	2.03481016545355\\
2.0104964162605	1.98345847249266\\
2.0244465099768	1.93499902685829\\
2.03849339825246	1.8892043538466\\
2.05263775270925	1.8458705792308\\
2.06688024962908	1.80481445974087\\
2.08122156998634	1.765870851443\\
2.09566239948043	1.72889054258603\\
2.1102034285686	1.69373839137792\\
2.12484535249888	1.6602917193582\\
2.13958887134342	1.62843892086041\\
2.15443469003188	1.5980782553008\\
2.16938351838518	1.56911679466031\\
2.18443607114943	1.54146950408607\\
2.19959306803007	1.51505843509121\\
2.21485523372636	1.48981201719257\\
2.23022329796594	1.46566443360354\\
2.24569799553977	1.44255506895472\\
2.26128006633728	1.4204280211169\\
2.27697025538168	1.39923166690281\\
2.29276931286565	1.37891827655448\\
2.30867799418717	1.35944366932749\\
2.32469705998565	1.3407669063935\\
2.34082727617829	1.32285001572514\\
2.35706941399673	1.3056577454708\\
2.37342425002387	1.28915734261789\\
2.38989256623105	1.27331835373554\\
2.40647515001542	1.25811244563827\\
2.4231727942376	1.24351324368349\\
2.43998629725955	1.22949618550543\\
2.45691646298279	1.21603838907211\\
2.47396410088681	1.20311853311405\\
2.49113002606779	1.19071674895343\\
2.50841505927754	1.17881452231392\\
2.52582002696278	1.16739460457009\\
2.54334576130465	1.15644093209257\\
2.56099310025846	1.14593855303131\\
2.5787628875938	1.13587356119494\\
2.59665597293487	1.12623303588637\\
2.61467321180109	1.11700498785582\\
2.63281546564802	1.1081783099345\\
2.65108360190854	1.09974273273839\\
2.66947849403432	1.09168878534171\\
2.68800102153761	1.08400775908609\\
2.70665207003324	1.07669167624378\\
2.72543253128103	1.06973326171017\\
2.74434330322837	1.06312591856703\\
2.76338529005317	1.05686370626767\\
2.78255940220712	1.05094132313791\\
2.8018665564592	1.04535409040731\\
2.82130767593947	1.04009794048074\\
2.8408836901833	1.03516940739436\\
2.86059553517574	1.03056562053296\\
2.8804441533963	1.02628430090801\\
2.90043049386399	1.02232376051873\\
2.92055551218275	1.01868290484475\\
2.94082017058706	1.01536123776505\\
2.96122543798803	1.01235887064631\\
2.98177229001967	1.00967653395466\\
3.00246170908555	1.00731559221543\\
3.02329468440578	1.00527806366946\\
3.0442722120643	1.00356664229184\\
3.06539529505653	1.00218472667869\\
3.08666494333727	1.00113644915563\\
3.10808217386906	1.00042671441822\\
3.12964801067075	1.00006123872825\\
3.15136348486648	1.00004660065051\\
3.17322963473498	1.0003902895826\\
3.19524750575921	1.00110077646625\\
3.21741815067637	1.00218755157714\\
3.2397426295282	1.0036612541472\\
3.26222200971167	1.00553369644776\\
3.28485736603004	1.00781798545958\\
3.30764978074424	1.01052862523588\\
3.33060034362459	1.01368162529029\\
3.35371015200293	1.01729461845121\\
3.37698031082509	1.02138703191977\\
3.40041193270371	1.0259801907407\\
3.42400613797142	1.03109749721287\\
3.44776405473446	1.03676470810339\\
3.47168681892656	1.04301001608147\\
3.49577557436328	1.04986437983447\\
3.52003147279668	1.05736173444194\\
3.54445567397043	1.06553949786863\\
3.56904934567523	1.0744385283189\\
3.59381366380463	1.08410421302161\\
3.61874981241128	1.09458611899339\\
3.64385898376354	1.10593939478929\\
3.66914237840249	1.11822494788078\\
3.6946012051993	1.13151080948922\\
3.72023668141307	1.14587259389228\\
3.74605003274899	1.16139519203623\\
3.772042493417	1.1781742968234\\
3.79821530619073	1.19631836873373\\
3.824569722467	1.21595038724187\\
3.85110700232557	1.23721170283192\\
3.87782841458946	1.26026369525824\\
3.90473523688556	1.28529485921579\\
3.93182875570577	1.31252203011376\\
3.95911026646846	1.34220090304633\\
3.98658107358044	1.37462919172775\\
4.01424249049932	1.4101602371844\\
4.04209583979631	1.44921242932218\\
4.07014245321944	1.4922853373664\\
4.09838367175726	1.53997861522211\\
4.12682084570295	1.59301689463471\\
4.15545533471888	1.65228562578192\\
4.18428850790158	1.71887336593987\\
4.21332174384729	1.79413462670528\\
4.24255643071778	1.87977791078447\\
4.27199396630678	1.97798649315764\\
4.3016357581068	2.09160146853547\\
4.3314832233764	2.22438811446483\\
4.361537789208	2.38145162981669\\
4.39180089259609	2.56989721621354\\
4.4222739805059	2.79991536097836\\
4.45295850994266	3.08667500186455\\
4.48385594802119	3.45378533989579\\
4.5149677720361	3.94011369833282\\
4.5462954695324	4.61450124615231\\
4.57784053837662	5.61153045654155\\
4.60960448682843	7.23459249560098\\
4.64158883361278	10.3414299463085\\
4.67379510799246	18.6747200005392\\
4.70622484984128	115.06867656273\\
4.73887960971765	26.3389603316373\\
4.77176094893875	11.5577373547133\\
4.80487043965513	7.29476374918309\\
4.83820966492596	5.26946018449594\\
4.87178021879463	4.0863523937545\\
4.90558370636505	3.31058213479775\\
4.93962174387832	2.7626833267407\\
4.97389595879006	2.35509400875955\\
5.00840798984821	2.04000193324369\\
5.04315948717136	1.78908655315678\\
5.07815211232767	1.58450422888968\\
5.11338753841433	1.41445297612105\\
5.14886745013749	1.27081440307894\\
5.18459354389291	1.14782001587594\\
5.22056752784697	1.04125776247461\\
5.25679112201842	0.947979647142487\\
5.29326605836056	0.865585063765575\\
5.32999408084409	0.792210796319351\\
5.36697694554048	0.726387994376773\\
5.40421642070591	0.666942458553886\\
5.44171428686589	0.612923663426855\\
5.47947233690029	0.563553289317754\\
5.51749237612913	0.518187270608613\\
5.55577622239888	0.476287382483019\\
5.59432570616938	0.437399669883663\\
5.63314267060136	0.401137859303953\\
5.67222897164454	0.367170449325629\\
5.71158647812643	0.335210548768977\\
5.75121707184161	0.305007791386796\\
5.79112264764176	0.276341832862682\\
5.83130511352622	0.249017064145701\\
5.87176639073326	0.222858264984302\\
5.91250841383188	0.197706987400677\\
5.95353313081437	0.17341850642059\\
5.99484250318941	0.149859210711257\\
6.03643850607587	0.126904331575799\\
6.07832312829723	0.104435927614848\\
6.1204983724767	0.0823410563866308\\
6.16296625513294	0.0605100734131316\\
6.2057288067765	0.0388350054655997\\
6.24878807200689	0.0172079475660422\\
6.29214610961034	0.0044805657876398\\
6.33580499265825	0.0263432676847942\\
6.37976680860628	0.0484980015184739\\
6.42403365939419	0.0710697655569033\\
6.46860766154632	0.0941930383694888\\
6.5134909462728	0.118014482370639\\
6.55868565957143	0.142696148068504\\
6.6041939623303	0.168419337110077\\
6.65001803043112	0.195389331379874\\
6.69616005485322	0.22384126482234\\
6.74262224177834	0.254047512459651\\
6.78940681269611	0.286327112191126\\
6.83651600451024	0.321057938756335\\
6.8839520696455	0.358692650607837\\
6.9317172761554	0.399779881374203\\
6.97981390783066	0.444992836225167\\
7.02824426430835	0.495168526223417\\
7.07701066118189	0.551362588925372\\
7.12611543011175	0.614927452975203\\
7.17556091893692	0.687626353026406\\
7.22534949178721	0.771803997444851\\
7.27548352919623	0.870649739815711\\
7.32596542821523	0.988617620329447\\
7.37679760252773	1.13212446505488\\
7.42798248256491	1.31076744014971\\
7.47952251562182	1.53957573907628\\
7.53142016597437	1.84348979839512\\
7.58367791499719	2.26714610561628\\
7.63629826128225	2.89910317248959\\
7.68928372075831	3.94348977335637\\
7.74263682681127	5.99983401130192\\
7.79636013040523	11.9194837532996\\
7.85045620020451	200.18510641946\\
7.90492762269642	14.2329537187067\\
7.95977700231498	7.03890262372106\\
8.0150069615654	4.74831575703166\\
8.0706201411495	3.62316572899768\\
8.12661920009194	2.95527781322414\\
8.18300681586739	2.51382523337874\\
8.23978568452852	2.20115368916187\\
8.29695852083491	1.96883216903314\\
8.35452805838287	1.79007881482008\\
8.41249704973612	1.64884301228541\\
8.47086826655741	1.53489681041338\\
8.52964449974102	1.44140929633633\\
8.58882855954625	1.36366007112041\\
8.64842327573172	1.29830641812162\\
8.70843149769072	1.24294295848892\\
8.76885609458743	1.19581541768423\\
8.82969995549409	1.15562737438419\\
8.89096598952916	1.12140582275429\\
8.9526571259964	1.09240671595931\\
9.01477631452492	1.06805256551693\\
9.07732652521023	1.04789059871328\\
9.14031074875623	1.03156679563351\\
9.20373199661822	1.01881032537214\\
9.26759330114688	1.00942404947497\\
9.33189771573324	1.00327887394201\\
9.3966483149547	1.00031091372571\\
9.461848194722	1.00052070337327\\
9.52750047242729	1.00397493258476\\
9.59360828709314	1.01081102328392\\
9.66017479952265	1.02124548174383\\
9.72720319245054	1.03558715351775\\
9.7946966706954	1.05425710044355\\
9.86265846131282	1.07781767095063\\
9.93109181374979	1.10701476810285\\
10	1.14283971818145\\
10.0693863147603	1.18662123771772\\
10.1392540755882	1.24016523532034\\
10.2096066230605	1.30597348039546\\
10.2804473209331	1.38759775227456\\
10.3517795563018	1.49023803506598\\
10.423606739764	1.62180577558445\\
10.4959323055823	1.79493614179896\\
10.568759711848	2.03110941444346\\
10.6420924406472	2.37000565422245\\
10.7159339982267	2.89392535599276\\
10.7902879151618	3.80596946945123\\
10.8651577465254	5.78006090588569\\
10.9405470720574	13.2054348373547\\
11.0164594963366	33.5038682085073\\
11.0928986489522	6.91436116435675\\
11.1698681846782	3.70721909798836\\
11.2473717836475	2.45929432533781\\
11.3254131515281	1.79512696189023\\
11.4039960197003	1.38235431625151\\
11.4831241454351	1.10048297672443\\
11.5628013120738	0.895251625277355\\
11.6430313292088	0.738602739806582\\
11.723818032866	0.614549680198855\\
11.8051652856881	0.513296924232015\\
11.887076977119	0.42849258621637\\
11.9695570235904	0.355829945613117\\
12.0526093687084	0.292300179945062\\
12.1362379834424	0.235611725455098\\
12.2204468663149	0.183133136095981\\
12.3052400435926	0.134775795541483\\
12.3906215694792	0.0891344507310838\\
12.4765955263087	0.045054376408114\\
12.5631660247412	0.00160329746478839\\
12.650337203959	0.0421198400444285\\
12.7381132318648	0.0870463202973247\\
12.8264983052806	0.134224796064112\\
12.9154966501488	0.185042112768513\\
13.0051125217341	0.241197525242648\\
13.0953502048267	0.303332296139979\\
13.1862140139475	0.375040597408067\\
13.2777082935543	0.459950848894579\\
13.3698374182495	0.563417822418447\\
13.4626057929891	0.693829546891101\\
13.5560178532937	0.865058767211613\\
13.6500780654601	1.1018624592295\\
13.7447909267754	1.4532609239878\\
13.8401609657313	2.03206819657822\\
13.9361927422414	3.1689781046398\\
14.0328908478587	6.43014030390764\\
14.1302599059953	102.021423147157\\
14.2283045721435	8.11527579749101\\
14.3270295340983	4.08506033807241\\
14.4264395121816	2.81025843197456\\
14.5265392594678	2.18790118220994\\
14.6273335620113	1.82157207359196\\
14.728827239075	1.58234355268544\\
14.831025143361	1.4157799502683\\
14.9339321612425	1.29498160247577\\
15.0375532129974	1.20518466078571\\
15.1418932530435	1.13767175149554\\
15.2469572701757	1.08703181430662\\
15.3527502878042	1.04980620278331\\
15.4592773641948	1.02377393706606\\
15.5665435927106	1.00756014116679\\
15.674554102056	1.00042417819606\\
15.7833140565212	1.00216036181891\\
15.8928286562298	1.0130807497788\\
16.003103137387	1.03406801785291\\
16.1141427725302	1.06669998479094\\
16.2259528707809	1.11347586919928\\
16.3385387780986	1.1782583690584\\
16.4519058775366	1.26723964725419\\
16.5660595894991	1.39108604993705\\
16.6810053720006	1.56962636088911\\
16.7967487209265	1.84278495847357\\
16.9132951702965	2.30179616828429\\
17.0306502925284	3.21051961521271\\
17.1488196987054	5.79776838719028\\
17.2678090388436	64.9252302933633\\
17.3876240021625	6.14447875358752\\
17.5082703173573	2.73181800513479\\
17.6297537528721	1.66589047135939\\
17.7520801171763	1.14427408185439\\
17.8752552590424	0.833310858564068\\
17.9992850678248	0.625124110419196\\
18.1241754737424	0.47416256440469\\
18.2499324481615	0.3577505896329\\
18.3765620038817	0.263195134694943\\
18.504070195423	0.182679366659818\\
18.6324631193156	0.110937328270923\\
18.7617469143912	0.0440601506482632\\
18.8919277620767	0.0212033652711787\\
19.0230118866894	0.0879388979398051\\
19.1550055557353	0.159515484089406\\
19.2879150802078	0.24013368583895\\
19.4217468148903	0.335676136059804\\
19.5565071586595	0.455267500054791\\
19.6922025547917	0.614537545877201\\
19.8288394912707	0.843427498627793\\
19.9664245010979	1.2083469873706\\
20.104964162605	1.89334318034357\\
20.244465099768	3.67051950834467\\
20.3849339825246	19.6114088480874\\
20.5263775270925	7.02441689768491\\
20.6688024962908	3.20662395400141\\
20.8122156998634	2.17323301327597\\
20.9566239948043	1.69923404263073\\
21.1020342856859	1.43282188414341\\
21.2484535249888	1.26610005950376\\
21.3958887134342	1.15573788227446\\
21.5443469003188	1.08192684766094\\
21.6938351838518	1.03459032733603\\
21.8443607114943	1.00820989691579\\
21.9959306803007	1.00001722968582\\
22.1485523372636	1.00938326905429\\
22.3022329796594	1.03773669967002\\
22.4569799553977	1.08903602484688\\
22.6128006633728	1.17119060380251\\
22.7697025538168	1.29954352865892\\
22.9276931286565	1.50588441985471\\
23.0867799418717	1.86599329586605\\
23.2469705998565	2.61225713443438\\
23.4082727617829	4.96052901281475\\
23.5706941399673	80.4658865798764\\
23.7342425002387	3.75419644694669\\
23.8989256623105	1.7496889070552\\
24.0647515001542	1.05623571431974\\
24.231727942376	0.70147052232999\\
24.3998629725955	0.482293099513446\\
24.5691646298279	0.329391836434088\\
24.7396410088681	0.212002106591495\\
24.9113002606779	0.113262111575233\\
25.0841505927754	0.0243220817289051\\
25.2582002696278	0.0631852298788459\\
25.4334576130465	0.156879574956827\\
25.6099310025846	0.266764461105221\\
25.787628875938	0.405828647862783\\
25.9665597293487	0.602684328949315\\
26.1467321180109	0.918817331620414\\
26.3281546564802	1.53492714322757\\
26.5108360190854	3.31992309963187\\
26.6947849403432	80.4347032553396\\
26.8800102153761	4.36702971132377\\
27.0665207003324	2.31823602498433\\
27.2543253128103	1.66757999842979\\
27.4434330322837	1.35704549685564\\
27.6338529005317	1.18377371523056\\
27.8255940220713	1.08206485297211\\
28.018665564592	1.02516369506152\\
28.2130767593947	1.00141254199613\\
28.408836901833	1.00688594448921\\
28.6059553517574	1.0434275346154\\
28.804441533963	1.11951746228034\\
29.0043049386399	1.25470372453791\\
29.2055551218275	1.49660214475031\\
29.4082017058706	1.99045360597265\\
29.6122543798803	3.39627200686692\\
29.8177229001967	26.1524995971366\\
30.0246170908555	3.58993883842715\\
30.2329468440578	1.47447074691065\\
30.442722120643	0.831107175835472\\
30.6539529505653	0.513959341121899\\
30.8666494333727	0.317972035911519\\
31.0808217386906	0.176592331096861\\
31.2964801067075	0.060116058752379\\
31.5136348486648	0.0490687655292069\\
31.7322963473498	0.165752140656682\\
31.9524750575921	0.308405534142484\\
32.1741815067637	0.509767450359105\\
32.397426295282	0.847980367521201\\
32.6222200971167	1.59119315691031\\
32.8485736603004	4.76814730413393\\
33.0764978074424	8.23110842282168\\
33.3060034362459	2.5788552289031\\
33.5371015200293	1.66677635140635\\
33.7698031082509	1.30989883203704\\
34.0041193270371	1.13172245064632\\
34.2400613797143	1.03964266849819\\
34.4776405473446	1.00242673547445\\
34.7168681892656	1.00961896671839\\
34.9577557436328	1.06414355786618\\
35.2003147279668	1.18536652248467\\
35.4445567397044	1.42984189720403\\
35.6904934567523	1.99022451965704\\
35.9381366380463	4.0788811651668\\
36.1874981241128	11.5959168828557\\
36.4385898376354	1.93028915902609\\
36.6914237840249	0.904463230368601\\
36.946012051993	0.504226923248189\\
37.2023668141307	0.280254186546986\\
37.4605003274899	0.122498496828707\\
37.72042493417	0.0106591016292325\\
37.9821530619074	0.14692099137743\\
38.24569722467	0.316417441147388\\
38.5110700232557	0.574108500789729\\
38.7782841458946	1.08840208995871\\
39.0473523688556	2.82802406907402\\
39.3182875570577	14.9709485131013\\
39.5911026646846	2.56914504797551\\
39.8658107358044	1.57420422883193\\
40.1424249049932	1.22680083394664\\
40.4209583979631	1.0710309513132\\
40.7014245321944	1.00733138943268\\
40.9838367175726	1.00780343281538\\
41.2682084570295	1.074456342634\\
41.5545533471888	1.24083515912217\\
41.8428850790158	1.62733856009229\\
42.1332174384729	2.90293937728825\\
42.4255643071778	49.9233839555725\\
42.7199396630678	1.94384602343637\\
43.016357581068	0.816699298548921\\
43.314832233764	0.41707995659648\\
43.6153778920801	0.1954414039315\\
43.9180089259609	0.032205103986346\\
44.222739805059	0.123484264577779\\
44.5295850994266	0.316464775889738\\
44.8385594802119	0.633592623010494\\
45.149677720361	1.40387057196803\\
45.462954695324	7.49342596680249\\
45.7784053837662	3.49788172828781\\
46.0960448682843	1.68364306646969\\
46.4158883361278	1.23595705053188\\
46.7379510799246	1.05980459540931\\
47.0622484984128	1.00144919281506\\
47.3887960971766	1.02706797657128\\
47.7176094893875	1.15369720868659\\
48.0487043965513	1.4867225549432\\
48.3820966492596	2.62924613630276\\
48.7178021879463	30.2365191050312\\
49.0558370636505	1.60921029350741\\
49.3962174387832	0.652562156022584\\
49.7389595879006	0.301534257229534\\
50.0840798984821	0.0920879697862975\\
50.4315948717136	0.0841185553979674\\
50.7815211232768	0.293935264096989\\
51.1338753841433	0.651278036363416\\
51.4886745013749	1.68554547661698\\
51.8459354389291	73.578650233692\\
52.2056752784698	2.2848193815128\\
52.5679112201842	1.36698034089009\\
52.9326605836056	1.09267240796452\\
53.2999408084409	1.00432503432079\\
53.6697694554048	1.02678636338493\\
54.0421642070592	1.18129653311291\\
54.4171428686589	1.64406070449862\\
54.7947233690029	4.2186966649049\\
55.1749237612912	3.23897611816127\\
55.5577622239888	0.867679901740756\\
55.9432570616938	0.362538103244499\\
56.3314267060136	0.111016422723228\\
56.7222897164454	0.0880253999745265\\
57.1158647812643	0.331762868504118\\
57.5121707184161	0.811941803417537\\
57.9112264764176	3.0463519629789\\
58.3130511352622	4.01090355946423\\
58.7176639073326	1.56879037858926\\
59.1250841383188	1.13820072295434\\
59.5353313081437	1.00915330322522\\
59.9484250318941	1.02567087848994\\
60.3643850607587	1.20796909101873\\
60.7832312829723	1.85790498688721\\
61.204983724767	12.9658061549393\\
61.6296625513294	1.56958734886826\\
62.057288067765	0.528613001019026\\
62.4878807200689	0.181973306748197\\
62.9214610961034	0.0449699156060364\\
63.3580499265825	0.301296117943884\\
63.7976680860628	0.816517337598512\\
64.2403365939419	4.00650978642815\\
64.6860766154633	2.86034798798545\\
65.134909462728	1.36621687695101\\
65.5868565957143	1.05957267688767\\
66.0419396233031	1.00178677903187\\
66.5001803043112	1.11781503189348\\
66.9616005485322	1.59879016774596\\
67.4262224177834	6.34701001242151\\
67.8940681269611	1.67261956944724\\
68.3651600451024	0.500451028273736\\
68.839520696455	0.142705766549777\\
69.3171727615541	0.102992114513706\\
69.7981390783066	0.431846290585219\\
70.2824426430835	1.40397369127767\\
70.7701066118189	8.74527292204644\\
71.2611543011175	1.6135083634091\\
71.7556091893693	1.10535712702931\\
72.2534949178721	1.00001346120273\\
72.7548352919623	1.1032419759601\\
73.2596542821523	1.63058537562207\\
73.7679760252773	12.2493353684058\\
74.2798248256492	1.21364324491088\\
74.7952251562182	0.360914296803676\\
75.3142016597438	0.0421478285906165\\
75.8367791499719	0.241076267692337\\
76.3629826128224	0.814452158864348\\
76.8928372075831	8.93014582765486\\
77.4263682681127	1.92266197979011\\
77.9636013040524	1.14340844061853\\
78.5045620020451	1.00047156514203\\
79.0492762269642	1.10934565751236\\
79.5977700231499	1.75731012769271\\
80.150069615654	17.5681389061499\\
80.7062014114951	0.835139907059065\\
81.2661920009195	0.225261029207362\\
81.8300681586739	0.0750893536226137\\
82.3978568452852	0.464913661718039\\
82.9695852083491	2.15320211952308\\
83.5452805838287	2.77545123120945\\
84.1249704973612	1.22781975864834\\
84.708682665574	1.00496844648957\\
85.2964449974102	1.09225632744234\\
85.8882855954625	1.77895331284286\\
86.4842327573173	7.46771899265763\\
87.0843149769072	0.669044909028842\\
87.6885609458743	0.143013568859177\\
88.2969995549409	0.175151130566431\\
88.9096598952916	0.777179544612894\\
89.526571259964	79.8232361231411\\
90.1477631452492	1.54374112834035\\
90.7732652521022	1.04347279069704\\
91.4031074875623	1.03449560709067\\
92.0373199661822	1.49645891989016\\
92.6759330114688	673.825146565652\\
93.3189771573324	0.747983261832244\\
93.9664831495469	0.145920179535328\\
94.61848194722	0.197722359201733\\
95.2750047242729	0.949982573191092\\
95.9360828709315	6.37313432394451\\
96.6017479952265	1.30980348583481\\
97.2720319245054	1.00523520716458\\
97.946966706954	1.13300250576237\\
98.6265846131282	2.48811567086078\\
99.310918137498	1.6672980962326\\
100	0.304790206906564\\
};
\addlegendentry{\additional};

\addplot [color=mycolor4,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0.1	0.0502285934248407\\
0.100693863147603	0.0505803502353859\\
0.101392540755881	0.0509346649222882\\
0.102096066230605	0.0512914485467509\\
0.102804473209331	0.0516508142631621\\
0.103517795563018	0.0520127271463722\\
0.10423606739764	0.0523772535531886\\
0.104959323055823	0.0527444174651111\\
0.10568759711848	0.053114157182938\\
0.106420924406472	0.0534865362698314\\
0.107159339982267	0.0538615821980573\\
0.107902879151618	0.0542393238400565\\
0.108651577465254	0.0546197362822513\\
0.109405470720574	0.0550029631806023\\
0.110164594963366	0.0553888795064785\\
0.110928986489522	0.0557775502187302\\
0.111698681846782	0.0561690856784299\\
0.112473717836475	0.0565633559678897\\
0.113254131515281	0.0569604407141747\\
0.114039960197003	0.0573604651794229\\
0.114831241454351	0.057763326919473\\
0.115628013120738	0.0581690138269299\\
0.116430313292088	0.0585777289289433\\
0.11723818032866	0.0589893152989539\\
0.118051652856881	0.0594038837639556\\
0.11887076977119	0.0598214725076527\\
0.119695570235904	0.0602420186667786\\
0.120526093687084	0.060665640518219\\
0.121362379834424	0.0610922975500613\\
0.122204468663149	0.0615220046636092\\
0.123052400435926	0.0619548708232089\\
0.123906215694792	0.0623908615698972\\
0.124765955263087	0.0628300029809228\\
0.125631660247412	0.063272307163504\\
0.12650337203959	0.0637177792399517\\
0.127381132318648	0.0641665682214059\\
0.128264983052806	0.0646185297536821\\
0.129154966501488	0.0650738277487466\\
0.130051125217341	0.0655323928234872\\
0.130953502048267	0.065994312987899\\
0.131862140139475	0.0664595849821829\\
0.132777082935543	0.0669282521129731\\
0.133698374182495	0.0674002920284987\\
0.134626057929891	0.0678758104338406\\
0.135560178532937	0.0683547700760606\\
0.136500780654601	0.0688372026202239\\
0.137447909267754	0.0693231858316978\\
0.138401609657313	0.0698127006183928\\
0.139361927422414	0.0703058014626357\\
0.140328908478587	0.070802505128301\\
0.141302599059953	0.071302843745964\\
0.142283045721435	0.0718068499119333\\
0.143270295340983	0.0723145403900167\\
0.144264395121816	0.0728259612806749\\
0.145265392594678	0.0733411237597875\\
0.146273335620113	0.0738600795157494\\
0.14728827239075	0.0743828467093529\\
0.14831025143361	0.0749094551429197\\
0.149339321612425	0.0754399462603039\\
0.150375532129974	0.0759743405506016\\
0.151418932530435	0.0765126720070866\\
0.152469572701757	0.077054978348323\\
0.153527502878042	0.0776012917049385\\
0.154592773641948	0.0781516339630134\\
0.155665435927106	0.0787060521543387\\
0.156745541020559	0.0792645839974763\\
0.157833140565212	0.0798272364773435\\
0.158928286562298	0.0803940733895432\\
0.16003103137387	0.0809651273303646\\
0.161141427725302	0.0815404048190515\\
0.162259528707809	0.0821199761704748\\
0.163385387780986	0.0827038423159605\\
0.164519058775366	0.0832920623944675\\
0.165660595894991	0.0838846815751559\\
0.166810053720006	0.0844817087055829\\
0.167967487209265	0.0850832164289251\\
0.169132951702965	0.085689204279517\\
0.170306502925284	0.0862997458318282\\
0.171488196987054	0.0869148615749588\\
0.172678090388436	0.0875345440583237\\
0.173876240021625	0.0881589390339393\\
0.175082703173572	0.0887880297379328\\
0.176297537528721	0.0894217728639067\\
0.177520801171763	0.0900603858755984\\
0.178752552590423	0.090703807305717\\
0.179992850678248	0.0913520031610201\\
0.181241754737424	0.0920051783324961\\
0.182499324481615	0.0926633058117151\\
0.183765620038817	0.0933263693006333\\
0.18504070195423	0.0939944842831578\\
0.186324631193156	0.0946676800959811\\
0.187617469143912	0.0953459744342384\\
0.188919277620767	0.0960293845274421\\
0.190230118866894	0.0967180337757577\\
0.191550055557353	0.0974120339379018\\
0.192879150802078	0.0981112644076697\\
0.194217468148903	0.0988158597611188\\
0.195565071586595	0.0995258623734189\\
0.196922025547917	0.100241193082201\\
0.198288394912707	0.100962174590678\\
0.199664245010979	0.101688618306073\\
0.20104964162605	0.102420646697283\\
0.20244465099768	0.103158377576627\\
0.203849339825246	0.103901753667756\\
0.205263775270925	0.104650919325675\\
0.206688024962908	0.105405868496825\\
0.208122156998634	0.106166702229623\\
0.209566239948043	0.106933424249418\\
0.21102034285686	0.10770605411399\\
0.212484535249888	0.108484962024094\\
0.213958887134342	0.109269604552857\\
0.215443469003188	0.110060568899366\\
0.216938351838518	0.110857590567708\\
0.218443607114943	0.111661015078951\\
0.219959306803007	0.112470664550189\\
0.221485523372636	0.113286689390366\\
0.223022329796594	0.114109205083191\\
0.224569799553977	0.114938079846275\\
0.226128006633728	0.115773495753356\\
0.227697025538168	0.116615721957329\\
0.229276931286565	0.117464536803011\\
0.230867799418717	0.11832002550546\\
0.232469705998565	0.119182374796121\\
0.234082727617829	0.120051553475241\\
0.235706941399673	0.120927742219268\\
0.237342425002387	0.121810961052243\\
0.238989256623105	0.122701174583238\\
0.240647515001542	0.123598574199017\\
0.24231727942376	0.124503144067144\\
0.243998629725955	0.125415054153953\\
0.245691646298279	0.126334425066656\\
0.247396410088681	0.127261085906384\\
0.249113002606779	0.128195416188384\\
0.250841505927754	0.12913722824957\\
0.252582002696278	0.130086737691765\\
0.254334576130465	0.131043992013851\\
0.256099310025846	0.132008994006019\\
0.25787628875938	0.132982104095462\\
0.259665597293487	0.133963032867986\\
0.261467321180109	0.134952082076442\\
0.263281546564802	0.135949233324784\\
0.265108360190854	0.136954667755233\\
0.266947849403432	0.137968433101715\\
0.268800102153761	0.138990602701441\\
0.270665207003324	0.140021508806496\\
0.272543253128103	0.141060731157144\\
0.274434330322836	0.142108816670231\\
0.276338529005317	0.143165470584319\\
0.278255940220712	0.144231083122709\\
0.28018665564592	0.14530586639475\\
0.282130767593947	0.146389390828168\\
0.28408836901833	0.147482426859244\\
0.286059553517574	0.148584474133422\\
0.28804441533963	0.149695961059918\\
0.290043049386399	0.150816974020869\\
0.292055551218275	0.151947625937459\\
0.294082017058706	0.153087889102322\\
0.296122543798803	0.154238013577995\\
0.298177229001967	0.155397850346383\\
0.300246170908555	0.156567913740637\\
0.302329468440578	0.15774812505841\\
0.30442722120643	0.158938499199213\\
0.306539529505653	0.160139354212056\\
0.308666494333727	0.161350501498756\\
0.310808217386906	0.162572615814595\\
0.312964801067075	0.163805151396858\\
0.315136348486648	0.165048637928447\\
0.317322963473498	0.166303125016643\\
0.319524750575921	0.167568915331695\\
0.321741815067637	0.168845838912132\\
0.32397426295282	0.170134116240216\\
0.326222200971167	0.171433928933622\\
0.328485736603004	0.172745439967927\\
0.330764978074424	0.17406861791461\\
0.333060034362459	0.17540391353136\\
0.335371015200293	0.176751314242545\\
0.337698031082509	0.178111100623535\\
0.340041193270371	0.179482977891203\\
0.342400613797142	0.180867639419549\\
0.344776405473446	0.182265127367039\\
0.347168681892656	0.183675189556449\\
0.349577557436327	0.185098533104331\\
0.352003147279668	0.186535119836678\\
0.354445567397043	0.187984902699062\\
0.356904934567523	0.189448454945826\\
0.359381366380463	0.190925649432088\\
0.361874981241128	0.192416756942966\\
0.364385898376355	0.1939218866803\\
0.366914237840249	0.195441493366701\\
0.36946012051993	0.196975316799829\\
0.372023668141307	0.198523995993778\\
0.374605003274899	0.20008744072988\\
0.3772042493417	0.201666009796299\\
0.379821530619074	0.203259865824286\\
0.3824569722467	0.20486925304528\\
0.385110700232557	0.206494225840149\\
0.387782841458946	0.20813522063989\\
0.390473523688556	0.209792354562103\\
0.393182875570577	0.211465689544875\\
0.395911026646846	0.21315580066283\\
0.398658107358044	0.214862516570443\\
0.401424249049932	0.216586470674861\\
0.404209583979631	0.218327586492563\\
0.407014245321944	0.220086653555464\\
0.409838367175726	0.221863281053955\\
0.412682084570295	0.22365786840455\\
0.415545533471887	0.225470948564007\\
0.418428850790158	0.227302607453798\\
0.421332174384729	0.22915316123879\\
0.424255643071778	0.231022985717206\\
0.427199396630678	0.232912044055167\\
0.430163575810679	0.234821081519346\\
0.43314832233764	0.236750075013081\\
0.4361537789208	0.238699888412689\\
0.439180089259609	0.240669813943277\\
0.44222739805059	0.242660734054354\\
0.445295850994266	0.244673305371091\\
0.448385594802119	0.24670735962265\\
0.45149677720361	0.248763631220973\\
0.45462954695324	0.250842132489267\\
0.457784053837662	0.252943359138253\\
0.460960448682843	0.255067925203836\\
0.464158883361278	0.257215590385819\\
0.467379510799246	0.259387205498909\\
0.470622484984128	0.261583597423164\\
0.473887960971765	0.263803695558605\\
0.477176094893875	0.266049719210015\\
0.480487043965513	0.268320859201233\\
0.483820966492596	0.270618018348748\\
0.487178021879463	0.272941577953323\\
0.490558370636505	0.275291822418865\\
0.493962174387832	0.27766955831501\\
0.497389595879006	0.280074731197502\\
0.500840798984821	0.282508497161848\\
0.504315948717136	0.284970819884103\\
0.507815211232767	0.287462580709188\\
0.511338753841433	0.289983932102637\\
0.514886745013749	0.292535710744171\\
0.518459354389291	0.295118443452606\\
0.522056752784698	0.297732442318276\\
0.525679112201842	0.300378491982211\\
0.529326605836056	0.303057073414902\\
0.532999408084409	0.305769415442072\\
0.536697694554047	0.308515097304962\\
0.540421642070592	0.311295463862408\\
0.544171428686589	0.314111106385818\\
0.547947233690029	0.31696221814006\\
0.551749237612913	0.319850003529887\\
0.555577622239888	0.322775126658252\\
0.559432570616938	0.32573804790991\\
0.563314267060135	0.328739674199434\\
0.567222897164454	0.331781299481245\\
0.571158647812643	0.334862887004568\\
0.575121707184161	0.337985691833852\\
0.579112264764176	0.341150243751675\\
0.583130511352622	0.344357687964423\\
0.587176639073326	0.34760877849326\\
0.591250841383188	0.350904575270055\\
0.595353313081437	0.354245954757785\\
0.599484250318941	0.35763384909161\\
0.603643850607587	0.361069421263652\\
0.607832312829723	0.364553524161406\\
0.61204983724767	0.368086956159242\\
0.616296625513294	0.371671331123129\\
0.62057288067765	0.375307359069195\\
0.624878807200689	0.37899667909982\\
0.629214610961034	0.382740020903399\\
0.633580499265825	0.386538740572643\\
0.637976680860628	0.390394027844389\\
0.642403365939419	0.394307247716543\\
0.646860766154633	0.398279956341689\\
0.65134909462728	0.402313292640444\\
0.655868565957143	0.406408955666221\\
0.66041939623303	0.410567740563028\\
0.665001803043112	0.41479213253698\\
0.669616005485322	0.419083038201234\\
0.674262224177834	0.423442550179842\\
0.678940681269611	0.427871746594801\\
0.683651600451024	0.432372799435381\\
0.68839520696455	0.436947793147961\\
0.693171727615541	0.4415977895852\\
0.697981390783066	0.446325399680909\\
0.702824426430835	0.4511323809281\\
0.707701066118189	0.456020591286298\\
0.712611543011175	0.460992507695145\\
0.717556091893693	0.466050272022009\\
0.722534949178721	0.471195968479423\\
0.727548352919623	0.476432120544166\\
0.732596542821523	0.48176121295564\\
0.737679760252773	0.487185769074295\\
0.742798248256492	0.492708436388138\\
0.747952251562182	0.498331866169007\\
0.753142016597437	0.50405905960368\\
0.758367791499719	0.50989300187214\\
0.763629826128224	0.515836544363996\\
0.768928372075831	0.521893024691988\\
0.774263682681127	0.528065887541755\\
0.779636013040523	0.534358420089124\\
0.785045620020451	0.540774162989692\\
0.790492762269642	0.547317142976683\\
0.795977700231498	0.553990936459742\\
0.801500696156541	0.560799713988672\\
0.80706201411495	0.5677478001162\\
0.812661920009195	0.574839416120086\\
0.818300681586739	0.582079372426963\\
0.823978568452852	0.589472156803825\\
0.829695852083491	0.597023140886451\\
0.835452805838287	0.604737167785076\\
0.841249704973612	0.612619889725467\\
0.84708682665574	0.620676983409797\\
0.852964449974102	0.628914405402618\\
0.858882855954625	0.637338357417328\\
0.864842327573172	0.645955368097942\\
0.870843149769072	0.654772314555892\\
0.876885609458743	0.663796272048808\\
0.882969995549409	0.673034788007513\\
0.889096598952916	0.682495727523932\\
0.89526571259964	0.692187300152004\\
0.901477631452492	0.702118257420815\\
0.907732652521023	0.712297610385583\\
0.914031074875623	0.722735005056173\\
0.920373199661822	0.733440457199328\\
0.926759330114688	0.744424612857988\\
0.933189771573324	0.755698600571126\\
0.93966483149547	0.767274195308349\\
0.9461848194722	0.779163875900852\\
0.952750047242729	0.791380690878216\\
0.959360828709314	0.803938483985805\\
0.966017479952265	0.816851887037048\\
0.972720319245054	0.830136390115515\\
0.979469667069539	0.84380838721154\\
0.986265846131282	0.857885224617349\\
0.99310918137498	0.87238534962262\\
1	0.88732828893899\\
1.00693863147603	0.902734812553718\\
1.01392540755882	0.918627002939957\\
1.02096066230605	0.935028377676872\\
1.02804473209331	0.951963957821136\\
1.03517795563018	0.969460461539484\\
1.0423606739764	0.987546405157218\\
1.04959323055823	1.006252262987\\
1.0568759711848	1.02561061080183\\
1.06420924406472	1.04565640259074\\
1.07159339982267	1.06642707993146\\
1.07902879151618	1.08796285500186\\
1.08651577465254	1.11030697646637\\
1.09405470720574	1.13350599252172\\
1.10164594963366	1.15761008656212\\
1.10928986489522	1.18267344367378\\
1.11698681846782	1.20875464567771\\
1.12473717836475	1.23591713120706\\
1.13254131515281	1.2642297104013\\
1.14039960197003	1.29376714612251\\
1.14831241454351	1.32461080333762\\
1.15628013120738	1.35684940178267\\
1.16430313292088	1.39057986450725\\
1.1723818032866	1.42590828292782\\
1.18051652856881	1.46295103228397\\
1.1887076977119	1.50183604391371\\
1.19695570235904	1.54270427633574\\
1.20526093687084	1.58571141583066\\
1.21362379834424	1.63102985095787\\
1.22204468663149	1.67885097143623\\
1.23052400435926	1.72938786096153\\
1.23906215694792	1.78287845772845\\
1.24765955263087	1.83958928630205\\
1.25631660247412	1.89981988176415\\
1.2650337203959	1.96390806199128\\
1.27381132318648	2.03223624358197\\
1.28264983052806	2.1052390506927\\
1.29154966501488	2.18341253702263\\
1.30051125217341	2.26732543351304\\
1.30953502048267	2.35763296160261\\
1.31862140139475	2.45509392131186\\
1.32777082935543	2.56059199724474\\
1.33698374182495	2.67516254915166\\
1.34626057929891	2.8000266083348\\
1.35560178532937	2.93663444683056\\
1.36500780654601	3.08672201930336\\
1.37447909267754	3.25238494426325\\
1.38401609657313	3.43617673126216\\
1.39361927422414	3.64124105945255\\
1.40328908478587	3.87149272420783\\
1.41302599059953	4.13186950659294\\
1.42283045721435	4.4286896634712\\
1.43270295340983	4.77017059593272\\
1.44264395121816	5.16720036364725\\
1.45265392594678	5.63451856623793\\
1.46273335620113	6.19258458780445\\
1.4728827239075	6.8706501361037\\
1.4831025143361	7.71205077574518\\
1.49339321612425	8.78384195602652\\
1.50375532129974	10.1956006841264\\
1.51418932530435	12.1394803601022\\
1.52469572701757	14.9860533343429\\
1.53527502878042	19.5539954899465\\
1.54592773641948	28.080881865566\\
1.55665435927106	49.6474487657993\\
1.5674554102056	211.297078856342\\
1.57833140565212	94.1957661524613\\
1.58928286562298	38.6039330892489\\
1.6003103137387	24.3128234159727\\
1.61141427725302	17.76354938098\\
1.62259528707809	14.0061823483963\\
1.63385387780986	11.569260672786\\
1.64519058775366	9.86084695819994\\
1.65660595894991	8.59682049402176\\
1.66810053720006	7.6238099473228\\
1.67967487209265	6.85174167666929\\
1.69132951702965	6.22423947086997\\
1.70306502925284	5.70421416818203\\
1.71488196987054	5.26626577716445\\
1.72678090388436	4.89241447047178\\
1.73876240021625	4.56957587817772\\
1.75082703173572	4.28800101863738\\
1.76297537528721	4.04027695038372\\
1.77520801171763	3.82066695917184\\
1.78752552590424	3.62466203742589\\
1.79992850678248	3.44866911747752\\
1.81241754737424	3.28978996594109\\
1.82499324481615	3.14566077254227\\
1.83765620038817	3.01433409055436\\
1.8504070195423	2.89419184036903\\
1.86324631193156	2.78387820186636\\
1.87617469143912	2.68224803317423\\
1.88919277620767	2.58832833399048\\
1.90230118866894	2.50128658180328\\
1.91550055557353	2.42040616455912\\
1.92879150802078	2.34506705842188\\
1.94217468148903	2.27473131017358\\
1.95565071586595	2.20892683245159\\
1.96922025547917	2.14724110907656\\
1.98288394912707	2.08930985074966\\
1.99664245010979	2.03481170233242\\
2.0104964162605	1.98345985468515\\
2.0244465099768	1.93500040397479\\
2.03849339825246	1.88920553387129\\
2.05263775270925	1.84587129139883\\
2.06688024962908	1.80481539667637\\
2.08122156998634	1.76587199516705\\
2.09566239948043	1.72888989167342\\
2.1102034285686	1.69373914564907\\
2.12484535249888	1.66029044663838\\
2.13958887134342	1.62843665689887\\
2.15443469003188	1.59807493854141\\
2.16938351838518	1.56911416498753\\
2.18443607114943	1.54146569579868\\
2.19959306803007	1.51505265523419\\
2.21485523372636	1.48980403166656\\
2.23022329796594	1.46565407733375\\
2.24569799553977	1.44254524666871\\
2.26128006633728	1.42041400407643\\
2.27697025538168	1.39921111086614\\
2.29276931286565	1.3788975301335\\
2.30867799418717	1.35941827540503\\
2.32469705998565	1.34073675713681\\
2.34082727617829	1.32281839890662\\
2.35706941399673	1.30561583887594\\
2.37342425002387	1.28910796593698\\
2.38989256623105	1.27326030744672\\
2.40647515001542	1.25804762058295\\
2.4231727942376	1.24343840477427\\
2.43998629725955	1.22940924351356\\
2.45691646298279	1.21593996014955\\
2.47396410088681	1.20300985457025\\
2.49113002606779	1.19059787292769\\
2.50841505927754	1.17867432472807\\
2.52582002696278	1.16724301868851\\
2.54334576130465	1.15626501033915\\
2.56099310025846	1.14575709305856\\
2.5787628875938	1.13566701283728\\
2.59665597293487	1.12600410070216\\
2.61467321180109	1.11675113115468\\
2.63281546564802	1.10789666049481\\
2.65108360190854	1.09942178952257\\
2.66947849403432	1.09134411517378\\
2.68800102153761	1.08364275066516\\
2.70665207003324	1.07627738111856\\
2.72543253128103	1.06928129134966\\
2.74434330322837	1.06262600807616\\
2.76338529005317	1.05634269365162\\
2.78255940220712	1.05035660031594\\
2.8018665564592	1.04473345144944\\
2.82130767593947	1.03943344895236\\
2.8408836901833	1.03445863356621\\
2.86059553517574	1.02976764212095\\
2.8804441533963	1.02543415909644\\
2.90043049386399	1.02141105161697\\
2.92055551218275	1.01771818672566\\
2.94082017058706	1.01434647697989\\
2.96122543798803	1.01126567254951\\
2.98177229001967	1.00851155121897\\
3.00246170908555	1.00605911675111\\
3.02329468440578	1.00393168697445\\
3.0442722120643	1.00216611679861\\
3.06539529505653	1.00070715472953\\
3.08666494333727	0.999580810000022\\
3.10808217386906	0.998777224133801\\
3.12964801067075	0.998305215440862\\
3.15136348486648	0.998230546873706\\
3.17322963473498	0.998495445110243\\
3.19524750575921	0.999132388790386\\
3.21741815067637	1.00013458019672\\
3.2397426295282	1.00149592905568\\
3.26222200971167	1.00328722556725\\
3.28485736603004	1.00549458558352\\
3.30764978074424	1.00815437338805\\
3.33060034362459	1.01120900124353\\
3.35371015200293	1.01477267664077\\
3.37698031082509	1.01881765118513\\
3.40041193270371	1.02331654300595\\
3.42400613797142	1.02837386716833\\
3.44776405473446	1.03406157101444\\
3.47168681892656	1.04027375230674\\
3.49577557436328	1.04713243190407\\
3.52003147279668	1.05469332832057\\
3.54445567397043	1.06284562606898\\
3.56904934567523	1.07184887085926\\
3.59381366380463	1.08164768707493\\
3.61874981241128	1.09235384385445\\
3.64385898376354	1.10380054881275\\
3.66914237840249	1.11635709772827\\
3.6946012051993	1.12981855386475\\
3.72023668141307	1.14461246684377\\
3.74605003274899	1.16047930665604\\
3.772042493417	1.17782286920083\\
3.79821530619073	1.19638276697326\\
3.824569722467	1.21671341397858\\
3.85110700232557	1.23859787747723\\
3.87782841458946	1.26253298138109\\
3.90473523688556	1.28825721388709\\
3.93182875570577	1.31653992871049\\
3.95911026646846	1.34708879805042\\
3.98658107358044	1.38055647615494\\
4.01424249049932	1.41716511517447\\
4.04209583979631	1.45723851727678\\
4.07014245321944	1.50147972253314\\
4.09838367175726	1.55011728042521\\
4.12682084570295	1.60400991892008\\
4.15545533471888	1.66402967463059\\
4.18428850790158	1.73134878296924\\
4.21332174384729	1.80698030782603\\
4.24255643071778	1.89291465437032\\
4.27199396630678	1.99120928936775\\
4.3016357581068	2.10443935695786\\
4.3314832233764	2.23673044286167\\
4.361537789208	2.39310294812576\\
4.39180089259609	2.58052760024407\\
4.4222739805059	2.80916936515809\\
4.45295850994266	3.0942979997311\\
4.48385594802119	3.46003124180768\\
4.5149677720361	3.94440005410236\\
4.5462954695324	4.61667024948448\\
4.57784053837662	5.61141659491636\\
4.60960448682843	7.23125088772274\\
4.64158883361278	10.3324151469376\\
4.67379510799246	18.6490517774187\\
4.70622484984128	114.36923436018\\
4.73887960971765	26.3590202280724\\
4.77176094893875	11.5587066451929\\
4.80487043965513	7.29436939967417\\
4.83820966492596	5.26905900244133\\
4.87178021879463	4.08611002603007\\
4.90558370636505	3.31046038903366\\
4.93962174387832	2.76263639345448\\
4.97389595879006	2.35508504511545\\
5.00840798984821	2.04000627995141\\
5.04315948717136	1.78909191492286\\
5.07815211232767	1.58450706306652\\
5.11338753841433	1.41445350649144\\
5.14886745013749	1.27081395686277\\
5.18459354389291	1.14781962335167\\
5.22056752784697	1.04125808179386\\
5.25679112201842	0.947980850935404\\
5.29326605836056	0.865586593747435\\
5.32999408084409	0.792212173342745\\
5.36697694554048	0.726388901472092\\
5.40421642070591	0.666942827403547\\
5.44171428686589	0.612923569977284\\
5.47947233690029	0.563552968204093\\
5.51749237612913	0.518186911940709\\
5.55577622239888	0.476287111640122\\
5.59432570616938	0.437399536371333\\
5.63314267060136	0.401137828826927\\
5.67222897164454	0.367170438170434\\
5.71158647812643	0.335210505872998\\
5.75121707184161	0.305007711052966\\
5.79112264764176	0.276341680437352\\
5.83130511352622	0.249016925692574\\
5.87176639073326	0.22285819426179\\
5.91250841383188	0.197706993669274\\
5.95353313081437	0.173418585211041\\
5.99484250318941	0.149859333410859\\
6.03643850607587	0.126904465258129\\
6.07832312829723	0.104436038062003\\
6.1204983724767	0.082341097295318\\
6.16296625513294	0.0605100737884641\\
6.2057288067765	0.0388349858113091\\
6.24878807200689	0.017207932425979\\
6.29214610961034	0.00448056112571167\\
6.33580499265825	0.02634324971597\\
6.37976680860628	0.048497990705082\\
6.42403365939419	0.0710697863251111\\
6.46860766154632	0.0941931083798986\\
6.5134909462728	0.118014605715894\\
6.55868565957143	0.142696283757687\\
6.6041939623303	0.16841942816973\\
6.65001803043112	0.195389349013568\\
6.69616005485322	0.223841194063425\\
6.74262224177834	0.254047386348269\\
6.78940681269611	0.286326989531548\\
6.83651600451024	0.321057863533547\\
6.8839520696455	0.358692634850748\\
6.9317172761554	0.39977984875444\\
6.97981390783066	0.444992691278601\\
7.02824426430835	0.495168209076091\\
7.07701066118189	0.551362194120949\\
7.12611543011175	0.614927336573604\\
7.17556091893692	0.687626913189889\\
7.22534949178721	0.771805226802835\\
7.27548352919623	0.870651200414062\\
7.32596542821523	0.988618478179305\\
7.37679760252773	1.13212406635322\\
7.42798248256491	1.31076687575401\\
7.47952251562182	1.53957815471626\\
7.53142016597437	1.84349581601963\\
7.58367791499719	2.26714172959685\\
7.63629826128225	2.89904087803362\\
7.68928372075831	3.94326788226157\\
7.74263682681127	5.99939560890725\\
7.79636013040523	11.9206843445389\\
7.85045620020451	202.041243074826\\
7.90492762269642	14.2167473648532\\
7.95977700231498	7.03592327057348\\
8.0150069615654	4.7501237595507\\
8.0706201411495	3.62847854535725\\
8.12661920009194	2.96373932688219\\
8.18300681586739	2.52474400091925\\
8.23978568452852	2.21367280667317\\
8.29695852083491	1.98195870528702\\
8.35452805838287	1.80302147795856\\
8.41249704973612	1.66059542025162\\
8.47086826655741	1.54491058904123\\
8.52964449974102	1.44924888733462\\
8.58882855954625	1.36924144273216\\
8.64842327573172	1.30175573225107\\
8.70843149769072	1.24463262265138\\
8.76885609458743	1.19586417010304\\
8.82969995549409	1.15463507287463\\
8.89096598952916	1.11955182634187\\
8.9526571259964	1.09006884708472\\
9.01477631452492	1.06541763768682\\
9.07732652521023	1.04515197451335\\
9.14031074875623	1.02885966989281\\
9.20373199661822	1.01627331398332\\
9.26759330114688	1.00706613007165\\
9.33189771573324	1.00112935319749\\
9.3966483149547	0.998439782520387\\
9.461848194722	0.998890761098825\\
9.52750047242729	1.00262110681342\\
9.59360828709314	1.00968794792793\\
9.66017479952265	1.02032012466236\\
9.72720319245054	1.03486146912382\\
9.7946966706954	1.05372624728497\\
9.86265846131282	1.07741012115346\\
9.93109181374979	1.1067160939023\\
10	1.14263676312014\\
10.0693863147603	1.18648948454134\\
10.1392540755882	1.24008783032012\\
10.2096066230605	1.30593034542847\\
10.2804473209331	1.38757664451119\\
10.3517795563018	1.49023050548981\\
10.423606739764	1.62180541200931\\
10.4959323055823	1.79493676934531\\
10.568759711848	2.03111059283519\\
10.6420924406472	2.37000646337159\\
10.7159339982267	2.8939260833578\\
10.7902879151618	3.80596962688447\\
10.8651577465254	5.78006108357313\\
10.9405470720574	13.2054370030604\\
11.0164594963366	33.5038639746247\\
11.0928986489522	6.91436123590098\\
11.1698681846782	3.7072191161954\\
11.2473717836475	2.45929433467108\\
11.3254131515281	1.79512697875767\\
11.4039960197003	1.38235166280093\\
11.4831241454351	1.1004667904515\\
11.5628013120738	0.895207604109602\\
11.6430313292088	0.738516206976787\\
11.723818032866	0.61440774187941\\
11.8051652856881	0.513089289583176\\
11.887076977119	0.428207684251232\\
11.9695570235904	0.355441027185365\\
12.0526093687084	0.291724801639977\\
12.1362379834424	0.234801111694961\\
12.2204468663149	0.182940943455546\\
12.3052400435926	0.134767079735881\\
12.3906215694792	0.089135564398202\\
12.4765955263087	0.0450522490201907\\
12.5631660247412	0.00160219126220419\\
12.650337203959	0.0421176259899084\\
12.7381132318648	0.0870473324323112\\
12.8264983052806	0.134216543064739\\
12.9154966501488	0.184831562040775\\
13.0051125217341	0.240383898901919\\
13.0953502048267	0.302801967495525\\
13.1862140139475	0.374685299328296\\
13.2777082935543	0.45969799353082\\
13.3698374182495	0.563245426936193\\
13.4626057929891	0.693725679502688\\
13.5560178532937	0.865008387240779\\
13.6500780654601	1.10184639155489\\
13.7447909267754	1.45325948300353\\
13.8401609657313	2.03206818468463\\
13.9361927422414	3.16897809890713\\
14.0328908478587	6.43014033926471\\
14.1302599059953	102.021511442235\\
14.2283045721435	8.11527639424486\\
14.3270295340983	4.08506047007063\\
14.4264395121816	2.81025912901005\\
14.5265392594678	2.18790199859684\\
14.6273335620113	1.8215725931571\\
14.728827239075	1.58234116543219\\
14.831025143361	1.41576514393581\\
14.9339321612425	1.29493310670089\\
15.0375532129974	1.2050776801164\\
15.1418932530435	1.13746349440229\\
15.2469572701757	1.08666907273086\\
15.3527502878042	1.04923406672932\\
15.4592773641948	1.02286908676798\\
15.5665435927106	1.00632408779708\\
15.674554102056	0.998801339045282\\
15.7833140565212	1.00007996388802\\
15.8928286562298	1.01063570486478\\
16.003103137387	1.03142378453508\\
16.1141427725302	1.06412032324853\\
16.2259528707809	1.11151201015885\\
16.3385387780986	1.17791863112967\\
16.4519058775366	1.26968239212705\\
16.5660595894991	1.39759542375618\\
16.6810053720006	1.58022717149876\\
16.7967487209265	1.85579013624581\\
16.9132951702965	2.3137096794794\\
17.0306502925284	3.21772647412273\\
17.1488196987054	5.79731606347518\\
17.2678090388436	64.6855691016518\\
17.3876240021625	6.14403682948458\\
17.5082703173573	2.73177510513535\\
17.6297537528721	1.66589456800276\\
17.7520801171763	1.14427371323163\\
17.8752552590424	0.833312377333814\\
17.9992850678248	0.625124096870423\\
18.1241754737424	0.474162288010317\\
18.2499324481615	0.357750579714783\\
18.3765620038817	0.263194993138347\\
18.504070195423	0.182679422199726\\
18.6324631193156	0.110937431454668\\
18.7617469143912	0.0440601315349366\\
18.8919277620767	0.0212033498102821\\
19.0230118866894	0.0879389569163373\\
19.1550055557353	0.159515602514148\\
19.2879150802078	0.240133579820396\\
19.4217468148903	0.335676096379784\\
19.5565071586595	0.455267295241496\\
19.6922025547917	0.614537477493286\\
19.8288394912707	0.843429073691529\\
19.9664245010979	1.20834629237924\\
20.104964162605	1.89334911110199\\
20.244465099768	3.67034265442245\\
20.3849339825246	19.6200649106809\\
20.5263775270925	7.02160538052245\\
20.6688024962908	3.21391826748847\\
20.8122156998634	2.18575531391423\\
20.9566239948043	1.71139897754734\\
21.1020342856859	1.44056325036522\\
21.2484535249888	1.26839381464088\\
21.3958887134342	1.15466202323272\\
21.5443469003188	1.07940804448729\\
21.6938351838518	1.03187605992192\\
21.8443607114943	1.00587282969609\\
21.9959306803007	0.998247235960254\\
22.1485523372636	1.00821725556438\\
22.3022329796594	1.03702957461395\\
22.4569799553977	1.08868662676627\\
22.6128006633728	1.17104072238978\\
22.7697025538168	1.29950186882083\\
22.9276931286565	1.50587721796083\\
23.0867799418717	1.86599452296861\\
23.2469705998565	2.61225779655111\\
23.4082727617829	4.96052908945029\\
23.5706941399673	80.4659423616256\\
23.7342425002387	3.7541964655968\\
23.8989256623105	1.74968891506914\\
24.0647515001542	1.05621534636014\\
24.231727942376	0.701369819118563\\
24.3998629725955	0.482060301583508\\
24.5691646298279	0.32894350421631\\
24.7396410088681	0.211414709170741\\
24.9113002606779	0.113262847998073\\
25.0841505927754	0.0243201197727409\\
25.2582002696278	0.0631841109156773\\
25.4334576130465	0.156834151625003\\
25.6099310025846	0.266059159326198\\
25.787628875938	0.405516965870399\\
25.9665597293487	0.602535741345495\\
26.1467321180109	0.918777795809092\\
26.3281546564802	1.53492652724059\\
26.5108360190854	3.31992310205951\\
26.6947849403432	80.4347590093897\\
26.8800102153761	4.36702983777048\\
27.0665207003324	2.3182374517506\\
27.2543253128103	1.667578894333\\
27.4434330322837	1.35702163716492\\
27.6338529005317	1.18364341043855\\
27.8255940220713	1.08167778208146\\
28.018665564592	1.02430291614508\\
28.2130767593947	0.999878037129395\\
28.408836901833	1.00458738079745\\
28.6059553517574	1.04069344296239\\
28.804441533963	1.11770607948868\\
29.0043049386399	1.25670322523491\\
29.2055551218275	1.50569728751042\\
29.4082017058706	2.00350070153279\\
29.6122543798803	3.40259289343381\\
29.8177229001967	26.1059059878458\\
30.0246170908555	3.58977296986971\\
30.2329468440578	1.47447201612206\\
30.442722120643	0.83110868930833\\
30.6539529505653	0.513958960771675\\
30.8666494333727	0.317971970886042\\
31.0808217386906	0.176592413336039\\
31.2964801067075	0.060116059146851\\
31.5136348486648	0.0490687536075802\\
31.7322963473498	0.165752237662673\\
31.9524750575921	0.308405444026016\\
32.1741815067637	0.509767122566847\\
32.397426295282	0.847981885075789\\
32.6222200971167	1.59119644764583\\
32.8485736603004	4.76780760304566\\
33.0764978074424	8.22594532720081\\
33.3060034362459	2.5891258493251\\
33.5371015200293	1.67877070107278\\
33.7698031082509	1.31384678723627\\
34.0041193270371	1.13010866945854\\
34.2400613797143	1.03692593004675\\
34.4776405473446	1.00037132410505\\
34.7168681892656	1.00843990107437\\
34.9577557436328	1.06366154925889\\
35.2003147279668	1.18523693785039\\
35.4445567397044	1.42982855856139\\
35.6904934567523	1.99022575857567\\
35.9381366380463	4.07888133768415\\
36.1874981241128	11.5959170537881\\
36.4385898376354	1.93028915703263\\
36.6914237840249	0.904421010455736\\
36.946012051993	0.5040122118663\\
37.2023668141307	0.27962152854051\\
37.4605003274899	0.122496909930896\\
37.72042493417	0.010658026734846\\
37.9821530619074	0.146897717168877\\
38.24569722467	0.315932008780235\\
38.5110700232557	0.573942924675068\\
38.7782841458946	1.08838483905313\\
39.0473523688556	2.82802406025794\\
39.3182875570577	14.9709512755666\\
39.5911026646846	2.56914560236367\\
39.8658107358044	1.57420015912827\\
40.1424249049932	1.22671311319342\\
40.4209583979631	1.07058763815315\\
40.7014245321944	1.00609662571186\\
40.9838367175726	1.00551821831422\\
41.2682084570295	1.07196896739724\\
41.5545533471888	1.24235008329284\\
41.8428850790158	1.63879682999163\\
42.1332174384729	2.91136240004567\\
42.4255643071778	50.0186286612185\\
42.7199396630678	1.94385124744601\\
43.016357581068	0.816700860858103\\
43.314832233764	0.417079895734855\\
43.6153778920801	0.195441421121361\\
43.9180089259609	0.0322050806135491\\
44.222739805059	0.123484395444437\\
44.5295850994266	0.316464692354245\\
44.8385594802119	0.633592672646046\\
45.149677720361	1.40387120844817\\
45.462954695324	7.49305659548448\\
45.7784053837662	3.50365761841437\\
46.0960448682843	1.69583226047138\\
46.4158883361278	1.23734861242995\\
46.7379510799246	1.05710544090302\\
47.0622484984128	0.999467808298161\\
47.3887960971766	1.02625171080643\\
47.7176094893875	1.15352328277286\\
48.0487043965513	1.48671370661571\\
48.3820966492596	2.62924684202916\\
48.7178021879463	30.2365238746352\\
49.0558370636505	1.60921006849126\\
49.3962174387832	0.652439737154059\\
49.7389595879006	0.300996894630653\\
50.0840798984821	0.092089278623619\\
50.4315948717136	0.0841193115340199\\
50.7815211232768	0.293366983150192\\
51.1338753841433	0.6511550352152\\
51.4886745013749	1.68554543138235\\
51.8459354389291	73.5786598897064\\
52.2056752784698	2.28482064370655\\
52.5679112201842	1.36695361143698\\
52.9326605836056	1.09233105636572\\
53.2999408084409	1.00297916964282\\
53.6697694554048	1.02411695277613\\
54.0421642070592	1.18100148944537\\
54.4171428686589	1.65570082262894\\
54.7947233690029	4.22213976847873\\
55.1749237612912	3.23886567386974\\
55.5577622239888	0.867681398988029\\
55.9432570616938	0.362538091838361\\
56.3314267060136	0.11101653240622\\
56.7222897164454	0.0880254600197531\\
57.1158647812643	0.331762827932875\\
57.5121707184161	0.811943322420199\\
57.9112264764176	3.04626879123035\\
58.3130511352622	4.01497779781662\\
58.7176639073326	1.57948852241391\\
59.1250841383188	1.13676963721096\\
59.5353313081437	1.00679357533544\\
59.9484250318941	1.02480122358604\\
60.3643850607587	1.20786565767243\\
60.7832312829723	1.85790653676205\\
61.204983724767	12.9658082426112\\
61.6296625513294	1.56958694839361\\
62.057288067765	0.528416760265854\\
62.4878807200689	0.18179177032019\\
62.9214610961034	0.0449677287048661\\
63.3580499265825	0.300757996962405\\
63.7976680860628	0.816455057549323\\
64.2403365939419	4.00650980002655\\
64.6860766154633	2.86034862667308\\
65.134909462728	1.36619287596344\\
65.5868565957143	1.05904913074052\\
66.0419396233031	0.999758638127553\\
66.5001803043112	1.11590303321911\\
66.9616005485322	1.61001181122893\\
67.4262224177834	6.34536046342418\\
67.8940681269611	1.67262418571858\\
68.3651600451024	0.500450670719346\\
68.839520696455	0.14270590245724\\
69.3171727615541	0.102992201223996\\
69.7981390783066	0.431846201419944\\
70.2824426430835	1.40397396685734\\
70.7701066118189	8.73926942602447\\
71.2611543011175	1.62471594122596\\
71.7556091893693	1.10322036947914\\
72.2534949178721	0.998204472369267\\
72.7548352919623	1.10293788864585\\
73.2596542821523	1.6305848676175\\
73.7679760252773	12.2493372196238\\
74.2798248256492	1.21363472329442\\
74.7952251562182	0.360534965972408\\
75.3142016597438	0.0421456157257701\\
75.8367791499719	0.240262598562574\\
76.3629826128224	0.814389305835906\\
76.8928372075831	8.93014587832757\\
77.4263682681127	1.92266308042255\\
77.9636013040524	1.14320812594693\\
78.5045620020451	0.998850984617512\\
79.0492762269642	1.10725522894153\\
79.5977700231499	1.77006930324706\\
80.150069615654	17.574324212212\\
80.7062014114951	0.835141360759907\\
81.2661920009195	0.225260950624947\\
81.8300681586739	0.0750893866643324\\
82.3978568452852	0.464913405478162\\
82.9695852083491	2.15320301055921\\
83.5452805838287	2.78492982795778\\
84.1249704973612	1.22898547682543\\
84.708682665574	1.00275621061452\\
85.2964449974102	1.09191126299648\\
85.8882855954625	1.77895474648245\\
86.4842327573173	7.46771908702546\\
87.0843149769072	0.668930216670567\\
87.6885609458743	0.142996125637789\\
88.2969995549409	0.175022751377621\\
88.9096598952916	0.777105911820402\\
89.526571259964	79.8232909148083\\
90.1477631452492	1.54373662293072\\
90.7732652521022	1.0428232394141\\
91.4031074875623	1.03179505644939\\
92.0373199661822	1.50559166979078\\
92.6759330114688	651.4516143279\\
93.3189771573324	0.747984357178215\\
93.9664831495469	0.145920312032123\\
94.61848194722	0.197722367942361\\
95.2750047242729	0.949983671308013\\
95.9360828709315	6.37141046055453\\
96.6017479952265	1.31372149374944\\
97.2720319245054	1.00300960499429\\
97.946966706954	1.13278131435415\\
98.6265846131282	2.48811655344698\\
99.310918137498	1.66729802212942\\
100	0.304265322555602\\
};
\addlegendentry{\hermite};

\addplot [color=mycolor5,line width=2.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.25892541179417	1.91862481387714\\
1.29675264606177	2.23146361559993\\
1.33571648432428	2.65887053725974\\
1.37585107839498	3.27771745657523\\
1.41719160625485	4.25334834176944\\
1.45977430288617	6.01824102313337\\
1.50363649203239	10.1769414768411\\
1.54881661891248	31.8179636086634\\
0.15	0.0757806421979397\\
4.78630092322638	9.21526430317688\\
4.99267542438638	2.17402353287465\\
5.20794832859546	1.07690069018876\\
5.43250331492433	0.625700983164867\\
5.66674060581991	0.37179889322602\\
5.91107768041841	0.198571903066243\\
6.16595001861482	0.0589889930103867\\
};
\addplot [color=mycolor6,line width=2.0pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.57761126969935	104.112040210427\\
1.72527028697766	4.93667941698383\\
1.88674968307956	2.60535756054413\\
2.06334299817853	1.81478169797227\\
2.25646484338264	1.42714792020026\\
2.46766223255979	1.20782278534943\\
2.69862697478303	1.07978918448493\\
2.95120922666639	1.01379010274929\\
};
\end{axis}
\end{tikzpicture}%

==> ExampleAcousticWave-relErrorPlot-16.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.2in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=100,
xminorticks=true,
xlabel={freq (rad/sec)},
ymode=log,
ymin=1e-13,
ymax=1000,
yminorticks=true,
ylabel={$|H(\imath\omega)|$},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,dotted,line width=2.0pt]
  table[row sep=crcr]{%
0.1	4.52484519585304e-12\\
0.100693863147603	4.48020794906332e-12\\
0.101392540755881	4.49168588212566e-12\\
0.102096066230605	4.49628977279034e-12\\
0.102804473209331	4.45721680500327e-12\\
0.103517795563018	4.44941543126983e-12\\
0.10423606739764	4.44216504191132e-12\\
0.104959323055823	4.40743270735366e-12\\
0.10568759711848	4.40601572543788e-12\\
0.106420924406472	4.39467093278157e-12\\
0.107159339982267	4.39035155165262e-12\\
0.107902879151618	4.37679193793107e-12\\
0.108651577465254	4.35431120375746e-12\\
0.109405470720574	4.32662844551407e-12\\
0.110164594963366	4.31277019347508e-12\\
0.110928986489522	4.32974164698452e-12\\
0.111698681846782	4.30067879016349e-12\\
0.112473717836475	4.28996147678732e-12\\
0.113254131515281	4.27491617678335e-12\\
0.114039960197003	4.25055283277886e-12\\
0.114831241454351	4.22823857770268e-12\\
0.115628013120738	4.23679966614266e-12\\
0.116430313292088	4.23614666277361e-12\\
0.11723818032866	4.17588966751068e-12\\
0.118051652856881	4.19872753338238e-12\\
0.11887076977119	4.18357302486789e-12\\
0.119695570235904	4.17210614291968e-12\\
0.120526093687084	4.17340041377577e-12\\
0.121362379834424	4.15163858771361e-12\\
0.122204468663149	4.12636264431132e-12\\
0.123052400435926	4.11601549227353e-12\\
0.123906215694792	4.10894242178914e-12\\
0.124765955263087	4.07669235661015e-12\\
0.125631660247412	4.05696935528846e-12\\
0.12650337203959	4.08457933193989e-12\\
0.127381132318648	4.04606785838529e-12\\
0.128264983052806	4.05341905603821e-12\\
0.129154966501488	4.02932767678542e-12\\
0.130051125217341	4.0248516504467e-12\\
0.130953502048267	4.00320181668433e-12\\
0.131862140139475	3.98520179324958e-12\\
0.132777082935543	3.97284969210339e-12\\
0.133698374182495	3.96438125206317e-12\\
0.134626057929891	3.95971502789129e-12\\
0.135560178532937	3.95714635015938e-12\\
0.136500780654601	3.94594584677493e-12\\
0.137447909267754	3.91948685402844e-12\\
0.138401609657313	3.90910137417979e-12\\
0.139361927422414	3.9032020159823e-12\\
0.140328908478587	3.89640249647112e-12\\
0.141302599059953	3.89125114350712e-12\\
0.142283045721435	3.87283135687609e-12\\
0.143270295340983	3.86924845728057e-12\\
0.144264395121816	3.81444785579294e-12\\
0.145265392594678	3.82663580824895e-12\\
0.146273335620113	3.81327958700552e-12\\
0.14728827239075	3.79655679235934e-12\\
0.14831025143361	3.80377184389197e-12\\
0.149339321612425	3.77757811167925e-12\\
0.150375532129974	3.78169667577481e-12\\
0.151418932530435	3.77032707034979e-12\\
0.152469572701757	3.75874252803845e-12\\
0.153527502878042	3.74891471044249e-12\\
0.154592773641948	3.72837684423144e-12\\
0.155665435927106	3.73526452731989e-12\\
0.156745541020559	3.70737090302717e-12\\
0.157833140565212	3.70140798014337e-12\\
0.158928286562298	3.70500372384956e-12\\
0.16003103137387	3.69430104966764e-12\\
0.161141427725302	3.66891970325542e-12\\
0.162259528707809	3.67243360239306e-12\\
0.163385387780986	3.65439550936444e-12\\
0.164519058775366	3.63675335190553e-12\\
0.165660595894991	3.6342248948434e-12\\
0.166810053720006	3.6277633643408e-12\\
0.167967487209265	3.60684889495715e-12\\
0.169132951702965	3.60838962409979e-12\\
0.170306502925284	3.5907435360279e-12\\
0.171488196987054	3.57730864216077e-12\\
0.172678090388436	3.56752123440882e-12\\
0.173876240021625	3.55374818269592e-12\\
0.175082703173572	3.55029766110077e-12\\
0.176297537528721	3.53941374020555e-12\\
0.177520801171763	3.5328106140776e-12\\
0.178752552590423	3.52443017005942e-12\\
0.179992850678248	3.50914452614479e-12\\
0.181241754737424	3.50037441810509e-12\\
0.182499324481615	3.49124187919585e-12\\
0.183765620038817	3.49127191143586e-12\\
0.18504070195423	3.47339712624058e-12\\
0.186324631193156	3.45676218720033e-12\\
0.187617469143912	3.44716417603945e-12\\
0.188919277620767	3.44922268563492e-12\\
0.190230118866894	3.43915644920655e-12\\
0.191550055557353	3.42007229833169e-12\\
0.192879150802078	3.41239040653409e-12\\
0.194217468148903	3.39817257477486e-12\\
0.195565071586595	3.39959000986704e-12\\
0.196922025547917	3.38861927248205e-12\\
0.198288394912707	3.38957909961469e-12\\
0.199664245010979	3.37164294322548e-12\\
0.20104964162605	3.35594631047374e-12\\
0.20244465099768	3.35374265689835e-12\\
0.203849339825246	3.34123528099011e-12\\
0.205263775270925	3.32898771275136e-12\\
0.206688024962908	3.31897008018213e-12\\
0.208122156998634	3.30917394722261e-12\\
0.209566239948043	3.30400688659141e-12\\
0.21102034285686	3.29705566791936e-12\\
0.212484535249888	3.28771812757937e-12\\
0.213958887134342	3.26918694135644e-12\\
0.215443469003188	3.27431891462617e-12\\
0.216938351838518	3.2526541174363e-12\\
0.218443607114943	3.24864229336364e-12\\
0.219959306803007	3.24080430476588e-12\\
0.221485523372636	3.22481121491183e-12\\
0.223022329796594	3.21397412646825e-12\\
0.224569799553977	3.21385770602655e-12\\
0.226128006633728	3.20001515012415e-12\\
0.227697025538168	3.20082830055023e-12\\
0.229276931286565	3.18372548073784e-12\\
0.230867799418717	3.18134916642074e-12\\
0.232469705998565	3.16380410415363e-12\\
0.234082727617829	3.15696625602736e-12\\
0.235706941399673	3.14293013732097e-12\\
0.237342425002387	3.13711913546181e-12\\
0.238989256623105	3.12747874289336e-12\\
0.240647515001542	3.11577559379149e-12\\
0.24231727942376	3.11766017247111e-12\\
0.243998629725955	3.09266740149255e-12\\
0.245691646298279	3.09564946252879e-12\\
0.247396410088681	3.08074072630929e-12\\
0.249113002606779	3.0701979217573e-12\\
0.250841505927754	3.05511414269344e-12\\
0.252582002696278	3.05457871614811e-12\\
0.254334576130465	3.04815147966907e-12\\
0.256099310025846	3.02775960015134e-12\\
0.25787628875938	3.03378418304635e-12\\
0.259665597293487	3.01923468608177e-12\\
0.261467321180109	3.00327749871763e-12\\
0.263281546564802	3.00023570165303e-12\\
0.265108360190854	2.98145170635777e-12\\
0.266947849403432	2.96899974583072e-12\\
0.268800102153761	2.97172726038292e-12\\
0.270665207003324	2.95480804705464e-12\\
0.272543253128103	2.94917222336659e-12\\
0.274434330322836	2.94148612479038e-12\\
0.276338529005317	2.93140561898983e-12\\
0.278255940220712	2.92264034013866e-12\\
0.28018665564592	2.92127335106705e-12\\
0.282130767593947	2.90799018481737e-12\\
0.28408836901833	2.88719369410386e-12\\
0.286059553517574	2.87885319042616e-12\\
0.28804441533963	2.87509138547782e-12\\
0.290043049386399	2.8605305777857e-12\\
0.292055551218275	2.85312868850633e-12\\
0.294082017058706	2.84674371979179e-12\\
0.296122543798803	2.83775336781896e-12\\
0.298177229001967	2.82764410468285e-12\\
0.300246170908555	2.81839042988264e-12\\
0.302329468440578	2.80962117853473e-12\\
0.30442722120643	2.80237335059154e-12\\
0.306539529505653	2.78933238807323e-12\\
0.308666494333727	2.77320832916707e-12\\
0.310808217386906	2.76363213481279e-12\\
0.312964801067075	2.74961252854817e-12\\
0.315136348486648	2.75075769312173e-12\\
0.317322963473498	2.73250977524309e-12\\
0.319524750575921	2.72628116593202e-12\\
0.321741815067637	2.70730669073682e-12\\
0.32397426295282	2.69382040408597e-12\\
0.326222200971167	2.69606141917996e-12\\
0.328485736603004	2.68057276572189e-12\\
0.330764978074424	2.67167409231555e-12\\
0.333060034362459	2.65655683408928e-12\\
0.335371015200293	2.64478455531896e-12\\
0.337698031082509	2.63924289764666e-12\\
0.340041193270371	2.6281900794213e-12\\
0.342400613797142	2.61543522937665e-12\\
0.344776405473446	2.60573799783261e-12\\
0.347168681892656	2.59117082091933e-12\\
0.349577557436327	2.583541399103e-12\\
0.352003147279668	2.57495324807318e-12\\
0.354445567397043	2.56173644430035e-12\\
0.356904934567523	2.55176245044528e-12\\
0.359381366380463	2.5343445782396e-12\\
0.361874981241128	2.53634142922948e-12\\
0.364385898376355	2.52094755010166e-12\\
0.366914237840249	2.50390307541643e-12\\
0.36946012051993	2.50328459396587e-12\\
0.372023668141307	2.48375607699072e-12\\
0.374605003274899	2.46892440679594e-12\\
0.3772042493417	2.45978272042295e-12\\
0.379821530619074	2.44691098309696e-12\\
0.3824569722467	2.43717211275662e-12\\
0.385110700232557	2.42202391496808e-12\\
0.387782841458946	2.41639656294415e-12\\
0.390473523688556	2.40445370695295e-12\\
0.393182875570577	2.39067490712831e-12\\
0.395911026646846	2.37953219382254e-12\\
0.398658107358044	2.36243637498169e-12\\
0.401424249049932	2.35413967701672e-12\\
0.404209583979631	2.34222847414538e-12\\
0.407014245321944	2.32968939896264e-12\\
0.409838367175726	2.31503621185165e-12\\
0.412682084570295	2.30427679834285e-12\\
0.415545533471887	2.28956266909932e-12\\
0.418428850790158	2.28271181139897e-12\\
0.421332174384729	2.26694133861742e-12\\
0.424255643071778	2.25387973476875e-12\\
0.427199396630678	2.23726529261817e-12\\
0.430163575810679	2.23018709474853e-12\\
0.43314832233764	2.21471106801357e-12\\
0.4361537789208	2.20255293452608e-12\\
0.439180089259609	2.18971190510332e-12\\
0.44222739805059	2.17551820256001e-12\\
0.445295850994266	2.15785044783814e-12\\
0.448385594802119	2.14894564905463e-12\\
0.45149677720361	2.13374902122816e-12\\
0.45462954695324	2.11695235294416e-12\\
0.457784053837662	2.10309658827831e-12\\
0.460960448682843	2.08949719950132e-12\\
0.464158883361278	2.07830675247027e-12\\
0.467379510799246	2.06689804906993e-12\\
0.470622484984128	2.05081912233756e-12\\
0.473887960971765	2.03334477979487e-12\\
0.477176094893875	2.02410936194785e-12\\
0.480487043965513	2.0065621035598e-12\\
0.483820966492596	1.99137516370347e-12\\
0.487178021879463	1.97808314924181e-12\\
0.490558370636505	1.96603386681757e-12\\
0.493962174387832	1.95039803198608e-12\\
0.497389595879006	1.93959295666947e-12\\
0.500840798984821	1.92013331669742e-12\\
0.504315948717136	1.90217758997489e-12\\
0.507815211232767	1.89283457484565e-12\\
0.511338753841433	1.87637550482016e-12\\
0.514886745013749	1.86209509236738e-12\\
0.518459354389291	1.84278957280137e-12\\
0.522056752784698	1.82996556941421e-12\\
0.525679112201842	1.81643185399118e-12\\
0.529326605836056	1.80000986997385e-12\\
0.532999408084409	1.78186623728905e-12\\
0.536697694554047	1.76798629975255e-12\\
0.540421642070592	1.75005584799277e-12\\
0.544171428686589	1.7373732938738e-12\\
0.547947233690029	1.71771637992877e-12\\
0.551749237612913	1.70220721767831e-12\\
0.555577622239888	1.68953303126144e-12\\
0.559432570616938	1.67194882073685e-12\\
0.563314267060135	1.65617517678856e-12\\
0.567222897164454	1.64065909344638e-12\\
0.571158647812643	1.61959292950071e-12\\
0.575121707184161	1.60528630230203e-12\\
0.579112264764176	1.58941864396372e-12\\
0.583130511352622	1.57026227535684e-12\\
0.587176639073326	1.55509638083493e-12\\
0.591250841383188	1.53732640773824e-12\\
0.595353313081437	1.51922141693628e-12\\
0.599484250318941	1.50560598853817e-12\\
0.603643850607587	1.48682214315423e-12\\
0.607832312829723	1.47032870772837e-12\\
0.61204983724767	1.45304657088429e-12\\
0.616296625513294	1.43440389040066e-12\\
0.62057288067765	1.41961937893135e-12\\
0.624878807200689	1.40228564611584e-12\\
0.629214610961034	1.38044916727617e-12\\
0.633580499265825	1.36415436696941e-12\\
0.637976680860628	1.34883420139602e-12\\
0.642403365939419	1.33037988364765e-12\\
0.646860766154633	1.31627351691874e-12\\
0.65134909462728	1.29562663066734e-12\\
0.655868565957143	1.27519511920864e-12\\
0.66041939623303	1.26051946575931e-12\\
0.665001803043112	1.24313185576005e-12\\
0.669616005485322	1.22510590273599e-12\\
0.674262224177834	1.20724973920447e-12\\
0.678940681269611	1.18515167713748e-12\\
0.683651600451024	1.1702462734992e-12\\
0.68839520696455	1.15164225353908e-12\\
0.693171727615541	1.13147014060828e-12\\
0.697981390783066	1.11500816749217e-12\\
0.702824426430835	1.09906721940693e-12\\
0.707701066118189	1.08083389656098e-12\\
0.712611543011175	1.06219290746847e-12\\
0.717556091893693	1.04494901784243e-12\\
0.722534949178721	1.02694008436684e-12\\
0.727548352919623	1.00842999541026e-12\\
0.732596542821523	9.89209691405086e-13\\
0.737679760252773	9.70333089263455e-13\\
0.742798248256492	9.51232668482373e-13\\
0.747952251562182	9.34260218485133e-13\\
0.753142016597437	9.17588289081148e-13\\
0.758367791499719	9.00340352522773e-13\\
0.763629826128224	8.79635169505518e-13\\
0.768928372075831	8.61343844157929e-13\\
0.774263682681127	8.44337059644114e-13\\
0.779636013040523	8.25875713762399e-13\\
0.785045620020451	8.08276195588724e-13\\
0.790492762269642	7.88674227630789e-13\\
0.795977700231498	7.74563790364588e-13\\
0.801500696156541	7.55261325735913e-13\\
0.80706201411495	7.36436717488622e-13\\
0.812661920009195	7.1943295912759e-13\\
0.818300681586739	7.0342781667032e-13\\
0.823978568452852	6.83870138809154e-13\\
0.829695852083491	6.65922939854972e-13\\
0.835452805838287	6.48983384760613e-13\\
0.841249704973612	6.33564785753033e-13\\
0.84708682665574	6.15860158456677e-13\\
0.852964449974102	5.97202384888952e-13\\
0.858882855954625	5.82689462882409e-13\\
0.864842327573172	5.63400720052127e-13\\
0.870843149769072	5.48522962108727e-13\\
0.876885609458743	5.3287086725131e-13\\
0.882969995549409	5.15824067612996e-13\\
0.889096598952916	4.96960855512881e-13\\
0.89526571259964	4.8278520854131e-13\\
0.901477631452492	4.66627222649488e-13\\
0.907732652521023	4.51853949360571e-13\\
0.914031074875623	4.35650585766415e-13\\
0.920373199661822	4.20814692329338e-13\\
0.926759330114688	4.04911680323632e-13\\
0.933189771573324	3.93141531911405e-13\\
0.93966483149547	3.75923529039564e-13\\
0.9461848194722	3.61922942123039e-13\\
0.952750047242729	3.45253180779299e-13\\
0.959360828709314	3.32126475990523e-13\\
0.966017479952265	3.16546430372711e-13\\
0.972720319245054	3.05328546888269e-13\\
0.979469667069539	2.91171470248402e-13\\
0.986265846131282	2.74357997699588e-13\\
0.99310918137498	2.64579864637183e-13\\
1	2.48863799298374e-13\\
1.00693863147603	2.37606431046525e-13\\
1.01392540755882	2.24915236600495e-13\\
1.02096066230605	2.14082812263491e-13\\
1.02804473209331	2.02810443452607e-13\\
1.03517795563018	1.8838532335253e-13\\
1.0423606739764	1.79764009855343e-13\\
1.04959323055823	1.68147192890914e-13\\
1.0568759711848	1.57612201193226e-13\\
1.06420924406472	1.4822004371289e-13\\
1.07159339982267	1.37004680888436e-13\\
1.07902879151618	1.28373983957234e-13\\
1.08651577465254	1.1619131822694e-13\\
1.09405470720574	1.08524340400548e-13\\
1.10164594963366	9.99350181033223e-14\\
1.10928986489522	9.33108854572632e-14\\
1.11698681846782	8.33984809386644e-14\\
1.12473717836475	7.7074217567221e-14\\
1.13254131515281	6.83226720071794e-14\\
1.14039960197003	6.07558944517914e-14\\
1.14831241454351	5.51507101112943e-14\\
1.15628013120738	4.86034690286755e-14\\
1.16430313292088	4.32729040709655e-14\\
1.1723818032866	3.72176933318942e-14\\
1.18051652856881	3.09633181735669e-14\\
1.1887076977119	2.55778418095394e-14\\
1.19695570235904	2.33175524661694e-14\\
1.20526093687084	1.84837567141814e-14\\
1.21362379834424	1.45667605402207e-14\\
1.22204468663149	9.12612454205849e-15\\
1.23052400435926	8.34567941845094e-15\\
1.23906215694792	3.2439011600025e-15\\
1.24765955263087	9.67428243320793e-16\\
1.25631660247412	2.22071373240106e-15\\
1.2650337203959	8.06117706790127e-16\\
1.27381132318648	6.5899979354123e-16\\
1.28264983052806	1.90527301106442e-15\\
1.29154966501488	3.66186004017965e-15\\
1.30051125217341	3.13406558416832e-15\\
1.30953502048267	4.33255719206308e-15\\
1.31862140139475	4.341240636854e-15\\
1.32777082935543	2.6082908734176e-15\\
1.33698374182495	2.82411951390073e-15\\
1.34626057929891	1.43193682469127e-15\\
1.35560178532937	2.87426942998966e-15\\
1.36500780654601	2.7496709604573e-15\\
1.37447909267754	1.94008090775337e-16\\
1.38401609657313	7.86792699811229e-16\\
1.39361927422414	2.1579724749037e-16\\
1.40328908478587	3.62813858120772e-16\\
1.41302599059953	1.30186685842903e-15\\
1.42283045721435	2.2062220986626e-15\\
1.43270295340983	2.0498299645298e-15\\
1.44264395121816	2.06405342668799e-15\\
1.45265392594678	6.14895128805935e-15\\
1.46273335620113	9.46911993156145e-15\\
1.4728827239075	1.37070479742062e-14\\
1.4831025143361	1.71674274058155e-14\\
1.49339321612425	2.06279831638991e-14\\
1.50375532129974	2.82256102264179e-14\\
1.51418932530435	3.14613946612631e-14\\
1.52469572701757	3.94759458182666e-14\\
1.53527502878042	4.39700906862307e-14\\
1.54592773641948	4.65702699488268e-14\\
1.55665435927106	1.33202739637012e-14\\
1.5674554102056	3.79186935548981e-13\\
1.57833140565212	4.5713748369822e-13\\
1.58928286562298	3.14376937904487e-13\\
1.6003103137387	3.25428121190785e-13\\
1.61141427725302	3.50405057706014e-13\\
1.62259528707809	3.8923509287726e-13\\
1.63385387780986	4.37445994485157e-13\\
1.64519058775366	4.99180888679293e-13\\
1.65660595894991	5.64931493832865e-13\\
1.66810053720006	6.46700766702703e-13\\
1.67967487209265	7.34480390565832e-13\\
1.69132951702965	8.3264366583083e-13\\
1.70306502925284	9.45766202393261e-13\\
1.71488196987054	1.06573704339626e-12\\
1.72678090388436	1.20545042833958e-12\\
1.73876240021625	1.36427958240546e-12\\
1.75082703173572	1.53526907867486e-12\\
1.76297537528721	1.7245897111486e-12\\
1.77520801171763	1.93692988634287e-12\\
1.78752552590424	2.17104974856047e-12\\
1.79992850678248	2.42890008988229e-12\\
1.81241754737424	2.7158870757523e-12\\
1.82499324481615	3.03359398545518e-12\\
1.83765620038817	3.38070979356379e-12\\
1.8504070195423	3.76486712371882e-12\\
1.86324631193156	4.19226032720905e-12\\
1.87617469143912	4.65657630833373e-12\\
1.88919277620767	5.1712660438743e-12\\
1.90230118866894	5.7315219534342e-12\\
1.91550055557353	6.34944913916055e-12\\
1.92879150802078	7.02591902220896e-12\\
1.94217468148903	7.7685234056694e-12\\
1.95565071586595	8.57935751246708e-12\\
1.96922025547917	9.46965345882235e-12\\
1.98288394912707	1.04438524724298e-11\\
1.99664245010979	1.1509695510599e-11\\
2.0104964162605	1.2673043379664e-11\\
2.0244465099768	1.39414884175558e-11\\
2.03849339825246	1.53250123585517e-11\\
2.05263775270925	1.68406779374678e-11\\
2.06688024962908	1.84899889114869e-11\\
2.08122156998634	2.02992843416278e-11\\
2.09566239948043	2.22516745110863e-11\\
2.1102034285686	2.439599676608e-11\\
2.12484535249888	2.67145924058549e-11\\
2.13958887134342	2.9248641420093e-11\\
2.15443469003188	3.20071485235636e-11\\
2.16938351838518	3.49976292921415e-11\\
2.18443607114943	3.82500270134169e-11\\
2.19959306803007	4.17876082343158e-11\\
2.21485523372636	4.56305489469913e-11\\
2.23022329796594	4.98028546567026e-11\\
2.24569799553977	5.43304350006295e-11\\
2.26128006633728	5.9239291668187e-11\\
2.27697025538168	6.456446749789e-11\\
2.29276931286565	7.03412906300093e-11\\
2.30867799418717	7.65925078072829e-11\\
2.32469705998565	8.33819358993575e-11\\
2.34082727617829	9.07225228153957e-11\\
2.35706941399673	9.86620078694018e-11\\
2.37342425002387	1.07268458581584e-10\\
2.38989256623105	1.1657661689388e-10\\
2.40647515001542	1.26648455125567e-10\\
2.4231727942376	1.37523448651855e-10\\
2.43998629725955	1.49289328748133e-10\\
2.45691646298279	1.62003587866413e-10\\
2.47396410088681	1.75724775954804e-10\\
2.49113002606779	1.90548758587689e-10\\
2.50841505927754	2.06555445444136e-10\\
2.52582002696278	2.23816456971097e-10\\
2.54334576130465	2.42443651626732e-10\\
2.56099310025846	2.62532271237654e-10\\
2.5787628875938	2.84181947181205e-10\\
2.59665597293487	3.07521863415518e-10\\
2.61467321180109	3.32670150224944e-10\\
2.63281546564802	3.59749294826337e-10\\
2.65108360190854	3.889047500564e-10\\
2.66947849403432	4.20288553645828e-10\\
2.68800102153761	4.54053199615645e-10\\
2.70665207003324	4.90378428141666e-10\\
2.72543253128103	5.29435347663552e-10\\
2.74434330322837	5.71417372270789e-10\\
2.76338529005317	6.1653175940136e-10\\
2.78255940220712	6.6499687396856e-10\\
2.8018665564592	7.17046301322394e-10\\
2.82130767593947	7.72914243105494e-10\\
2.8408836901833	8.32873385272267e-10\\
2.86059553517574	8.97192109633006e-10\\
2.8804441533963	9.66189953375202e-10\\
2.90043049386399	1.04013254570928e-09\\
2.92055551218275	1.11938862915473e-09\\
2.94082017058706	1.20428510201575e-09\\
2.96122543798803	1.29520898112044e-09\\
2.98177229001967	1.39254597754224e-09\\
3.00246170908555	1.49670999131011e-09\\
3.02329468440578	1.60812694952137e-09\\
3.0442722120643	1.72726647877358e-09\\
3.06539529505653	1.8546273656054e-09\\
3.08666494333727	1.99070239118877e-09\\
3.10808217386906	2.13603659893979e-09\\
3.12964801067075	2.29119917724028e-09\\
3.15136348486648	2.45678171553723e-09\\
3.17322963473498	2.63341341046223e-09\\
3.19524750575921	2.82175096093982e-09\\
3.21741815067637	3.02247950839091e-09\\
3.2397426295282	3.23632143830238e-09\\
3.26222200971167	3.46401775463018e-09\\
3.28485736603004	3.70635809733459e-09\\
3.30764978074424	3.96416671843816e-09\\
3.33060034362459	4.23828508335144e-09\\
3.35371015200293	4.52960903321427e-09\\
3.37698031082509	4.83904485685286e-09\\
3.40041193270371	5.16754969532741e-09\\
3.42400613797142	5.51609918333475e-09\\
3.44776405473446	5.88571918726571e-09\\
3.47168681892656	6.27747215092222e-09\\
3.49577557436328	6.6923831491075e-09\\
3.52003147279668	7.1315964051203e-09\\
3.54445567397043	7.59623328696801e-09\\
3.56904934567523	8.08743342226571e-09\\
3.59381366380463	8.60637567767166e-09\\
3.61874981241128	9.15425021786186e-09\\
3.64385898376354	9.73223634443122e-09\\
3.66914237840249	1.03415594007313e-08\\
3.6946012051993	1.09834183019656e-08\\
3.72023668141307	1.16590303428129e-08\\
3.74605003274899	1.23695672004047e-08\\
3.772042493417	1.31162370271844e-08\\
3.79821530619073	1.39001864670693e-08\\
3.824569722467	1.47225697478581e-08\\
3.85110700232557	1.55844711925562e-08\\
3.87782841458946	1.64869438766624e-08\\
3.90473523688556	1.74310185043481e-08\\
3.93182875570577	1.84176509923603e-08\\
3.95911026646846	1.94477619235445e-08\\
3.98658107358044	2.05222308590267e-08\\
4.01424249049932	2.16419066641512e-08\\
4.04209583979631	2.28076028261985e-08\\
4.07014245321944	2.40201707181741e-08\\
4.09838367175726	2.52804656532054e-08\\
4.12682084570295	2.65895478281268e-08\\
4.15545533471888	2.79486577372466e-08\\
4.18428850790158	2.93594472509054e-08\\
4.21332174384729	3.08241786653909e-08\\
4.24255643071778	3.23460610563345e-08\\
4.27199396630678	3.3929773490833e-08\\
4.3016357581068	3.55821801212987e-08\\
4.3314832233764	3.73134581717738e-08\\
4.361537789208	3.9138965096582e-08\\
4.39180089259609	4.10820611455377e-08\\
4.4222739805059	4.31788840427714e-08\\
4.45295850994266	4.54868137131457e-08\\
4.48385594802119	4.80997608757122e-08\\
4.5149677720361	5.11787090564831e-08\\
4.5462954695324	5.50171969178294e-08\\
4.57784053837662	6.02011138625123e-08\\
4.60960448682843	6.80688964595914e-08\\
4.64158883361278	8.24329992175493e-08\\
4.67379510799246	1.19986144762719e-07\\
4.70622484984128	5.50549472605512e-07\\
4.73887960971765	8.08478704388084e-08\\
4.77176094893875	1.50675656500067e-08\\
4.80487043965513	3.51298455340498e-09\\
4.83820966492596	1.18449474543324e-08\\
4.87178021879463	1.61382863931916e-08\\
4.90558370636505	1.83122472296531e-08\\
4.93962174387832	1.91471062230363e-08\\
4.97389595879006	1.90148013739709e-08\\
5.00840798984821	1.81127349873316e-08\\
5.04315948717136	1.65554535202706e-08\\
5.07815211232767	1.44163241532762e-08\\
5.11338753841433	1.17491993833087e-08\\
5.14886745013749	8.60097623055761e-09\\
5.18459354389291	5.0202061156057e-09\\
5.22056752784697	1.06361612903717e-09\\
5.25679112201842	3.19816220909132e-09\\
5.29326605836056	7.67485345210297e-09\\
5.32999408084409	1.22508639844255e-08\\
5.36697694554048	1.67791728585486e-08\\
5.40421642070591	2.10743239530704e-08\\
5.44171428686589	2.49052250414166e-08\\
5.47947233690029	2.7987309540658e-08\\
5.51749237612913	2.99743876878491e-08\\
5.55577622239888	3.04506080636578e-08\\
5.59432570616938	2.89238946112325e-08\\
5.63314267060136	2.48218220538276e-08\\
5.67222897164454	1.74936158326796e-08\\
5.71158647812643	6.22657077336184e-09\\
5.75121707184161	9.76516720119777e-09\\
5.79112264764176	3.11565029413662e-08\\
5.83130511352622	5.85440858316704e-08\\
5.87176639073326	9.21005203284746e-08\\
5.91250841383188	1.31159158131874e-07\\
5.95353313081437	1.73348799745953e-07\\
5.99484250318941	2.12869755012055e-07\\
6.03643850607587	2.36838951555777e-07\\
6.07832312829723	2.16838934878041e-07\\
6.1204983724767	8.67519462737079e-08\\
6.16296625513294	3.27641696349217e-07\\
6.2057288067765	1.61559614999043e-06\\
6.24878807200689	7.41190330777447e-06\\
6.29214610961034	4.95656862886147e-05\\
6.33580499265825	1.3541465486557e-05\\
6.37976680860628	1.12410141586556e-05\\
6.42403365939419	1.13337825326582e-05\\
6.46860766154632	1.23322929768055e-05\\
6.5134909462728	1.39410772665397e-05\\
6.55868565957143	1.61077094520973e-05\\
6.6041939623303	1.88668344880896e-05\\
6.65001803043112	2.23015534089469e-05\\
6.69616005485322	2.65339098060544e-05\\
6.74262224177834	3.1725732957813e-05\\
6.78940681269611	3.80849086779346e-05\\
6.83651600451024	4.58759592821597e-05\\
6.8839520696455	5.54352817778323e-05\\
6.9317172761554	6.7192303902135e-05\\
6.97981390783066	8.16987329633775e-05\\
7.02824426430835	9.9669319240046e-05\\
7.07701066118189	0.000122039458021335\\
7.12611543011175	0.000150048037333329\\
7.17556091893692	0.000185359130262876\\
7.22534949178721	0.000230245184473313\\
7.27548352919623	0.00028787079305144\\
7.32596542821523	0.000362747268969965\\
7.37679760252773	0.000461490350931071\\
7.42798248256491	0.000594144910671104\\
7.47952251562182	0.000776639978913749\\
7.53142016597437	0.00103568227738542\\
7.58367791499719	0.00141946860004827\\
7.63629826128225	0.00202427343913147\\
7.68928372075831	0.00307333897089975\\
7.74263682681127	0.0052265935508346\\
7.79636013040523	0.0116588792990984\\
7.85045620020451	0.275560677458976\\
7.90492762269642	0.0168543644545072\\
7.95977700231498	0.00937761526896018\\
8.0150069615654	0.00708115490550121\\
8.0706201411495	0.00604164218824871\\
8.12661920009194	0.00550805123829449\\
8.18300681586739	0.00523568646660316\\
8.23978568452852	0.00512206266885308\\
8.29695852083491	0.00511764930421497\\
8.35452805838287	0.00519648686204545\\
8.41249704973612	0.00534455615742354\\
8.47086826655741	0.00555455669928186\\
8.52964449974102	0.00582334618968651\\
8.58882855954625	0.00615061005250218\\
8.64842327573172	0.00653815222391718\\
8.70843149769072	0.00698952607594392\\
8.76885609458743	0.00750986755445126\\
8.82969995549409	0.00810586034071512\\
8.89096598952916	0.0087857972934645\\
8.9526571259964	0.00955972137520495\\
9.01477631452492	0.0104396407247887\\
9.07732652521023	0.0114398204333013\\
9.14031074875623	0.012577159958139\\
9.20373199661822	0.0138716712218846\\
9.26759330114688	0.0153470791633478\\
9.33189771573324	0.0170315746422028\\
9.3966483149547	0.0189587600261775\\
9.461848194722	0.0211688416424893\\
9.52750047242729	0.0237101421027977\\
9.59360828709314	0.0266410315559281\\
9.66017479952265	0.0300324134970108\\
9.72720319245054	0.0339709528738202\\
9.7946966706954	0.0385633095889857\\
9.86265846131282	0.0439417511951957\\
9.93109181374979	0.0502716839555566\\
10	0.0577618931084782\\
10.0693863147603	0.0666786739871496\\
10.1392540755882	0.0773656562917944\\
10.2096066230605	0.0902721343519887\\
10.2804473209331	0.105994408233606\\
10.3517795563018	0.125337564387216\\
10.423606739764	0.149410361635277\\
10.4959323055823	0.179775663571094\\
10.568759711848	0.218697998717598\\
10.6420924406472	0.269569476615964\\
10.7159339982267	0.337683123356169\\
10.7902879151618	0.43173390658897\\
10.8651577465254	0.566990319472243\\
10.9405470720574	0.772790003625729\\
11.0164594963366	1.11323680008965\\
11.0928986489522	1.75942995006296\\
11.1698681846782	3.36881296642438\\
11.2473717836475	12.9962085665162\\
11.3254131515281	10.260677316748\\
11.4039960197003	4.31144476317769\\
11.4831241454351	3.01628324342669\\
11.5628013120738	2.49511117774946\\
11.6430313292088	2.25334653853892\\
11.723818032866	2.15417427085178\\
11.8051652856881	2.1488066483835\\
11.887076977119	2.22116519265659\\
11.9695570235904	2.3732291299658\\
12.0526093687084	2.62346103953102\\
12.1362379834424	3.01458390079782\\
12.2204468663149	3.63846357472111\\
12.3052400435926	4.7134248933997\\
12.3906215694792	6.89168191083174\\
12.4765955263087	13.3481508255708\\
12.5631660247412	371.691796165198\\
12.650337203959	14.157627134255\\
12.7381132318648	6.9328521773106\\
12.8264983052806	4.59908241129666\\
12.9154966501488	3.45278047362272\\
13.0051125217341	2.77545565063502\\
13.0953502048267	2.3307011261559\\
13.1862140139475	2.01800090253514\\
13.2777082935543	1.7873894382961\\
13.3698374182495	1.61124232644626\\
13.4626057929891	1.47305741370229\\
13.5560178532937	1.36237736704191\\
13.6500780654601	1.27225979468485\\
13.7447909267754	1.19791903561859\\
13.8401609657313	1.1359520860066\\
13.9361927422414	1.08387529108185\\
14.0328908478587	1.03983545808266\\
14.1302599059953	1.00242336494613\\
14.2283045721435	0.970549728843803\\
14.3270295340983	0.943360555472067\\
14.4264395121816	0.920178045445009\\
14.5265392594678	0.900458514818814\\
14.6273335620113	0.883761902844184\\
14.728827239075	0.869729334450963\\
14.831025143361	0.858066387773695\\
14.9339321612425	0.848530473513625\\
15.0375532129974	0.840921227523322\\
15.1418932530435	0.835073148063552\\
15.2469572701757	0.830849933834163\\
15.3527502878042	0.828140134858474\\
15.4592773641948	0.826853838964356\\
15.5665435927106	0.826920197169944\\
15.674554102056	0.828285651950425\\
15.7833140565212	0.830912780248255\\
15.8928286562298	0.834779703465272\\
16.003103137387	0.83988005382969\\
16.1141427725302	0.846223524446528\\
16.2259528707809	0.85383707333582\\
16.3385387780986	0.862766905247245\\
16.4519058775366	0.873081426565932\\
16.5660595894991	0.884875469551113\\
16.6810053720006	0.898276230414643\\
16.7967487209265	0.913451590763292\\
16.9132951702965	0.930621843460541\\
17.0306502925284	0.950076408861971\\
17.1488196987054	0.972198062176322\\
17.2678090388436	0.997498789640084\\
17.3876240021625	1.02667421771882\\
17.5082703173573	1.06068876772211\\
17.6297537528721	1.10091373979041\\
17.7520801171763	1.14936100824455\\
17.8752552590424	1.20909949918906\\
17.9992850678248	1.28504609057856\\
18.1241754737424	1.38559271117436\\
18.2499324481615	1.52632156311624\\
18.3765620038817	1.73978544258829\\
18.504070195423	2.10722261004849\\
18.6324631193156	2.90385749459806\\
18.7617469143912	6.03523451429256\\
18.8919277620767	10.0657371510905\\
19.0230118866894	1.84446189934092\\
19.1550055557353	0.687782263608384\\
19.2879150802078	0.220778292783077\\
19.4217468148903	0.0352813093494335\\
19.5565071586595	0.199594985881806\\
19.6922025547917	0.316145351304045\\
19.8288394912707	0.405207848873549\\
19.9664245010979	0.477998313240183\\
20.104964162605	0.542780186063933\\
20.244465099768	0.612063615341302\\
20.3849339825246	0.774730342484648\\
20.5263775270925	0.47880299583266\\
20.6688024962908	0.608751681843152\\
20.8122156998634	0.658095262545874\\
20.9566239948043	0.693176225085553\\
21.1020342856859	0.722262284279705\\
21.2484535249888	0.747863673435571\\
21.3958887134342	0.771084618998626\\
21.5443469003188	0.792526308164457\\
21.6938351838518	0.812563617769179\\
21.8443607114943	0.831452827468515\\
21.9959306803007	0.849381306700901\\
22.1485523372636	0.866493683585371\\
22.3022329796594	0.882907283292195\\
22.4569799553977	0.898722284502064\\
22.6128006633728	0.914029238529648\\
22.7697025538168	0.928915449760528\\
22.9276931286565	0.943471278567082\\
23.0867799418717	0.957797378360678\\
23.2469705998565	0.972014156729273\\
23.4082727617829	0.986275477398772\\
23.5706941399673	1.0007901734849\\
23.7342425002387	1.01585826242058\\
23.8989256623105	1.03193622914331\\
24.0647515001542	1.04976397174702\\
24.231727942376	1.07063532981804\\
24.3998629725955	1.0970471901298\\
24.5691646298279	1.13453529608206\\
24.7396410088681	1.19834052618031\\
24.9113002606779	1.35132513032739\\
25.0841505927754	2.55474252181651\\
25.2582002696278	0.430508128023406\\
25.4334576130465	0.781388058720847\\
25.6099310025846	0.877072788558215\\
25.787628875938	0.92297494966581\\
25.9665597293487	0.950438429861691\\
26.1467321180109	0.968893713712999\\
26.3281546564802	0.982162854418966\\
26.5108360190854	0.992092422822341\\
26.6947849403432	0.999686763580499\\
26.8800102153761	1.00554170742387\\
27.0665207003324	1.01003550667573\\
27.2543253128103	1.01342197422661\\
27.4434330322837	1.01587961931899\\
27.6338529005317	1.01753920021742\\
27.8255940220713	1.01849991903784\\
28.018665564592	1.01883926582908\\
28.2130767593947	1.01861910177977\\
28.408836901833	1.0178893694044\\
28.6059553517574	1.01669017285518\\
28.804441533963	1.01505258591523\\
29.0043049386399	1.01299826472982\\
29.2055551218275	1.01053766209022\\
29.4082017058706	1.00766624385711\\
29.6122543798803	1.00435739046269\\
29.8177229001967	1.00054915781844\\
30.0246170908555	0.996118536014586\\
30.2329468440578	0.990827608572679\\
30.442722120643	0.984198540620555\\
30.6539529505653	0.975177235802967\\
30.8666494333727	0.961005889144689\\
31.0808217386906	0.931733976248413\\
31.2964801067075	0.804948685246518\\
31.5136348486648	1.23252360991991\\
31.7322963473498	1.06700563183007\\
31.9524750575921	1.03506772621137\\
32.1741815067637	1.02066684374368\\
32.397426295282	1.01210681809942\\
32.6222200971167	1.0062894285272\\
32.8485736603004	1.00204669717713\\
33.0764978074424	0.998843759767374\\
33.3060034362459	0.996402867214053\\
33.5371015200293	0.994566171388085\\
33.7698031082509	0.993237377102574\\
34.0041193270371	0.992354101718025\\
34.2400613797143	0.991873756445701\\
34.4776405473446	0.99176602461659\\
34.7168681892656	0.992008907913782\\
34.9577557436328	0.992586984536036\\
35.2003147279668	0.993491369201242\\
35.4445567397044	0.994721451362152\\
35.6904934567523	0.996289167145726\\
35.9381366380463	0.998227804365488\\
36.1874981241128	1.00061028530444\\
36.4385898376354	1.00359008551146\\
36.6914237840249	1.00750494244907\\
36.946012051993	1.0131936948231\\
37.2023668141307	1.02330369383768\\
37.4605003274899	1.05213954551628\\
37.72042493417	0.412576919792587\\
37.9821530619074	0.95820496558968\\
38.24569722467	0.980941400122331\\
38.5110700232557	0.989708817990403\\
38.7782841458946	0.994675407285885\\
39.0473523688556	0.997989032267927\\
39.3182875570577	1.00037285626421\\
39.5911026646846	1.00213297902959\\
39.8658107358044	1.00341805221241\\
40.1424249049932	1.00430733794136\\
40.4209583979631	1.00484620121433\\
40.7014245321944	1.00506206304873\\
40.9838367175726	1.00497186707422\\
41.2682084570295	1.00458516457715\\
41.5545533471888	1.00390422703764\\
41.8428850790158	1.00292108665448\\
42.1332174384729	1.00160970857246\\
42.4255643071778	0.999907857159779\\
42.7199396630678	0.997672339083057\\
43.016357581068	0.99455027402663\\
43.314832233764	0.989501272050227\\
43.6153778920801	0.977954408085737\\
43.9180089259609	0.868338729863435\\
44.222739805059	1.03379687998506\\
44.5295850994266	1.01298159739395\\
44.8385594802119	1.00638362960181\\
45.149677720361	1.00283682447068\\
45.462954695324	1.00052338424464\\
45.7784053837662	0.998896617392743\\
46.0960448682843	0.997742524484562\\
46.4158883361278	0.996964230023288\\
46.7379510799246	0.996513729226921\\
47.0622484984128	0.996365919642775\\
47.3887960971766	0.996507992624023\\
47.7176094893875	0.996935966093358\\
48.0487043965513	0.997656223784587\\
48.3820966492596	0.998693455218701\\
48.7178021879463	1.0001120162816\\
49.0558370636505	1.00207541497984\\
49.3962174387832	1.00504810223006\\
49.7389595879006	1.01079198911367\\
50.0840798984821	1.0347939940433\\
50.4315948717136	0.962424837137285\\
50.7815211232768	0.989370582369483\\
51.1338753841433	0.995274911972722\\
51.4886745013749	0.998198773937428\\
51.8459354389291	1.00004072042968\\
52.2056752784698	1.0012942215007\\
52.5679112201842	1.00213518023728\\
52.9326605836056	1.00263683272001\\
53.2999408084409	1.00283213100172\\
53.6697694554048	1.00273549746731\\
54.0421642070592	1.0023496883294\\
54.4171428686589	1.00166387955995\\
54.7947233690029	1.0006405835524\\
55.1749237612912	0.999175453446297\\
55.5577622239888	0.996959845815668\\
55.9432570616938	0.99281261675276\\
56.3314267060136	0.976813201190998\\
56.7222897164454	1.02889063806267\\
57.1158647812643	1.00757369009072\\
57.5121707184161	1.00305782939514\\
57.9112264764176	1.00080536912833\\
58.3130511352622	0.999395902161007\\
58.7176639073326	0.998473561643468\\
59.1250841383188	0.997917246194486\\
59.5353313081437	0.997679966382528\\
59.9484250318941	0.997743668650448\\
60.3643850607587	0.998106034063712\\
60.7832312829723	0.998782552411025\\
61.204983724767	0.999827516213913\\
61.6296625513294	1.00140884903986\\
62.057288067765	1.0041381081293\\
62.4878807200689	1.01189514842732\\
62.9214610961034	0.95244444904581\\
63.3580499265825	0.992967512218609\\
63.7976680860628	0.997437695221497\\
64.2403365939419	0.999483515373556\\
64.6860766154633	1.00071563285768\\
65.134909462728	1.0014821757052\\
65.5868565957143	1.0018907018796\\
66.0419396233031	1.00197855172458\\
66.5001803043112	1.00175579945006\\
66.9616005485322	1.00121272266735\\
67.4262224177834	1.00030242408523\\
67.8940681269611	0.998863995391414\\
68.3651600451024	0.996242586899034\\
68.839520696455	0.986959220789314\\
69.3171727615541	1.017883689771\\
69.7981390783066	1.00422152278877\\
70.2824426430835	1.00128527796749\\
70.7701066118189	0.999795793477082\\
71.2611543011175	0.998905055790333\\
71.7556091893693	0.998415214926627\\
72.2534949178721	0.998267034636399\\
72.7548352919623	0.998444827257088\\
73.2596542821523	0.998958203521273\\
73.7679760252773	0.999862687632596\\
74.2798248256492	1.00137229850665\\
74.7952251562182	1.00457424545169\\
75.3142016597438	1.03874802284075\\
75.8367791499719	0.993268627448555\\
76.3629826128224	0.998033283889955\\
76.8928372075831	0.999822369241288\\
77.4263682681127	1.00081713474243\\
77.9636013040524	1.00136091752362\\
78.5045620020451	1.00154057830203\\
79.0492762269642	1.00137726947188\\
79.5977700231499	1.00085949676771\\
80.150069615654	0.999914727937475\\
80.7062014114951	0.998222952710971\\
81.2661920009195	0.993473146630379\\
81.8300681586739	1.01939806530099\\
82.3978568452852	1.00310403181725\\
82.9695852083491	1.00066403336022\\
83.5452805838287	0.999490181799788\\
84.1249704973612	0.998855628038218\\
84.708682665574	0.998615939515377\\
85.2964449974102	0.998738179957358\\
85.8882855954625	0.999232278424712\\
86.4842327573173	1.00018123414667\\
87.0843149769072	1.00200502547675\\
87.6885609458743	1.00929554877722\\
88.2969995549409	0.992473373735526\\
88.9096598952916	0.998319971304153\\
89.526571259964	0.999983789695248\\
90.1477631452492	1.00083077315713\\
90.7732652521022	1.00121821518698\\
91.4031074875623	1.00121825114939\\
92.0373199661822	1.00083431476\\
92.6759330114688	1.00000183784298\\
93.3189771573324	0.998359320498722\\
93.9664831495469	0.991663064100464\\
94.61848194722	1.00609934586029\\
95.2750047242729	1.00125849548423\\
95.9360828709315	0.999814085950739\\
96.6017479952265	0.999102246574079\\
97.2720319245054	0.998841043759355\\
97.946966706954	0.998980574719575\\
98.6265846131282	0.999539747379242\\
99.310918137498	1.00068099542735\\
100	1.00370001590918\\
};
\addlegendentry{\loewner};

\addplot [color=mycolor2,dashdotted,line width=1.5pt]
  table[row sep=crcr]{%
0.1	0.000644091439777437\\
0.100693863147603	0.000632930184467422\\
0.101392540755881	0.000621739664235348\\
0.102096066230605	0.000610619480849984\\
0.102804473209331	0.000599480979402762\\
0.103517795563018	0.000588354077586369\\
0.10423606739764	0.000577299300186067\\
0.104959323055823	0.000566217059869232\\
0.10568759711848	0.000555171861126311\\
0.106420924406472	0.000544128419825677\\
0.107159339982267	0.000533122675340179\\
0.107902879151618	0.00052209701143678\\
0.108651577465254	0.000511149627823559\\
0.109405470720574	0.000500164767288599\\
0.110164594963366	0.00048919503818157\\
0.110928986489522	0.00047825277423345\\
0.111698681846782	0.000467320953682492\\
0.112473717836475	0.000456403165340077\\
0.113254131515281	0.000445483241804063\\
0.114039960197003	0.000434593661638603\\
0.114831241454351	0.000423699048370982\\
0.115628013120738	0.000412800664025658\\
0.116430313292088	0.000401925133727519\\
0.11723818032866	0.000391060182319475\\
0.118051652856881	0.00038018440107949\\
0.11887076977119	0.00036930540584532\\
0.119695570235904	0.000358462490109518\\
0.120526093687084	0.000347601031811711\\
0.121362379834424	0.000336747261666798\\
0.122204468663149	0.000325894067462497\\
0.123052400435926	0.000315033731516683\\
0.123906215694792	0.000304193274351357\\
0.124765955263087	0.000293334458979616\\
0.125631660247412	0.000282469007556265\\
0.12650337203959	0.000271602289957861\\
0.127381132318648	0.000260737675906046\\
0.128264983052806	0.000249872590968621\\
0.129154966501488	0.000238976224922287\\
0.130051125217341	0.000228095133107887\\
0.130953502048267	0.000217206844722663\\
0.131862140139475	0.000206305928695749\\
0.132777082935543	0.000195380273627335\\
0.133698374182495	0.000184465518303671\\
0.134626057929891	0.000173519494650235\\
0.135560178532937	0.000162576813829851\\
0.136500780654601	0.000151604929353904\\
0.137447909267754	0.000140625629641908\\
0.138401609657313	0.000129627422747362\\
0.139361927422414	0.000118610088485549\\
0.140328908478587	0.000107573345959249\\
0.141302599059953	9.65196349438907e-05\\
0.142283045721435	8.544072654299e-05\\
0.143270295340983	7.43420184869164e-05\\
0.144264395121816	6.32191839486833e-05\\
0.145265392594678	5.20715192166421e-05\\
0.146273335620113	4.0896932491754e-05\\
0.14728827239075	2.96972652080788e-05\\
0.14831025143361	1.84658833058871e-05\\
0.149339321612425	7.20510541533777e-06\\
0.150375532129974	4.08704370876353e-06\\
0.151418932530435	1.54112116097364e-05\\
0.152469572701757	2.67710277210615e-05\\
0.153527502878042	3.81646337178785e-05\\
0.154592773641948	4.95981969257271e-05\\
0.155665435927106	6.10664155099086e-05\\
0.156745541020559	7.25776154838192e-05\\
0.157833140565212	8.41304132775061e-05\\
0.158928286562298	9.57231232900158e-05\\
0.16003103137387	0.00010736242433868\\
0.161141427725302	0.000119049760016776\\
0.162259528707809	0.000130785969650463\\
0.163385387780986	0.00014257537193216\\
0.164519058775366	0.000154407136967416\\
0.165660595894991	0.000166289482954262\\
0.166810053720006	0.000178240754930507\\
0.167967487209265	0.000190237814114094\\
0.169132951702965	0.000202304814954727\\
0.170306502925284	0.000214422718560277\\
0.171488196987054	0.000226596555006666\\
0.172678090388436	0.000238861890118534\\
0.173876240021625	0.000251180322523756\\
0.175082703173572	0.000263553665827399\\
0.176297537528721	0.000276018206099802\\
0.177520801171763	0.000288543742745113\\
0.178752552590423	0.000301162734083859\\
0.179992850678248	0.000313837806388597\\
0.181241754737424	0.000326598966027805\\
0.182499324481615	0.000339468447552613\\
0.183765620038817	0.000352396857650632\\
0.18504070195423	0.000365425960814761\\
0.186324631193156	0.000378540858750173\\
0.187617469143912	0.00039173698921709\\
0.188919277620767	0.000405042376748021\\
0.190230118866894	0.000418479088341554\\
0.191550055557353	0.000431974371232698\\
0.192879150802078	0.000445584910596745\\
0.194217468148903	0.000459313958112282\\
0.195565071586595	0.000473134481371261\\
0.196922025547917	0.000487106194943757\\
0.198288394912707	0.000501159867710802\\
0.199664245010979	0.000515346485376323\\
0.20104964162605	0.000529688252761301\\
0.20244465099768	0.000544134600743254\\
0.203849339825246	0.000558705524396953\\
0.205263775270925	0.000573415438587633\\
0.206688024962908	0.00058828847954736\\
0.208122156998634	0.000603334826569609\\
0.209566239948043	0.000618504523265117\\
0.21102034285686	0.00063383821069069\\
0.212484535249888	0.000649287527334657\\
0.213958887134342	0.000664942050513785\\
0.215443469003188	0.000680776743717373\\
0.216938351838518	0.000696760199597296\\
0.218443607114943	0.000712919781883156\\
0.219959306803007	0.000729320611548865\\
0.221485523372636	0.000745811180404048\\
0.223022329796594	0.000762577242918728\\
0.224569799553977	0.000779543032729587\\
0.226128006633728	0.000796683954630195\\
0.227697025538168	0.000814067072277424\\
0.229276931286565	0.000831652587509992\\
0.230867799418717	0.00084955031050147\\
0.232469705998565	0.000867601633326608\\
0.234082727617829	0.000885918440811601\\
0.235706941399673	0.000904465084167826\\
0.237342425002387	0.000923344158951064\\
0.238989256623105	0.000942463429068268\\
0.240647515001542	0.000961816643678106\\
0.24231727942376	0.000981487720929235\\
0.243998629725955	0.00100136749001062\\
0.245691646298279	0.00102168976004477\\
0.247396410088681	0.0010423111558745\\
0.249113002606779	0.0010632358061719\\
0.250841505927754	0.0010845722275837\\
0.252582002696278	0.00110614007230331\\
0.254334576130465	0.00112806824585421\\
0.256099310025846	0.00115043693761105\\
0.25787628875938	0.00117302051641713\\
0.259665597293487	0.00119628337635809\\
0.261467321180109	0.00121974683985833\\
0.263281546564802	0.00124366877399556\\
0.265108360190854	0.00126810062202945\\
0.266947849403432	0.00129293496638468\\
0.268800102153761	0.00131827780933288\\
0.270665207003324	0.00134401059279983\\
0.272543253128103	0.0013704316989252\\
0.274434330322836	0.00139721142154526\\
0.276338529005317	0.00142455774619993\\
0.278255940220712	0.00145238866290606\\
0.28018665564592	0.00148085101320379\\
0.282130767593947	0.00150990487385572\\
0.28408836901833	0.00153978632502098\\
0.286059553517574	0.00156995362644351\\
0.28804441533963	0.00160083927674095\\
0.290043049386399	0.00163240795749565\\
0.292055551218275	0.0016647728221261\\
0.294082017058706	0.00169793064308278\\
0.296122543798803	0.00173174926096104\\
0.298177229001967	0.00176619239274566\\
0.300246170908555	0.00180163059984718\\
0.302329468440578	0.00183785437081948\\
0.30442722120643	0.00187475252828932\\
0.306539529505653	0.00191266546239375\\
0.308666494333727	0.00195118277574256\\
0.310808217386906	0.00199103061766647\\
0.312964801067075	0.00203158478271405\\
0.315136348486648	0.00207314499441018\\
0.317322963473498	0.00211532196103111\\
0.319524750575921	0.00215894736651699\\
0.321741815067637	0.00220328700421957\\
0.32397426295282	0.00224888530239661\\
0.326222200971167	0.0022953935829847\\
0.328485736603004	0.00234302104719487\\
0.330764978074424	0.0023915851857044\\
0.333060034362459	0.00244064615443279\\
0.335371015200293	0.00249100487654214\\
0.337698031082509	0.00254263802815981\\
0.340041193270371	0.00259541620477214\\
0.342400613797142	0.0026487680781946\\
0.344776405473446	0.00270280736867217\\
0.347168681892656	0.00275773752125452\\
0.349577557436327	0.00281338956648588\\
0.352003147279668	0.00287019847978683\\
0.354445567397043	0.0029262669746117\\
0.356904934567523	0.00298367657810926\\
0.359381366380463	0.00304125771203409\\
0.361874981241128	0.00309847199917684\\
0.364385898376355	0.00315522356957087\\
0.366914237840249	0.00321120048221093\\
0.36946012051993	0.00326806107950484\\
0.372023668141307	0.003322275323994\\
0.374605003274899	0.00337565967162927\\
0.3772042493417	0.00342658668646668\\
0.379821530619074	0.00347623123437005\\
0.3824569722467	0.00352190761729808\\
0.385110700232557	0.00356596870115193\\
0.387782841458946	0.00360586313035649\\
0.390473523688556	0.00364108501801525\\
0.393182875570577	0.00367378274047664\\
0.395911026646846	0.00370124509643769\\
0.398658107358044	0.00372235481242679\\
0.401424249049932	0.00373806881209689\\
0.404209583979631	0.00374912482570359\\
0.407014245321944	0.00375469976230551\\
0.409838367175726	0.0037530284770977\\
0.412682084570295	0.00374634715559579\\
0.415545533471887	0.00373208458963329\\
0.418428850790158	0.00371345942370665\\
0.421332174384729	0.0036873582800463\\
0.424255643071778	0.00365677503161893\\
0.427199396630678	0.00362017854962666\\
0.430163575810679	0.00358021324740864\\
0.43314832233764	0.00353400479097351\\
0.4361537789208	0.00348416570266354\\
0.439180089259609	0.00343158167466343\\
0.44222739805059	0.00337606287055431\\
0.445295850994266	0.00331668158565404\\
0.448385594802119	0.00325561163728769\\
0.45149677720361	0.00319389083373711\\
0.45462954695324	0.00312933374492402\\
0.457784053837662	0.00306418966140767\\
0.460960448682843	0.00299848739877648\\
0.464158883361278	0.002932231602836\\
0.467379510799246	0.00286633766983148\\
0.470622484984128	0.0028003686540603\\
0.473887960971765	0.00273479647568198\\
0.477176094893875	0.00266991971839874\\
0.480487043965513	0.00260559960206313\\
0.483820966492596	0.00254211933620979\\
0.487178021879463	0.0024796383017859\\
0.490558370636505	0.00241841748761052\\
0.493962174387832	0.00235796789123736\\
0.497389595879006	0.00229897146097406\\
0.500840798984821	0.00224120104324501\\
0.504315948717136	0.00218447974516877\\
0.507815211232767	0.00212921541182893\\
0.511338753841433	0.00207523681152843\\
0.514886745013749	0.00202208910652776\\
0.518459354389291	0.00197060312432549\\
0.522056752784698	0.0019205503069536\\
0.525679112201842	0.00187145585868405\\
0.529326605836056	0.00182371814114101\\
0.532999408084409	0.00177683669998171\\
0.536697694554047	0.00173141605414861\\
0.540421642070592	0.00168714300699119\\
0.544171428686589	0.00164383147628844\\
0.547947233690029	0.00160165411473768\\
0.551749237612913	0.0015606860720691\\
0.555577622239888	0.00152070594884187\\
0.559432570616938	0.00148143120486566\\
0.563314267060135	0.00144348448349461\\
0.567222897164454	0.00140642084516828\\
0.571158647812643	0.0013702736315081\\
0.575121707184161	0.00133489255816993\\
0.579112264764176	0.00130028807065701\\
0.583130511352622	0.00126669240301804\\
0.587176639073326	0.00123389591992545\\
0.591250841383188	0.00120188222997365\\
0.595353313081437	0.00117058510785939\\
0.599484250318941	0.00113994442038863\\
0.603643850607587	0.00111030120734274\\
0.607832312829723	0.00108092587060012\\
0.61204983724767	0.00105257234828484\\
0.616296625513294	0.0010247116678296\\
0.62057288067765	0.000997473092084497\\
0.624878807200689	0.000970812744646948\\
0.629214610961034	0.000944870342852259\\
0.633580499265825	0.000919371708870566\\
0.637976680860628	0.000894459499815676\\
0.642403365939419	0.000870164886802665\\
0.646860766154633	0.000846398270843128\\
0.65134909462728	0.000822994281529129\\
0.655868565957143	0.000800191778736079\\
0.66041939623303	0.000777866608267367\\
0.665001803043112	0.000756016049226525\\
0.669616005485322	0.000734644422246121\\
0.674262224177834	0.0007136029413339\\
0.678940681269611	0.00069317676505974\\
0.683651600451024	0.000673058991295831\\
0.68839520696455	0.000653387291503488\\
0.693171727615541	0.000634105444979695\\
0.697981390783066	0.000615242440795813\\
0.702824426430835	0.000596785292611863\\
0.707701066118189	0.000578687455088367\\
0.712611543011175	0.000560921675080826\\
0.717556091893693	0.000543531167104321\\
0.722534949178721	0.000526567063237722\\
0.727548352919623	0.000509955047440342\\
0.732596542821523	0.000493566818223072\\
0.737679760252773	0.000477622574610376\\
0.742798248256492	0.000461964071128964\\
0.747952251562182	0.000446687033513941\\
0.753142016597437	0.000431698107702105\\
0.758367791499719	0.000417012600912806\\
0.763629826128224	0.000402705044571398\\
0.768928372075831	0.000388614119179596\\
0.774263682681127	0.000374865734193084\\
0.779636013040523	0.000361463399620651\\
0.785045620020451	0.000348286880331085\\
0.790492762269642	0.000335465588486936\\
0.795977700231498	0.000322881060929141\\
0.801500696156541	0.000310625698365402\\
0.80706201411495	0.000298625724894371\\
0.812661920009195	0.00028696993727591\\
0.818300681586739	0.000275527070585364\\
0.823978568452852	0.000264374310500485\\
0.829695852083491	0.000253508252475303\\
0.835452805838287	0.000242866752443367\\
0.841249704973612	0.00023254659356323\\
0.84708682665574	0.000222467375211302\\
0.852964449974102	0.000212656310008851\\
0.858882855954625	0.00020310143886772\\
0.864842327573172	0.000193829099336501\\
0.870843149769072	0.000184788988517624\\
0.876885609458743	0.000176008119240555\\
0.882969995549409	0.000167489577707551\\
0.889096598952916	0.000159232429469738\\
0.89526571259964	0.000151217447114669\\
0.901477631452492	0.000143421265350184\\
0.907732652521023	0.00013589654055852\\
0.914031074875623	0.000128610406781465\\
0.920373199661822	0.000121561508315202\\
0.926759330114688	0.000114753984793773\\
0.933189771573324	0.000108181465957805\\
0.93966483149547	0.000101826052497588\\
0.9461848194722	9.57276946553768e-05\\
0.952750047242729	8.98373772508573e-05\\
0.959360828709314	8.41872244186475e-05\\
0.966017479952265	7.87431035750609e-05\\
0.972720319245054	7.3536570325337e-05\\
0.979469667069539	6.85287663793893e-05\\
0.986265846131282	6.37503758554304e-05\\
0.99310918137498	5.91745657071689e-05\\
1	5.48087955269858e-05\\
1.00693863147603	5.06495828977154e-05\\
1.01392540755882	4.67049116391303e-05\\
1.02096066230605	4.29325751448313e-05\\
1.02804473209331	3.93562348482555e-05\\
1.03517795563018	3.59749516036014e-05\\
1.0423606739764	3.27877746402691e-05\\
1.04959323055823	2.97763534379798e-05\\
1.0568759711848	2.69546622993784e-05\\
1.06420924406472	2.42914215933489e-05\\
1.07159339982267	2.1800178526255e-05\\
1.07902879151618	1.94734582540037e-05\\
1.08651577465254	1.73137000802348e-05\\
1.09405470720574	1.53082374482413e-05\\
1.10164594963366	1.34517736756152e-05\\
1.10928986489522	1.17430254328197e-05\\
1.11698681846782	1.018095980839e-05\\
1.12473717836475	8.75077386804188e-06\\
1.13254131515281	7.45142481414257e-06\\
1.14039960197003	6.28549728267104e-06\\
1.14831241454351	5.23861603651388e-06\\
1.15628013120738	4.3083172842874e-06\\
1.16430313292088	3.49083354104803e-06\\
1.1723818032866	2.77656400195982e-06\\
1.18051652856881	2.1641005153144e-06\\
1.1887076977119	1.64613994717967e-06\\
1.19695570235904	1.21498841560822e-06\\
1.20526093687084	8.64304437897054e-07\\
1.21362379834424	5.87345596451304e-07\\
1.22204468663149	3.75691781490778e-07\\
1.23052400435926	2.20353461944932e-07\\
1.23906215694792	1.13423215579865e-07\\
1.24765955263087	4.5249290448881e-08\\
1.25631660247412	6.96653603432905e-09\\
1.2650337203959	1.00158480583632e-08\\
1.27381132318648	1.33508294306006e-08\\
1.28264983052806	9.50047587272541e-09\\
1.29154966501488	3.30655432190192e-09\\
1.30051125217341	1.97679934921525e-09\\
1.30953502048267	4.7164571231307e-09\\
1.31862140139475	4.69270255047379e-09\\
1.32777082935543	2.55140272775991e-09\\
1.33698374182495	4.13339139895434e-10\\
1.34626057929891	2.88196009603663e-09\\
1.35560178532937	3.85717961737382e-09\\
1.36500780654601	2.9111608660007e-09\\
1.37447909267754	4.71669743950185e-10\\
1.38401609657313	2.61718253961711e-09\\
1.39361927422414	4.8305217805895e-09\\
1.40328908478587	4.88397603253347e-09\\
1.41302599059953	2.06193337342582e-09\\
1.42283045721435	3.31297733485362e-09\\
1.43270295340983	9.19539345792239e-09\\
1.44264395121816	1.23470607369175e-08\\
1.45265392594678	8.59907805582749e-09\\
1.46273335620113	5.07161936135438e-09\\
1.4728827239075	2.78616052717701e-08\\
1.4831025143361	5.09234487193749e-08\\
1.49339321612425	5.3639233736571e-08\\
1.50375532129974	1.19572316855187e-09\\
1.51418932530435	1.74269824633621e-07\\
1.52469572701757	5.45759870962459e-07\\
1.53527502878042	1.02644104081294e-06\\
1.54592773641948	5.89556604629174e-07\\
1.55665435927106	1.76090288545602e-06\\
1.5674554102056	4.02220398047615e-06\\
1.57833140565212	1.11704140775706e-07\\
1.58928286562298	6.28517810156143e-07\\
1.6003103137387	6.47271994014551e-07\\
1.61141427725302	5.84775837395779e-07\\
1.62259528707809	5.02660060415001e-07\\
1.63385387780986	4.18208638861766e-07\\
1.64519058775366	3.37221925957171e-07\\
1.65660595894991	2.64171600305752e-07\\
1.66810053720006	1.99292820562764e-07\\
1.67967487209265	1.42719572440146e-07\\
1.69132951702965	9.47627049671473e-08\\
1.70306502925284	5.48392976789073e-08\\
1.71488196987054	2.24406021198841e-08\\
1.72678090388436	2.85339475137798e-09\\
1.73876240021625	2.17647572100745e-08\\
1.75082703173572	3.50443687407569e-08\\
1.76297537528721	4.34876906786227e-08\\
1.77520801171763	4.76918162739169e-08\\
1.78752552590424	4.83372786074478e-08\\
1.79992850678248	4.62222265228851e-08\\
1.81241754737424	4.18327097847403e-08\\
1.82499324481615	3.58307500919902e-08\\
1.83765620038817	2.87829411615834e-08\\
1.8504070195423	2.11187188486801e-08\\
1.86324631193156	1.33316498835243e-08\\
1.87617469143912	5.75866148989014e-09\\
1.88919277620767	1.2599214710747e-09\\
1.90230118866894	7.48666383085205e-09\\
1.91550055557353	1.26652099534024e-08\\
1.92879150802078	1.67217351666439e-08\\
1.94217468148903	1.95062026185325e-08\\
1.95565071586595	2.10947121107775e-08\\
1.96922025547917	2.14091765955057e-08\\
1.98288394912707	2.04921668443953e-08\\
1.99664245010979	1.85749257065832e-08\\
2.0104964162605	1.57458118315495e-08\\
2.0244465099768	1.21399699712954e-08\\
2.03849339825246	7.96538156529409e-09\\
2.05263775270925	3.45816248114826e-09\\
2.06688024962908	1.16868467600646e-09\\
2.08122156998634	5.64519806730501e-09\\
2.09566239948043	9.84404829109619e-09\\
2.1102034285686	1.34970551106801e-08\\
2.12484535249888	1.63991922774178e-08\\
2.13958887134342	1.84709927379811e-08\\
2.15443469003188	1.95553008426911e-08\\
2.16938351838518	1.95606387699282e-08\\
2.18443607114943	1.84691533456927e-08\\
2.19959306803007	1.62597777200285e-08\\
2.21485523372636	1.3027269994645e-08\\
2.23022329796594	8.78952551682415e-09\\
2.24569799553977	3.81953092731503e-09\\
2.26128006633728	1.76663541501739e-09\\
2.27697025538168	7.67345961918173e-09\\
2.29276931286565	1.36166783497868e-08\\
2.30867799418717	1.93038621195289e-08\\
2.32469705998565	2.43834061129279e-08\\
2.34082727617829	2.8487772378802e-08\\
2.35706941399673	3.13813990755759e-08\\
2.37342425002387	3.26107239985599e-08\\
2.38989256623105	3.19705070086744e-08\\
2.40647515001542	2.91962415777526e-08\\
2.4231727942376	2.41712741557056e-08\\
2.43998629725955	1.68268790081628e-08\\
2.45691646298279	7.13978463976418e-09\\
2.47396410088681	4.55874566108801e-09\\
2.49113002606779	1.80003306617819e-08\\
2.50841505927754	3.27761703000373e-08\\
2.52582002696278	4.80499686638004e-08\\
2.54334576130465	6.30799450180092e-08\\
2.56099310025846	7.68805628633254e-08\\
2.5787628875938	8.81352506910058e-08\\
2.59665597293487	9.55195896885134e-08\\
2.61467321180109	9.77166679182052e-08\\
2.63281546564802	9.30781028113072e-08\\
2.65108360190854	8.02179302848965e-08\\
2.66947849403432	5.76857972052533e-08\\
2.68800102153761	2.42661812145413e-08\\
2.70665207003324	2.08036897278486e-08\\
2.72543253128103	7.79062305172297e-08\\
2.74434330322837	1.46502983446318e-07\\
2.76338529005317	2.25216360797796e-07\\
2.78255940220712	3.11212309839978e-07\\
2.8018665564592	4.00212836971313e-07\\
2.82130767593947	4.85892132308671e-07\\
2.8408836901833	5.59154644226507e-07\\
2.86059553517574	6.08178557524071e-07\\
2.8804441533963	6.17403702549531e-07\\
2.90043049386399	5.67103116073857e-07\\
2.92055551218275	4.32528477455026e-07\\
2.94082017058706	1.8310846016583e-07\\
2.96122543798803	2.18350148208388e-07\\
2.98177229001967	8.16391096339509e-07\\
3.00246170908555	1.66438446289998e-06\\
3.02329468440578	2.82510910720641e-06\\
3.0442722120643	4.37238718874476e-06\\
3.06539529505653	6.39087378836998e-06\\
3.08666494333727	8.98013405757961e-06\\
3.10808217386906	1.22525189509539e-05\\
3.12964801067075	1.63330628320759e-05\\
3.15136348486648	2.13667546295888e-05\\
3.17322963473498	2.75144097981743e-05\\
3.19524750575921	3.49598162931774e-05\\
3.21741815067637	4.38838461743152e-05\\
3.2397426295282	5.45123106389009e-05\\
3.26222200971167	6.70790543424899e-05\\
3.28485736603004	8.18298158279738e-05\\
3.30764978074424	9.90272890465419e-05\\
3.33060034362459	0.000118948851404141\\
3.35371015200293	0.000141887276159307\\
3.37698031082509	0.000168140496224106\\
3.40041193270371	0.000198018199980546\\
3.42400613797142	0.000231781264950782\\
3.44776405473446	0.000269763687693019\\
3.47168681892656	0.000312201454878791\\
3.49577557436328	0.000359361359709673\\
3.52003147279668	0.000411394843107997\\
3.54445567397043	0.000468543257773496\\
3.56904934567523	0.000530762004637639\\
3.59381366380463	0.000598291929102824\\
3.61874981241128	0.000670840010144059\\
3.64385898376354	0.000748326084946916\\
3.66914237840249	0.000830370239370266\\
3.6946012051993	0.000916664842967962\\
3.72023668141307	0.00100657027832882\\
3.74605003274899	0.00109935641944493\\
3.772042493417	0.00119402823456063\\
3.79821530619073	0.00128979270710742\\
3.824569722467	0.0013852653516583\\
3.85110700232557	0.00147929254948625\\
3.87782841458946	0.00156996374997481\\
3.90473523688556	0.00165622185108197\\
3.93182875570577	0.00173621007302861\\
3.95911026646846	0.00180836962826011\\
3.98658107358044	0.0018707527587607\\
4.01424249049932	0.00192217605808661\\
4.04209583979631	0.00196100579155383\\
4.07014245321944	0.0019859074835966\\
4.09838367175726	0.00199592279280538\\
4.12682084570295	0.00199050788652499\\
4.15545533471888	0.00196928796687983\\
4.18428850790158	0.00193208439653669\\
4.21332174384729	0.00187962985375463\\
4.24255643071778	0.00181236792134957\\
4.27199396630678	0.00173200316313815\\
4.3016357581068	0.00163964637377439\\
4.3314832233764	0.00153767951241872\\
4.361537789208	0.00142832109498529\\
4.39180089259609	0.00131362427648576\\
4.4222739805059	0.00119679436224643\\
4.45295850994266	0.00108020420608156\\
4.48385594802119	0.000966286134246075\\
4.5149677720361	0.000858558243542864\\
4.5462954695324	0.000759602338365375\\
4.57784053837662	0.000673345994171393\\
4.60960448682843	0.000605949406472978\\
4.64158883361278	0.000572138053541866\\
4.67379510799246	0.000633208241570744\\
4.70622484984128	0.00213324151994191\\
4.73887960971765	0.000215646157792388\\
4.77176094893875	2.09057089869496e-05\\
4.80487043965513	1.16434474838898e-05\\
4.83820966492596	1.54074779954113e-05\\
4.87178021879463	1.20033292289293e-05\\
4.90558370636505	7.43516358785994e-06\\
4.93962174387832	3.59201552894763e-06\\
4.97389595879006	9.48858764949628e-07\\
5.00840798984821	5.60659266607483e-07\\
5.04315948717136	1.1931038166162e-06\\
5.07815211232767	1.24232458027971e-06\\
5.11338753841433	9.6988994347103e-07\\
5.14886745013749	5.76979400981573e-07\\
5.18459354389291	1.99246110688192e-07\\
5.22056752784697	8.73545413762622e-08\\
5.25679112201842	2.54647367732192e-07\\
5.29326605836056	3.07994644841034e-07\\
5.32999408084409	2.73262417514012e-07\\
5.36697694554048	1.84869735230892e-07\\
5.40421642070591	7.6921701860135e-08\\
5.44171428686589	2.23042797001894e-08\\
5.47947233690029	9.38262549953188e-08\\
5.51749237612913	1.28602967510641e-07\\
5.55577622239888	1.26873028478144e-07\\
5.59432570616938	9.57598615730764e-08\\
5.63314267060136	4.66076019017735e-08\\
5.67222897164454	7.37149736144244e-09\\
5.71158647812643	5.4252411576233e-08\\
5.75121707184161	8.46337585528159e-08\\
5.79112264764176	9.31445503504467e-08\\
5.83130511352622	7.87888414426039e-08\\
5.87176639073326	4.4878603289023e-08\\
5.91250841383188	1.7652755707774e-09\\
5.95353313081437	5.20446132984674e-08\\
5.99484250318941	9.54681397908814e-08\\
6.03643850607587	1.22087505378028e-07\\
6.07832312829723	1.22418751252554e-07\\
6.1204983724767	8.82927288356254e-08\\
6.16296625513294	8.24204604244447e-09\\
6.2057288067765	1.49314336203898e-07\\
6.24878807200689	5.80175572311574e-07\\
6.29214610961034	2.45549684201284e-06\\
6.33580499265825	3.25040387891959e-07\\
6.37976680860628	6.59897961641555e-08\\
6.42403365939419	5.39365391225323e-08\\
6.46860766154632	1.11613008494368e-07\\
6.5134909462728	1.25734505925296e-07\\
6.55868565957143	1.05953026655196e-07\\
6.6041939623303	6.20110191151409e-08\\
6.65001803043112	6.4555631766835e-09\\
6.69616005485322	4.64402830565353e-08\\
6.74262224177834	8.31158342234334e-08\\
6.78940681269611	9.28302956701752e-08\\
6.83651600451024	7.08152879010172e-08\\
6.8839520696455	2.0703101064883e-08\\
6.9317172761554	4.45481806871087e-08\\
6.97981390783066	1.03882948792471e-07\\
7.02824426430835	1.31955236581966e-07\\
7.07701066118189	1.06562821011113e-07\\
7.12611543011175	1.88756677715504e-08\\
7.17556091893692	1.15969612424049e-07\\
7.22534949178721	2.50900225790879e-07\\
7.27548352919623	3.07578064684224e-07\\
7.32596542821523	1.94134730734272e-07\\
7.37679760252773	1.52959366736369e-07\\
7.42798248256491	6.96087612353925e-07\\
7.47952251562182	1.19603884313666e-06\\
7.53142016597437	1.10733953604447e-06\\
7.58367791499719	4.6380902030714e-07\\
7.63629826128225	4.55294816271261e-06\\
7.68928372075831	1.12859688474666e-05\\
7.74263682681127	1.53071917750749e-05\\
7.79636013040523	2.46011280426568e-05\\
7.85045620020451	0.0029995134813402\\
7.90492762269642	0.000588328759872988\\
7.95977700231498	0.000611232670639342\\
8.0150069615654	0.0007446899337587\\
8.0706201411495	0.000924177275140033\\
8.12661920009194	0.00112992663409755\\
8.18300681586739	0.00134597020593719\\
8.23978568452852	0.00155486886828493\\
8.29695852083491	0.00173943392166365\\
8.35452805838287	0.00188258002495603\\
8.41249704973612	0.00197092403991085\\
8.47086826655741	0.00199574314470291\\
8.52964449974102	0.00195437591383388\\
8.58882855954625	0.00185126798486117\\
8.64842327573172	0.00169616474301713\\
8.70843149769072	0.0015028340539008\\
8.76885609458743	0.00128726593495816\\
8.82969995549409	0.00106536245709269\\
8.89096598952916	0.000851331052317389\\
8.9526571259964	0.000655827873742764\\
9.01477631452492	0.00048610739328183\\
9.07732652521023	0.000345721792553383\\
9.14031074875623	0.000234916130950223\\
9.20373199661822	0.000151574402672678\\
9.26759330114688	9.20361145804513e-05\\
9.33189771573324	5.18471452564593e-05\\
9.3966483149547	2.64513528338147e-05\\
9.461848194722	1.16570433983179e-05\\
9.52750047242729	3.93345089471239e-06\\
9.59360828709314	5.27250412577405e-07\\
9.66017479952265	5.38364806622773e-07\\
9.72720319245054	5.53636780461695e-07\\
9.7946966706954	2.61882882502473e-07\\
9.86265846131282	1.29236720631251e-08\\
9.93109181374979	9.18775550403292e-08\\
10	8.05790310801691e-08\\
10.0693863147603	2.29001715850733e-08\\
10.1392540755882	2.2654383454951e-08\\
10.2096066230605	3.13292966419022e-08\\
10.2804473209331	1.11222233251225e-08\\
10.3517795563018	1.30579597883568e-08\\
10.423606739764	1.88027116065787e-08\\
10.4959323055823	2.30552102863244e-09\\
10.568759711848	1.84333420165664e-08\\
10.6420924406472	1.54654231729509e-08\\
10.7159339982267	2.11007831368328e-08\\
10.7902879151618	4.78279160508391e-08\\
10.8651577465254	6.04915864299652e-08\\
10.9405470720574	4.78322837136275e-07\\
11.0164594963366	2.7971894555871e-07\\
11.0928986489522	2.93451393298476e-08\\
11.1698681846782	5.11383118576135e-09\\
11.2473717836475	4.62598352546582e-09\\
11.3254131515281	9.54041113481502e-08\\
11.4039960197003	3.67501417451037e-06\\
11.4831241454351	1.82376382134735e-05\\
11.5628013120738	5.26500980590598e-05\\
11.6430313292088	0.000118345334409069\\
11.723818032866	0.000230276517980617\\
11.8051652856881	0.000409208062310226\\
11.887076977119	0.000691631651580403\\
11.9695570235904	0.00115961983517688\\
12.0526093687084	0.00203888828174629\\
12.1362379834424	0.00358007243883221\\
12.2204468663149	0.00272965805682119\\
12.3052400435926	0.00121537251172333\\
12.3906215694792	0.000270390286360156\\
12.4765955263087	0.000822047974321187\\
12.5631660247412	0.0347048990550991\\
12.650337203959	0.00093641042790714\\
12.7381132318648	0.000229220856494364\\
12.8264983052806	0.00120222572452387\\
12.9154966501488	0.00280306431400045\\
13.0051125217341	0.00343939316114069\\
13.0953502048267	0.00182805802384059\\
13.1862140139475	0.00100200973819989\\
13.2777082935543	0.000565488638506717\\
13.3698374182495	0.000306321491627851\\
13.4626057929891	0.000149969496265855\\
13.5560178532937	6.14532455316322e-05\\
13.6500780654601	1.81038751802141e-05\\
13.7447909267754	2.31225809680981e-06\\
13.8401609657313	1.33716474259193e-08\\
13.9361927422414	1.81229411854075e-09\\
14.0328908478587	1.28275363974016e-08\\
14.1302599059953	2.68150625027438e-06\\
14.2283045721435	2.32885558273968e-07\\
14.3270295340983	4.22801442552938e-08\\
14.4264395121816	1.52593459787313e-08\\
14.5265392594678	2.13145287507464e-08\\
14.6273335620113	7.70275333107632e-10\\
14.728827239075	1.97247375322832e-08\\
14.831025143361	3.01624042369971e-09\\
14.9339321612425	3.23630636616896e-08\\
15.0375532129974	2.52943174742748e-09\\
15.1418932530435	8.62904342798242e-08\\
15.2469572701757	3.89596676837611e-08\\
15.3527502878042	3.28864719602651e-07\\
15.4592773641948	5.94522925227655e-07\\
15.5665435927106	1.55677723843108e-06\\
15.674554102056	1.22688491837245e-05\\
15.7833140565212	4.36718460211667e-05\\
15.8928286562298	0.000115153542934609\\
16.003103137387	0.000251612875226772\\
16.1141427725302	0.000476639939455814\\
16.2259528707809	0.000798905172911027\\
16.3385387780986	0.00119449747191748\\
16.4519058775366	0.0015952902718058\\
16.5660595894991	0.00189650430887695\\
16.6810053720006	0.00199485941979262\\
16.7967487209265	0.00184207312013154\\
16.9132951702965	0.00148218924652992\\
17.0306502925284	0.00103783208357544\\
17.1488196987054	0.000662186285246375\\
17.2678090388436	0.00132843242770375\\
17.3876240021625	1.51061857005319e-05\\
17.5082703173573	3.37694208217403e-06\\
17.6297537528721	1.27486820785075e-06\\
17.7520801171763	1.88726068659685e-07\\
17.8752552590424	3.02132761413547e-07\\
17.9992850678248	1.0250010336458e-09\\
18.1241754737424	1.25902162111712e-07\\
18.2499324481615	2.21557759682518e-08\\
18.3765620038817	8.90088519634562e-08\\
18.504070195423	3.28837564162336e-08\\
18.6324631193156	1.25566912548051e-07\\
18.7617469143912	1.00071306564653e-07\\
18.8919277620767	4.45011533173502e-07\\
19.0230118866894	1.0075934093761e-07\\
19.1550055557353	7.90121980839871e-08\\
19.2879150802078	6.92460203897296e-08\\
19.4217468148903	5.36900360629703e-08\\
19.5565071586595	1.1339089537051e-07\\
19.6922025547917	1.95442476328313e-08\\
19.8288394912707	3.05583944098878e-07\\
19.9664245010979	3.84325858889239e-07\\
20.104964162605	1.0027498373347e-06\\
20.244465099768	9.74896296440588e-06\\
20.3849339825246	0.000119668882469531\\
20.5263775270925	0.000611620699118717\\
20.6688024962908	0.00103912641243566\\
20.8122156998634	0.00157596514140704\\
20.9566239948043	0.00194419719168947\\
21.1020342856859	0.00194688766638969\\
21.2484535249888	0.00159122931991416\\
21.3958887134342	0.00106608244014746\\
21.5443469003188	0.000583085895379959\\
21.6938351838518	0.000255113052541529\\
21.8443607114943	8.43251467472233e-05\\
21.9959306803007	1.78836412244242e-05\\
22.1485523372636	9.01729790900919e-07\\
22.3022329796594	5.2269197071825e-07\\
22.4569799553977	4.7582126178397e-08\\
22.6128006633728	4.28951594584106e-08\\
22.7697025538168	3.20394408287182e-08\\
22.9276931286565	1.51978470580132e-08\\
23.0867799418717	5.59982065723155e-09\\
23.2469705998565	5.20890299503096e-10\\
23.4082727617829	1.56435813517205e-09\\
23.5706941399673	2.40013098612934e-06\\
23.7342425002387	5.22402106008312e-09\\
23.8989256623105	1.73965873914063e-07\\
24.0647515001542	2.29882307783175e-05\\
24.231727942376	0.000144006784420768\\
24.3998629725955	0.000492697679226437\\
24.5691646298279	0.00144087409907844\\
24.7396410088681	0.00367297348863774\\
24.9113002606779	0.000745334898367575\\
25.0841505927754	0.00206911479130724\\
25.2582002696278	0.000284629823366255\\
25.4334576130465	0.00180979068487786\\
25.6099310025846	0.00266949748886858\\
25.787628875938	0.000805133197212071\\
25.9665597293487	0.000245882165279396\\
26.1467321180109	4.665537743976e-05\\
26.3281546564802	1.28889229619939e-06\\
26.5108360190854	7.35165129550794e-10\\
26.6947849403432	2.40129960808554e-06\\
26.8800102153761	3.16956760214719e-08\\
27.0665207003324	1.79182909358108e-08\\
27.2543253128103	1.5843262632599e-08\\
27.4434330322837	1.99826450176765e-08\\
27.6338529005317	2.64646898576958e-08\\
27.8255940220713	1.36487040813925e-08\\
28.018665564592	6.10357301226103e-07\\
28.2130767593947	8.14530361590082e-06\\
28.408836901833	7.58587651233608e-05\\
28.6059553517574	0.000315067623109283\\
28.804441533963	0.000838875994423344\\
29.0043049386399	0.00154915478620333\\
29.2055551218275	0.00198752038280967\\
29.4082017058706	0.00172164712707216\\
29.6122543798803	0.000981970953912903\\
29.8177229001967	0.000731319241722845\\
30.0246170908555	9.25507817199347e-06\\
30.2329468440578	1.09509769189361e-06\\
30.442722120643	3.01140185814973e-07\\
30.6539529505653	1.30023581532669e-07\\
30.8666494333727	7.39516797523519e-08\\
31.0808217386906	4.55032571618432e-08\\
31.2964801067075	6.06847828577412e-09\\
31.5136348486648	6.10582921012539e-08\\
31.7322963473498	6.72140990252405e-08\\
31.9524750575921	8.22460589090462e-08\\
32.1741815067637	1.31044250731579e-07\\
32.397426295282	3.06650432376782e-07\\
32.6222200971167	1.2476087277615e-06\\
32.8485736603004	1.45259468807742e-05\\
33.0764978074424	0.000586577005839077\\
33.3060034362459	0.00130868266362125\\
33.5371015200293	0.00196230428450587\\
33.7698031082509	0.00172908319949787\\
34.0041193270371	0.000918019794966944\\
34.2400613797143	0.000289258967825965\\
34.4776405473446	4.56864371612182e-05\\
34.7168681892656	8.32728773944442e-07\\
34.9577557436328	1.34983258116922e-07\\
35.2003147279668	2.44381788053793e-08\\
35.4445567397044	6.93175520532477e-10\\
35.6904934567523	1.62040209325371e-08\\
35.9381366380463	4.23379451121585e-08\\
36.1874981241128	1.1635235314084e-07\\
36.4385898376354	3.40071552302052e-09\\
36.6914237840249	5.02175626917219e-05\\
36.946012051993	0.000431804665249437\\
37.2023668141307	0.00230990481076729\\
37.4605003274899	0.0009380454562265\\
37.72042493417	0.0051241795110105\\
37.9821530619074	0.00152369702135953\\
38.24569722467	0.00161683737351118\\
38.5110700232557	0.000288413703370991\\
38.7782841458946	1.94304273032773e-05\\
39.0473523688556	3.23676500970496e-09\\
39.3182875570577	5.28167451414097e-07\\
39.5911026646846	2.66218548865846e-09\\
39.8658107358044	1.96488228491459e-08\\
40.1424249049932	1.50832017908623e-08\\
40.4209583979631	6.61031298488263e-08\\
40.7014245321944	1.65715404654936e-06\\
40.9838367175726	8.17325725296188e-05\\
41.2682084570295	0.000530936074171837\\
41.5545533471888	0.00149425846943609\\
41.8428850790158	0.00197990468065946\\
42.1332174384729	0.00115139759038663\\
42.4255643071778	0.000578910107206979\\
42.7199396630678	8.72611968147598e-07\\
43.016357581068	2.93173982162896e-07\\
43.314832233764	7.00661084069278e-08\\
43.6153778920801	6.38951845004304e-09\\
43.9180089259609	2.28812322037057e-07\\
44.222739805059	1.24172672186391e-07\\
44.5295850994266	7.5348924782027e-08\\
44.8385594802119	1.42631883595677e-08\\
45.149677720361	9.4491398075009e-07\\
45.462954695324	1.07444183230697e-05\\
45.7784053837662	0.000954848284321365\\
46.0960448682843	0.00195329513082829\\
46.4158883361278	0.00147397216366245\\
46.7379510799246	0.000428440605759068\\
47.0622484984128	3.79963408866767e-05\\
47.3887960971766	6.19667893655569e-07\\
47.7176094893875	6.68034756425495e-08\\
48.0487043965513	1.25242732659078e-08\\
48.3820966492596	1.76528200953988e-09\\
48.7178021879463	2.61940422760839e-07\\
49.0558370636505	7.10499579179315e-07\\
49.3962174387832	0.000187150814583728\\
49.7389595879006	0.00186015607987404\\
50.0840798984821	0.000328244442760502\\
50.4315948717136	0.000170992159615246\\
50.7815211232768	0.00200555470769536\\
51.1338753841433	0.000188455928397579\\
51.4886745013749	3.51522111560945e-07\\
51.8459354389291	3.32943087485247e-07\\
52.2056752784698	1.91636248775336e-08\\
52.5679112201842	1.71346313895176e-08\\
52.9326605836056	6.10180328308026e-08\\
53.2999408084409	3.5965367056015e-06\\
53.6697694554048	0.000203307725170525\\
54.0421642070592	0.00121099893772362\\
54.4171428686589	0.00197298401105117\\
54.7947233690029	0.000812066332645967\\
55.1749237612912	6.94382707838194e-06\\
55.5577622239888	3.07843443140485e-07\\
55.9432570616938	1.47281331385047e-08\\
56.3314267060136	1.25666415210291e-07\\
56.7222897164454	1.00651624065128e-07\\
57.1158647812643	5.86135191491749e-08\\
57.5121707184161	2.89993245417788e-07\\
57.9112264764176	5.59681365217279e-06\\
58.3130511352622	0.000845835118760723\\
58.7176639073326	0.00199491926700436\\
59.1250841383188	0.000958990936334899\\
59.5353313081437	9.03172797000231e-05\\
59.9484250318941	6.14137905352555e-07\\
60.3643850607587	1.72585626457343e-10\\
60.7832312829723	4.71573819990402e-09\\
61.204983724767	4.70661874031641e-07\\
61.6296625513294	9.85151902420511e-07\\
62.057288067765	0.00037412621683243\\
62.4878807200689	0.00268439979769374\\
62.9214610961034	0.000825176639015366\\
63.3580499265825	0.00186445403198455\\
63.7976680860628	7.8902881206411e-05\\
64.2403365939419	3.73272466026399e-09\\
64.6860766154633	1.87641343482208e-08\\
65.134909462728	1.73541454253399e-08\\
65.5868565957143	1.89502651753683e-07\\
66.0419396233031	4.07617433600854e-05\\
66.5001803043112	0.000827681629826251\\
66.9616005485322	0.0019890583022425\\
67.4262224177834	0.000635275207029508\\
67.8940681269611	1.27442581316969e-06\\
68.3651600451024	1.32074098747325e-07\\
68.839520696455	1.05929073592996e-07\\
69.3171727615541	1.21378022366375e-07\\
69.7981390783066	8.92841327382096e-08\\
70.2824426430835	9.45404692860367e-07\\
70.7701066118189	0.000580463759239773\\
71.2611543011175	0.00198500537724724\\
71.7556091893693	0.000744339725536243\\
72.2534949178721	1.9722679115885e-05\\
72.7548352919623	8.66914469025343e-08\\
73.2596542821523	1.83943032876474e-08\\
73.7679760252773	4.45228736272903e-07\\
74.2798248256492	9.90512359872334e-06\\
74.7952251562182	0.00111472946296053\\
75.3142016597438	0.000935268655963052\\
75.8367791499719	0.00344334362848647\\
76.3629826128224	7.97572956641869e-05\\
76.8928372075831	5.11358330185369e-08\\
77.4263682681127	1.10369619421602e-08\\
77.9636013040524	7.99172287625595e-08\\
78.5045620020451	1.19587929126822e-05\\
79.0492762269642	0.000771290281951971\\
79.5977700231499	0.00190647373962515\\
80.150069615654	9.22291774165889e-05\\
80.7062014114951	3.02879127479039e-07\\
81.2661920009195	4.87240017616816e-08\\
81.8300681586739	6.77326881353742e-08\\
82.3978568452852	1.20549222787889e-07\\
82.9695852083491	9.58453062240307e-08\\
83.5452805838287	0.0012080924729585\\
84.1249704973612	0.00143894298941258\\
84.708682665574	6.33536719398925e-05\\
85.2964449974102	5.9647720861915e-08\\
85.8882855954625	4.13810116676969e-09\\
86.4842327573173	4.5575880278954e-08\\
87.0843149769072	0.00017125119936092\\
87.6885609458743	0.00142006599909397\\
88.2969995549409	0.00242676930733413\\
88.9096598952916	9.67372085357829e-05\\
89.526571259964	2.39154377032938e-06\\
90.1477631452492	1.86238714537561e-08\\
90.7732652521022	4.31079396812582e-07\\
91.4031074875623	0.000254501715594465\\
92.0373199661822	0.00198752647375838\\
92.6759330114688	0.0111903370310716\\
93.3189771573324	2.18701011556465e-07\\
93.9664831495469	1.01470374087836e-07\\
94.61848194722	1.70697987387385e-09\\
95.2750047242729	2.5215239781421e-07\\
95.9360828709315	0.000634224900268717\\
96.6017479952265	0.00172883709729868\\
97.2720319245054	6.51150910742364e-05\\
97.946966706954	9.07361901445459e-08\\
98.6265846131282	8.35872684629808e-09\\
99.310918137498	4.20284940002646e-07\\
100	0.00180252952366854\\
};
\addlegendentry{\additional};

\addplot [color=mycolor3,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0.1	4.10965120022203e-05\\
0.100693863147603	4.07551468065871e-05\\
0.101392540755881	3.91578097769437e-05\\
0.102096066230605	3.912550500279e-05\\
0.102804473209331	3.86341492344614e-05\\
0.103517795563018	3.81992815962633e-05\\
0.10423606739764	3.71680274682956e-05\\
0.104959323055823	3.54347443404496e-05\\
0.10568759711848	3.46617019130102e-05\\
0.106420924406472	3.44452855604158e-05\\
0.107159339982267	3.37275941665279e-05\\
0.107902879151618	3.31701074124648e-05\\
0.108651577465254	3.30427557362998e-05\\
0.109405470720574	3.12607023875988e-05\\
0.110164594963366	3.07318806424925e-05\\
0.110928986489522	3.03064390057917e-05\\
0.111698681846782	2.83093169479875e-05\\
0.112473717836475	2.80011476556744e-05\\
0.113254131515281	2.79336200440693e-05\\
0.114039960197003	2.61563967138352e-05\\
0.114831241454351	2.52826062760269e-05\\
0.115628013120738	2.56707264641563e-05\\
0.116430313292088	2.39819740176433e-05\\
0.11723818032866	2.36210550245668e-05\\
0.118051652856881	2.30870690416672e-05\\
0.11887076977119	2.17829851385851e-05\\
0.119695570235904	2.16580173643292e-05\\
0.120526093687084	2.05708298359446e-05\\
0.121362379834424	1.98791827001023e-05\\
0.122204468663149	1.98312208691097e-05\\
0.123052400435926	1.89345067669505e-05\\
0.123906215694792	1.79646364115754e-05\\
0.124765955263087	1.70801988817393e-05\\
0.125631660247412	1.64802807682201e-05\\
0.12650337203959	1.64724998894365e-05\\
0.127381132318648	1.4912180552591e-05\\
0.128264983052806	1.49172228269393e-05\\
0.129154966501488	1.37885241323238e-05\\
0.130051125217341	1.32397729573743e-05\\
0.130953502048267	1.2465663237751e-05\\
0.131862140139475	1.166078748481e-05\\
0.132777082935543	1.07671542417672e-05\\
0.133698374182495	1.04038338246949e-05\\
0.134626057929891	9.49071740170431e-06\\
0.135560178532937	8.81703062090123e-06\\
0.136500780654601	8.48520565663134e-06\\
0.137447909267754	7.73406057826164e-06\\
0.138401609657313	7.22260278399449e-06\\
0.139361927422414	6.52223172311178e-06\\
0.140328908478587	5.93089918509179e-06\\
0.141302599059953	5.29115931327962e-06\\
0.142283045721435	4.6013757069409e-06\\
0.143270295340983	4.03015531851907e-06\\
0.144264395121816	3.34828382235563e-06\\
0.145265392594678	2.83148087413794e-06\\
0.146273335620113	2.17928336046391e-06\\
0.14728827239075	1.5611961427899e-06\\
0.14831025143361	9.91692281286038e-07\\
0.149339321612425	3.43247646156036e-07\\
0.150375532129974	2.42251080194507e-07\\
0.151418932530435	7.98419089824982e-07\\
0.152469572701757	1.38840240672547e-06\\
0.153527502878042	2.00022566502238e-06\\
0.154592773641948	2.50325269843568e-06\\
0.155665435927106	3.07071141511151e-06\\
0.156745541020559	3.74073116012433e-06\\
0.157833140565212	4.18618148514729e-06\\
0.158928286562298	4.78104742245559e-06\\
0.16003103137387	5.49320477364701e-06\\
0.161141427725302	5.95239138034035e-06\\
0.162259528707809	6.60986272328666e-06\\
0.163385387780986	7.05721872132222e-06\\
0.164519058775366	7.52293275376528e-06\\
0.165660595894991	8.13345228950646e-06\\
0.166810053720006	8.55224874879869e-06\\
0.167967487209265	9.20845092567615e-06\\
0.169132951702965	9.65464828328581e-06\\
0.170306502925284	1.02787953446441e-05\\
0.171488196987054	1.08789271481505e-05\\
0.172678090388436	1.09293206538549e-05\\
0.173876240021625	1.16596088518069e-05\\
0.175082703173572	1.23646002278499e-05\\
0.176297537528721	1.22156162898422e-05\\
0.177520801171763	1.3088904071367e-05\\
0.178752552590423	1.38482079348837e-05\\
0.179992850678248	1.37001776361611e-05\\
0.181241754737424	1.44312223060164e-05\\
0.182499324481615	1.52220773914629e-05\\
0.183765620038817	1.55111087416085e-05\\
0.18504070195423	1.60030062556793e-05\\
0.186324631193156	1.65604244215922e-05\\
0.187617469143912	1.69039256450486e-05\\
0.188919277620767	1.67741433800867e-05\\
0.190230118866894	1.69352281054914e-05\\
0.191550055557353	1.80582169248538e-05\\
0.192879150802078	1.84587366482604e-05\\
0.194217468148903	1.90017901463453e-05\\
0.195565071586595	1.96252268712539e-05\\
0.196922025547917	1.90794999097376e-05\\
0.198288394912707	2.00691368232814e-05\\
0.199664245010979	2.02403552317074e-05\\
0.20104964162605	2.03049285988927e-05\\
0.20244465099768	2.09204760716176e-05\\
0.203849339825246	2.10225181346834e-05\\
0.205263775270925	2.15060251534564e-05\\
0.206688024962908	2.18212156005979e-05\\
0.208122156998634	2.23832827427919e-05\\
0.209566239948043	2.27423256883445e-05\\
0.21102034285686	2.25780584403962e-05\\
0.212484535249888	2.48044522119814e-05\\
0.213958887134342	2.38465472747513e-05\\
0.215443469003188	2.46470430074295e-05\\
0.216938351838518	2.41663871980854e-05\\
0.218443607114943	2.5132041526327e-05\\
0.219959306803007	2.53124662049138e-05\\
0.221485523372636	2.56399333925624e-05\\
0.223022329796594	2.64836220367274e-05\\
0.224569799553977	2.60949822218736e-05\\
0.226128006633728	2.5578954128996e-05\\
0.227697025538168	2.69005105362713e-05\\
0.229276931286565	2.74828050691071e-05\\
0.230867799418717	2.72248228582972e-05\\
0.232469705998565	2.75294112455434e-05\\
0.234082727617829	2.74531289006085e-05\\
0.235706941399673	2.78781805461794e-05\\
0.237342425002387	2.85819503611958e-05\\
0.238989256623105	2.8539646597506e-05\\
0.240647515001542	2.87104040296586e-05\\
0.24231727942376	2.84316509545817e-05\\
0.243998629725955	2.84516277138036e-05\\
0.245691646298279	2.93809740444049e-05\\
0.247396410088681	2.90366485269036e-05\\
0.249113002606779	3.00550527622502e-05\\
0.250841505927754	3.00484243773516e-05\\
0.252582002696278	3.02153711499744e-05\\
0.254334576130465	3.068738885713e-05\\
0.256099310025846	2.99783198104424e-05\\
0.25787628875938	3.13855828017793e-05\\
0.259665597293487	3.09091928450809e-05\\
0.261467321180109	3.11276011520735e-05\\
0.263281546564802	3.07581306712056e-05\\
0.265108360190854	3.04442349007291e-05\\
0.266947849403432	3.0789158845967e-05\\
0.268800102153761	3.0639709417214e-05\\
0.270665207003324	3.21986057617734e-05\\
0.272543253128103	3.20752187492072e-05\\
0.274434330322836	3.2654839678e-05\\
0.276338529005317	3.19996321332299e-05\\
0.278255940220712	3.17552139913134e-05\\
0.28018665564592	3.27261960605736e-05\\
0.282130767593947	3.18295759316567e-05\\
0.28408836901833	3.29459651062755e-05\\
0.286059553517574	3.22696376551066e-05\\
0.28804441533963	3.1859686040606e-05\\
0.290043049386399	3.20150250435996e-05\\
0.292055551218275	3.24122163708891e-05\\
0.294082017058706	3.22079620965813e-05\\
0.296122543798803	3.26583476453636e-05\\
0.298177229001967	3.10813285688895e-05\\
0.300246170908555	3.16771686306554e-05\\
0.302329468440578	3.22641490123212e-05\\
0.30442722120643	3.20228030005266e-05\\
0.306539529505653	3.24119876160606e-05\\
0.308666494333727	3.08812591740531e-05\\
0.310808217386906	3.24547129630625e-05\\
0.312964801067075	3.24087036181661e-05\\
0.315136348486648	3.13857145108988e-05\\
0.317322963473498	3.17490004492513e-05\\
0.319524750575921	3.24073358465316e-05\\
0.321741815067637	3.29445079018877e-05\\
0.32397426295282	3.2232627949285e-05\\
0.326222200971167	3.22358995053158e-05\\
0.328485736603004	3.19816184057829e-05\\
0.330764978074424	3.14402546352731e-05\\
0.333060034362459	3.13744727527724e-05\\
0.335371015200293	3.0641132268808e-05\\
0.337698031082509	3.23320049709371e-05\\
0.340041193270371	3.13181977943454e-05\\
0.342400613797142	3.03002495517159e-05\\
0.344776405473446	3.1736755083118e-05\\
0.347168681892656	3.03759938238938e-05\\
0.349577557436327	2.97886973705034e-05\\
0.352003147279668	3.11051126557454e-05\\
0.354445567397043	2.96386781662568e-05\\
0.356904934567523	3.10818226572339e-05\\
0.359381366380463	3.11091704430207e-05\\
0.361874981241128	3.0564340279211e-05\\
0.364385898376355	2.99668846322355e-05\\
0.366914237840249	3.07858682614747e-05\\
0.36946012051993	2.94372232643199e-05\\
0.372023668141307	2.88336132265277e-05\\
0.374605003274899	2.88146777856855e-05\\
0.3772042493417	2.90974920523408e-05\\
0.379821530619074	2.94027319549802e-05\\
0.3824569722467	2.84751947104997e-05\\
0.385110700232557	2.85027759581439e-05\\
0.387782841458946	2.82395186762329e-05\\
0.390473523688556	2.81078589936917e-05\\
0.393182875570577	2.86595819406081e-05\\
0.395911026646846	2.76814430500643e-05\\
0.398658107358044	2.74397305745513e-05\\
0.401424249049932	2.71579162904266e-05\\
0.404209583979631	2.65519558166852e-05\\
0.407014245321944	2.69463563210441e-05\\
0.409838367175726	2.68278482568204e-05\\
0.412682084570295	2.56627513436232e-05\\
0.415545533471887	2.50604090652338e-05\\
0.418428850790158	2.60013761842465e-05\\
0.421332174384729	2.52239034802008e-05\\
0.424255643071778	2.44538393338535e-05\\
0.427199396630678	2.53999257470448e-05\\
0.430163575810679	2.42855695770579e-05\\
0.43314832233764	2.2809262397146e-05\\
0.4361537789208	2.43888068472383e-05\\
0.439180089259609	2.32278288027889e-05\\
0.44222739805059	2.36156628216549e-05\\
0.445295850994266	2.29616976749161e-05\\
0.448385594802119	2.23190471619816e-05\\
0.45149677720361	2.29155875816972e-05\\
0.45462954695324	2.16098192597526e-05\\
0.457784053837662	2.10064857992785e-05\\
0.460960448682843	2.17899031310564e-05\\
0.464158883361278	2.03376103083901e-05\\
0.467379510799246	2.0919005194593e-05\\
0.470622484984128	2.01414508405467e-05\\
0.473887960971765	2.05625734460513e-05\\
0.477176094893875	2.05923091441682e-05\\
0.480487043965513	1.99708787091466e-05\\
0.483820966492596	1.87786563577128e-05\\
0.487178021879463	1.92443053671371e-05\\
0.490558370636505	1.88699133205017e-05\\
0.493962174387832	1.76208602248439e-05\\
0.497389595879006	1.75294382657968e-05\\
0.500840798984821	1.76217284418965e-05\\
0.504315948717136	1.77148881901734e-05\\
0.507815211232767	1.77621087322708e-05\\
0.511338753841433	1.60917517467183e-05\\
0.514886745013749	1.68028023300215e-05\\
0.518459354389291	1.67803661155865e-05\\
0.522056752784698	1.6053346150021e-05\\
0.525679112201842	1.55590138579718e-05\\
0.529326605836056	1.55580161286939e-05\\
0.532999408084409	1.46263860801906e-05\\
0.536697694554047	1.44319889734923e-05\\
0.540421642070592	1.42379485418538e-05\\
0.544171428686589	1.36545539749802e-05\\
0.547947233690029	1.34055165538698e-05\\
0.551749237612913	1.31603829909737e-05\\
0.555577622239888	1.22667442260472e-05\\
0.559432570616938	1.25239333980311e-05\\
0.563314267060135	1.26436710903992e-05\\
0.567222897164454	1.13633560127342e-05\\
0.571158647812643	1.17874059076125e-05\\
0.575121707184161	1.09235425803086e-05\\
0.579112264764176	1.06442942792309e-05\\
0.583130511352622	1.05125512270124e-05\\
0.587176639073326	1.0494176828592e-05\\
0.591250841383188	1.02095119408688e-05\\
0.595353313081437	1.00691293385756e-05\\
0.599484250318941	9.47242718666808e-06\\
0.603643850607587	9.00239899919841e-06\\
0.607832312829723	8.92158272083727e-06\\
0.61204983724767	9.07833600078024e-06\\
0.616296625513294	8.68806326446829e-06\\
0.62057288067765	8.16520037169956e-06\\
0.624878807200689	7.8232498273472e-06\\
0.629214610961034	7.61389446189084e-06\\
0.633580499265825	7.18519539378852e-06\\
0.637976680860628	7.15022213233995e-06\\
0.642403365939419	7.10716574431668e-06\\
0.646860766154633	6.60103398279887e-06\\
0.65134909462728	6.25642490207083e-06\\
0.655868565957143	5.9302177349059e-06\\
0.66041939623303	6.2554300952473e-06\\
0.665001803043112	5.73414758567319e-06\\
0.669616005485322	5.58417837391566e-06\\
0.674262224177834	5.06952278804359e-06\\
0.678940681269611	5.27482135236564e-06\\
0.683651600451024	5.12532938275728e-06\\
0.68839520696455	4.46486994095857e-06\\
0.693171727615541	4.63303415275015e-06\\
0.697981390783066	4.29366956902705e-06\\
0.702824426430835	3.91502846133233e-06\\
0.707701066118189	3.95925150738971e-06\\
0.712611543011175	3.71237071215675e-06\\
0.717556091893693	3.35747928744959e-06\\
0.722534949178721	3.2691761446551e-06\\
0.727548352919623	3.18430828059192e-06\\
0.732596542821523	2.97795954591072e-06\\
0.737679760252773	2.80486405277232e-06\\
0.742798248256492	2.56777478326746e-06\\
0.747952251562182	2.6054195473444e-06\\
0.753142016597437	2.45610910503005e-06\\
0.758367791499719	2.14670508480249e-06\\
0.763629826128224	2.13711539416173e-06\\
0.768928372075831	2.16802137176624e-06\\
0.774263682681127	1.93888634669239e-06\\
0.779636013040523	1.80388847421978e-06\\
0.785045620020451	1.85954484024572e-06\\
0.790492762269642	1.57599999316901e-06\\
0.795977700231498	1.52693088831797e-06\\
0.801500696156541	1.50005291211682e-06\\
0.80706201411495	1.32502892740479e-06\\
0.812661920009195	1.2991769858984e-06\\
0.818300681586739	1.06252600854938e-06\\
0.823978568452852	1.12185409501276e-06\\
0.829695852083491	8.38690190633984e-07\\
0.835452805838287	8.76107186508401e-07\\
0.841249704973612	8.12724802303192e-07\\
0.84708682665574	7.60148779523974e-07\\
0.852964449974102	6.9913481256436e-07\\
0.858882855954625	6.58866225535539e-07\\
0.864842327573172	6.43395890829586e-07\\
0.870843149769072	5.42833397115965e-07\\
0.876885609458743	5.59903074553505e-07\\
0.882969995549409	4.93340118851376e-07\\
0.889096598952916	3.97748207631075e-07\\
0.89526571259964	3.92450506505953e-07\\
0.901477631452492	3.2892962629658e-07\\
0.907732652521023	3.0894727657083e-07\\
0.914031074875623	2.65888267679529e-07\\
0.920373199661822	2.4483736673576e-07\\
0.926759330114688	2.04467254071099e-07\\
0.933189771573324	1.92873514933722e-07\\
0.93966483149547	2.04816093080429e-07\\
0.9461848194722	1.66171602559106e-07\\
0.952750047242729	1.34397832522199e-07\\
0.959360828709314	1.1772402360741e-07\\
0.966017479952265	1.11769567304636e-07\\
0.972720319245054	1.03297838972775e-07\\
0.979469667069539	8.90100509455543e-08\\
0.986265846131282	7.99869625934102e-08\\
0.99310918137498	7.04143720100302e-08\\
1	6.63352030598362e-08\\
1.00693863147603	5.24137730758657e-08\\
1.01392540755882	4.83255979119184e-08\\
1.02096066230605	3.01574601703193e-08\\
1.02804473209331	3.52081307005347e-08\\
1.03517795563018	3.20483238732451e-08\\
1.0423606739764	2.56841158301073e-08\\
1.04959323055823	1.44421234134701e-08\\
1.0568759711848	1.69158158185913e-08\\
1.06420924406472	1.17289775353565e-08\\
1.07159339982267	9.33971154995821e-09\\
1.07902879151618	8.06508163634106e-09\\
1.08651577465254	7.11307905015081e-09\\
1.09405470720574	4.88271686745365e-09\\
1.10164594963366	6.1235085912465e-09\\
1.10928986489522	3.48888742608243e-09\\
1.11698681846782	2.67615593353565e-09\\
1.12473717836475	2.0697004656446e-09\\
1.13254131515281	1.99492755803405e-09\\
1.14039960197003	1.06316413307013e-09\\
1.14831241454351	7.90743207080854e-10\\
1.15628013120738	8.35437705354941e-10\\
1.16430313292088	4.79103361080355e-10\\
1.1723818032866	4.00903811300088e-10\\
1.18051652856881	8.60864429582939e-11\\
1.1887076977119	7.39041874601304e-11\\
1.19695570235904	1.08103977189703e-10\\
1.20526093687084	7.213353565654e-11\\
1.21362379834424	6.79227720917784e-11\\
1.22204468663149	6.08173904734504e-12\\
1.23052400435926	1.66257244412047e-11\\
1.23906215694792	3.73904664276401e-12\\
1.24765955263087	3.27749404835955e-12\\
1.25631660247412	2.47947824531078e-12\\
1.2650337203959	1.28277282473832e-13\\
1.27381132318648	1.24185176537384e-11\\
1.28264983052806	4.20587904688452e-12\\
1.29154966501488	6.55681937286737e-12\\
1.30051125217341	1.91714016584306e-12\\
1.30953502048267	4.31583955183102e-12\\
1.31862140139475	7.17751614600454e-13\\
1.32777082935543	7.0895164432279e-13\\
1.33698374182495	3.70929636330597e-12\\
1.34626057929891	4.18113073079853e-12\\
1.35560178532937	5.82034874455346e-12\\
1.36500780654601	3.10516051415542e-12\\
1.37447909267754	6.04856014202818e-12\\
1.38401609657313	4.31509123265032e-12\\
1.39361927422414	3.51964633994012e-12\\
1.40328908478587	1.32546112344791e-11\\
1.41302599059953	8.24026870143313e-12\\
1.42283045721435	6.94190040981786e-12\\
1.43270295340983	9.15087830908889e-12\\
1.44264395121816	1.25354378005425e-11\\
1.45265392594678	8.69188810450756e-12\\
1.46273335620113	1.78819007480768e-11\\
1.4728827239075	8.94127189422493e-12\\
1.4831025143361	1.51070472371522e-11\\
1.49339321612425	1.29240503078153e-11\\
1.50375532129974	6.85983245071969e-12\\
1.51418932530435	3.03681862312526e-11\\
1.52469572701757	3.75380697740263e-11\\
1.53527502878042	2.50726404019583e-10\\
1.54592773641948	1.62814939858048e-11\\
1.55665435927106	4.27524250302761e-11\\
1.5674554102056	5.96102538517101e-10\\
1.57833140565212	6.57218548381298e-10\\
1.58928286562298	3.57276562855538e-10\\
1.6003103137387	4.87079168695268e-10\\
1.61141427725302	1.13534779510342e-09\\
1.62259528707809	1.72811405585833e-09\\
1.63385387780986	3.21796204169773e-09\\
1.64519058775366	3.40039462838229e-09\\
1.65660595894991	2.7002731414302e-09\\
1.66810053720006	5.31381693768154e-09\\
1.67967487209265	8.1996222325468e-09\\
1.69132951702965	1.36975187174441e-08\\
1.70306502925284	1.28025961215623e-08\\
1.71488196987054	2.76830869237925e-08\\
1.72678090388436	2.78830472592375e-08\\
1.73876240021625	3.05215423149401e-08\\
1.75082703173572	5.80878597722844e-08\\
1.76297537528721	6.86733301528561e-08\\
1.77520801171763	9.59271265478985e-08\\
1.78752552590424	1.10057119390875e-07\\
1.79992850678248	1.41779880467446e-07\\
1.81241754737424	1.71097366186003e-07\\
1.82499324481615	2.43909235764343e-07\\
1.83765620038817	3.09680889289985e-07\\
1.8504070195423	3.60065307881726e-07\\
1.86324631193156	4.28233862362587e-07\\
1.87617469143912	5.54855523459607e-07\\
1.88919277620767	7.14298276984646e-07\\
1.90230118866894	8.43703758630569e-07\\
1.91550055557353	1.13254813747739e-06\\
1.92879150802078	1.06798490348437e-06\\
1.94217468148903	1.38353994945973e-06\\
1.95565071586595	1.6519624460274e-06\\
1.96922025547917	2.00220237755013e-06\\
1.98288394912707	2.38812516491577e-06\\
1.99664245010979	2.96213195339967e-06\\
2.0104964162605	3.55036402057241e-06\\
2.0244465099768	4.1221883853714e-06\\
2.03849339825246	4.67041491097363e-06\\
2.05263775270925	5.53323609480728e-06\\
2.06688024962908	6.59006187111529e-06\\
2.08122156998634	7.76849588597083e-06\\
2.09566239948043	8.1705300957853e-06\\
2.1102034285686	1.04006144440326e-05\\
2.12484535249888	1.24222468797594e-05\\
2.13958887134342	1.33149710209907e-05\\
2.15443469003188	1.5805943562249e-05\\
2.16938351838518	1.7830146232066e-05\\
2.18443607114943	1.94822560798918e-05\\
2.19959306803007	2.3166849339091e-05\\
2.21485523372636	2.606611447524e-05\\
2.23022329796594	2.91783964940515e-05\\
2.24569799553977	3.51890964555713e-05\\
2.26128006633728	3.77012198222089e-05\\
2.27697025538168	4.28543366962583e-05\\
2.29276931286565	4.90650417083268e-05\\
2.30867799418717	5.22424388124741e-05\\
2.32469705998565	6.010955340099e-05\\
2.34082727617829	6.65943588132641e-05\\
2.35706941399673	7.72899975587642e-05\\
2.37342425002387	8.63617669719293e-05\\
2.38989256623105	9.79044416261214e-05\\
2.40647515001542	0.000108210532014556\\
2.4231727942376	0.000117737179619831\\
2.43998629725955	0.000134293991288519\\
2.45691646298279	0.000149640492132009\\
2.47396410088681	0.00016140049522662\\
2.49113002606779	0.000172143479881665\\
2.50841505927754	0.000198653314536364\\
2.52582002696278	0.000216054344460134\\
2.54334576130465	0.000243203051742567\\
2.56099310025846	0.000254232195465037\\
2.5787628875938	0.00028033296458224\\
2.59665597293487	0.00030778821099551\\
2.61467321180109	0.000340725023206213\\
2.63281546564802	0.000371193578296892\\
2.65108360190854	0.000404882812218079\\
2.66947849403432	0.000444902709818695\\
2.68800102153761	0.000471989451422073\\
2.70665207003324	0.000521850045077433\\
2.72543253128103	0.000568963774345997\\
2.74434330322837	0.000627299684036346\\
2.76338529005317	0.000653144994693012\\
2.78255940220712	0.000729238638074889\\
2.8018665564592	0.000772719187694577\\
2.82130767593947	0.00083663477241554\\
2.8408836901833	0.000897458350132526\\
2.86059553517574	0.000983012248879705\\
2.8804441533963	0.00105137501410973\\
2.90043049386399	0.00113791298166875\\
2.92055551218275	0.00119937245700137\\
2.94082017058706	0.00126685989810434\\
2.96122543798803	0.00136218443866141\\
2.98177229001967	0.00145013311530343\\
3.00246170908555	0.00157693831586104\\
3.02329468440578	0.00169085450205535\\
3.0442722120643	0.00176540010273321\\
3.06539529505653	0.00188672803978045\\
3.08666494333727	0.00198920068771633\\
3.10808217386906	0.00212570749314709\\
3.12964801067075	0.00227766484092876\\
3.15136348486648	0.0024035892910212\\
3.17322963473498	0.00250545756562137\\
3.19524750575921	0.00262822463995895\\
3.21741815067637	0.00280050645813836\\
3.2397426295282	0.00294242310721742\\
3.26222200971167	0.00310268167646885\\
3.28485736603004	0.00327657326252711\\
3.30764978074424	0.00342410474349413\\
3.33060034362459	0.0036089229500837\\
3.35371015200293	0.00375460835901596\\
3.37698031082509	0.00392841127151059\\
3.40041193270371	0.00410969993684408\\
3.42400613797142	0.00429242861419058\\
3.44776405473446	0.00444894949562679\\
3.47168681892656	0.00467106693738048\\
3.49577557436328	0.00479317698656062\\
3.52003147279668	0.00501968703422931\\
3.54445567397043	0.00515487773423353\\
3.56904934567523	0.00537154838537394\\
3.59381366380463	0.00555932386257844\\
3.61874981241128	0.00568572728362827\\
3.64385898376354	0.0059330887945815\\
3.66914237840249	0.00605090038375786\\
3.6946012051993	0.00619825865440738\\
3.72023668141307	0.00637095011248266\\
3.74605003274899	0.00642178144007605\\
3.772042493417	0.00661541061757964\\
3.79821530619073	0.00668821637090318\\
3.824569722467	0.0068691418282394\\
3.85110700232557	0.00684294248951019\\
3.87782841458946	0.0070337016572559\\
3.90473523688556	0.00697244079370422\\
3.93182875570577	0.00702604266452154\\
3.95911026646846	0.00699923523302034\\
3.98658107358044	0.00701862072503832\\
4.01424249049932	0.00699778693566519\\
4.04209583979631	0.0067929470342981\\
4.07014245321944	0.00683655379592595\\
4.09838367175726	0.00667596744058575\\
4.12682084570295	0.00646351679989302\\
4.15545533471888	0.00625052770499163\\
4.18428850790158	0.00611134856388771\\
4.21332174384729	0.0058224973424499\\
4.24255643071778	0.00559295579386356\\
4.27199396630678	0.00536372531938355\\
4.3016357581068	0.00499344677642021\\
4.3314832233764	0.00469242356835885\\
4.361537789208	0.00439743965344523\\
4.39180089259609	0.00410769775340156\\
4.4222739805059	0.00373814235413959\\
4.45295850994266	0.00339142251573046\\
4.48385594802119	0.00315131512090434\\
4.5149677720361	0.00277389063822251\\
4.5462954695324	0.00248737886141821\\
4.57784053837662	0.00230529540241934\\
4.60960448682843	0.00209229926485034\\
4.64158883361278	0.00204113456083797\\
4.67379510799246	0.00231564480650015\\
4.70622484984128	0.00783132902326311\\
4.73887960971765	0.000830027588866579\\
4.77176094893875	8.14952215749436e-05\\
4.80487043965513	4.89547459586937e-05\\
4.83820966492596	6.69418611382507e-05\\
4.87178021879463	5.24503446531104e-05\\
4.90558370636505	3.41196651869816e-05\\
4.93962174387832	1.71545119302627e-05\\
4.97389595879006	4.70324749942796e-06\\
5.00840798984821	2.89720693688674e-06\\
5.04315948717136	6.12709533407413e-06\\
5.07815211232767	6.70147508614232e-06\\
5.11338753841433	5.56687755303367e-06\\
5.14886745013749	3.19936576912056e-06\\
5.18459354389291	1.11646936258624e-06\\
5.22056752784697	5.31788313278655e-07\\
5.25679112201842	1.69608609001966e-06\\
5.29326605836056	2.0672792544518e-06\\
5.32999408084409	1.83978572045707e-06\\
5.36697694554048	1.27159627281777e-06\\
5.40421642070591	5.54716628263021e-07\\
5.44171428686589	1.56184686477507e-07\\
5.47947233690029	7.36994476547506e-07\\
5.51749237612913	9.57720474334229e-07\\
5.55577622239888	9.25222974591263e-07\\
5.59432570616938	7.21842804671758e-07\\
5.63314267060136	3.36588263106564e-07\\
5.67222897164454	8.91308058822953e-08\\
5.71158647812643	4.79081471335772e-07\\
5.75121707184161	7.66469270493201e-07\\
5.79112264764176	7.7547799420301e-07\\
5.83130511352622	7.29166052448567e-07\\
5.87176639073326	3.67460126364937e-07\\
5.91250841383188	1.54395509321805e-07\\
5.95353313081437	5.29165160159525e-07\\
5.99484250318941	8.96495837070384e-07\\
6.03643850607587	1.19512751992284e-06\\
6.07832312829723	1.33969920449731e-06\\
6.1204983724767	1.05463204995843e-06\\
6.16296625513294	9.13637206197937e-09\\
6.2057288067765	1.62823026123733e-06\\
6.24878807200689	6.13484773402047e-06\\
6.29214610961034	1.66658359774896e-05\\
6.33580499265825	2.92290945585738e-06\\
6.37976680860628	6.60918872882678e-07\\
6.42403365939419	7.03999708500915e-07\\
6.46860766154632	1.37027777485678e-06\\
6.5134909462728	1.29583125377527e-06\\
6.55868565957143	1.03967383292852e-06\\
6.6041939623303	6.2056987562189e-07\\
6.65001803043112	1.22859506636844e-07\\
6.69616005485322	3.61672317672089e-07\\
6.74262224177834	7.1019300333712e-07\\
6.78940681269611	7.00161858476449e-07\\
6.83651600451024	6.33549850001635e-07\\
6.8839520696455	2.16876097300977e-07\\
6.9317172761554	4.12587946062674e-07\\
6.97981390783066	8.43274410763576e-07\\
7.02824426430835	9.92774835026269e-07\\
7.07701066118189	8.34073034392387e-07\\
7.12611543011175	2.09725161320052e-07\\
7.17556091893692	8.19858001083927e-07\\
7.22534949178721	1.65650693366667e-06\\
7.27548352919623	2.02245073619312e-06\\
7.32596542821523	1.27810585745613e-06\\
7.37679760252773	9.4134912592861e-07\\
7.42798248256491	4.07120521477104e-06\\
7.47952251562182	6.57483696672168e-06\\
7.53142016597437	5.85193987784989e-06\\
7.58367791499719	2.31035060275026e-06\\
7.63629826128225	2.12783193403839e-05\\
7.68928372075831	4.99283612850596e-05\\
7.74263682681127	6.47047173503513e-05\\
7.79636013040523	9.90522685502621e-05\\
7.85045620020451	0.0113254909253637\\
7.90492762269642	0.00211360515161126\\
7.95977700231498	0.00209341793374126\\
8.0150069615654	0.00245905655289963\\
8.0706201411495	0.00288832551058918\\
8.12661920009194	0.00350953174555425\\
8.18300681586739	0.00417431262650399\\
8.23978568452852	0.00480936433033681\\
8.29695852083491	0.00533830148405133\\
8.35452805838287	0.00589963647404936\\
8.41249704973612	0.00629653845158634\\
8.47086826655741	0.00668725765604864\\
8.52964449974102	0.0069146029421475\\
8.58882855954625	0.00695801898709188\\
8.64842327573172	0.00707803398931288\\
8.70843149769072	0.00694890479955147\\
8.76885609458743	0.00670690874269037\\
8.82969995549409	0.00647202119392641\\
8.89096598952916	0.00608005016324265\\
8.9526571259964	0.00566500692056012\\
9.01477631452492	0.00530215651959405\\
9.07732652521023	0.00479150429067158\\
9.14031074875623	0.00432166276951016\\
9.20373199661822	0.00382867327410671\\
9.26759330114688	0.00336499740573363\\
9.33189771573324	0.0029224105870046\\
9.3966483149547	0.00248494598583417\\
9.461848194722	0.00210383147453062\\
9.52750047242729	0.00173211873194001\\
9.59360828709314	0.00140327478010909\\
9.66017479952265	0.00114910549261528\\
9.72720319245054	0.000900163498086483\\
9.7946966706954	0.000678443652399799\\
9.86265846131282	0.00051490876000301\\
9.93109181374979	0.000384697455354388\\
10	0.000266429939747285\\
10.0693863147603	0.00018338122507736\\
10.1392540755882	0.000121134715377631\\
10.2096066230605	7.82061296880399e-05\\
10.2804473209331	4.69139660963741e-05\\
10.3517795563018	2.52291962878776e-05\\
10.423606739764	1.39831617102102e-05\\
10.4959323055823	6.52219027723898e-06\\
10.568759711848	2.94259527715574e-06\\
10.6420924406472	1.07008867154619e-06\\
10.7159339982267	4.08791295868715e-07\\
10.7902879151618	8.76568146303304e-08\\
10.8651577465254	1.9813947017842e-08\\
10.9405470720574	1.34674902241821e-09\\
11.0164594963366	4.5172850015808e-11\\
11.0928986489522	1.03332042793306e-11\\
11.1698681846782	5.92418920597295e-12\\
11.2473717836475	4.08931507929981e-12\\
11.3254131515281	3.53897232102087e-12\\
11.4039960197003	6.09377500448638e-10\\
11.4831241454351	6.58598833852785e-09\\
11.5628013120738	6.68011002858383e-08\\
11.6430313292088	2.6067493406556e-07\\
11.723818032866	8.36839917517483e-07\\
11.8051652856881	2.20086832758827e-06\\
11.887076977119	4.76402877808011e-06\\
11.9695570235904	9.32508332009203e-06\\
12.0526093687084	1.62419568454658e-05\\
12.1362379834424	2.45812261229482e-05\\
12.2204468663149	3.10556394654906e-05\\
12.3052400435926	3.06773256405319e-05\\
12.3906215694792	1.19536622389604e-05\\
12.4765955263087	5.41808405650133e-05\\
12.5631660247412	0.002673246141178\\
12.650337203959	6.34471744452509e-05\\
12.7381132318648	1.09032350963279e-05\\
12.8264983052806	3.09178863112018e-05\\
12.9154966501488	3.05972095027239e-05\\
13.0051125217341	2.3028228263794e-05\\
13.0953502048267	1.42297139391556e-05\\
13.1862140139475	8.38518983625793e-06\\
13.2777082935543	3.50640620450059e-06\\
13.3698374182495	1.45002904817249e-06\\
13.4626057929891	4.1050419422027e-07\\
13.5560178532937	8.02918460804221e-08\\
13.6500780654601	6.68190790833043e-09\\
13.7447909267754	2.64889864318101e-10\\
13.8401609657313	1.16246931722992e-11\\
13.9361927422414	3.03851823240387e-12\\
14.0328908478587	7.04299836480499e-12\\
14.1302599059953	8.69391161632489e-11\\
14.2283045721435	5.89028301154018e-09\\
14.3270295340983	5.70057167556326e-08\\
14.4264395121816	4.44031441647211e-07\\
14.5265392594678	1.76252871855055e-06\\
14.6273335620113	6.1917311090515e-06\\
14.728827239075	1.63063309312674e-05\\
14.831025143361	3.8911991188567e-05\\
14.9339321612425	8.38715009331554e-05\\
15.0375532129974	0.000157990128946699\\
15.1418932530435	0.000282135240487024\\
15.2469572701757	0.000466447597013787\\
15.3527502878042	0.00072595474536947\\
15.4592773641948	0.00111709982568835\\
15.5665435927106	0.00156008400398651\\
15.674554102056	0.00212243689001396\\
15.7833140565212	0.0028141297362792\\
15.8928286562298	0.00359378762299168\\
16.003103137387	0.0043751510743693\\
16.1141427725302	0.0052272680293916\\
16.2259528707809	0.00590311253764764\\
16.3385387780986	0.00663770714139271\\
16.4519058775366	0.00702975991849455\\
16.5660595894991	0.00698682704394789\\
16.6810053720006	0.00655043794516632\\
16.7967487209265	0.00567142603976279\\
16.9132951702965	0.0045220734568352\\
17.0306502925284	0.00328908873265182\\
17.1488196987054	0.00224035281160638\\
17.2678090388436	0.00491345233795153\\
17.3876240021625	6.38385262556625e-05\\
17.5082703173573	1.609303019134e-05\\
17.6297537528721	6.70874425684227e-06\\
17.7520801171763	1.08329344962862e-06\\
17.8752552590424	2.03380542795951e-06\\
17.9992850678248	5.22976367669275e-08\\
18.1241754737424	1.04350525607646e-06\\
18.2499324481615	2.13614069099308e-07\\
18.3765620038817	8.0781585462181e-07\\
18.504070195423	3.3397473845358e-07\\
18.6324631193156	1.08957686527233e-06\\
18.7617469143912	5.72776650471826e-07\\
18.8919277620767	4.29010446629281e-06\\
19.0230118866894	8.00286696670621e-07\\
19.1550055557353	8.14663054994639e-07\\
19.2879150802078	5.25222460752297e-07\\
19.4217468148903	4.3352751403895e-07\\
19.5565071586595	8.71079216224304e-07\\
19.6922025547917	1.1048628999017e-07\\
19.8288394912707	2.07552033294804e-06\\
19.9664245010979	2.30141336492895e-06\\
20.104964162605	5.25218923927337e-06\\
20.244465099768	4.3420778629173e-05\\
20.3849339825246	0.000464178241784302\\
20.5263775270925	0.0020865927257763\\
20.6688024962908	0.00329562506506951\\
20.8122156998634	0.00481484859514175\\
20.9566239948043	0.00606884943494\\
21.1020342856859	0.00702922176559814\\
21.2484535249888	0.00691630436387551\\
21.3958887134342	0.00645209059743972\\
21.5443469003188	0.00550308640642655\\
21.6938351838518	0.00440531075017477\\
21.8443607114943	0.00329943539504821\\
21.9959306803007	0.00229975761227287\\
22.1485523372636	0.00147519719754014\\
22.3022329796594	0.000873629804387899\\
22.4569799553977	0.000457397978710279\\
22.6128006633728	0.000207236146197239\\
22.7697025538168	7.92867496069646e-05\\
22.9276931286565	2.33105182566476e-05\\
23.0867799418717	5.10726756688943e-06\\
23.2469705998565	6.17994365564675e-07\\
23.4082727617829	3.10079813946091e-08\\
23.5706941399673	6.22773709020993e-11\\
23.7342425002387	1.40408628972225e-11\\
23.8989256623105	4.0546904858683e-12\\
24.0647515001542	6.22293692237531e-09\\
24.231727942376	3.56140842115278e-07\\
24.3998629725955	3.00807830981183e-06\\
24.5691646298279	1.25751386858928e-05\\
24.7396410088681	2.73793990019215e-05\\
24.9113002606779	2.55467273211238e-05\\
25.0841505927754	0.00015540089980047\\
25.2582002696278	1.6431838715831e-05\\
25.4334576130465	3.21540708497999e-05\\
25.6099310025846	2.01665342860926e-05\\
25.787628875938	6.11121780683212e-06\\
25.9665597293487	9.81050198749127e-07\\
26.1467321180109	3.88178643888945e-08\\
26.3281546564802	6.16351228438822e-11\\
26.5108360190854	3.54605945824707e-12\\
26.6947849403432	4.9626624677819e-11\\
26.8800102153761	5.17686562486727e-08\\
27.0665207003324	1.27286150705034e-06\\
27.2543253128103	1.07212320889295e-05\\
27.4434330322837	5.39698153704146e-05\\
27.6338529005317	0.000188301799664183\\
27.8255940220713	0.000488798928997108\\
28.018665564592	0.00107423380411735\\
28.2130767593947	0.00196947114998028\\
28.408836901833	0.00319498744885222\\
28.6059553517574	0.00468264094216567\\
28.804441533963	0.00607250142172725\\
29.0043049386399	0.00689806703208817\\
29.2055551218275	0.0066590859530756\\
29.4082017058706	0.00524475473734826\\
29.6122543798803	0.00313113424394172\\
29.8177229001967	0.00268329508564926\\
30.0246170908555	4.15875019662702e-05\\
30.2329468440578	5.93515580973394e-06\\
30.442722120643	2.02569909644912e-06\\
30.6539529505653	9.5124157171893e-07\\
30.8666494333727	6.26200982917345e-07\\
31.0808217386906	5.06395149919306e-07\\
31.2964801067075	9.91532071156772e-07\\
31.5136348486648	6.61510584833546e-07\\
31.7322963473498	6.43379342350766e-07\\
31.9524750575921	5.36541966396698e-07\\
32.1741815067637	9.55543424262264e-07\\
32.397426295282	2.03807225762641e-06\\
32.6222200971167	6.68381627807729e-06\\
32.8485736603004	6.23488250314748e-05\\
33.0764978074424	0.00203559354335805\\
33.3060034362459	0.00397709304344226\\
33.5371015200293	0.00626264938906043\\
33.7698031082509	0.0070796149492809\\
34.0041193270371	0.00617584506201425\\
34.2400613797143	0.00454680229853537\\
34.4776405473446	0.0028038570085722\\
34.7168681892656	0.00146902574712997\\
34.9577557436328	0.000603730484482909\\
35.2003147279668	0.000186327582707185\\
35.4445567397044	3.57537917544145e-05\\
35.6904934567523	3.53570474871789e-06\\
35.9381366380463	6.17385164727897e-08\\
36.1874981241128	1.67668538060836e-11\\
36.4385898376354	1.86808938658449e-12\\
36.6914237840249	5.7108575249958e-08\\
36.946012051993	2.4377007595444e-06\\
37.2023668141307	1.76843087325734e-05\\
37.4605003274899	2.85772221411409e-05\\
37.72042493417	0.000384031758013845\\
37.9821530619074	3.36712471326845e-05\\
38.24569722467	1.2819563348081e-05\\
38.5110700232557	1.22037625717937e-06\\
38.7782841458946	8.53384372827296e-09\\
39.0473523688556	8.4519480385636e-13\\
39.3182875570577	1.32010162328279e-09\\
39.5911026646846	5.94659473435474e-07\\
39.8658107358044	1.68651722342621e-05\\
40.1424249049932	0.000131268555746063\\
40.4209583979631	0.000561215063907886\\
40.7014245321944	0.00155544682005869\\
40.9838367175726	0.00327160483089417\\
41.2682084570295	0.00538049655631181\\
41.5545533471888	0.00694284194036097\\
41.8428850790158	0.00636108688439307\\
42.1332174384729	0.00352745133274517\\
42.4255643071778	0.00221762468818795\\
42.7199396630678	4.46443098980517e-06\\
43.016357581068	2.09001885281618e-06\\
43.314832233764	5.79176980925411e-07\\
43.6153778920801	1.79114148050173e-07\\
43.9180089259609	2.00592622071392e-06\\
44.222739805059	1.42528557070155e-06\\
44.5295850994266	6.17625144449477e-07\\
44.8385594802119	7.66204011307432e-08\\
45.149677720361	5.19735149312509e-06\\
45.462954695324	4.48376077270423e-05\\
45.7784053837662	0.00302753976794578\\
46.0960448682843	0.00622746147057115\\
46.4158883361278	0.00694459700217786\\
46.7379510799246	0.00508430677716515\\
47.0622484984128	0.00270979043457454\\
47.3887960971766	0.00102269214048283\\
47.7176094893875	0.000243164728353866\\
48.0487043965513	2.67966531497293e-05\\
48.3820966492596	5.83577596056366e-07\\
48.7178021879463	2.97155253314929e-11\\
49.0558370636505	4.4371296856645e-11\\
49.3962174387832	5.78160664631911e-07\\
49.7389595879006	1.52607046935738e-05\\
50.0840798984821	1.41973931350996e-05\\
50.4315948717136	8.21538825548463e-06\\
50.7815211232768	1.64753608114825e-05\\
51.1338753841433	5.23028655029811e-07\\
51.4886745013749	9.76836925916799e-12\\
51.8459354389291	4.14159568727766e-10\\
52.2056752784698	1.37652127111715e-06\\
52.5679112201842	5.3470743951463e-05\\
52.9326605836056	0.000441073746211123\\
53.2999408084409	0.00171671258535607\\
53.6697694554048	0.0041688917395402\\
54.0421642070592	0.00663445315268694\\
54.4171428686589	0.00626919379024951\\
54.7947233690029	0.0026693308793587\\
55.1749237612912	3.167063362837e-05\\
55.5577622239888	2.00870517471601e-06\\
55.9432570616938	9.34611413524222e-08\\
56.3314267060136	1.14349098158872e-06\\
56.7222897164454	1.254673277432e-06\\
57.1158647812643	5.24934917342826e-07\\
57.5121707184161	2.00971971293895e-06\\
57.9112264764176	2.61179704374164e-05\\
58.3130511352622	0.00270484658542956\\
58.7176639073326	0.00661289078897299\\
59.1250841383188	0.00632239851556449\\
59.5353313081437	0.00335861082128714\\
59.9484250318941	0.0010692130980958\\
60.3643850607587	0.000154515297216446\\
60.7832312829723	5.20086957422668e-06\\
61.204983724767	1.78859152253089e-09\\
61.6296625513294	4.55711614042491e-11\\
62.057288067765	1.95174372834175e-06\\
62.4878807200689	3.00585750268714e-05\\
62.9214610961034	5.60763117158681e-05\\
63.3580499265825	1.59006023252445e-05\\
63.7976680860628	1.22359192684418e-07\\
64.2403365939419	3.77119697551714e-12\\
64.6860766154633	3.98099148306221e-07\\
65.134909462728	5.28552343160237e-05\\
65.5868565957143	0.000648841381832026\\
66.0419396233031	0.00276080613518532\\
66.5001803043112	0.00611130908991269\\
66.9616005485322	0.00654475920505968\\
67.4262224177834	0.00217688688103244\\
67.8940681269611	6.83841831244375e-06\\
68.3651600451024	1.10266441070282e-06\\
68.839520696455	1.05675530707093e-06\\
69.3171727615541	1.16784211130037e-06\\
69.7981390783066	7.38546400189367e-07\\
70.2824426430835	5.43495396154693e-06\\
70.7701066118189	0.0020222392321701\\
71.2611543011175	0.00634446569383547\\
71.7556091893693	0.00591657134361262\\
72.2534949178721	0.00235749657945054\\
72.7548352919623	0.00039317700490086\\
73.2596542821523	1.35721400289015e-05\\
73.7679760252773	2.54115745459535e-09\\
74.2798248256492	2.61238385607302e-09\\
74.7952251562182	9.02480980607592e-06\\
75.3142016597438	6.34128363211641e-05\\
75.8367791499719	2.35732551199617e-05\\
76.3629826128224	1.3614398540853e-07\\
76.8928372075831	1.20816549851482e-11\\
77.4263682681127	4.41015530602378e-06\\
77.9636013040524	0.000267977082981979\\
78.5045620020451	0.00209716355712608\\
79.0492762269642	0.00596240832707957\\
79.5977700231499	0.00599403556381765\\
80.150069615654	0.000363792550438288\\
80.7062014114951	1.95713923611889e-06\\
81.2661920009195	4.43576325811611e-07\\
81.8300681586739	5.11717647683228e-07\\
82.3978568452852	9.59934342399166e-07\\
82.9695852083491	4.7097925591307e-07\\
83.5452805838287	0.00381161995399816\\
84.1249704973612	0.00680299385115609\\
84.708682665574	0.00307696899659681\\
85.2964449974102	0.00044371413503465\\
85.8882855954625	7.38864357110961e-06\\
86.4842327573173	1.89960200748025e-11\\
87.0843149769072	4.78982720895724e-07\\
87.6885609458743	3.24021979018867e-05\\
88.2969995549409	3.23979432645372e-05\\
88.9096598952916	1.39765124613305e-07\\
89.526571259964	4.97650917923828e-11\\
90.1477631452492	1.96358240437508e-05\\
90.7732652521022	0.000807515579124147\\
91.4031074875623	0.00441931737897183\\
92.0373199661822	0.00670558341481662\\
92.6759330114688	0.0414200643696966\\
93.3189771573324	1.50513208729789e-06\\
93.9664831495469	1.11321953876223e-06\\
94.61848194722	5.29533977453652e-07\\
95.2750047242729	1.61960078154644e-06\\
95.9360828709315	0.00214668429079609\\
96.6017479952265	0.00709293774782695\\
97.2720319245054	0.00310044612406408\\
97.946966706954	0.000292669808248737\\
98.6265846131282	8.8282403876514e-07\\
99.310918137498	4.60086634673448e-11\\
100	1.42504862074565e-05\\
};
\addlegendentry{\hermite};

\end{axis}
\end{tikzpicture}%

==> ExampleDelay-bodePlot-4.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.2in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.316227766016838,
xmax=3162.27766016838,
xminorticks=true,
xlabel={freq (rad/sec)},
ymode=log,
ymin=1e-04,
ymax=1,
yminorticks=true,
ylabel={$|H(\imath\omega)|$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.316227766016838	0.00300936165749383\\
0.319156727981093	0.00301009620505285\\
0.322112818550455	0.00301084473054428\\
0.325096288995246	0.00301160750586008\\
0.3281073929131	0.00301238480840525\\
0.331146386250524	0.00301317692121798\\
0.334213527324647	0.00301398413309294\\
0.337309076845182	0.00301480673870745\\
0.340433297936587	0.00301564503875088\\
0.343586456160426	0.00301649934005713\\
0.346768819537947	0.0030173699557405\\
0.34998065857286	0.00301825720533489\\
0.353222246274335	0.00301916141493649\\
0.356493858180202	0.00302008291735008\\
0.359795772380376	0.00302102205223897\\
0.363128269540496	0.00302197916627881\\
0.366491632925776	0.00302295461331527\\
0.369886148425089	0.00302394875452571\\
0.373312104575266	0.00302496195858507\\
0.376769792585619	0.00302599460183601\\
0.380259506362697	0.0030270470684634\\
0.383781542535269	0.00302811975067341\\
0.387336200479534	0.00302921304887726\\
0.390923782344573	0.00303032737187973\\
0.394544593078027	0.00303146313707272\\
0.398198940452023	0.00303262077063385\\
0.40188713508933	0.00303380070773039\\
0.405609490489764	0.00303500339272858\\
0.40936632305684	0.00303622927940861\\
0.413157952124657	0.00303747883118538\\
0.416984699985053	0.00303875252133517\\
0.420846891914992	0.00304005083322859\\
0.424744856204214	0.00304137426056975\\
0.428678924183143	0.00304272330764212\\
0.43264943025105	0.00304409848956106\\
0.436656711904472	0.00304550033253346\\
0.440701109765908	0.00304692937412449\\
0.444782967612763	0.00304838616353189\\
0.448902632406579	0.00304987126186793\\
0.453060454322517	0.00305138524244941\\
0.45725678677913	0.00305292869109574\\
0.461491986468402	0.00305450220643572\\
0.465766413386065	0.00305610640022295\\
0.470080430862199	0.00305774189766044\\
0.474434405592118	0.00305940933773459\\
0.478828707667538	0.00306110937355887\\
0.483263710608036	0.00306284267272763\\
0.487739791392797	0.00306460991768023\\
0.49225733049266	0.00306641180607605\\
0.496816711902457	0.00306824905118055\\
0.501418323173655	0.00307012238226295\\
0.506062555447294	0.00307203254500583\\
0.510749803487241	0.00307398030192713\\
0.515480465713736	0.00307596643281495\\
0.520254944237269	0.00307799173517563\\
0.525073644892751	0.00308005702469567\\
0.529936977274012	0.00308216313571783\\
0.534845354768623	0.00308431092173205\\
0.539799194593025	0.00308650125588176\\
0.544798917828	0.003088735031486\\
0.54984494945446	0.00309101316257814\\
0.554937718389571	0.00309333658446164\\
0.560077657523211	0.00309570625428361\\
0.56526520375477	0.0030981231516268\\
0.570500798030279	0.00310058827912074\\
0.575784885379898	0.0031031026630727\\
0.581117914955742	0.00310566735411938\\
0.586500340070057	0.00310828342789996\\
0.591932618233754	0.00311095198575146\\
0.597415211195298	0.00311367415542727\\
0.602948584979957	0.0031164510918397\\
0.608533209929411	0.00311928397782759\\
0.614169560741738	0.00312217402494993\\
0.619858116511759	0.00312512247430658\\
0.625599360771763	0.00312813059738705\\
0.631393781532606	0.00313119969694874\\
0.637241871325195	0.00313433110792554\\
0.643144127242353	0.00313752619836834\\
0.649101050981069	0.00314078637041845\\
0.655113148885149	0.00314411306131568\\
0.66118093198825	0.00314750774444213\\
0.667304916057319	0.00315097193040355\\
0.673485621636438	0.00315450716814959\\
0.679723574091065	0.00315811504613486\\
0.686019303652695	0.00316179719352228\\
0.692373345463927	0.00316555528143079\\
0.698786239623955	0.00316939102422919\\
0.705258531234473	0.0031733061808782\\
0.711790770446012	0.00317730255632291\\
0.7183835125047	0.00318138200293774\\
0.725037317799465	0.00318554642202634\\
0.73175275190966	0.0031897977653789\\
0.738530385653145	0.00319413803688945\\
0.745370795134802	0.00319856929423582\\
0.752274561795509	0.0032030936506253\\
0.759242272461556	0.00320771327660885\\
0.766274519394535	0.00321243040196712\\
0.773371900341675	0.00321724731767173\\
0.780535018586656	0.00322216637792515\\
0.787764483000884	0.00322719000228314\\
0.795060908095251	0.00323232067786347\\
0.802424914072365	0.00323756096164528\\
0.809857126879268	0.00324291348286328\\
0.817358178260646	0.00324838094550156\\
0.824928705812521	0.00325396613089181\\
0.832569353036455	0.00325967190042108\\
0.840280769394241	0.00326550119835476\\
0.848063610363114	0.00327145705478019\\
0.855918537491462	0.00327754258867732\\
0.863846218455062	0.00328376101112275\\
0.871847327113832	0.00329011562863392\\
0.879922543569107	0.00329660984666085\\
0.888072554221453	0.00330324717323294\\
0.896298051829007	0.00331003122276905\\
0.904599735566366	0.00331696572005945\\
0.912978311084014	0.00332405450442883\\
0.921434490568307	0.00333130153408993\\
0.929968992802003	0.0033387108906983\\
0.938582543225368	0.00334628678411892\\
0.94727587399783	0.00335403355741644\\
0.95604972406022	0.00336195569208141\\
0.96490483919758	0.00337005781350549\\
0.973841972102554	0.00337834469671984\\
0.982861882439371	0.00338682127241138\\
0.991965336908414	0.00339549263323301\\
1.00115310931139	0.0034043640404244\\
1.01042598061711	0.00341344093076172\\
1.01978473902786	0.00342272892385522\\
1.02923018004641	0.00343223382981545\\
1.03876310654364	0.00344196165730983\\
1.04838432882674	0.00345191862203313\\
1.05809466470816	0.00346211115561686\\
1.06789493957507	0.00347254591500434\\
1.07778598645951	0.00348322979232014\\
1.08776864610926	0.00349416992526454\\
1.09784376705925	0.00350537370806604\\
1.10801220570369	0.00351684880302705\\
1.1182748263689	0.00352860315270063\\
1.12863250138674	0.00354064499273904\\
1.13908611116877	0.00355298286545759\\
1.14963654428111	0.0035656256341607\\
1.16028469751993	0.00357858249828081\\
1.17103147598771	0.00359186300938422\\
1.18187779317015	0.00360547708810251\\
1.19282457101384	0.00361943504205245\\
1.20387274000461	0.00363374758481262\\
1.21502323924664	0.00364842585602985\\
1.22627701654224	0.00366348144273493\\
1.23763502847248	0.00367892640195329\\
1.24909824047845	0.00369477328470324\\
1.26066762694335	0.00371103516148215\\
1.27234417127529	0.00372772564934941\\
1.2841288659909	0.00374485894072391\\
1.29602271279968	0.00376244983402407\\
1.30802672268919	0.00378051376628939\\
1.3201419160109	0.00379906684793462\\
1.332369322567	0.00381812589980081\\
1.34470998169789	0.00383770849268243\\
1.35716494237057	0.00385783298952553\\
1.36973526326773	0.00387851859050993\\
1.38242201287781	0.00389978538124792\\
1.39522626958578	0.00392165438435354\\
1.40814912176483	0.00394414761466082\\
1.42119166786886	0.00396728813839528\\
1.43435501652586	0.00399110013663306\\
1.44764028663216	0.00401560897341418\\
1.46104860744749	0.00404084126891309\\
1.47458111869103	0.00406682497810964\\
1.48823897063824	0.004093589475449\\
1.50202332421866	0.00412116564602884\\
1.51593535111457	0.00414958598390842\\
1.52997623386061	0.00417888469819661\\
1.54414716594427	0.00420909782764644\\
1.55844935190735	0.0042402633645622\\
1.57288400744836	0.0042724213889139\\
1.58745235952582	0.00430561421365315\\
1.60215564646259	0.00433988654233713\\
1.6169951180511	0.00437528564029364\\
1.63197203565961	0.00441186152070353\\
1.64708767233941	0.00444966714713927\\
1.66234331293303	0.00448875865428192\\
1.67774025418346	0.00452919558874845\\
1.69327980484436	0.00457104117219931\\
1.70896328579134	0.00461436258916764\\
1.7247920301342	0.00465923130236259\\
1.74076738333024	0.00470572339855467\\
1.75689070329866	0.00475391996855939\\
1.77316336053598	0.00480390752530536\\
1.7895867382325	0.00485577846451437\\
1.8061622323899	0.00490963157314674\\
1.82289125193989	0.00496557259148976\\
1.83977521886397	0.0050237148356086\\
1.85681556831433	0.00508417988785809\\
1.87401374873578	0.00514709836429672\\
1.89137122198892	0.00521261076918154\\
1.90888946347439	0.00528086844829156\\
1.92656996225825	0.00535203465467397\\
1.9444142211986	0.0054262857425875\\
1.96242375707327	0.00550381250799742\\
1.9806001007088	0.00558482169704336\\
1.99894479711053	0.00566953770755446\\
2.01745940559394	0.00575820451305757\\
2.03614549991716	0.00585108784397068\\
2.05500466841481	0.00594847766699591\\
2.07403851413295	0.00605069101137514\\
2.09324865496534	0.00615807519996261\\
2.11263672379101	0.00627101155440424\\
2.13220436861301	0.00638991965760588\\
2.15195325269852	0.00651526227377837\\
2.17188505472021	0.00664755104751449\\
2.19200146889894	0.00678735312968173\\
2.21230420514778	0.00693529891084242\\
2.2327949892173	0.00709209108432917\\
2.25347556284236	0.00725851531351255\\
2.27434768389005	0.00743545284453681\\
2.29541312650919	0.0076238954913611\\
2.31667368128109	0.00782496353041209\\
2.33813115537178	0.00803992718585621\\
2.3597873726856	0.00827023257492435\\
2.38164417402024	0.00851753323188485\\
2.4037034172232	0.00878372866171797\\
2.42596697734974	0.00907101182242095\\
2.44843674682223	0.00938192804445937\\
2.471114635591	0.00971944873474416\\
2.49400257129673	0.0100870643806099\\
2.51710249943427	0.0104889030166587\\
2.54041638351801	0.0109298826728596\\
2.56394620524877	0.0114159097409587\\
2.5876939646823	0.0119541402390241\\
2.61166168039922	0.0125533285253089\\
2.63585138967663	0.0132242996033222\\
2.66026514866129	0.0139805992872989\\
2.68490503254438	0.0148394055264307\\
2.70977313573789	0.0158228319145787\\
2.73487157205267	0.016959835234434\\
2.76020247487806	0.01828908037817\\
2.78576799736331	0.0198633732424478\\
2.81157031260049	0.0217567606628164\\
2.83761161380931	0.0240763717534353\\
2.86389411452348	0.0269831406096414\\
2.89042004877887	0.0307302426175155\\
2.91719167130346	0.0357396767582363\\
2.94421125770889	0.042769240434168\\
2.97148110468401	0.053321405420371\\
2.99900353018999	0.0708082110647668\\
3.02678087365744	0.104523760933298\\
3.0548154961852	0.181130670141459\\
3.08310978074106	0.228371980490598\\
3.11166613236432	0.140904251937938\\
3.1404869783702	0.0925934168654877\\
3.16957476855621	0.0640513922227504\\
3.1989319754103	0.0484769578584668\\
3.22856109432112	0.0389139486384011\\
3.25846464379008	0.0324555633028508\\
3.2886451656454	0.0278030992866577\\
3.31910522525824	0.0242931607303299\\
3.34984741176069	0.0215517699067443\\
3.38087433826589	0.0193520870473762\\
3.41218864209011	0.0175485363241072\\
3.44379298497699	0.0160434114612996\\
3.4756900533237	0.0147686973495781\\
3.50788255840936	0.0136755901583578\\
3.54037323662548	0.012728163182125\\
3.57316484970854	0.0118993835237505\\
3.60626018497475	0.0111685210826498\\
3.63966205555697	0.010519413379577\\
3.67337330064385	0.00993927364926215\\
3.70739678572113	0.00941785361983931\\
3.74173540281525	0.00894684367121449\\
3.77639207073912	0.00851943540164955\\
3.81136973534028	0.00812999752213416\\
3.84667136975125	0.00777383224664736\\
3.8822999746423	0.00744698978413367\\
3.91825857847644	0.00714612538555692\\
3.95455023776693	0.00686838797827494\\
3.991178037337	0.00661133253565666\\
4.02814509058212	0.00637285048402416\\
4.06545453973464	0.00615111396040263\\
4.10310955613082	0.00594453080945008\\
4.14111334048048	0.00575170798203119\\
4.17946912313902	0.00557142156190197\\
4.218180164382	0.00540259206237886\\
4.25724975468229	0.00524426394394118\\
4.29668121498971	0.00509558853586405\\
4.33647789701341	0.00495580972090102\\
4.37664318350666	0.00482425187646866\\
4.41718048855445	0.0047003096693224\\
4.45809325786371	0.00458343938104962\\
4.49938496905611	0.00447315150447945\\
4.54105913196376	0.00436900440048492\\
4.58311928892748	0.00427059884373854\\
4.62556901509795	0.00417757331710681\\
4.66841191873956	0.00408959993929733\\
4.71165164153713	0.00400638093044777\\
4.75529185890548	0.00392764553659802\\
4.79933628030182	0.00385314734721221\\
4.84378864954104	0.00378266195073149\\
4.88865274511399	0.00371598488202529\\
4.93393238050858	0.00365292982294599\\
4.97963140453403	0.00359332702327874\\
5.02575370164793	0.00353702191445304\\
5.07230319228645	0.00348387389263404\\
5.11928383319762	0.00343375525139283\\
5.1666996177776	0.00338655024718871\\
5.21455457641016	0.0033421542834828\\
5.26285277680926	0.00330047320152278\\
5.31159832436478	0.00326142266776166\\
5.36079536249153	0.00322492764955357\\
5.4104480729814	0.00319092197225607\\
5.46056067635886	0.00315934795220025\\
5.51113743223966	0.00313015610120272\\
5.56218263969293	0.0031033048994188\\
5.6137006376066	0.00307876063440179\\
5.66569580505623	0.00305649730526672\\
5.71817256167717	0.00303649659188354\\
5.77113536804032	0.00301874789007207\\
5.82458872603121	0.00300324841486575\\
5.87853717923272	0.00299000337508399\\
5.93298531331123	0.0029790262237383\\
5.98793775640647	0.00297033899023285\\
6.04339917952486	0.00296397270195342\\
6.09937429693658	0.00295996790472399\\
6.1558678665763	0.00295837529381557\\
6.21288469044756	0.00295925646979976\\
6.27042961503099	0.00296268483665408\\
6.32850753169625	0.00296874666327754\\
6.38712337711778	0.00297754233412758\\
6.44628213369449	0.0029891878202547\\
6.50598882997316	0.00300381640885997\\
6.56624854107597	0.00302158073798228\\
6.62706638913184	0.00304265519349579\\
6.68844754371182	0.00306723873886161\\
6.75039722226853	0.00309555826482633\\
6.81292069057961	0.00312787256754937\\
6.87602326319537	0.00316447709089222\\
6.93971030389047	0.00320570960373704\\
7.00398722611988	0.00325195702884629\\
7.06885949347905	0.00330366369954931\\
7.13433262016825	0.00336134139948653\\
7.20041217146138	0.00342558164584694\\
7.26710376417891	0.00349707081808481\\
7.33441306716543	0.00357660892651061\\
7.40234580177141	0.00366513307957255\\
7.47090774233959	0.00376374707633056\\
7.54010471669575	0.00387375906841713\\
7.60994260664413	0.00399672997501244\\
7.68042734846734	0.00413453640550627\\
7.75156493343098	0.00428945342186004\\
7.82336140829292	0.00446426483673672\\
7.89582287581723	0.00466241235577506\\
7.96895549529294	0.00488820051087509\\
8.04276548305763	0.00514708334264879\\
8.11725911302574	0.00544607357529722\\
8.19244271722194	0.00579434001106163\\
8.2683226863193	0.0062041025180416\\
8.34490547018252	0.0066920131819766\\
8.42219757841622	0.00728136230058464\\
8.50020558091815	0.00800574721809862\\
8.57893610843778	0.0089154756480088\\
8.65839585313982	0.0100894163020288\\
8.73859156917306	0.0116585880340985\\
8.81953007324454	0.0138576982512692\\
8.90121824519894	0.0171525648033076\\
8.98366302860337	0.0226145351778138\\
9.06687143133757	0.0333447972042702\\
9.15085052618962	0.0624783392637193\\
9.23560745145712	0.117902425545214\\
9.32114941155391	0.0593443238562458\\
9.40748367762253	0.037177607307187\\
9.4946175881522	0.0231845124377876\\
9.58255854960265	0.0170814864897876\\
9.67131403703364	0.0135533972914531\\
9.76089159474035	0.0112427454639396\\
9.85129883689471	0.00961197191807782\\
9.94254344819251	0.00840108795707723\\
10.0346331845067	0.00746820615239552\\
10.1275758735466	0.00672913162326712\\
10.2213794155232	0.00613069513467558\\
10.3160517838208	0.00563765648519487\\
10.4116010256748	0.0052257365847835\\
10.5080352628556	0.00487766978782888\\
10.6053626923588	0.00458085057708564\\
10.7035915871023	0.00432587029266764\\
10.8027302966294	0.00410557440945554\\
10.9027872478183	0.0039144365248181\\
11.0037709455988	0.00374813170953333\\
11.1056899736746	0.00360323914626971\\
11.2085529952538	0.00347703085812437\\
11.3123687537842	0.00336731915089281\\
11.4171460736977	0.00327234499632974\\
11.5228938611593	0.003190695577288\\
11.6296211048248	0.00312124305370526\\
11.7373368766047	0.00306309912786089\\
11.8460503324352	0.00301558168391922\\
11.9557707130564	0.00297819095268187\\
12.066507344798	0.00295059349762177\\
12.1782696403722	0.00293261295673668\\
12.2910670996731	0.00292422699226294\\
12.4049093105848	0.00292557036152361\\
12.5198059497965	0.00293694448289759\\
12.6357667836243	0.00295883438792612\\
12.752801668842	0.00299193459237806\\
12.8709205535187	0.00303718627951938\\
12.9901334778646	0.00309582940808727\\
13.1104505750838	0.0031694751570389\\
13.2318820722365	0.00326020686304207\\
13.3544382911076	0.00337072191323085\\
13.4781296490846	0.00350453400891308\\
13.6029666600426	0.00366626677921319\\
13.7289599352383	0.00386208958329098\\
13.856120184212	0.00410038169780461\\
13.9844582156977	0.00439277666497926\\
14.1139849385419	0.00475586607639249\\
14.244711362631	0.00521410399921561\\
14.376648599827	0.00580502773469694\\
14.5098078649123	0.00658927426999893\\
14.6442004765425	0.00767144112017961\\
14.7798378582088	0.0092484183852604\\
14.9167315392091	0.0117387393496252\\
15.0548931556278	0.0162078098820355\\
15.1943344513248	0.0262630443919301\\
15.3350672789341	0.0565353182074234\\
15.4771036008708	0.0507978236115069\\
15.6204554903484	0.0270166376147415\\
15.7651351324047	0.016414273519736\\
15.9111548249376	0.0115014487662702\\
16.0585269797507	0.00892015026391249\\
16.2072641236078	0.00731443805412945\\
16.3573788992982	0.00622212693288301\\
16.508884066711	0.00543539786051314\\
16.6617925039199	0.00484608117347444\\
16.8161172082777	0.0043921977623418\\
16.9718712975214	0.0040357040025602\\
17.1290680108866	0.00375201576365106\\
17.2877207102336	0.00352461647501116\\
17.4478428811825	0.00334208614809651\\
17.60944813426	0.00319637516235223\\
17.772550206056	0.00308175972044423\\
17.9371629603914	0.00299419173271701\\
18.1033003894963	0.00293088927033633\\
18.2709766151997	0.00289008247162515\\
18.4402058901296	0.00287086760395589\\
18.6110025989245	0.00287314460331664\\
18.7833812594561	0.00289762886444132\\
18.9573565240638	0.00294594111402597\\
19.1329431807992	0.00302079366897708\\
19.3101561546841	0.00312631176891514\\
19.4890105089785	0.00326856236326826\\
19.6695214464612	0.00345642418038546\\
19.8517043107222	0.00370305334270279\\
20.0355745874665	0.00402845115192388\\
20.2211479058308	0.00446420936556715\\
20.408440039712	0.00506290469732318\\
20.5974669091075	0.00591842520997079\\
20.788244581469	0.00721540788908346\\
20.9807892730681	0.00937025871291241\\
21.1751173503742	0.0135340390267002\\
21.3712453314465	0.0238877908322458\\
21.5691898873374	0.0414498791859057\\
21.7689678435098	0.0232042817749214\\
21.9705961812673	0.015312453827326\\
22.1740920391975	0.00963544211686183\\
22.3794727146289	0.00719187779200017\\
22.5867556651013	0.00578751081328842\\
22.7959585098492	0.00488184137786707\\
23.0070990313002	0.00425791720886601\\
23.220195176586	0.00381036278373109\\
23.4352650590681	0.00348185050342867\\
23.6523269598773	0.00323877713043148\\
23.8713993294678	0.00306048568037507\\
24.0925007891854	0.00293399747884457\\
24.3156501328504	0.00285126963544392\\
24.5408663283551	0.00280773557284612\\
24.7681685192759	0.00280157620964742\\
24.9975760265008	0.00283348164788322\\
25.2291083498715	0.00290683579101625\\
25.4627851698409	0.00302839445445889\\
25.6986263491462	0.00320970774956823\\
25.9366519344967	0.00346987433466191\\
26.1768821582786	0.0038409781295151\\
26.419337440274	0.00437952351467945\\
26.6640383893971	0.00519293535575214\\
26.9110058054457	0.00650979797549692\\
27.1602606808693	0.00890336496176054\\
27.4118242025535	0.0141688831678755\\
27.6657177536209	0.0263230495200129\\
27.9219629152487	0.0223510714301296\\
28.180581468503	0.0148623711890756\\
28.4415953961903	0.00824976293036297\\
28.7050268847262	0.00600139378088862\\
28.9708983260208	0.00478529376682385\\
29.2392323193828	0.00403473444498527\\
29.5100516734395	0.0035397842685429\\
29.7833794080766	0.00320338232768772\\
30.0592387563939	0.00297508858895996\\
30.3376531666809	0.00282710529130301\\
30.6186463044095	0.00274419850244356\\
30.9022420542458	0.00271918989538064\\
31.1884645220802	0.00275114190111621\\
31.4773380370764	0.00284526670560992\\
31.7688871537397	0.0030145442771926\\
32.0631366540036	0.0032839847808131\\
32.3601115493368	0.0037003480805383\\
32.6598370828689	0.00435535730598598\\
32.9623387315363	0.00544812433670804\\
33.2676422082476	0.00748394037250316\\
33.5757734640691	0.0119974843819144\\
33.8867586904312	0.0205402704785006\\
34.2006243213539	0.0148757644276037\\
34.5173970356946	0.00994374840833267\\
34.8371037594149	0.00619784607731897\\
35.1597716678702	0.0046547306189193\\
35.485428188119	0.00380380467876886\\
35.8141010012545	0.0032859295209405\\
36.1458180447575	0.00296023273463739\\
36.4806075148712	0.00276130624927476\\
36.8184978689974	0.0026571253736045\\
37.1595178281163	0.00263379324366391\\
37.5036963792269	0.00269013442883813\\
37.8510627778115	0.00283753720973434\\
38.2016465503224	0.00310498009234582\\
38.5554774966911	0.00355355466260204\\
38.9125856928623	0.00431567733775999\\
39.2730014933494	0.00571366381635546\\
39.6367555338154	0.00866377801196934\\
40.0038787336766	0.0148271990879733\\
40.3744022987306	0.0135828277781075\\
40.7483577238093	0.00925658112410029\\
41.1257767954558	0.00547774521035331\\
41.5066915946259	0.00407911822858074\\
41.8911344994159	0.00334207531750589\\
42.2791381878136	0.00291763262022227\\
42.6707356404769	0.00267572730064621\\
43.0659601435368	0.00256050299053352\\
43.4648452914268	0.00255046155696222\\
43.8674249897385	0.00264659792350621\\
44.2737334581034	0.00287338935758095\\
44.683805233102	0.00329366791248513\\
45.097675171199	0.00405540449426298\\
45.5153784517065	0.00554104912605522\\
45.936950579774	0.00880685426068593\\
46.3624273894064	0.0131921995760359\\
46.7918450465102	0.00860875307120936\\
47.2252400519673	0.00591555283159543\\
47.6626492447378	0.00407242248821122\\
48.1041098049912	0.0032233613332589\\
48.549659257267	0.00277249236664709\\
48.9993354736638	0.00253870508535143\\
49.4531766770593	0.00245346653976486\\
49.9112214443585	0.00249728712387301\\
50.373508709773	0.00268592392564167\\
50.8400777681306	0.00308220123634342\\
51.3109682782153	0.0038497562931391\\
51.7862202661385	0.00543175598153177\\
52.2658741287408	0.00884051991924745\\
52.7499706370262	0.010340036746359\\
53.2385509396275	0.00780364581879469\\
53.731656566304	0.00435028224516494\\
54.2293294314715	0.00323713990908108\\
54.7316118377653	0.00270100873253565\\
55.2385464796357	0.00244226881128917\\
55.750176446977	0.00236274232192337\\
56.2665452287904	0.00243951248702377\\
56.7876967168808	0.00270360971102093\\
57.3136752095872	0.00326847044749053\\
57.844525415548	0.0044514450735968\\
58.3802924575019	0.007034664520703\\
58.9210218761229	0.00909371007617665\\
59.4667596338916	0.00748059474441951\\
60.0175521190016	0.00399206268247275\\
60.5734461493029	0.002961559514631\\
61.1344889762813	0.00249349614651474\\
61.7007282890752	0.00229979311444995\\
62.2722122185285	0.00229764487083486\\
62.8489893412825	0.00249075243453385\\
63.4311086839044	0.00297198769749124\\
64.0186197270549	0.00402717824835568\\
64.611572409694	0.00632694858443999\\
65.2100171333261	0.00768561933238574\\
65.8140047662836	0.00582751312061901\\
66.4235866480514	0.00342706141110923\\
67.0388145936303	0.00262257267383506\\
67.6597408979418	0.00228165801612588\\
68.2864183402727	0.00219372182775984\\
68.9189001887618	0.0023191529499098\\
69.5572402049273	0.00272670621331182\\
70.2014926482373	0.00367333163054424\\
70.8517122807211	0.00573715597883736\\
71.5079543716244	0.00656749481403782\\
72.1702747021075	0.0047769284162955\\
72.8387295699861	0.00299741452122294\\
73.5133757945173	0.00236607917230073\\
74.1942707212287	0.00213408326519189\\
74.8814722267934	0.0021532068633525\\
75.5750387239493	0.00243864211319048\\
76.275029166464	0.00317742690340086\\
76.9815030541464	0.0048589383656892\\
77.6945204379039	0.00601692984643902\\
78.4141419248469	0.00454222115403708\\
79.1404286834402	0.00280293164221331\\
79.8734424487031	0.0022223206386566\\
80.6132455274559	0.00204145805933944\\
81.3599008036169	0.00213209585575704\\
82.1134717435474	0.00255774749250034\\
82.8740224014456	0.00363110567303186\\
83.6416174247926	0.00543837335168279\\
84.4163220598466	0.00529151511960023\\
85.198202157189	0.0029472330475939\\
85.9873241773221	0.00220839121778173\\
86.7837551963176	0.00197576222792966\\
87.587562911519	0.00204771193731335\\
88.3988156472955	0.00247940303511443\\
89.2175823608496	0.00359646630945224\\
90.0439326480785	0.00501536328408941\\
90.8779367494898	0.00425378309936859\\
91.7196655561724	0.0025052966552698\\
92.5691906158218	0.00199819524968054\\
93.4265841388219	0.00190581157503028\\
94.2919190043832	0.00214563238376592\\
95.165268766737	0.00291243745867965\\
96.0467076613882	0.0043994752948209\\
96.9363106114251	0.00457345338973729\\
97.8341532338879	0.00255425958858862\\
98.7403118461963	0.00195681772593498\\
99.6548634726364	0.00183947080235306\\
100.577885850908	0.00208009448301237\\
101.509457438733	0.00288062972671905\\
102.449657420522	0.00417946660968189\\
103.398565714108	0.00378579883499583\\
104.356262977539	0.00222057194089744\\
105.322830615932	0.00181246480980915\\
106.298350788393	0.00182810038579973\\
107.282906415003	0.00227269551841735\\
108.276581183864	0.00341964697141834\\
109.279459558214	0.00375444366990003\\
110.291626783603	0.00242498391956034\\
111.313168895145	0.00181381643668659\\
112.344172724826	0.00173508223746815\\
113.384725908885	0.00207959341829703\\
114.434916895267	0.00308663800751312\\
115.494834951138	0.00352645471300474\\
116.564570170473	0.00232295291491229\\
117.644213481715	0.00173887036894639\\
118.733856655504	0.00169613645349437\\
119.833592312476	0.00211620098611685\\
120.943513931138	0.00317107163858471\\
122.063715855813	0.00351197912285251\\
123.194293304658	0.00196506508386575\\
124.33534237776	0.00162178256769715\\
125.486960065303	0.00175444593588783\\
126.649244255811	0.00246289561047698\\
127.822293744474	0.00315910798169747\\
129.006208241538	0.00223738219753075\\
130.201088380786	0.00162850491660989\\
131.40703572809	0.00161548939784707\\
132.624152790045	0.00212850668375276\\
133.852543022682	0.00299411072135175\\
135.09231084026	0.00234073096875483\\
136.343561624144	0.0016078779219292\\
137.606401731762	0.00155632804207217\\
138.880938505641	0.00204003478892831\\
140.167280282541	0.00283860040718896\\
141.465536402653	0.00214799022318763\\
142.7758172189	0.00152801049510776\\
144.098234106313	0.00154977094984829\\
145.432899471502	0.0021492669588298\\
146.779926762207	0.00274926742264833\\
148.139430476943	0.00179053732483767\\
149.511526174733	0.00143834848607938\\
150.896330484929	0.00165237002709386\\
152.293961117125	0.00243549744854819\\
153.704536871165	0.00229996727824209\\
155.128177647242	0.00148014722532441\\
156.565004456083	0.00144968330157514\\
158.015139429244	0.00201193150134828\\
159.478705829482	0.00260863184181147\\
160.955828061242	0.00156576668254233\\
162.446631681224	0.00136799198492065\\
163.951243409058	0.00176235891218592\\
165.469791138076	0.00239064096117781\\
167.002403946184	0.00161105129823182\\
168.54921210683	0.00132617758590867\\
170.11034710008	0.00165563676825362\\
171.685941623793	0.00228547046055574\\
173.276129604904	0.00156482941996504\\
174.881046210801	0.00129424295071886\\
176.50082786082	0.00165320542859949\\
178.135612237839	0.00225538090488943\\
179.785538299981	0.00143736782550855\\
181.450746292424	0.00128008120765753\\
183.131377759327	0.0017553130778737\\
184.827575555855	0.00212306268663144\\
186.539483860326	0.00129025468436541\\
188.267248186466	0.00132699740652597\\
190.011015395775	0.00192967062113003\\
191.770933710013	0.00158140983393065\\
193.5471527238	0.00120149685618166\\
195.339823417327	0.00151576505793433\\
197.149098169194	0.00206570465205899\\
198.975130769362	0.00124831628225838\\
200.81807643222	0.00126224799313952\\
202.678091809787	0.00182985472175695\\
204.55533500502	0.00140015205086289\\
206.449965585256	0.00115701106334089\\
208.362144595776	0.00159296718291145\\
210.292034573493	0.00160613459423729\\
212.239799560767	0.00112461423267011\\
214.205605119352	0.0014060814018134\\
216.189618344463	0.00178146197312698\\
218.192007878986	0.00111821490005847\\
220.212943927809	0.00129493780305628\\
222.252598272288	0.00179797915406484\\
224.311144284854	0.00110926675251561\\
226.388756943743	0.00123943232332743\\
228.485612847877	0.00174425539336688\\
230.601890231866	0.00108450276433204\\
232.737768981168	0.00122667429301384\\
234.893430647371	0.00166717028850476\\
237.06905846363	0.00104640205568517\\
239.264837360239	0.00125702116352827\\
241.480953980355	0.00148610489891498\\
243.717596695855	0.00101148858149261\\
245.974955623357	0.00133556397532284\\
248.253222640371	0.00125411275894503\\
250.552591401616	0.00100740439835472\\
252.873257355477	0.00144176936308\\
255.215417760621	0.00106377057674618\\
257.579271702759	0.00107257845477339\\
259.965020111574	0.00148905868364304\\
262.372865777799	0.000958438484975962\\
264.803013370452	0.00123980352016592\\
267.255669454235	0.00112645692303595\\
269.731042507091	0.000978645087276317\\
272.229342937927	0.00142067846927814\\
274.750783104497	0.000931310724612199\\
277.295577331452	0.00117083328925785\\
279.863941928559	0.00106877992676416\\
282.45609520909	0.000960024466877462\\
285.072257508372	0.00133834964162013\\
287.712651202523	0.00088763357534871\\
290.377500727351	0.00121819858591922\\
293.067032597429	0.000924921666159577\\
295.781475425354	0.00103453621809501\\
298.521059941174	0.00104544713359837\\
301.286019012005	0.000908161524085219\\
304.076587661821	0.00120843201967096\\
306.893003091435	0.00084827788206175\\
309.735504698657	0.0012155454009953\\
312.604334098645	0.000832973327810404\\
315.499735144445	0.00111877065864502\\
318.421953947716	0.000842354025558089\\
321.371238899649	0.00103261923576761\\
324.347840692082	0.000860757278946615\\
327.352012338808	0.000966810733064136\\
330.384009197084	0.000875901955849265\\
333.444088989334	0.000922309848531631\\
336.532511825056	0.000879330615500773\\
339.64954022293	0.000896280992184961\\
342.795439133138	0.000867081456045916\\
345.970475959878	0.000886353642513888\\
349.174920584098	0.000839697445904293\\
352.409045386435	0.000891963377819088\\
355.673125270367	0.000801718562888601\\
358.967437685581	0.000913419804596205\\
362.292262651556	0.000761021928598244\\
365.647882781365	0.000948853028401316\\
369.034583305695	0.000728032954156555\\
372.452652097098	0.000987007546532697\\
375.902379694454	0.000715055926704385\\
379.384059327669	0.000950377012705396\\
382.897986942604	0.000735911033547631\\
386.444461226222	0.00081591150797282\\
390.023783631986	0.000801595395879895\\
393.636258405477	0.000711924730970837\\
397.282192610255	0.000895304655809153\\
400.961896153964	0.000675976147119955\\
404.675681814671	0.000863380120890683\\
408.423865267452	0.000725138987729177\\
412.206765111227	0.00070231726960829\\
416.024702895841	0.000843532599374373\\
419.878003149391	0.00065094094802024\\
423.766993405822	0.000790270665292692\\
427.692004232753	0.000732238934566571\\
431.65336925959	0.000642009512321319\\
435.651425205875	0.00083317541416322\\
439.686511909911	0.000667345368754398\\
443.75897235765	0.000647591106131204\\
447.869152711842	0.000808227141854903\\
452.017402341466	0.000636746367475514\\
456.204073851422	0.000638822420922008\\
460.429523112503	0.000783870959005859\\
464.694109291647	0.000627396134213167\\
468.998194882462	0.000610310354463574\\
473.342145736043	0.000758901666522567\\
477.72633109207	0.000642053073279455\\
482.151123610186	0.00057754243301309\\
486.616899401683	0.00068135494430975\\
491.124038061466	0.000688785794067688\\
495.672922700322	0.000573299390343272\\
500.26393997748	0.000582566436317042\\
504.897480133485	0.000699523622242639\\
509.57393702336	0.000634575974306362\\
514.293708150092	0.000548849313265333\\
519.057194698415	0.000565794080325279\\
523.864801568913	0.000664640322660392\\
528.716937412436	0.00063215681298059\\
533.614014664837	0.000545380186737703\\
538.556449582028	0.00052581391835315\\
543.544662275363	0.000579474833653306\\
548.579076747347	0.000646934228806264\\
553.66012092768	0.000591694775579502\\
558.788226709624	0.000524702210770103\\
563.963829986722	0.000501601424533982\\
569.187370689845	0.000525247872464812\\
574.45929282459	0.000581059979811914\\
579.780044509016	0.000608377657404936\\
585.150078011738	0.000564304115710374\\
590.569849790368	0.000513719557857033\\
596.039820530318	0.000482556114676917\\
601.560455183955	0.000474090915812878\\
607.132223010125	0.000484911319258995\\
612.755597614035	0.0005092484311286\\
618.431056987519	0.000538238501723946\\
624.159083549659	0.000557485979477627\\
629.940164187796	0.000554428716506894\\
635.774790298916	0.000535439975100664\\
641.663457831415	0.000512808930482646\\
647.606667327259	0.000492233742241934\\
653.604923964529	0.000475332748256322\\
659.658737600363	0.000462133632935626\\
665.768622814293	0.00045210058762866\\
671.935098951982	0.000444598018465107\\
678.158690169376	0.000439107971352686\\
684.439925477251	0.000435324128202516\\
690.779338786181	0.000433180707624694\\
697.177468951926	0.000432840192498895\\
703.634859821225	0.000434640237637682\\
710.152060278034	0.000438976692448754\\
716.729624290174	0.000446064832935636\\
723.368110956424	0.000455450058964269\\
730.068084554043	0.000464953927505266\\
736.83011458673	0.000468707533031625\\
743.654775833041	0.000458076937151479\\
750.542648395236	0.000433348790814413\\
757.494317748598	0.000405724330222203\\
764.510374791189	0.000385240438867141\\
771.591415894084	0.000378013161467885\\
778.738042952061	0.00038717726148021\\
785.950863434763	0.000410804642219672\\
793.230490438331	0.000431889588396101\\
800.57754273752	0.000413053487440072\\
807.992644838296	0.000375141037803897\\
815.476427030918	0.00035894120054609\\
823.029525443513	0.000374817952332384\\
830.652582096151	0.000407245026314702\\
838.346244955409	0.000391657316405371\\
846.11116798946	0.000351492604906028\\
853.948011223652	0.000351520134091851\\
861.857440796615	0.000387610094060825\\
869.840129016882	0.000374848349694759\\
877.896754420035	0.000336045872004348\\
886.028001826382	0.000353098528143586\\
894.23456239917	0.000379197839017063\\
902.51713370333	0.000332694924171636\\
910.876419764773	0.000337586859048669\\
919.313131130233	0.000368652457594781\\
927.827984927661	0.000321859847607567\\
936.421704927189	0.000337451151282787\\
945.095021602641	0.000347441649176282\\
953.848672193633	0.000310849920198941\\
962.683400768232	0.000349838127661176\\
971.599958286208	0.000310597035043241\\
980.599102662862	0.000326596222854782\\
989.681598833452	0.00031845539682029\\
998.848218818215	0.000309113635004568\\
1008.09974178798	0.000321536642188439\\
1017.43695413042	0.000299646332341009\\
1026.86064951685	0.000317250025011859\\
1036.37162896976	0.000295620066549479\\
1045.97070093084	0.000306344558465133\\
1055.65868132971	0.000297391592381936\\
1065.43639365332	0.000289917997564552\\
1075.30466901589	0.000305652027044492\\
1085.26434622958	0.000275386938154593\\
1095.31627187579	0.000305524058927276\\
1105.46130037713	0.000277547019258512\\
1115.70029407001	0.000277189313214133\\
1126.03412327799	0.000296658837376937\\
1136.46366638572	0.000266056825390636\\
1146.98980991363	0.000271556882545224\\
1157.61344859325	0.000289070741007913\\
1168.33548544329	0.000263668049880703\\
1179.15683184641	0.00025636445528187\\
1190.07840762666	0.000274659367939227\\
1201.10114112766	0.000274420707776134\\
1212.22596929154	0.000253457166222224\\
1223.45383773858	0.000245980813112133\\
1234.78570084755	0.000254711879358418\\
1246.22252183687	0.0002659681572717\\
1257.76527284649	0.000262735477746049\\
1269.41493502047	0.000249739530623316\\
1281.17249859044	0.00023880165932211\\
1293.03896295974	0.000233145860801385\\
1305.01533678836	0.000231731404727719\\
1317.10263807872	0.000232542036614251\\
1329.30189426215	0.000233809344788821\\
1341.61414228625	0.000234406533779579\\
1354.04042870303	0.000233829670363714\\
1366.58180975786	0.000231962473835222\\
1379.23935147927	0.000228844887999413\\
1392.01412976952	0.000224617077068393\\
1404.90723049611	0.000219664438242372\\
1417.91974958405	0.000214836571166816\\
1431.05279310901	0.000211529262027645\\
1444.30747739133	0.000211423558768982\\
1457.68492909095	0.000215576453811656\\
1471.18628530313	0.00022203702580275\\
1484.81269365513	0.000222349849671429\\
1498.56531240376	0.000211185458564753\\
1512.44531053381	0.000200984667426164\\
1526.45386785744	0.000203270122431727\\
1540.59217511445	0.000213457498134659\\
1554.86143407351	0.000205722069242789\\
1569.26285763429	0.000193673940522583\\
1583.79766993058	0.000202282668780138\\
1598.46710643432	0.000202962030802267\\
1613.27241406063	0.00018859908854338\\
1628.21485127379	0.000199820929251577\\
1643.29568819424	0.000190980981113937\\
1658.51620670648	0.000188204095870141\\
1673.87770056811	0.00019352739628846\\
1689.38147551974	0.000181903302996971\\
1705.02884939598	0.000191404430904163\\
1720.82115223751	0.000178781557807234\\
1736.75972640409	0.000186061307941145\\
1752.84592668865	0.000178759262412023\\
1769.08112043251	0.000176774716934452\\
1785.46668764154	0.000182676574367986\\
1802.00402110349	0.000169709296692923\\
1818.69452650637	0.000176010637456214\\
1835.53962255797	0.000176706610875937\\
1852.5407411064	0.000165749774243433\\
1869.69932726181	0.000166920149585883\\
1887.01683951927	0.000173206055974826\\
1904.49474988267	0.000169418427694154\\
1922.13454398991	0.000161539280884372\\
1939.93772123915	0.000157917114812152\\
1957.90579491624	0.000158457979954872\\
1976.0402923234	0.000160449439587359\\
1994.342754909	0.000161739139621705\\
2012.81473839861	0.000161688470203328\\
2031.4578129272	0.000160688699561777\\
2050.27356317266	0.000159233454914315\\
2069.26358849046	0.00015743040152567\\
2088.4295030496	0.000154963150858594\\
2107.77293596983	0.000151415612822531\\
2127.29553146011	0.000147029966216312\\
2146.99894895839	0.000143361571627015\\
2166.88486327263	0.000142785757824569\\
2186.95496472321	0.000146114274410386\\
2207.21095928655	0.000147766579617062\\
2227.65456874016	0.00014114184985915\\
2248.287530809	0.000137200849366899\\
2269.11159931315	0.000142482932159183\\
2290.12854431692	0.000138711928248586\\
2311.34015227927	0.000133946184838322\\
2332.74822620571	0.00013966163465662\\
2354.35458580152	0.000131053486445318\\
2376.16106762645	0.000136514971165209\\
2398.16952525079	0.000128930872427352\\
2420.38182941298	0.000134328194408638\\
2442.79986817858	0.000126313900699265\\
2465.42554710079	0.000130822411612407\\
2488.26078938238	0.000127384170533434\\
2511.30753603923	0.000123202180132716\\
2534.56774606523	0.000127121842022685\\
2558.0433965989	0.000125898163479013\\
2581.73648309136	0.000120649929243644\\
2605.64901947598	0.000118743429790965\\
2629.78303833957	0.000119685397024238\\
2654.14059109517	0.000120819498036666\\
2678.72374815637	0.000120848208062692\\
2703.53459911334	0.000120020977239148\\
2728.57525291042	0.000118921733350734\\
2753.8478380254	0.000117751997509512\\
2779.35450265046	0.000116234456930819\\
2805.09741487472	0.000113848066293356\\
2831.07876286857	0.00011068159673895\\
2857.30075506963	0.000108375342331915\\
2883.76562037052	0.000109127471592921\\
2910.47560830827	0.000111238065543531\\
2937.43298925557	0.000107753994641397\\
2964.64005461371	0.00010480530551991\\
2992.09911700739	0.000108099356599948\\
3019.81251048129	0.000103409529380425\\
3047.78259069844	0.000104731430385032\\
3076.01173514049	0.000102171487468631\\
3104.50234330976	0.000103146582269669\\
3133.25683693323	9.92845579959586e-05\\
3162.27766016838	0.000102224099554047\\
};
\addlegendentry{\original};

\addplot [color=mycolor2,dotted,line width=2.0pt]
  table[row sep=crcr]{%
0.316227766016838	0.00225601448052617\\
0.319156727981093	0.00226883287767767\\
0.322112818550455	0.00228163840736527\\
0.325096288995246	0.00229442951544882\\
0.3281073929131	0.00230720464643165\\
0.331146386250524	0.00231996224425806\\
0.334213527324647	0.00233270075311789\\
0.337309076845182	0.00234541861825623\\
0.340433297936587	0.00235811428678982\\
0.343586456160426	0.00237078620852642\\
0.346768819537947	0.00238343283678832\\
0.34998065857286	0.00239605262923783\\
0.353222246274335	0.00240864404870331\\
0.356493858180202	0.00242120556400752\\
0.359795772380376	0.00243373565079315\\
0.363128269540496	0.00244623279234822\\
0.366491632925776	0.00245869548042764\\
0.369886148425089	0.00247112221607162\\
0.373312104575266	0.00248351151041984\\
0.376769792585619	0.00249586188551856\\
0.380259506362697	0.00250817187512204\\
0.383781542535269	0.00252044002548541\\
0.387336200479534	0.00253266489614931\\
0.390923782344573	0.00254484506071458\\
0.394544593078027	0.0025569791076057\\
0.398198940452023	0.00256906564082319\\
0.40188713508933	0.00258110328068267\\
0.405609490489764	0.00259309066454036\\
0.40936632305684	0.00260502644750498\\
0.413157952124657	0.00261690930313263\\
0.416984699985053	0.00262873792410681\\
0.420846891914992	0.00264051102289995\\
0.424744856204214	0.00265222733241867\\
0.428678924183143	0.00266388560662876\\
0.43264943025105	0.00267548462116163\\
0.436656711904472	0.0026870231739001\\
0.440701109765908	0.00269850008554386\\
0.444782967612763	0.00270991420015299\\
0.448902632406579	0.00272126438566955\\
0.453060454322517	0.00273254953441675\\
0.45725678677913	0.00274376856357473\\
0.461491986468402	0.00275492041563286\\
0.465766413386065	0.00276600405881747\\
0.470080430862199	0.0027770184874964\\
0.474434405592118	0.00278796272255733\\
0.478828707667538	0.0027988358117614\\
0.483263710608036	0.00280963683007231\\
0.487739791392797	0.00282036487995874\\
0.49225733049266	0.00283101909167134\\
0.496816711902457	0.00284159862349416\\
0.501418323173655	0.00285210266196973\\
0.506062555447294	0.0028625304220985\\
0.510749803487241	0.00287288114751145\\
0.515480465713736	0.00288315411061813\\
0.520254944237269	0.00289334861272732\\
0.525073644892751	0.00290346398414267\\
0.529936977274012	0.00291349958423321\\
0.534845354768623	0.00292345480147713\\
0.539799194593025	0.00293332905348207\\
0.544798917828	0.0029431217869793\\
0.54984494945446	0.00295283247779381\\
0.554937718389571	0.00296246063079047\\
0.560077657523211	0.00297200577979609\\
0.56526520375477	0.00298146748749821\\
0.570500798030279	0.0029908453453211\\
0.575784885379898	0.00300013897327905\\
0.581117914955742	0.00300934801980809\\
0.586500340070057	0.00301847216157649\\
0.591932618233754	0.00302751110327351\\
0.597415211195298	0.00303646457737908\\
0.602948584979957	0.00304533234391324\\
0.608533209929411	0.00305411419016655\\
0.614169560741738	0.00306280993041255\\
0.619858116511759	0.00307141940560183\\
0.625599360771763	0.00307994248304014\\
0.631393781532606	0.00308837905604871\\
0.637241871325195	0.00309672904361044\\
0.643144127242353	0.00310499239000022\\
0.649101050981069	0.00311316906440087\\
0.655113148885149	0.00312125906050659\\
0.66118093198825	0.00312926239611228\\
0.667304916057319	0.00313717911269215\\
0.673485621636438	0.00314500927496572\\
0.679723574091065	0.00315275297045437\\
0.686019303652695	0.00316041030902666\\
0.692373345463927	0.00316798142243626\\
0.698786239623955	0.00317546646384952\\
0.705258531234473	0.00318286560736679\\
0.711790770446012	0.00319017904753566\\
0.7183835125047	0.00319740699885867\\
0.725037317799465	0.00320454969529462\\
0.73175275190966	0.00321160738975569\\
0.738530385653145	0.00321858035359932\\
0.745370795134802	0.00322546887611731\\
0.752274561795509	0.00323227326402099\\
0.759242272461556	0.00323899384092517\\
0.766274519394535	0.00324563094682869\\
0.773371900341675	0.00325218493759545\\
0.780535018586656	0.00325865618443365\\
0.787764483000884	0.00326504507337506\\
0.795060908095251	0.00327135200475552\\
0.802424914072365	0.0032775773926957\\
0.809857126879268	0.00328372166458358\\
0.817358178260646	0.00328978526055899\\
0.824928705812521	0.00329576863300075\\
0.832569353036455	0.00330167224601618\\
0.840280769394241	0.00330749657493481\\
0.848063610363114	0.00331324210580532\\
0.855918537491462	0.00331890933489651\\
0.863846218455062	0.00332449876820333\\
0.871847327113832	0.00333001092095741\\
0.879922543569107	0.00333544631714302\\
0.888072554221453	0.00334080548901866\\
0.896298051829007	0.00334608897664401\\
0.904599735566366	0.00335129732741409\\
0.912978311084014	0.00335643109559865\\
0.921434490568307	0.003361490841889\\
0.929968992802003	0.00336647713295141\\
0.938582543225368	0.0033713905409877\\
0.94727587399783	0.00337623164330319\\
0.95604972406022	0.00338100102188207\\
0.96490483919758	0.00338569926297053\\
0.973841972102554	0.00339032695666719\\
0.982861882439371	0.00339488469652226\\
0.991965336908414	0.00339937307914417\\
1.00115310931139	0.00340379270381439\\
1.01042598061711	0.00340814417211055\\
1.01978473902786	0.00341242808753803\\
1.02923018004641	0.00341664505516958\\
1.03876310654364	0.00342079568129359\\
1.04838432882674	0.00342488057307069\\
1.05809466470816	0.00342890033819889\\
1.06789493957507	0.00343285558458697\\
1.07778598645951	0.00343674692003678\\
1.08776864610926	0.00344057495193348\\
1.09784376705925	0.00344434028694466\\
1.10801220570369	0.00344804353072768\\
1.1182748263689	0.00345168528764531\\
1.12863250138674	0.00345526616048995\\
1.13908611116877	0.00345878675021577\\
1.14963654428111	0.00346224765567962\\
1.16028469751993	0.00346564947338942\\
1.17103147598771	0.00346899279726113\\
1.18187779317015	0.00347227821838357\\
1.19282457101384	0.00347550632479094\\
1.20387274000461	0.00347867770124358\\
1.21502323924664	0.00348179292901598\\
1.22627701654224	0.00348485258569275\\
1.23763502847248	0.003487857244972\\
1.24909824047845	0.00349080747647603\\
1.26066762694335	0.00349370384556937\\
1.27234417127529	0.00349654691318409\\
1.2841288659909	0.00349933723565201\\
1.29602271279968	0.00350207536454395\\
1.30802672268919	0.00350476184651579\\
1.3201419160109	0.00350739722316113\\
1.332369322567	0.00350998203087054\\
1.34470998169789	0.00351251680069746\\
1.35716494237057	0.00351500205823001\\
1.36973526326773	0.0035174383234694\\
1.38242201287781	0.00351982611071402\\
1.39522626958578	0.00352216592844983\\
1.40814912176483	0.00352445827924623\\
1.42119166786886	0.00352670365965777\\
1.43435501652586	0.00352890256013133\\
1.44764028663216	0.00353105546491885\\
1.46104860744749	0.00353316285199522\\
1.47458111869103	0.00353522519298131\\
1.48823897063824	0.00353724295307227\\
1.50202332421866	0.00353921659097054\\
1.51593535111457	0.00354114655882372\\
1.52997623386061	0.00354303330216724\\
1.54414716594427	0.00354487725987149\\
1.55844935190735	0.00354667886409346\\
1.57288400744836	0.00354843854023279\\
1.58745235952582	0.00355015670689198\\
1.60215564646259	0.0035518337758407\\
1.6169951180511	0.00355347015198447\\
1.63197203565961	0.00355506623333673\\
1.64708767233941	0.00355662241099524\\
1.66234331293303	0.00355813906912207\\
1.67774025418346	0.00355961658492706\\
1.69327980484436	0.00356105532865516\\
1.70896328579134	0.00356245566357704\\
1.7247920301342	0.00356381794598312\\
1.74076738333024	0.00356514252518105\\
1.75689070329866	0.00356642974349623\\
1.77316336053598	0.00356767993627572\\
1.7895867382325	0.00356889343189509\\
1.8061622323899	0.00357007055176829\\
1.82289125193989	0.00357121161036064\\
1.83977521886397	0.00357231691520461\\
1.85681556831433	0.00357338676691846\\
1.87401374873578	0.00357442145922769\\
1.89137122198892	0.00357542127898938\\
1.90888946347439	0.00357638650621886\\
1.92656996225825	0.00357731741411952\\
1.9444142211986	0.00357821426911479\\
1.96242375707327	0.00357907733088309\\
1.9806001007088	0.00357990685239506\\
1.99894479711053	0.00358070307995332\\
2.01745940559394	0.00358146625323501\\
2.03614549991716	0.00358219660533635\\
2.05500466841481	0.00358289436282009\\
2.07403851413295	0.00358355974576497\\
2.09324865496534	0.00358419296781807\\
2.11263672379101	0.00358479423624913\\
2.13220436861301	0.00358536375200751\\
2.15195325269852	0.00358590170978152\\
2.17188505472021	0.00358640829806012\\
2.19200146889894	0.00358688369919702\\
2.21230420514778	0.00358732808947712\\
2.2327949892173	0.00358774163918563\\
2.25347556284236	0.00358812451267914\\
2.27434768389005	0.00358847686845969\\
2.29541312650919	0.00358879885925083\\
2.31667368128109	0.00358909063207643\\
2.33813115537178	0.0035893523283419\\
2.3597873726856	0.00358958408391794\\
2.38164417402024	0.00358978602922688\\
2.4037034172232	0.0035899582893315\\
2.42596697734974	0.00359010098402671\\
2.44843674682223	0.00359021422793354\\
2.471114635591	0.00359029813059616\\
2.49400257129673	0.00359035279658142\\
2.51710249943427	0.0035903783255813\\
2.54041638351801	0.00359037481251804\\
2.56394620524877	0.00359034234765232\\
2.5876939646823	0.0035902810166942\\
2.61166168039922	0.00359019090091714\\
2.63585138967663	0.00359007207727504\\
2.66026514866129	0.00358992461852222\\
2.68490503254438	0.00358974859333676\\
2.70977313573789	0.00358954406644686\\
2.73487157205267	0.00358931109876054\\
2.76020247487806	0.00358904974749855\\
2.78576799736331	0.00358876006633086\\
2.81157031260049	0.0035884421055163\\
2.83761161380931	0.00358809591204599\\
2.86389411452348	0.00358772152979007\\
2.89042004877887	0.00358731899964825\\
2.91719167130346	0.00358688835970395\\
2.94421125770889	0.00358642964538226\\
2.97148110468401	0.00358594288961158\\
2.99900353018999	0.00358542812298937\\
3.02678087365744	0.00358488537395158\\
3.0548154961852	0.00358431466894632\\
3.08310978074106	0.00358371603261144\\
3.11166613236432	0.00358308948795637\\
3.1404869783702	0.00358243505654798\\
3.16957476855621	0.00358175275870091\\
3.1989319754103	0.003581042613672\\
3.22856109432112	0.00358030463985919\\
3.25846464379008	0.00357953885500486\\
3.2886451656454	0.00357874527640354\\
3.31910522525824	0.00357792392111418\\
3.34984741176069	0.00357707480617702\\
3.38087433826589	0.00357619794883499\\
3.41218864209011	0.00357529336675976\\
3.44379298497699	0.00357436107828254\\
3.4756900533237	0.00357340110262943\\
3.50788255840936	0.00357241346016169\\
3.54037323662548	0.00357139817262057\\
3.57316484970854	0.00357035526337712\\
3.60626018497475	0.00356928475768654\\
3.63966205555697	0.00356818668294755\\
3.67337330064385	0.00356706106896639\\
3.70739678572113	0.0035659079482257\\
3.74173540281525	0.00356472735615812\\
3.77639207073912	0.00356351933142465\\
3.81136973534028	0.00356228391619786\\
3.84667136975125	0.00356102115644956\\
3.8822999746423	0.0035597311022434\\
3.91825857847644	0.00355841380803192\\
3.95455023776693	0.00355706933295825\\
3.991178037337	0.00355569774116224\\
4.02814509058212	0.00355429910209106\\
4.06545453973464	0.00355287349081417\\
4.10310955613082	0.00355142098834253\\
4.14111334048048	0.00354994168195197\\
4.17946912313902	0.00354843566551058\\
4.218180164382	0.00354690303981015\\
4.25724975468229	0.00354534391290131\\
4.29668121498971	0.00354375840043236\\
4.33647789701341	0.00354214662599168\\
4.37664318350666	0.00354050872145346\\
4.41718048855445	0.00353884482732665\\
4.45809325786371	0.00353715509310687\\
4.49938496905611	0.00353543967763123\\
4.54105913196376	0.00353369874943574\\
4.58311928892748	0.00353193248711505\\
4.62556901509795	0.00353014107968451\\
4.66841191873956	0.00352832472694406\\
4.71165164153713	0.00352648363984389\\
4.75529185890548	0.00352461804085152\\
4.79933628030182	0.00352272816432004\\
4.84378864954104	0.00352081425685724\\
4.88865274511399	0.00351887657769536\\
4.93393238050858	0.00351691539906113\\
4.97963140453403	0.00351493100654579\\
5.02575370164793	0.00351292369947475\\
5.07230319228645	0.00351089379127662\\
5.11928383319762	0.00350884160985121\\
5.1666996177776	0.00350676749793611\\
5.21455457641016	0.00350467181347163\\
5.26285277680926	0.00350255492996356\\
5.31159832436478	0.00350041723684354\\
5.36079536249153	0.00349825913982642\\
5.4104480729814	0.00349608106126455\\
5.46056067635886	0.00349388344049823\\
5.51113743223966	0.00349166673420227\\
5.56218263969293	0.00348943141672791\\
5.6137006376066	0.00348717798043997\\
5.66569580505623	0.00348490693604863\\
5.71817256167717	0.00348261881293554\\
5.77113536804032	0.00348031415947365\\
5.82458872603121	0.00347799354334061\\
5.87853717923272	0.00347565755182505\\
5.93298531331123	0.00347330679212547\\
5.98793775640647	0.00347094189164125\\
6.04339917952486	0.00346856349825538\\
6.09937429693658	0.00346617228060849\\
6.1558678665763	0.00346376892836373\\
6.21288469044756	0.00346135415246217\\
6.27042961503099	0.00345892868536823\\
6.32850753169625	0.00345649328130476\\
6.38712337711778	0.00345404871647742\\
6.44628213369449	0.00345159578928799\\
6.50598882997316	0.00344913532053615\\
6.56624854107597	0.00344666815360948\\
6.62706638913184	0.00344419515466126\\
6.68844754371182	0.00344171721277583\\
6.75039722226853	0.00343923524012105\\
6.81292069057961	0.00343675017208776\\
6.87602326319537	0.00343426296741572\\
6.93971030389047	0.00343177460830603\\
7.00398722611988	0.00342928610051953\\
7.06885949347905	0.00342679847346121\\
7.13433262016825	0.00342431278025015\\
7.20041217146138	0.00342183009777508\\
7.26710376417891	0.00341935152673524\\
7.33441306716543	0.00341687819166639\\
7.40234580177141	0.00341441124095202\\
7.47090774233959	0.0034119518468195\\
7.54010471669575	0.0034095012053212\\
7.60994260664413	0.00340706053630055\\
7.68042734846734	0.00340463108334302\\
7.75156493343098	0.00340221411371199\\
7.82336140829292	0.00339981091826971\\
7.89582287581723	0.00339742281138322\\
7.96895549529294	0.00339505113081553\\
8.04276548305763	0.00339269723760209\\
8.11725911302574	0.00339036251591267\\
8.19244271722194	0.00338804837289904\\
8.2683226863193	0.00338575623852839\\
8.34490547018252	0.00338348756540296\\
8.42219757841622	0.00338124382856608\\
8.50020558091815	0.00337902652529491\\
8.57893610843778	0.00337683717488018\\
8.65839585313982	0.00337467731839337\\
8.73859156917306	0.00337254851844164\\
8.81953007324454	0.00337045235891096\\
8.90121824519894	0.00336839044469781\\
8.98366302860337	0.00336636440142997\\
9.06687143133757	0.00336437587517679\\
9.15085052618962	0.00336242653214955\\
9.23560745145712	0.00336051805839232\\
9.32114941155391	0.00335865215946385\\
9.40748367762253	0.00335683056011116\\
9.4946175881522	0.0033550550039352\\
9.58255854960265	0.00335332725304932\\
9.67131403703364	0.0033516490877311\\
9.76089159474035	0.00335002230606803\\
9.85129883689471	0.00334844872359783\\
9.94254344819251	0.00334693017294383\\
10.0346331845067	0.00334546850344624\\
10.1275758735466	0.00334406558078966\\
10.2213794155232	0.00334272328662776\\
10.3160517838208	0.00334144351820554\\
10.4116010256748	0.0033402281879798\\
10.5080352628556	0.00333907922323859\\
10.6053626923588	0.00333799856572005\\
10.7035915871023	0.00333698817123141\\
10.8027302966294	0.00333605000926863\\
10.9027872478183	0.00333518606263729\\
11.0037709455988	0.00333439832707533\\
11.1056899736746	0.0033336888108781\\
11.2085529952538	0.0033330595345264\\
11.3123687537842	0.00333251253031777\\
11.4171460736977	0.00333204984200183\\
11.5228938611593	0.00333167352441985\\
11.6296211048248	0.00333138564314914\\
11.7373368766047	0.00333118827415264\\
11.8460503324352	0.00333108350343405\\
11.9557707130564	0.00333107342669887\\
12.066507344798	0.0033311601490217\\
12.1782696403722	0.00333134578451994\\
12.2910670996731	0.00333163245603438\\
12.4049093105848	0.00333202229481653\\
12.5198059497965	0.00333251744022323\\
12.6357667836243	0.00333312003941832\\
12.752801668842	0.00333383224708168\\
12.8709205535187	0.00333465622512561\\
12.9901334778646	0.0033355941424184\\
13.1104505750838	0.00333664817451524\\
13.2318820722365	0.00333782050339617\\
13.3544382911076	0.00333911331721106\\
13.4781296490846	0.00334052881003125\\
13.6029666600426	0.00334206918160771\\
13.7289599352383	0.0033437366371353\\
13.856120184212	0.00334553338702279\\
13.9844582156977	0.00334746164666827\\
14.1139849385419	0.00334952363623922\\
14.244711362631	0.00335172158045701\\
14.376648599827	0.00335405770838488\\
14.5098078649123	0.00335653425321902\\
14.6442004765425	0.00335915345208169\\
14.7798378582088	0.00336191754581587\\
14.9167315392091	0.00336482877878028\\
15.0548931556278	0.00336788939864401\\
15.1943344513248	0.00337110165617969\\
15.3350672789341	0.00337446780505399\\
15.4771036008708	0.00337799010161443\\
15.6204554903484	0.00338167080467116\\
15.7651351324047	0.00338551217527237\\
15.9111548249376	0.00338951647647197\\
16.0585269797507	0.00339368597308802\\
16.2072641236078	0.00339802293145027\\
16.3573788992982	0.00340252961913525\\
16.508884066711	0.00340720830468701\\
16.6617925039199	0.00341206125732176\\
16.8161172082777	0.00341709074661439\\
16.9718712975214	0.00342229904216478\\
17.1290680108866	0.00342768841324186\\
17.2877207102336	0.0034332611284029\\
17.4478428811825	0.00343901945508596\\
17.60944813426	0.00344496565917262\\
17.772550206056	0.00345110200451872\\
17.9371629603914	0.00345743075245005\\
18.1033003894963	0.00346395416122025\\
18.2709766151997	0.00347067448542785\\
18.4402058901296	0.00347759397538923\\
18.6110025989245	0.00348471487646427\\
18.7833812594561	0.00349203942833109\\
18.9573565240638	0.00349956986420623\\
19.1329431807992	0.00350730841000661\\
19.3101561546841	0.00351525728344901\\
19.4890105089785	0.00352341869308318\\
19.6695214464612	0.00353179483725391\\
19.8517043107222	0.00354038790298773\\
20.0355745874665	0.00354920006479932\\
20.2211479058308	0.00355823348341263\\
20.408440039712	0.00356749030439162\\
20.5974669091075	0.00357697265667489\\
20.788244581469	0.00358668265100878\\
20.9807892730681	0.00359662237827288\\
21.1751173503742	0.00360679390769156\\
21.3712453314465	0.00361719928492537\\
21.5691898873374	0.00362784053003523\\
21.7689678435098	0.0036387196353125\\
21.9705961812673	0.00364983856296758\\
22.1740920391975	0.00366119924266931\\
22.3794727146289	0.00367280356892723\\
22.5867556651013	0.00368465339830842\\
22.7959585098492	0.00369675054648025\\
23.0070990313002	0.00370909678507006\\
23.220195176586	0.00372169383833258\\
23.4352650590681	0.00373454337961523\\
23.6523269598773	0.00374764702761148\\
23.8713993294678	0.00376100634239185\\
24.0925007891854	0.00377462282120174\\
24.3156501328504	0.00378849789401524\\
24.5408663283551	0.0038026329188333\\
24.7681685192759	0.00381702917671461\\
24.9975760265008	0.00383168786652713\\
25.2291083498715	0.00384661009940776\\
25.4627851698409	0.00386179689291762\\
25.6986263491462	0.00387724916487975\\
25.9366519344967	0.00389296772688608\\
26.1768821582786	0.00390895327746027\\
26.419337440274	0.00392520639486253\\
26.6640383893971	0.00394172752952285\\
26.9110058054457	0.00395851699608846\\
27.1602606808693	0.00397557496507176\\
27.4118242025535	0.00399290145408453\\
27.6657177536209	0.0040104963186448\\
27.9219629152487	0.00402835924254235\\
28.180581468503	0.00404648972774977\\
28.4415953961903	0.00406488708386559\\
28.7050268847262	0.0040835504170773\\
28.9708983260208	0.00410247861863199\\
29.2392323193828	0.00412167035280359\\
29.5100516734395	0.00414112404434634\\
29.7833794080766	0.00416083786542547\\
30.0592387563939	0.004180809722017\\
30.3376531666809	0.00420103723977069\\
30.6186463044095	0.0042215177493312\\
30.9022420542458	0.00424224827111527\\
31.1884645220802	0.00426322549954435\\
31.4773380370764	0.0042844457867354\\
31.7688871537397	0.00430590512565477\\
32.0631366540036	0.00432759913274413\\
32.3601115493368	0.00434952303003028\\
32.6598370828689	0.00437167162673554\\
32.9623387315363	0.00439403930040908\\
33.2676422082476	0.00441661997760526\\
33.5757734640691	0.00443940711413987\\
33.8867586904312	0.00446239367496123\\
34.2006243213539	0.00448557211367985\\
34.5173970356946	0.00450893435180655\\
34.8371037594149	0.0045324717577574\\
35.1597716678702	0.00455617512569081\\
35.485428188119	0.00458003465425172\\
35.8141010012545	0.00460403992530618\\
36.1458180447575	0.00462817988275982\\
36.4806075148712	0.00465244281156357\\
36.8184978689974	0.00467681631702122\\
37.1595178281163	0.00470128730452402\\
37.5036963792269	0.00472584195984961\\
37.8510627778115	0.00475046573017428\\
38.2016465503224	0.00477514330596002\\
38.5554774966911	0.00479985860389008\\
38.9125856928623	0.00482459475103937\\
39.2730014933494	0.00484933407047847\\
39.6367555338154	0.00487405806852241\\
40.0038787336766	0.0048987474238468\\
40.3744022987306	0.00492338197870579\\
40.7483577238093	0.00494794073249636\\
41.1257767954558	0.00497240183792315\\
41.5066915946259	0.00499674260002606\\
41.8911344994159	0.00502093947833964\\
42.2791381878136	0.00504496809245782\\
42.6707356404769	0.00506880323128016\\
43.0659601435368	0.00509241886621602\\
43.4648452914268	0.00511578816861979\\
43.8674249897385	0.00513888353172488\\
44.2737334581034	0.00516167659733409\\
44.683805233102	0.00518413828751122\\
45.097675171199	0.00520623884150052\\
45.5153784517065	0.00522794785807935\\
45.936950579774	0.00524923434352248\\
46.3624273894064	0.0052700667653247\\
46.7918450465102	0.00529041311179251\\
47.2252400519673	0.00531024095757375\\
47.6626492447378	0.00532951753514757\\
48.1041098049912	0.00534820981224586\\
48.549659257267	0.00536628457512081\\
48.9993354736638	0.00538370851751343\\
49.4531766770593	0.00540044833511292\\
49.9112214443585	0.00541647082522968\\
50.373508709773	0.0054317429913345\\
50.8400777681306	0.0054462321520448\\
51.3109682782153	0.00545990605406588\\
51.7862202661385	0.00547273298852373\\
52.2658741287408	0.00548468191005448\\
52.7499706370262	0.00549572255794866\\
53.2385509396275	0.0055058255785842\\
53.731656566304	0.00551496264832432\\
54.2293294314715	0.0055231065960055\\
54.7316118377653	0.00553023152409737\\
55.2385464796357	0.00553631292758334\\
55.750176446977	0.00554132780958816\\
56.2665452287904	0.00554525479276742\\
56.7876967168808	0.00554807422547583\\
57.3136752095872	0.00554976828174634\\
57.844525415548	0.0055503210541401\\
58.3802924575019	0.00554971863857046\\
58.9210218761229	0.00554794921025952\\
59.4667596338916	0.00554500309005556\\
60.0175521190016	0.00554087280042102\\
60.5734461493029	0.00553555311049408\\
61.1344889762813	0.00552904106973015\\
61.7007282890752	0.00552133602974146\\
62.2722122185285	0.00551243965407145\\
62.8489893412825	0.00550235591576463\\
63.4311086839044	0.00549109108271852\\
64.0186197270549	0.00547865369093118\\
64.611572409694	0.0054650545058838\\
65.2100171333261	0.00545030647241867\\
65.8140047662836	0.00543442465358956\\
66.4235866480514	0.00541742615906923\\
67.0388145936303	0.00539933006379798\\
67.6597408979418	0.00538015731764492\\
68.2864183402727	0.00535993064692943\\
68.9189001887618	0.00533867444871301\\
69.5572402049273	0.00531641467882062\\
70.2014926482373	0.00529317873458521\\
70.8517122807211	0.00526899533333003\\
71.5079543716244	0.00524389438760969\\
72.1702747021075	0.00521790687822416\\
72.8387295699861	0.00519106472600075\\
73.5133757945173	0.00516340066330754\\
74.1942707212287	0.00513494810622011\\
74.8814722267934	0.00510574102821238\\
75.5750387239493	0.00507581383618336\\
76.275029166464	0.00504520124956592\\
76.9815030541464	0.0050139381831932\\
77.6945204379039	0.00498205963452426\\
78.4141419248469	0.0049496005757537\\
79.1404286834402	0.00491659585125298\\
79.8734424487031	0.00488308008071392\\
80.6132455274559	0.00484908756828946\\
81.3599008036169	0.00481465221795322\\
82.1134717435474	0.00477980745522959\\
82.8740224014456	0.00474458615538024\\
83.6416174247926	0.00470902057807101\\
84.4163220598466	0.00467314230848703\\
85.198202157189	0.00463698220481256\\
85.9873241773221	0.00460057035194609\\
86.7837551963176	0.00456393602128111\\
87.587562911519	0.00452710763634822\\
88.3988156472955	0.00449011274408472\\
89.2175823608496	0.00445297799147376\\
90.0439326480785	0.00441572910727596\\
90.8779367494898	0.0043783908885616\\
91.7196655561724	0.00434098719174153\\
92.5691906158218	0.0043035409277886\\
93.4265841388219	0.00426607406133862\\
94.2919190043832	0.00422860761336066\\
95.165268766737	0.00419116166708985\\
96.0467076613882	0.00415375537692139\\
96.9363106114251	0.0041164069799732\\
97.8341532338879	0.00407913381003361\\
98.7403118461963	0.00404195231362224\\
99.6548634726364	0.00400487806790447\\
100.577885850908	0.003967925800213\\
101.509457438733	0.00393110940894401\\
102.449657420522	0.00389444198560973\\
103.398565714108	0.00385793583784362\\
104.356262977539	0.00382160251316887\\
105.322830615932	0.00378545282335537\\
106.298350788393	0.00374949686920451\\
107.282906415003	0.00371374406561457\\
108.276581183864	0.00367820316679349\\
109.279459558214	0.00364288229149778\\
110.291626783603	0.00360778894818924\\
111.313168895145	0.00357293006001249\\
112.344172724826	0.00353831198950728\\
113.384725908885	0.00350394056297996\\
114.434916895267	0.00346982109446816\\
115.494834951138	0.00343595840924161\\
116.564570170473	0.0034023568667905\\
117.644213481715	0.00336902038326042\\
118.733856655504	0.00333595245329997\\
119.833592312476	0.00330315617129354\\
120.943513931138	0.00327063425195792\\
122.063715855813	0.0032383890502863\\
123.194293304658	0.00320642258082847\\
124.33534237776	0.00317473653630013\\
125.486960065303	0.00314333230551798\\
126.649244255811	0.00311221099066109\\
127.822293744474	0.00308137342386161\\
129.006208241538	0.00305082018313089\\
130.201088380786	0.0030205516076292\\
131.40703572809	0.00299056781228945\\
132.624152790045	0.00296086870180663\\
133.852543022682	0.00293145398400674\\
135.09231084026	0.00290232318260951\\
136.343561624144	0.00287347564940083\\
137.606401731762	0.00284491057583111\\
138.880938505641	0.0028166270040567\\
140.167280282541	0.00278862383744189\\
141.465536402653	0.00276089985053925\\
142.7758172189	0.00273345369856642\\
144.098234106313	0.00270628392639732\\
145.432899471502	0.00267938897708601\\
146.779926762207	0.00265276719994106\\
148.139430476943	0.00262641685816831\\
149.511526174733	0.00260033613609965\\
150.896330484929	0.00257452314602494\\
152.293961117125	0.00254897593464418\\
153.704536871165	0.00252369248915645\\
155.128177647242	0.00249867074300176\\
156.565004456083	0.00247390858127161\\
158.015139429244	0.00244940384580348\\
159.478705829482	0.00242515433997407\\
160.955828061242	0.00240115783320575\\
162.446631681224	0.0023774120651999\\
163.951243409058	0.00235391474991065\\
165.469791138076	0.00233066357927182\\
167.002403946184	0.00230765622668951\\
168.54921210683	0.00228489035031223\\
170.11034710008	0.00226236359608995\\
171.685941623793	0.00224007360063319\\
173.276129604904	0.00221801799388246\\
174.881046210801	0.00219619440159822\\
176.50082786082	0.002174600447681\\
178.135612237839	0.00215323375633076\\
179.785538299981	0.00213209195405438\\
181.450746292424	0.00211117267152953\\
183.131377759327	0.002090473545333\\
184.827575555855	0.00206999221954099\\
186.539483860326	0.00204972634720874\\
188.267248186466	0.00202967359173618\\
190.011015395775	0.00200983162812635\\
191.770933710013	0.00199019814414267\\
193.5471527238	0.00197077084137102\\
195.339823417327	0.00195154743619227\\
197.149098169194	0.00193252566067053\\
198.975130769362	0.0019137032633622\\
200.81807643222	0.0018950780100506\\
202.678091809787	0.00187664768441071\\
204.55533500502	0.00185841008860836\\
206.449965585256	0.00184036304383788\\
208.362144595776	0.00182250439080207\\
210.292034573493	0.00180483199013816\\
212.239799560767	0.00178734372279325\\
214.205605119352	0.00177003749035234\\
216.189618344463	0.00175291121532218\\
218.192007878986	0.00173596284137379\\
220.212943927809	0.00171919033354636\\
222.252598272288	0.00170259167841517\\
224.311144284854	0.001686164884226\\
226.388756943743	0.0016699079809982\\
228.485612847877	0.00165381902059883\\
230.601890231866	0.00163789607678967\\
232.737768981168	0.00162213724524919\\
234.893430647371	0.00160654064357124\\
237.06905846363	0.00159110441124225\\
239.264837360239	0.0015758267095984\\
241.480953980355	0.00156070572176444\\
243.717596695855	0.00154573965257546\\
245.974955623357	0.00153092672848311\\
248.253222640371	0.0015162651974473\\
250.552591401616	0.00150175332881477\\
252.873257355477	0.00148738941318558\\
255.215417760621	0.00147317176226854\\
257.579271702759	0.00145909870872651\\
259.965020111574	0.00144516860601267\\
262.372865777799	0.00143137982819838\\
264.803013370452	0.00141773076979366\\
267.255669454235	0.00140421984556087\\
269.731042507091	0.00139084549032243\\
272.229342937927	0.00137760615876314\\
274.750783104497	0.0013645003252278\\
277.295577331452	0.00135152648351463\\
279.863941928559	0.00133868314666512\\
282.45609520909	0.00132596884675071\\
285.072257508372	0.00131338213465686\\
287.712651202523	0.0013009215798649\\
290.377500727351	0.00128858577023208\\
293.067032597429	0.00127637331177018\\
295.781475425354	0.00126428282842308\\
298.521059941174	0.00125231296184355\\
301.286019012005	0.00124046237116962\\
304.076587661821	0.00122872973280079\\
306.893003091435	0.00121711374017432\\
309.735504698657	0.0012056131035419\\
312.604334098645	0.00119422654974679\\
315.499735144445	0.00118295282200186\\
318.421953947716	0.00117179067966847\\
321.371238899649	0.00116073889803651\\
324.347840692082	0.00114979626810576\\
327.352012338808	0.00113896159636863\\
330.384009197084	0.00112823370459448\\
333.444088989334	0.0011176114296156\\
336.532511825056	0.00110709362311505\\
339.64954022293	0.0010966791514163\\
342.795439133138	0.00108636689527491\\
345.970475959878	0.00107615574967222\\
349.174920584098	0.00106604462361121\\
352.409045386435	0.00105603243991457\\
355.673125270367	0.00104611813502492\\
358.967437685581	0.00103630065880745\\
362.292262651556	0.00102657897435483\\
365.647882781365	0.00101695205779452\\
369.034583305695	0.00100741889809845\\
372.452652097098	0.000997978496895207\\
375.902379694454	0.000988629868284616\\
379.384059327669	0.000979372038654806\\
382.897986942604	0.000970204046501773\\
386.444461226222	0.000961124942251421\\
390.023783631986	0.000952133788084107\\
393.636258405477	0.000943229657761677\\
397.282192610255	0.000934411636456999\\
400.961896153964	0.000925678820585991\\
404.675681814671	0.000917030317642125\\
408.423865267452	0.000908465246033416\\
412.206765111227	0.000899982734921857\\
416.024702895841	0.000891581924065314\\
419.878003149391	0.000883261963661849\\
423.766993405822	0.000875022014196459\\
427.692004232753	0.000866861246290206\\
431.65336925959	0.000858778840551725\\
435.651425205875	0.000850773987431085\\
439.686511909911	0.000842845887075977\\
443.75897235765	0.000834993749190214\\
447.869152711842	0.000827216792894504\\
452.017402341466	0.000819514246589483\\
456.204073851422	0.000811885347820977\\
460.429523112503	0.000804329343147465\\
464.694109291647	0.000796845488009716\\
468.998194882462	0.00078943304660257\\
473.342145736043	0.000782091291748839\\
477.72633109207	0.000774819504775296\\
482.151123610186	0.00076761697539072\\
486.616899401683	0.00076048300156598\\
491.124038061466	0.000753416889416106\\
495.672922700322	0.00074641795308434\\
500.26393997748	0.000739485514628126\\
504.897480133485	0.000732618903907007\\
509.57393702336	0.000725817458472417\\
514.293708150092	0.000719080523459298\\
519.057194698415	0.000712407451479571\\
523.864801568913	0.000705797602517375\\
528.716937412436	0.000699250343826077\\
533.614014664837	0.000692765049827025\\
538.556449582028	0.000686341102009989\\
543.544662275363	0.000679977888835291\\
548.579076747347	0.000673674805637575\\
553.66012092768	0.000667431254531201\\
558.788226709624	0.000661246644317232\\
563.963829986722	0.000655120390391972\\
569.187370689845	0.000649051914657054\\
574.45929282459	0.000643040645431032\\
579.780044509016	0.000637086017362446\\
585.150078011738	0.000631187471344363\\
590.569849790368	0.00062534445443032\\
596.039820530318	0.000619556419751694\\
601.560455183955	0.000613822826436437\\
607.132223010125	0.000608143139529163\\
612.755597614035	0.000602516829912578\\
618.431056987519	0.000596943374230185\\
624.159083549659	0.000591422254810301\\
629.940164187796	0.000585952959591303\\
635.774790298916	0.000580534982048126\\
641.663457831415	0.000575167821119955\\
647.606667327259	0.000569850981139114\\
653.604923964529	0.000564583971761115\\
659.658737600363	0.000559366307895853\\
665.768622814293	0.000554197509639918\\
671.935098951982	0.000549077102210015\\
678.158690169376	0.00054400461587745\\
684.439925477251	0.000538979585903691\\
690.779338786181	0.000534001552476957\\
697.177468951926	0.000529070060649832\\
703.634859821225	0.000524184660277878\\
710.152060278034	0.000519344905959226\\
716.729624290174	0.000514550356975135\\
723.368110956424	0.000509800577231493\\
730.068084554043	0.000505095135201245\\
736.83011458673	0.000500433603867728\\
743.654775833041	0.000495815560668901\\
750.542648395236	0.00049124058744245\\
757.494317748598	0.000486708270371745\\
764.510374791189	0.00048221819993265\\
771.591415894084	0.000477769970841148\\
778.738042952061	0.000473363182001784\\
785.950863434763	0.000468997436456902\\
793.230490438331	0.000464672341336657\\
800.57754273752	0.000460387507809802\\
807.992644838296	0.000456142551035214\\
815.476427030918	0.000451937090114169\\
823.029525443513	0.000447770748043333\\
830.652582096151	0.000443643151668462\\
838.346244955409	0.000439553931638804\\
846.11116798946	0.000435502722362175\\
853.948011223652	0.000431489161960717\\
861.857440796615	0.000427512892227304\\
869.840129016882	0.000423573558582597\\
877.896754420035	0.000419670810032737\\
886.028001826382	0.000415804299127651\\
894.23456239917	0.000411973681919978\\
902.51713370333	0.000408178617924585\\
910.876419764773	0.00040441877007868\\
919.313131130233	0.000400693804702497\\
927.827984927661	0.000397003391460545\\
936.421704927189	0.000393347203323422\\
945.095021602641	0.000389724916530168\\
953.848672193633	0.000386136210551155\\
962.683400768232	0.00038258076805151\\
971.599958286208	0.000379058274855042\\
980.599102662862	0.000375568419908694\\
989.681598833452	0.000372110895247475\\
998.848218818215	0.000368685395959897\\
1008.09974178798	0.000365291620153886\\
1017.43695413042	0.000361929268923162\\
1026.86064951685	0.000358598046314089\\
1036.37162896976	0.000355297659292979\\
1045.97070093084	0.00035202781771384\\
1055.65868132971	0.000348788234286569\\
1065.43639365332	0.000345578624545573\\
1075.30466901589	0.000342398706818814\\
1085.26434622958	0.000339248202197277\\
1095.31627187579	0.000336126834504837\\
1105.46130037713	0.000333034330268543\\
1115.70029407001	0.000329970418689278\\
1126.03412327799	0.000326934831612834\\
1136.46366638572	0.00032392730350134\\
1146.98980991363	0.00032094757140509\\
1157.61344859325	0.000317995374934728\\
1168.33548544329	0.000315070456233797\\
1179.15683184641	0.000312172559951647\\
1190.07840762666	0.000309301433216693\\
1201.10114112766	0.000306456825610019\\
1212.22596929154	0.000303638489139321\\
1223.45383773858	0.00030084617821318\\
1234.78570084755	0.000298079649615667\\
1246.22252183687	0.000295338662481274\\
1257.76527284649	0.000292622978270151\\
1269.41493502047	0.000289932360743667\\
1281.17249859044	0.00028726657594027\\
1293.03896295974	0.000284625392151654\\
1305.01533678836	0.000282008579899222\\
1317.10263807872	0.000279415911910837\\
1329.30189426215	0.000276847163097869\\
1341.61414228625	0.000274302110532518\\
1354.04042870303	0.000271780533425416\\
1366.58180975786	0.000269282213103509\\
1379.23935147927	0.000266806932988203\\
1392.01412976952	0.000264354478573777\\
1404.90723049611	0.00026192463740606\\
1417.91974958405	0.00025951719906136\\
1431.05279310901	0.000257131955125655\\
1444.30747739133	0.000254768699174022\\
1457.68492909095	0.000252427226750324\\
1471.18628530313	0.000250107335347126\\
1484.81269365513	0.000247808824385864\\
1498.56531240376	0.000245531495197231\\
1512.44531053381	0.000243275151001813\\
1526.45386785744	0.000241039596890935\\
1540.59217511445	0.000238824639807744\\
1554.86143407351	0.000236630088528507\\
1569.26285763429	0.000234455753644126\\
1583.79766993058	0.000232301447541868\\
1598.46710643432	0.00023016698438731\\
1613.27241406063	0.000228052180106488\\
1628.21485127379	0.000225956852368248\\
1643.29568819424	0.000223880820566809\\
1658.51620670648	0.000221823905804513\\
1673.87770056811	0.000219785930874782\\
1689.38147551974	0.000217766720245259\\
1705.02884939598	0.000215766100041151\\
1720.82115223751	0.000213783898028744\\
1736.75972640409	0.000211819943599121\\
1752.84592668865	0.000209874067752049\\
1769.08112043251	0.000207946103080053\\
1785.46668764154	0.000206035883752666\\
1802.00402110349	0.000204143245500853\\
1818.69452650637	0.00020226802560161\\
1835.53962255797	0.000200410062862729\\
1852.5407411064	0.00019856919760774\\
1869.69932726181	0.000196745271661005\\
1887.01683951927	0.000194938128332987\\
1904.49474988267	0.000193147612405678\\
1922.13454398991	0.00019137357011818\\
1939.93772123915	0.000189615849152451\\
1957.90579491624	0.000187874298619198\\
1976.0402923234	0.000186148769043929\\
1994.342754909	0.000184439112353156\\
2012.81473839861	0.000182745181860737\\
2031.4578129272	0.000181066832254378\\
2050.27356317266	0.000179403919582272\\
2069.26358849046	0.000177756301239879\\
2088.4295030496	0.000176123835956857\\
2107.77293596983	0.00017450638378412\\
2127.29553146011	0.000172903806081043\\
2146.99894895839	0.000171315965502797\\
2166.88486327263	0.00016974272598782\\
2186.95496472321	0.000168183952745422\\
2207.21095928655	0.000166639512243517\\
2227.65456874016	0.000165109272196485\\
2248.287530809	0.000163593101553165\\
2269.11159931315	0.000162090870484966\\
2290.12854431692	0.000160602450374112\\
2311.34015227927	0.000159127713801999\\
2332.74822620571	0.000157666534537683\\
2354.35458580152	0.00015621878752648\\
2376.16106762645	0.000154784348878688\\
2398.16952525079	0.000153363095858426\\
2420.38182941298	0.000151954906872581\\
2442.79986817858	0.000150559661459884\\
2465.42554710079	0.000149177240280082\\
2488.26078938238	0.000147807525103231\\
2511.30753603923	0.000146450398799093\\
2534.56774606523	0.000145105745326649\\
2558.0433965989	0.000143773449723712\\
2581.73648309136	0.000142453398096646\\
2605.64901947598	0.000141145477610197\\
2629.78303833957	0.000139849576477418\\
2654.14059109517	0.000138565583949701\\
2678.72374815637	0.000137293390306912\\
2703.53459911334	0.000136032886847619\\
2728.57525291042	0.000134783965879427\\
2753.8478380254	0.000133546520709403\\
2779.35450265046	0.0001323204456346\\
2805.09741487472	0.00013110563593268\\
2831.07876286857	0.000129901987852623\\
2857.30075506963	0.00012870939860554\\
2883.76562037052	0.000127527766355564\\
2910.47560830827	0.000126356990210846\\
2937.43298925557	0.000125196970214632\\
2964.64005461371	0.00012404760733643\\
2992.09911700739	0.000122908803463268\\
3019.81251048129	0.000121780461391037\\
3047.78259069844	0.000120662484815918\\
3076.01173514049	0.0001195547783259\\
3104.50234330976	0.000118457247392371\\
3133.25683693323	0.000117369798361806\\
3162.27766016838	0.000116292338447524\\
};
\addlegendentry{\loewner};

\addplot [color=mycolor3,dashdotted,line width=1.5pt]
  table[row sep=crcr]{%
0.316227766016838	0.00300914434530578\\
0.319156727981093	0.00300988008407045\\
0.322112818550455	0.00301062981281827\\
0.325096288995246	0.00301139380342995\\
0.3281073929131	0.00301217233329549\\
0.331146386250524	0.00301296568543448\\
0.334213527324647	0.00301377414861926\\
0.337309076845182	0.00301459801750108\\
0.340433297936587	0.00301543759273949\\
0.343586456160426	0.00301629318113478\\
0.346768819537947	0.00301716509576387\\
0.34998065857286	0.00301805365611946\\
0.353222246274335	0.00301895918825272\\
0.356493858180202	0.00301988202491963\\
0.359795772380376	0.00302082250573087\\
0.363128269540496	0.00302178097730567\\
0.366491632925776	0.00302275779342946\\
0.369886148425089	0.00302375331521561\\
0.373312104575266	0.00302476791127133\\
0.376769792585619	0.00302580195786777\\
0.380259506362697	0.00302685583911467\\
0.383781542535269	0.00302792994713936\\
0.387336200479534	0.00302902468227061\\
0.390923782344573	0.00303014045322723\\
0.394544593078027	0.00303127767731158\\
0.398198940452023	0.00303243678060833\\
0.40188713508933	0.00303361819818839\\
0.405609490489764	0.00303482237431833\\
0.40936632305684	0.00303604976267547\\
0.413157952124657	0.00303730082656861\\
0.416984699985053	0.00303857603916495\\
0.420846891914992	0.00303987588372298\\
0.424744856204214	0.00304120085383186\\
0.428678924183143	0.00304255145365733\\
0.43264943025105	0.00304392819819439\\
0.436656711904472	0.003045331613527\\
0.440701109765908	0.00304676223709503\\
0.444782967612763	0.00304822061796863\\
0.448902632406579	0.00304970731713035\\
0.453060454322517	0.00305122290776524\\
0.45725678677913	0.00305276797555914\\
0.461491986468402	0.00305434311900556\\
0.465766413386065	0.00305594894972129\\
0.470080430862199	0.00305758609277116\\
0.474434405592118	0.00305925518700215\\
0.478828707667538	0.00306095688538734\\
0.483263710608036	0.00306269185537976\\
0.487739791392797	0.00306446077927687\\
0.49225733049266	0.0030662643545956\\
0.496816711902457	0.00306810329445874\\
0.501418323173655	0.00306997832799272\\
0.506062555447294	0.00307189020073748\\
0.510749803487241	0.00307383967506863\\
0.515480465713736	0.00307582753063249\\
0.520254944237269	0.00307785456479439\\
0.525073644892751	0.0030799215931008\\
0.529936977274012	0.00308202944975562\\
0.534845354768623	0.00308417898811141\\
0.539799194593025	0.00308637108117583\\
0.544798917828	0.0030886066221341\\
0.54984494945446	0.00309088652488785\\
0.554937718389571	0.0030932117246112\\
0.560077657523211	0.00309558317832452\\
0.56526520375477	0.00309800186548666\\
0.570500798030279	0.00310046878860637\\
0.575784885379898	0.00310298497387347\\
0.581117914955742	0.00310555147181084\\
0.586500340070057	0.00310816935794763\\
0.591932618233754	0.00311083973351498\\
0.597415211195298	0.00311356372616473\\
0.602948584979957	0.00311634249071225\\
0.608533209929411	0.00311917720990431\\
0.614169560741738	0.00312206909521293\\
0.619858116511759	0.00312501938765639\\
0.625599360771763	0.00312802935864825\\
0.631393781532606	0.00313110031087583\\
0.637241871325195	0.00313423357920912\\
0.643144127242353	0.00313743053164145\\
0.649101050981069	0.00314069257026332\\
0.655113148885149	0.00314402113227053\\
0.66118093198825	0.00314741769100844\\
0.667304916057319	0.0031508837570534\\
0.673485621636438	0.00315442087933343\\
0.679723574091065	0.00315803064628935\\
0.686019303652695	0.00316171468707853\\
0.692373345463927	0.00316547467282277\\
0.698786239623955	0.00316931231790242\\
0.705258531234473	0.00317322938129871\\
0.711790770446012	0.00317722766798638\\
0.7183835125047	0.00318130903037895\\
0.725037317799465	0.00318547536982886\\
0.73175275190966	0.003189728638185\\
0.738530385653145	0.00319407083941023\\
0.745370795134802	0.00319850403126166\\
0.752274561795509	0.00320303032703648\\
0.759242272461556	0.00320765189738643\\
0.766274519394535	0.00321237097220408\\
0.773371900341675	0.00321718984258428\\
0.780535018586656	0.00322211086286437\\
0.787764483000884	0.00322713645274673\\
0.795060908095251	0.00323226909950787\\
0.802424914072365	0.0032375113602979\\
0.809857126879268	0.00324286586453501\\
0.817358178260646	0.0032483353163995\\
0.824928705812521	0.00325392249743219\\
0.832569353036455	0.00325963026924248\\
0.840280769394241	0.00326546157633143\\
0.848063610363114	0.00327141944903569\\
0.855918537491462	0.00327750700659832\\
0.863846218455062	0.00328372746037303\\
0.871847327113832	0.0032900841171686\\
0.879922543569107	0.00329658038274082\\
0.888072554221453	0.00330321976543946\\
0.896298051829007	0.00331000588001859\\
0.904599735566366	0.00331694245161869\\
0.912978311084014	0.00332403331992984\\
0.921434490568307	0.00333128244354554\\
0.929968992802003	0.00333869390451764\\
0.938582543225368	0.00334627191312312\\
0.94727587399783	0.00335402081285455\\
0.95604972406022	0.00336194508564637\\
0.96490483919758	0.00337004935735034\\
0.973841972102554	0.00337833840347401\\
0.982861882439371	0.00338681715519717\\
0.991965336908414	0.00339549070568213\\
1.00115310931139	0.0034043643166947\\
1.01042598061711	0.00341344342555396\\
1.01978473902786	0.00342273365243003\\
1.02923018004641	0.00343224080801028\\
1.03876310654364	0.0034419709015561\\
1.04838432882674	0.00345193014937344\\
1.05809466470816	0.00346212498372227\\
1.06789493957507	0.00347256206219183\\
1.07778598645951	0.00348324827757009\\
1.08776864610926	0.00349419076823848\\
1.09784376705925	0.00350539692912447\\
1.10801220570369	0.00351687442324752\\
1.1182748263689	0.00352863119389615\\
1.12863250138674	0.00354067547747681\\
1.13908611116877	0.00355301581707819\\
1.14963654428111	0.00356566107679805\\
1.16028469751993	0.0035786204568828\\
1.17103147598771	0.00359190350973452\\
1.18187779317015	0.00360552015684372\\
1.19282457101384	0.00361948070671113\\
1.20387274000461	0.00363379587382652\\
1.21502323924664	0.0036484767987782\\
1.22627701654224	0.00366353506957253\\
1.23763502847248	0.00367898274424932\\
1.24909824047845	0.00369483237488629\\
1.26066762694335	0.00371109703309297\\
1.27234417127529	0.00372779033710342\\
1.2841288659909	0.0037449264805861\\
1.29602271279968	0.00376252026329948\\
1.30802672268919	0.00378058712373313\\
1.3201419160109	0.00379914317388651\\
1.332369322567	0.00381820523635099\\
1.34470998169789	0.00383779088387576\\
1.35716494237057	0.00385791848161471\\
1.36973526326773	0.00387860723226983\\
1.38242201287781	0.0038998772243666\\
1.39522626958578	0.00392174948391972\\
1.40814912176483	0.00394424602977213\\
1.42119166786886	0.00396738993291844\\
1.43435501652586	0.00399120538015463\\
1.44764028663216	0.00401571774243074\\
1.46104860744749	0.00404095364832192\\
1.47458111869103	0.00406694106307684\\
1.48823897063824	0.004093709373751\\
1.50202332421866	0.00412128948098732\\
1.51593535111457	0.00414971389806782\\
1.52997623386061	0.00417901685792875\\
1.54414716594427	0.00420923442890858\\
1.55844935190735	0.00424040464008328\\
1.57288400744836	0.00427256761713713\\
1.58745235952582	0.00430576572981865\\
1.60215564646259	0.00434004375213809\\
1.6169951180511	0.00437544903657188\\
1.63197203565961	0.00441203170364239\\
1.64708767233941	0.00444984484832869\\
1.66234331293303	0.00448894476481978\\
1.67774025418346	0.00452939119112775\\
1.69327980484436	0.0045712475750156\\
1.70896328579134	0.00461458136255867\\
1.7247920301342	0.00465946431047469\\
1.74076738333024	0.00470597282322559\\
1.75689070329866	0.00475418831602845\\
1.77316336053598	0.00480419760568207\\
1.7895867382325	0.00485609333301311\\
1.8061622323899	0.00490997442420739\\
1.82289125193989	0.00496594660330133\\
1.83977521886397	0.00502412297367751\\
1.85681556831433	0.00508462469032345\\
1.87401374873578	0.00514758174408496\\
1.89137122198892	0.00521313387261835\\
1.90888946347439	0.00528143160196045\\
1.92656996225825	0.0053526374129048\\
1.9444142211986	0.00542692702381352\\
1.96242375707327	0.0055044907888254\\
1.9806001007088	0.00558553522497077\\
1.99894479711053	0.00567028469753534\\
2.01745940559394	0.0057589833051138\\
2.03614549991716	0.00585189701271156\\
2.05500466841481	0.00594931608476769\\
2.07403851413295	0.00605155787306674\\
2.09324865496534	0.00615897001964831\\
2.11263672379101	0.00627193414338094\\
2.13220436861301	0.00639087009139196\\
2.15195325269852	0.00651624085329054\\
2.17188505472021	0.00664855825748152\\
2.19200146889894	0.00678838959559271\\
2.21230420514778	0.00693636535436156\\
2.2327949892173	0.00709318827604248\\
2.25347556284236	0.00725964402097142\\
2.27434768389005	0.00743661377269614\\
2.29541312650919	0.00762508921153769\\
2.31667368128109	0.00782619039267316\\
2.33813115537178	0.00804118720812183\\
2.3597873726856	0.00827152529982209\\
2.38164417402024	0.0085188575392392\\
2.4037034172232	0.00878508252007412\\
2.42596697734974	0.00907239195657358\\
2.44843674682223	0.00938332948664672\\
2.471114635591	0.00972086421353786\\
2.49400257129673	0.0100884834813383\\
2.51710249943427	0.010490311016884\\
2.54041638351801	0.0109312589102414\\
2.56394620524877	0.011417225299329\\
2.5876939646823	0.0119553546258313\\
2.61166168039922	0.0125543848325941\\
2.63585138967663	0.0132251173473865\\
2.66026514866129	0.0139810636232463\\
2.68490503254438	0.014839350673316\\
2.70977313573789	0.0158220150992727\\
2.73487157205267	0.0169578946602172\\
2.76020247487806	0.0182854653911969\\
2.78576799736331	0.0198572242851923\\
2.81157031260049	0.0217466945625732\\
2.83761161380931	0.0240600793649355\\
2.86389411452348	0.0269565897873598\\
2.89042004877887	0.0306859900157644\\
2.91719167130346	0.0356629862714703\\
2.94421125770889	0.0426282014622779\\
2.97148110468401	0.0530383782639633\\
2.99900353018999	0.0701642779902749\\
3.02678087365744	0.102824215558357\\
3.0548154961852	0.179060425655441\\
3.08310978074106	0.264610001111208\\
3.11166613236432	0.148762567669878\\
3.1404869783702	0.0893648702390527\\
3.16957476855621	0.0625398418307857\\
3.1989319754103	0.0477908087288125\\
3.22856109432112	0.0385482510630027\\
3.25846464379008	0.0322365011344643\\
3.2886451656454	0.0276605244732063\\
3.31910522525824	0.0241945307663604\\
3.34984741176069	0.0214802977124139\\
3.38087433826589	0.0192983764303169\\
3.41218864209011	0.0175069786386483\\
3.44379298497699	0.0160104807699483\\
3.4756900533237	0.0147420805465566\\
3.50788255840936	0.0136537147662157\\
3.54037323662548	0.0127099274336655\\
3.57316484970854	0.0118839951787444\\
3.60626018497475	0.0111553974999261\\
3.63966205555697	0.010508117517436\\
3.67337330064385	0.0099294718898537\\
3.70739678572113	0.00940928726181489\\
3.74173540281525	0.00893930921508643\\
3.77639207073912	0.0085127706246774\\
3.81136973534028	0.00812407144119517\\
3.84667136975125	0.00776853773270004\\
3.8822999746423	0.00744223800191105\\
3.91825857847644	0.00714184148833443\\
3.95455023776693	0.00686450764811943\\
3.991178037337	0.00660779905922402\\
4.02814509058212	0.00636961211587141\\
4.06545453973464	0.00614812137089796\\
4.10310955613082	0.00594173447316127\\
4.14111334048048	0.00574905549291605\\
4.17946912313902	0.005568855172238\\
4.218180164382	0.0054000473895137\\
4.25724975468229	0.00524167182836201\\
4.29668121498971	0.00509288289249244\\
4.33647789701341	0.00495294291191106\\
4.37664318350666	0.00482121318028598\\
4.41718048855445	0.00469713456768778\\
4.45809325786371	0.00458019902775401\\
4.49938496905611	0.00446992730118365\\
4.54105913196376	0.00436586457122474\\
4.58311928892748	0.00426758802776387\\
4.62556901509795	0.0041747137174707\\
4.66841191873956	0.00408689746158116\\
4.71165164153713	0.00400383151487302\\
4.75529185890548	0.00392523987132496\\
4.79933628030182	0.00385087385709357\\
4.84378864954104	0.00378050850501641\\
4.88865274511399	0.0037139396843901\\
4.93393238050858	0.00365098182202075\\
4.97963140453403	0.00359146605813586\\
5.02575370164793	0.00353523872153401\\
5.07230319228645	0.00348216004543228\\
5.11928383319762	0.00343210307175924\\
5.1666996177776	0.0033849527087389\\
5.21455457641016	0.0033406049174613\\
5.26285277680926	0.0032989660100895\\
5.31159832436478	0.00325995204696703\\
5.36079536249153	0.00322348832312143\\
5.4104480729814	0.00318950893708784\\
5.46056067635886	0.00315795643695163\\
5.51113743223966	0.00312878154025544\\
5.56218263969293	0.00310194292608276\\
5.6137006376066	0.00307740709931948\\
5.66569580505623	0.0030551483288617\\
5.71817256167717	0.00303514866336085\\
5.77113536804032	0.00301739802980089\\
5.82458872603121	0.00300189442130768\\
5.87853717923272	0.00298864418007773\\
5.93298531331123	0.00297766237730467\\
5.98793775640647	0.00296897328158982\\
6.04339917952486	0.00296261088728564\\
6.09937429693658	0.00295861944371433\\
6.1558678665763	0.00295705389353658\\
6.21288469044756	0.00295798012085918\\
6.27042961503099	0.00296147497542424\\
6.32850753169625	0.00296762621969197\\
6.38712337711778	0.00297653280131796\\
6.44628213369449	0.00298830600478264\\
6.50598882997316	0.00300307185995275\\
6.56624854107597	0.00302097468773661\\
6.62706638913184	0.00304218120193484\\
6.68844754371182	0.00306688455209659\\
6.75039722226853	0.00309530808030818\\
6.81292069057961	0.00312770902276305\\
6.87602326319537	0.00316438262348732\\
6.93971030389047	0.00320566712776898\\
7.00398722611988	0.00325195002915884\\
7.06885949347905	0.0033036758783392\\
7.13433262016825	0.00336135596863613\\
7.20041217146138	0.00342558028681273\\
7.26710376417891	0.00349703224397543\\
7.33441306716543	0.00357650687221224\\
7.40234580177141	0.00366493338930828\\
7.47090774233959	0.00376340330211566\\
7.54010471669575	0.00387320554120665\\
7.60994260664413	0.00399587048730332\\
7.68042734846734	0.00413322516660748\\
7.75156493343098	0.00428746261805988\\
7.82336140829292	0.00446123165403488\\
7.89582287581723	0.00465777274153129\\
7.96895549529294	0.00488123189134867\\
8.04276548305763	0.00513764379075464\\
8.11725911302574	0.0054365376830343\\
8.19244271722194	0.00578832959302078\\
8.2683226863193	0.0062019584116496\\
8.34490547018252	0.00669222538179011\\
8.42219757841622	0.00728263798405807\\
8.50020558091815	0.00800712343030928\\
8.57893610843778	0.00891594954919801\\
8.65839585313982	0.0100874469079766\\
8.73859156917306	0.0116511766933476\\
8.81953007324454	0.0138381088464644\\
8.90121824519894	0.0171034595427145\\
8.98366302860337	0.0224825922447058\\
9.06687143133757	0.0329174363271953\\
9.15085052618962	0.0607396003133145\\
9.23560745145712	0.15902868640452\\
9.32114941155391	0.0642370109111469\\
9.40748367762253	0.0335110724251432\\
9.4946175881522	0.0224072318806869\\
9.58255854960265	0.016783158671823\\
9.67131403703364	0.0134033879168803\\
9.76089159474035	0.0111549324263867\\
9.85129883689471	0.00955521398614849\\
9.94254344819251	0.00836168840778174\\
10.0346331845067	0.00743926404496757\\
10.1275758735466	0.00670676753255362\\
10.2213794155232	0.00611247213329981\\
10.3160517838208	0.00562180696832682\\
10.4116010256748	0.00521073236737016\\
10.5080352628556	0.00486213452515268\\
10.6053626923588	0.00456428455102431\\
10.7035915871023	0.00430968353293174\\
10.8027302966294	0.00409160442049277\\
10.9027872478183	0.00390307310358808\\
11.0037709455988	0.00373889886099273\\
11.1056899736746	0.00359558074270823\\
11.2085529952538	0.00347052256226268\\
11.3123687537842	0.00336166276898267\\
11.4171460736977	0.0032673301328015\\
11.5228938611593	0.00318616888817449\\
11.6296211048248	0.00311708783451704\\
11.7373368766047	0.00305922215980572\\
11.8460503324352	0.00301190466974031\\
11.9557707130564	0.00297464498328526\\
12.066507344798	0.00294711601103869\\
12.1782696403722	0.00292914773965484\\
12.2910670996731	0.00292072919822585\\
12.4049093105848	0.00292201999423079\\
12.5198059497965	0.00293337061141038\\
12.6357667836243	0.00295534099178423\\
12.752801668842	0.00298869444494584\\
12.8709205535187	0.00303436913832286\\
12.9901334778646	0.00309350517672122\\
13.1104505750838	0.00316758365559191\\
13.2318820722365	0.00325859967696526\\
13.3544382911076	0.00336920646399143\\
13.4781296490846	0.00350287870879774\\
13.6029666600426	0.00366416144329484\\
13.7289599352383	0.00385904604251613\\
13.856120184212	0.00409550341431369\\
13.9844582156977	0.00438414859246179\\
14.1139849385419	0.0047386490125211\\
14.244711362631	0.00517559263187633\\
14.376648599827	0.00577145525681627\\
14.5098078649123	0.00660261881177499\\
14.6442004765425	0.00769318344813265\\
14.7798378582088	0.00927056826347242\\
14.9167315392091	0.0117551637049549\\
15.0548931556278	0.0161970446846699\\
15.1943344513248	0.0261565509066035\\
15.3350672789341	0.0609534748153887\\
15.4771036008708	0.0581327504026604\\
15.6204554903484	0.0251617465840026\\
15.7651351324047	0.0155581766304948\\
15.9111548249376	0.0112263955451405\\
16.0585269797507	0.00878974962223703\\
16.2072641236078	0.00723897213271098\\
16.3573788992982	0.00617191189392924\\
16.508884066711	0.00539713532019702\\
16.6617925039199	0.00481139087212088\\
16.8161172082777	0.00435500609994268\\
16.9718712975214	0.00399965571944636\\
17.1290680108866	0.00372519157520307\\
17.2877207102336	0.00350569155001096\\
17.4478428811825	0.00332800434849221\\
17.60944813426	0.00318527751497686\\
17.772550206056	0.00307260229025354\\
17.9371629603914	0.00298634272392314\\
18.1033003894963	0.00292392285935953\\
18.2709766151997	0.00288367391218912\\
18.4402058901296	0.00286473472515137\\
18.6110025989245	0.00286701813561655\\
18.7833812594561	0.00289126892908663\\
18.9573565240638	0.00293926067797306\\
19.1329431807992	0.00301408283951699\\
19.3101561546841	0.00312014740085511\\
19.4890105089785	0.003263147847534\\
19.6695214464612	0.00345124607597489\\
19.8517043107222	0.00369693157180228\\
20.0355745874665	0.00401899363670058\\
20.2211479058308	0.00444493327957988\\
20.408440039712	0.00500433857354604\\
20.5974669091075	0.00575889793663636\\
20.788244581469	0.00734138414890529\\
20.9807892730681	0.0094902479414115\\
21.1751173503742	0.0137133400559013\\
21.3712453314465	0.024646737246535\\
21.5691898873374	0.0537577311654507\\
21.7689678435098	0.0252933774798653\\
21.9705961812673	0.013688903171894\\
22.1740920391975	0.00928651495341211\\
22.3794727146289	0.00704298231273191\\
22.5867556651013	0.00570256431736561\\
22.7959585098492	0.00482020128261488\\
23.0070990313002	0.00419709761758532\\
23.220195176586	0.00374720786239814\\
23.4352650590681	0.00343971839097812\\
23.6523269598773	0.00321213137827571\\
23.8713993294678	0.00304175211513214\\
24.0925007891854	0.00291970960254503\\
24.3156501328504	0.00283972088774494\\
24.5408663283551	0.00279791816131133\\
24.7681685192759	0.00279274766673122\\
24.9975760265008	0.00282494166861713\\
25.2291083498715	0.00289784557675218\\
25.4627851698409	0.00301851131343537\\
25.6986263491462	0.00319948253304648\\
25.9366519344967	0.00345969092211981\\
26.1768821582786	0.0038284784256299\\
26.419337440274	0.00435613275079738\\
26.6640383893971	0.00513085167705291\\
26.9110058054457	0.00674605640119935\\
27.1602606808693	0.00918693652393102\\
27.4118242025535	0.0147858769595793\\
27.6657177536209	0.0310261935549782\\
27.9219629152487	0.023849849183002\\
28.180581468503	0.0120575456942597\\
28.4415953961903	0.00785112479998145\\
28.7050268847262	0.00584049831995141\\
28.9708983260208	0.00468982821178389\\
29.2392323193828	0.00394851561918016\\
29.5100516734395	0.00344646078110478\\
29.7833794080766	0.00314946982290729\\
30.0592387563939	0.00294325403208265\\
30.3376531666809	0.00280543356366743\\
30.6186463044095	0.00272819373773526\\
30.9022420542458	0.00270673220262902\\
31.1884645220802	0.00274090130943447\\
31.4773380370764	0.00283604287176217\\
31.7688871537397	0.00300504995636153\\
32.0631366540036	0.00327366253619101\\
32.3601115493368	0.00368899968408002\\
32.6598370828689	0.00433798245898095\\
32.9623387315363	0.0054290159407253\\
33.2676422082476	0.00765058183937494\\
33.5757734640691	0.0127015394268432\\
33.8867586904312	0.0242244517444401\\
34.2006243213539	0.0157838276281637\\
34.5173970356946	0.00870979570606202\\
34.8371037594149	0.00591649585390087\\
35.1597716678702	0.00452027874716737\\
35.485428188119	0.00369468032630875\\
35.8141010012545	0.00315982789705918\\
36.1458180447575	0.00289680758719857\\
36.4806075148712	0.00272589278581475\\
36.8184978689974	0.00263431335484013\\
37.1595178281163	0.00261837205077625\\
37.5036963792269	0.00267970272779113\\
37.8510627778115	0.00283046836081449\\
38.2016465503224	0.00309972601034719\\
38.5554774966911	0.00354912217979944\\
38.9125856928623	0.0043092961951757\\
39.2730014933494	0.00570662300047416\\
39.6367555338154	0.00883640493282396\\
40.0038787336766	0.016363632438529\\
40.3744022987306	0.0139742530015989\\
40.7483577238093	0.00772717921800595\\
41.1257767954558	0.00517789546828754\\
41.5066915946259	0.00393877180740187\\
41.8911344994159	0.00319963740773257\\
42.2791381878136	0.00279805879679235\\
42.6707356404769	0.00262249777114341\\
43.0659601435368	0.00253126045772584\\
43.4648452914268	0.00253382587441931\\
43.8674249897385	0.00263826384764197\\
44.2737334581034	0.00287080857708158\\
44.683805233102	0.00329452836752572\\
45.097675171199	0.00405670740125975\\
45.5153784517065	0.00553605986318946\\
45.936950579774	0.00890153322122044\\
46.3624273894064	0.0136923723908903\\
46.7918450465102	0.00868197627331623\\
47.2252400519673	0.00536549175930257\\
47.6626492447378	0.00389089382021577\\
48.1041098049912	0.00309451645410034\\
48.549659257267	0.00261463728010143\\
48.9993354736638	0.00247813910355516\\
49.4531766770593	0.00242516981171229\\
49.9112214443585	0.00248492529020067\\
50.373508709773	0.00268336342348359\\
50.8400777681306	0.0030855061775078\\
51.3109682782153	0.0038552402747516\\
51.7862202661385	0.00543191597373492\\
52.2658741287408	0.00886931006254716\\
52.7499706370262	0.00989207391304305\\
53.2385509396275	0.00595850139640356\\
53.731656566304	0.00405442292227014\\
54.2293294314715	0.00313230316549114\\
54.7316118377653	0.00251062081224749\\
55.2385464796357	0.00236630809144777\\
55.750176446977	0.00233401872832034\\
56.2665452287904	0.00243029215802761\\
56.7876967168808	0.00270481398926412\\
57.3136752095872	0.00327506078616699\\
57.844525415548	0.00445941602317607\\
58.3802924575019	0.00703164519881118\\
58.9210218761229	0.00853477804229561\\
59.4667596338916	0.00527813454450252\\
60.0175521190016	0.00371245438936391\\
60.5734461493029	0.00290422660818093\\
61.1344889762813	0.00233645418435019\\
61.7007282890752	0.00224520479338643\\
62.2722122185285	0.00228093368055458\\
62.8489893412825	0.00248939282321408\\
63.4311086839044	0.00297810299886763\\
64.0186197270549	0.00403779809086547\\
64.611572409694	0.00633016656093894\\
65.2100171333261	0.00712381798209562\\
65.8140047662836	0.00425619405591882\\
66.4235866480514	0.00328479566666293\\
67.0388145936303	0.00261646651854052\\
67.6597408979418	0.00218600927997069\\
68.2864183402727	0.00216642165501642\\
68.9189001887618	0.00231437047558885\\
69.5572402049273	0.00273143087572047\\
70.2014926482373	0.00368436961882376\\
70.8517122807211	0.00574836450408771\\
71.5079543716244	0.00611979619260667\\
72.1702747021075	0.00357369278640806\\
72.8387295699861	0.00297012665958724\\
73.5133757945173	0.0023683146748511\\
74.1942707212287	0.00208408861379401\\
74.8814722267934	0.00214132269220808\\
75.5750387239493	0.00244018770002573\\
76.275029166464	0.0031861148865301\\
76.9815030541464	0.00487902997498431\\
77.6945204379039	0.00578688477522099\\
78.4141419248469	0.00303603527460182\\
79.1404286834402	0.00282217814987014\\
79.8734424487031	0.00223052379219077\\
80.6132455274559	0.0020095882406252\\
81.3599008036169	0.00212597284549173\\
82.1134717435474	0.00256143045028767\\
82.8740224014456	0.00364485109212764\\
83.6416174247926	0.00542310427042753\\
84.4163220598466	0.00357596899785539\\
85.198202157189	0.00299425483564633\\
85.9873241773221	0.00224286538792929\\
86.7837551963176	0.00194690832540557\\
87.587562911519	0.00204102119689464\\
88.3988156472955	0.00248230277600887\\
89.2175823608496	0.00361168194614014\\
90.0439326480785	0.00500812349708603\\
90.8779367494898	0.011670327856297\\
91.7196655561724	0.00256325083412978\\
92.5691906158218	0.00200431743994151\\
93.4265841388219	0.00189105523044255\\
94.2919190043832	0.00214430924628899\\
95.165268766737	0.00291974963349518\\
96.0467076613882	0.00442769052844403\\
96.9363106114251	0.00412861667243792\\
97.8341532338879	0.00263909803675458\\
98.7403118461963	0.00197536684244363\\
99.6548634726364	0.0018257973192877\\
100.577885850908	0.00207820201746959\\
101.509457438733	0.00288820962443345\\
102.449657420522	0.0042226432877485\\
103.398565714108	0.00466643192766714\\
104.356262977539	0.00227598358688659\\
105.322830615932	0.00180929457841002\\
106.298350788393	0.00182042777449432\\
107.282906415003	0.00227317565978341\\
108.276581183864	0.00344290554683872\\
109.279459558214	0.00378997118050809\\
110.291626783603	0.00253539287802371\\
111.313168895145	0.00182908812226715\\
112.344172724826	0.00172545215514689\\
113.384725908885	0.00207801776774122\\
114.434916895267	0.0031045314988995\\
115.494834951138	0.00361243451647923\\
116.564570170473	0.00242803115738976\\
117.644213481715	0.00174997229500017\\
118.733856655504	0.00168787217912343\\
119.833592312476	0.00211502304576967\\
120.943513931138	0.00320378157157232\\
122.063715855813	0.00345537100552733\\
123.194293304658	0.0020112175388921\\
124.33534237776	0.00161653128261387\\
125.486960065303	0.00174916831418376\\
126.649244255811	0.00246841548348107\\
127.822293744474	0.00327916952497903\\
129.006208241538	0.00235582436409167\\
130.201088380786	0.00163730579124524\\
131.40703572809	0.00160819122676516\\
132.624152790045	0.00212828204373724\\
133.852543022682	0.00307707490893289\\
135.09231084026	0.0025066952592298\\
136.343561624144	0.00162043383804044\\
137.606401731762	0.00154878700751356\\
138.880938505641	0.0020391615825829\\
140.167280282541	0.00292744751617319\\
141.465536402653	0.0022662624575875\\
142.7758172189	0.0015342324723784\\
144.098234106313	0.00154296997704882\\
145.432899471502	0.00215288087649888\\
146.779926762207	0.00281245776936293\\
148.139430476943	0.00183710062315028\\
149.511526174733	0.00143366707621343\\
150.896330484929	0.001647235797751\\
152.293961117125	0.00246987421542126\\
153.704536871165	0.00242126431848059\\
155.128177647242	0.00149047089180063\\
156.565004456083	0.00144264868032331\\
158.015139429244	0.00201624007173096\\
159.478705829482	0.00256560376446017\\
160.955828061242	0.00159041932343915\\
162.446631681224	0.00136103552052456\\
163.951243409058	0.00176035653111339\\
165.469791138076	0.00245695209467513\\
167.002403946184	0.00164634004079699\\
168.54921210683	0.00132018158188452\\
170.11034710008	0.00165241776249468\\
171.685941623793	0.00235090946807443\\
173.276129604904	0.00159801886243082\\
174.881046210801	0.0012881496314021\\
176.50082786082	0.00165122255158081\\
178.135612237839	0.00227259299559229\\
179.785538299981	0.0014575716157401\\
181.450746292424	0.00127340470021594\\
183.131377759327	0.00176037533882719\\
184.827575555855	0.00211281494931046\\
186.539483860326	0.00129628259862906\\
188.267248186466	0.00132085924412768\\
190.011015395775	0.00196587952232672\\
191.770933710013	0.00162932897189225\\
193.5471527238	0.00119697092608521\\
195.339823417327	0.00151429456309547\\
197.149098169194	0.00202216905328459\\
198.975130769362	0.00125588772877391\\
200.81807643222	0.00125635745251381\\
202.678091809787	0.00187006457089743\\
204.55533500502	0.00142953498323117\\
206.449965585256	0.00115126704864107\\
208.362144595776	0.00160253619304237\\
210.292034573493	0.00165333431128236\\
212.239799560767	0.00112160089010116\\
214.205605119352	0.00140568268598177\\
216.189618344463	0.00177432588971775\\
218.192007878986	0.00111869582787969\\
220.212943927809	0.00129189415340251\\
222.252598272288	0.00176692271174476\\
224.311144284854	0.00111178124835893\\
226.388756943743	0.00123590985400061\\
228.485612847877	0.00171748296476794\\
230.601890231866	0.00108672683876113\\
232.737768981168	0.00122384517863475\\
234.893430647371	0.00164637505800965\\
237.06905846363	0.00104633686804128\\
239.264837360239	0.00125683162827304\\
241.480953980355	0.00150791614170212\\
243.717596695855	0.00100850054139182\\
245.974955623357	0.00134382762512809\\
248.253222640371	0.00128194701572905\\
250.552591401616	0.00100281618259986\\
252.873257355477	0.00146727072926098\\
255.215417760621	0.00107310376693827\\
257.579271702759	0.00106917233818286\\
259.965020111574	0.00147457702235965\\
262.372865777799	0.000956982911508154\\
264.803013370452	0.00124796121084428\\
267.255669454235	0.00114648102037831\\
269.731042507091	0.000974692632132734\\
272.229342937927	0.00141665051345845\\
274.750783104497	0.000931369088399667\\
277.295577331452	0.00117762622765528\\
279.863941928559	0.00108609059466283\\
282.45609520909	0.000956750554326228\\
285.072257508372	0.00133006544364967\\
287.712651202523	0.000885435494291054\\
290.377500727351	0.00123556190965295\\
293.067032597429	0.000930237443410995\\
295.781475425354	0.00103624152902415\\
298.521059941174	0.00106411218020714\\
301.286019012005	0.000905462021765512\\
304.076587661821	0.00121265891060075\\
306.893003091435	0.000845572761325685\\
309.735504698657	0.00122086484793515\\
312.604334098645	0.000832315799689162\\
315.499735144445	0.00113373487743385\\
318.421953947716	0.000844946782673327\\
321.371238899649	0.0010414562587638\\
324.347840692082	0.000866880407052795\\
327.352012338808	0.000971217324812651\\
330.384009197084	0.000884936671452784\\
333.444088989334	0.00092470428455867\\
336.532511825056	0.000889909279020179\\
339.64954022293	0.000898112861263745\\
342.795439133138	0.000877605659491194\\
345.970475959878	0.000888663955538052\\
349.174920584098	0.00084869680522066\\
352.409045386435	0.000895916962039385\\
355.673125270367	0.000808058056189706\\
358.967437685581	0.00092063401198923\\
362.292262651556	0.000764240506927908\\
365.647882781365	0.000959943676155576\\
369.034583305695	0.000728502862591345\\
372.452652097098	0.000992612248694235\\
375.902379694454	0.000713941154001125\\
379.384059327669	0.000955495104158439\\
382.897986942604	0.000735190537159478\\
386.444461226222	0.00082770071768232\\
390.023783631986	0.000805260730853086\\
393.636258405477	0.000715455569362008\\
397.282192610255	0.000904524689575087\\
400.961896153964	0.000675350933518186\\
404.675681814671	0.000872164194295562\\
408.423865267452	0.000726205625377259\\
412.206765111227	0.000707707829378611\\
416.024702895841	0.000852510537419611\\
419.878003149391	0.000650496789272036\\
423.766993405822	0.00080101604656176\\
427.692004232753	0.000736015111616462\\
431.65336925959	0.000643718453409452\\
435.651425205875	0.000836029672083587\\
439.686511909911	0.000668278576026559\\
443.75897235765	0.000651674248448642\\
447.869152711842	0.000812509965068648\\
452.017402341466	0.000637189692283055\\
456.204073851422	0.000643539083095734\\
460.429523112503	0.000788193129501525\\
464.694109291647	0.000628268353928586\\
468.998194882462	0.000613640027021267\\
473.342145736043	0.000762606583762237\\
477.72633109207	0.000644824761975097\\
482.151123610186	0.000578658213771363\\
486.616899401683	0.000690145957066934\\
491.124038061466	0.000695744757085921\\
495.672922700322	0.000573749335749379\\
500.26393997748	0.000586470485401606\\
504.897480133485	0.000704543696747237\\
509.57393702336	0.000639670968264317\\
514.293708150092	0.000549350059784123\\
519.057194698415	0.000569839173405648\\
523.864801568913	0.000670554494125139\\
528.716937412436	0.000638313932026491\\
533.614014664837	0.000546480947871469\\
538.556449582028	0.000527476364617849\\
543.544662275363	0.000586232845241158\\
548.579076747347	0.000651036460276567\\
553.66012092768	0.00059699379038771\\
558.788226709624	0.000526049446257416\\
563.963829986722	0.000502805154586994\\
569.187370689845	0.000529515239699163\\
574.45929282459	0.000587895984209143\\
579.780044509016	0.00061277091600502\\
585.150078011738	0.000569599318493593\\
590.569849790368	0.000516083127545631\\
596.039820530318	0.000483607011808266\\
601.560455183955	0.000475556563143284\\
607.132223010125	0.000488069172019794\\
612.755597614035	0.000514663867875075\\
618.431056987519	0.000544453524179146\\
624.159083549659	0.000562105561409849\\
629.940164187796	0.000558907767325294\\
635.774790298916	0.000540640327412281\\
641.663457831415	0.000517609416651654\\
647.606667327259	0.000496105105422549\\
653.604923964529	0.000478366597052085\\
659.658737600363	0.000464581146161554\\
665.768622814293	0.000454186377362841\\
671.935098951982	0.000446486684038464\\
678.158690169376	0.000440916497387964\\
684.439925477251	0.000437143967650982\\
690.779338786181	0.000435100508581495\\
697.177468951926	0.000434966902201778\\
703.634859821225	0.000437115578112908\\
710.152060278034	0.000441977816703692\\
716.729624290174	0.00044975282515287\\
723.368110956424	0.000459787432534767\\
730.068084554043	0.000469419307100278\\
736.83011458673	0.000472752131332907\\
743.654775833041	0.000462539821687979\\
750.542648395236	0.000438197831287208\\
757.494317748598	0.000409377396623473\\
764.510374791189	0.00038740557715516\\
771.591415894084	0.000379496163140556\\
778.738042952061	0.000389195759238838\\
785.950863434763	0.000414465028433672\\
793.230490438331	0.000435815232320669\\
800.57754273752	0.000417563921069977\\
807.992644838296	0.000378097472186437\\
815.476427030918	0.000360485447893395\\
823.029525443513	0.000377300856551722\\
830.652582096151	0.000411154300116326\\
838.346244955409	0.000395930842657986\\
846.11116798946	0.000353679749290292\\
853.948011223652	0.000353362282645976\\
861.857440796615	0.000391400354818077\\
869.840129016882	0.000378915812145794\\
877.896754420035	0.000337820495737901\\
886.028001826382	0.000355769956809532\\
894.23456239917	0.000382854413600291\\
902.51713370333	0.000334986798790893\\
910.876419764773	0.00033984003564458\\
919.313131130233	0.000372199769923484\\
927.827984927661	0.000323906853266521\\
936.421704927189	0.000340214441084973\\
945.095021602641	0.000351152566912052\\
953.848672193633	0.000312429488845691\\
962.683400768232	0.00035321998552569\\
971.599958286208	0.000312815353175217\\
980.599102662862	0.000329497480063419\\
989.681598833452	0.000321569889759926\\
998.848218818215	0.000311300377593424\\
1008.09974178798	0.000324928502223262\\
1017.43695413042	0.000301572134948759\\
1026.86064951685	0.000320600753716381\\
1036.37162896976	0.00029760682596102\\
1045.97070093084	0.000309492582532182\\
1055.65868132971	0.000299783538700375\\
1065.43639365332	0.000292414869464076\\
1075.30466901589	0.000308633657454577\\
1085.26434622958	0.000277051682026923\\
1095.31627187579	0.000308581974139008\\
1105.46130037713	0.000279462927707712\\
1115.70029407001	0.000279579059580935\\
1126.03412327799	0.00029957143043462\\
1136.46366638572	0.000267707864109528\\
1146.98980991363	0.000273998976289469\\
1157.61344859325	0.000291907850157193\\
1168.33548544329	0.000265565217729126\\
1179.15683184641	0.000258149050706811\\
1190.07840762666	0.000277511370983773\\
1201.10114112766	0.000277121310847293\\
1212.22596929154	0.000255258504176247\\
1223.45383773858	0.000247577540961965\\
1234.78570084755	0.000257104964668428\\
1246.22252183687	0.000268672990819618\\
1257.76527284649	0.000265330425469117\\
1269.41493502047	0.000251918578682874\\
1281.17249859044	0.000240463313802046\\
1293.03896295974	0.000234626585056679\\
1305.01533678836	0.000233317536324945\\
1317.10263807872	0.000234358844445602\\
1329.30189426215	0.000235847454952085\\
1341.61414228625	0.00023658898236446\\
1354.04042870303	0.000236072376867197\\
1366.58180975786	0.000234196280097327\\
1379.23935147927	0.000231007016598916\\
1392.01412976952	0.000226638211266172\\
1404.90723049611	0.000221476453846565\\
1417.91974958405	0.000216414935731862\\
1431.05279310901	0.000212952253399814\\
1444.30747739133	0.000212903899005625\\
1457.68492909095	0.000217395393042071\\
1471.18628530313	0.000224213966981354\\
1484.81269365513	0.000224592819307048\\
1498.56531240376	0.000213190523006175\\
1512.44531053381	0.000202411255708391\\
1526.45386785744	0.000204865866908898\\
1540.59217511445	0.000215574073691163\\
1554.86143407351	0.000207745799310891\\
1569.26285763429	0.000195027424500082\\
1583.79766993058	0.000204165590096822\\
1598.46710643432	0.000205012472692171\\
1613.27241406063	0.000189928416193878\\
1628.21485127379	0.000201772352459077\\
1643.29568819424	0.000192712420981894\\
1658.51620670648	0.000189748655324603\\
1673.87770056811	0.000195473969260971\\
1689.38147551974	0.000183258187353915\\
1705.02884939598	0.000193337791480764\\
1720.82115223751	0.000180125368359513\\
1736.75972640409	0.000187922525698433\\
1752.84592668865	0.000180265319576377\\
1769.08112043251	0.00017833911517793\\
1785.46668764154	0.000184475433115554\\
1802.00402110349	0.000170948200597622\\
1818.69452650637	0.000177730553815394\\
1835.53962255797	0.000178427512537728\\
1852.5407411064	0.000166989650837625\\
1869.69932726181	0.000168375051382894\\
1887.01683951927	0.000174945856499018\\
1904.49474988267	0.000171047269174056\\
1922.13454398991	0.000162837306329842\\
1939.93772123915	0.000159098797852471\\
1957.90579491624	0.000159783415227419\\
1976.0402923234	0.000161960298082453\\
1994.342754909	0.000163341973385121\\
2012.81473839861	0.000163307292161483\\
2031.4578129272	0.000162297251138936\\
2050.27356317266	0.000160826574507878\\
2069.26358849046	0.000159005211121792\\
2088.4295030496	0.000156504374194493\\
2107.77293596983	0.000152872571278123\\
2127.29553146011	0.000148320610968709\\
2146.99894895839	0.000144481273366404\\
2166.88486327263	0.000143916916704508\\
2186.95496472321	0.000147479972087722\\
2207.21095928655	0.000149239479372923\\
2227.65456874016	0.000142414662298716\\
2248.287530809	0.000138271449291114\\
2269.11159931315	0.000143867627141784\\
2290.12854431692	0.00014002098226161\\
2311.34015227927	0.000135015048671342\\
2332.74822620571	0.000141049424841571\\
2354.35458580152	0.00013209386754189\\
2376.16106762645	0.00013785435307503\\
2398.16952525079	0.000129972310716679\\
2420.38182941298	0.000135654413735846\\
2442.79986817858	0.000127307953036858\\
2465.42554710079	0.000132109696550003\\
2488.26078938238	0.000128539907823883\\
2511.30753603923	0.000124200484686166\\
2534.56774606523	0.000128369322082562\\
2558.0433965989	0.000127111508514681\\
2581.73648309136	0.000121651881078079\\
2605.64901947598	0.000119704008917716\\
2629.78303833957	0.000120765089782921\\
2654.14059109517	0.000121990724415619\\
2678.72374815637	0.000122041423611309\\
2703.53459911334	0.000121207221208672\\
2728.57525291042	0.000120096097500305\\
2753.8478380254	0.000118914987132335\\
2779.35450265046	0.000117377972269888\\
2805.09741487472	0.000114937099507744\\
2831.07876286857	0.000111654808513858\\
2857.30075506963	0.000109252724389585\\
2883.76562037052	0.000110088092605918\\
2910.47560830827	0.000112329253878445\\
2937.43298925557	0.000108749582251486\\
2964.64005461371	0.000105667632699912\\
2992.09911700739	0.000109157365239926\\
3019.81251048129	0.000104299262372908\\
3047.78259069844	0.000105713998029253\\
3076.01173514049	0.000103083006327599\\
3104.50234330976	0.000104125831293005\\
3133.25683693323	0.000100116776116371\\
3162.27766016838	0.000103227393635511\\
};
\addlegendentry{\additional};

\addplot [color=mycolor4,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0.316227766016838	0.00300935159524859\\
0.319156727981093	0.00301008633352456\\
0.322112818550455	0.00301083504757391\\
0.325096288995246	0.00301159800928752\\
0.3281073929131	0.00301237549606993\\
0.331146386250524	0.00301316779095954\\
0.334213527324647	0.00301397518275189\\
0.337309076845182	0.00301479796612578\\
0.340433297936587	0.00301563644177268\\
0.343586456160426	0.00301649091652919\\
0.346768819537947	0.00301736170351288\\
0.34998065857286	0.0030182491222615\\
0.353222246274335	0.00301915349887563\\
0.356493858180202	0.00302007516616496\\
0.359795772380376	0.00302101446379826\\
0.363128269540496	0.00302197173845711\\
0.366491632925776	0.0030229473439936\\
0.369886148425089	0.00302394164159198\\
0.373312104575266	0.00302495499993456\\
0.376769792585619	0.00302598779537175\\
0.380259506362697	0.00302704041209664\\
0.383781542535269	0.00302811324232402\\
0.387336200479534	0.00302920668647408\\
0.390923782344573	0.00303032115336101\\
0.394544593078027	0.00303145706038642\\
0.398198940452023	0.00303261483373802\\
0.40188713508933	0.00303379490859348\\
0.405609490489764	0.00303499772932978\\
0.40936632305684	0.00303622374973812\\
0.413157952124657	0.00303747343324472\\
0.416984699985053	0.00303874725313746\\
0.420846891914992	0.00304004569279877\\
0.424744856204214	0.00304136924594488\\
0.428678924183143	0.00304271841687157\\
0.43264943025105	0.00304409372070676\\
0.436656711904472	0.00304549568367009\\
0.440701109765908	0.00304692484333967\\
0.444782967612763	0.00304838174892638\\
0.448902632406579	0.00304986696155582\\
0.453060454322517	0.00305138105455822\\
0.45725678677913	0.00305292461376664\\
0.461491986468402	0.0030544982378236\\
0.465766413386065	0.0030561025384966\\
0.470080430862199	0.00305773814100265\\
0.474434405592118	0.00305940568434225\\
0.478828707667538	0.00306110582164309\\
0.483263710608036	0.0030628392205138\\
0.487739791392797	0.00306460656340812\\
0.49225733049266	0.00306640854799986\\
0.496816711902457	0.00306824588756899\\
0.501418323173655	0.00307011931139929\\
0.506062555447294	0.00307202956518796\\
0.510749803487241	0.00307397741146756\\
0.515480465713736	0.00307596363004087\\
0.520254944237269	0.00307798901842894\\
0.525073644892751	0.00308005439233297\\
0.529936977274012	0.00308216058611045\\
0.534845354768623	0.00308430845326606\\
0.539799194593025	0.00308649886695794\\
0.544798917828	0.00308873272051986\\
0.54984494945446	0.0030910109279999\\
0.554937718389571	0.00309333442471621\\
0.560077657523211	0.00309570416783056\\
0.56526520375477	0.00309812113694034\\
0.570500798030279	0.00310058633468969\\
0.575784885379898	0.00310310078740044\\
0.581117914955742	0.00310566554572383\\
0.586500340070057	0.0031082816853135\\
0.591932618233754	0.00311095030752092\\
0.597415211195298	0.00311367254011384\\
0.602948584979957	0.0031164495380189\\
0.608533209929411	0.0031192824840892\\
0.614169560741738	0.00312217258989794\\
0.619858116511759	0.00312512109655908\\
0.625599360771763	0.0031281292755762\\
0.631393781532606	0.00313119842972067\\
0.637241871325195	0.0031343298939403\\
0.643144127242353	0.00313752503629978\\
0.649101050981069	0.00314078525895419\\
0.655113148885149	0.00314411199915694\\
0.66118093198825	0.00314750673030372\\
0.667304916057319	0.00315097096301371\\
0.673485621636438	0.00315450624624993\\
0.679723574091065	0.00315811416848024\\
0.686019303652695	0.0031617963588807\\
0.692373345463927	0.00316555448858325\\
0.698786239623955	0.00316939027196959\\
0.705258531234473	0.00317330546801323\\
0.711790770446012	0.00317730188167188\\
0.7183835125047	0.00318138136533244\\
0.725037317799465	0.00318554582031091\\
0.73175275190966	0.00318979719840967\\
0.738530385653145	0.00319413750353472\\
0.745370795134802	0.00319856879337574\\
0.752274561795509	0.00320309318115165\\
0.759242272461556	0.00320771283742481\\
0.766274519394535	0.00321242999198708\\
0.773371900341675	0.00321724693582104\\
0.780535018586656	0.00322216602313984\\
0.787764483000884	0.00322718967350966\\
0.795060908095251	0.0032323203740584\\
0.802424914072365	0.00323756068177497\\
0.809857126879268	0.00324291322590352\\
0.817358178260646	0.0032483807104372\\
0.824928705812521	0.0032539659167163\\
0.832569353036455	0.00325967170613608\\
0.840280769394241	0.00326550102296959\\
0.848063610363114	0.00327145689731131\\
0.855918537491462	0.00327754244814774\\
0.863846218455062	0.00328376088656139\\
0.871847327113832	0.00329011551907492\\
0.879922543569107	0.00329660975114276\\
0.888072554221453	0.00330324709079791\\
0.896298051829007	0.00331003115246191\\
0.904599735566366	0.00331696566092672\\
0.912978311084014	0.00332405445551759\\
0.921434490568307	0.00333130149444665\\
0.929968992802003	0.00333871085936747\\
0.938582543225368	0.00334628676014167\\
0.94727587399783	0.00335403353982892\\
0.95604972406022	0.00336195567991308\\
0.96490483919758	0.00337005780577721\\
0.973841972102554	0.00337834469244179\\
0.982861882439371	0.00338682127058084\\
0.991965336908414	0.00339549263283178\\
1.00115310931139	0.00340436404041615\\
1.01042598061711	0.00341344093008896\\
1.01978473902786	0.00342272892143605\\
1.02923018004641	0.00343223382453995\\
1.03876310654364	0.00344196164803613\\
1.04838432882674	0.00345191860758312\\
1.05809466470816	0.00346211113477147\\
1.06789493957507	0.00347254588649836\\
1.07778598645951	0.00348322975483654\\
1.08776864610926	0.00349416987742829\\
1.09784376705925	0.00350537364843729\\
1.10801220570369	0.00351684873009365\\
1.1182748263689	0.00352860306486996\\
1.12863250138674	0.00354064488832906\\
1.13908611116877	0.00355298274268695\\
1.14963654428111	0.00356562549113801\\
1.16028469751993	0.00357858233299277\\
1.17103147598771	0.00359186281968262\\
1.18187779317015	0.00360547687168999\\
1.19282457101384	0.00361943479646687\\
1.20387274000461	0.00363374730740984\\
1.21502323924664	0.00364842554396487\\
1.22627701654224	0.00366348109294119\\
1.23763502847248	0.00367892601111986\\
1.24909824047845	0.00369477284924975\\
1.26066762694335	0.0037110346775313\\
1.27234417127529	0.00372772511269662\\
1.2841288659909	0.00374485834680401\\
1.29602271279968	0.00376244917787454\\
1.30802672268919	0.00378051304250996\\
1.3201419160109	0.00379906605064269\\
1.332369322567	0.0038181250225823\\
1.34470998169789	0.00383770752853762\\
1.35716494237057	0.00385783193080919\\
1.36973526326773	0.00387851742886533\\
1.38242201287781	0.00389978410753378\\
1.39522626958578	0.00392165298856343\\
1.40814912176483	0.00394414608583385\\
1.42119166786886	0.00396728646451731\\
1.43435501652586	0.00399109830452726\\
1.44764028663216	0.00401560696861974\\
1.46104860744749	0.0040408390755506\\
1.47458111869103	0.00406682257873169\\
1.48823897063824	0.00409358685087421\\
1.50202332421866	0.00412116277515725\\
1.51593535111457	0.00414958284351607\\
1.52997623386061	0.00417888126270669\\
1.54414716594427	0.00420909406887418\\
1.55844935190735	0.00424025925143013\\
1.57288400744836	0.00427241688713373\\
1.58745235952582	0.0043056092853701\\
1.60215564646259	0.00433988114573171\\
1.6169951180511	0.00437527972913535\\
1.63197203565961	0.00441185504385017\\
1.64708767233941	0.0044496600479744\\
1.66234331293303	0.00448875087008223\\
1.67774025418346	0.00452918704997131\\
1.69327980484436	0.00457103180167929\\
1.70896328579134	0.00461435230120926\\
1.7247920301342	0.00465922000171439\\
1.74076738333024	0.00470571097924729\\
1.75689070329866	0.00475390631258768\\
1.77316336053598	0.00480389250113116\\
1.7895867382325	0.00485576192536283\\
1.8061622323899	0.00490961335506426\\
1.82289125193989	0.00496555251112633\\
1.83977521886397	0.00502369268768071\\
1.85681556831433	0.0050841554422406\\
1.87401374873578	0.00514707136268285\\
1.89137122198892	0.0052125809212387\\
1.90888946347439	0.00528083542722743\\
1.92656996225825	0.00535199809211096\\
1.9444142211986	0.00542624522262352\\
1.96242375707327	0.00550376756030724\\
1.9806001007088	0.00558477178884495\\
1.99894479711053	0.00566948223422883\\
2.01745940559394	0.00575814278716593\\
2.03614549991716	0.00585101908235784\\
2.05500466841481	0.0059484009756005\\
2.07403851413295	0.0060506053672822\\
2.09324865496534	0.00615797943012737\\
2.11263672379101	0.00627090431034195\\
2.13220436861301	0.0063897993851729\\
2.15195325269852	0.00651512717695406\\
2.17188505472021	0.00664739904481801\\
2.19200146889894	0.00678718180150353\\
2.21230420514778	0.00693510543551202\\
2.2327949892173	0.00709187216014465\\
2.25347556284236	0.00725826706317557\\
2.27434768389005	0.00743517069740627\\
2.29541312650919	0.00762357403756752\\
2.31667368128109	0.00782459633903839\\
2.33813115537178	0.00803950657690882\\
2.3597873726856	0.00826974933143584\\
2.38164417402024	0.00851697623383411\\
2.4037034172232	0.00878308441698394\\
2.42596697734974	0.00907026386089605\\
2.44843674682223	0.00938105612853185\\
2.471114635591	0.00971842782077664\\
2.49400257129673	0.0100858632389546\\
2.51710249943427	0.0104874823777012\\
2.54041638351801	0.0109281927064541\\
2.56394620524877	0.0114138865848206\\
2.5876939646823	0.0119517011489465\\
2.61166168039922	0.012550364993801\\
2.63585138967663	0.0132206674266258\\
2.66026514866129	0.013976103952267\\
2.68490503254438	0.0148337802518645\\
2.70977313573789	0.0158157038618914\\
2.73487157205267	0.01695067210181\\
2.76020247487806	0.0182771033787123\\
2.78576799736331	0.0198474102647024\\
2.81157031260049	0.0217349882620992\\
2.83761161380931	0.0240458398007348\\
2.86389411452348	0.0269388458428187\\
2.89042004877887	0.0306631965416069\\
2.91719167130346	0.0356325285759753\\
2.94421125770889	0.0425852888727441\\
2.97148110468401	0.0529732555338934\\
2.99900353018999	0.070054018906393\\
3.02678087365744	0.102604169638387\\
3.0548154961852	0.178563975710576\\
3.08310978074106	0.265138846699455\\
3.11166613236432	0.149234025128712\\
3.1404869783702	0.0895474613682701\\
3.16957476855621	0.0626294941820292\\
3.1989319754103	0.0478426477607439\\
3.22856109432112	0.0385815137610256\\
3.25846464379008	0.0322593943887506\\
3.2886451656454	0.0276770855017292\\
3.31910522525824	0.0242069608841923\\
3.34984741176069	0.0214898934562203\\
3.38087433826589	0.0193059484612159\\
3.41218864209011	0.0175130585156159\\
3.44379298497699	0.0160154308017554\\
3.4756900533237	0.0147461557397384\\
3.50788255840936	0.0136570995263642\\
3.54037323662548	0.0127127582314817\\
3.57316484970854	0.011886375054179\\
3.60626018497475	0.0111574056341135\\
3.63966205555697	0.0105098157243012\\
3.67337330064385	0.0099309091289643\\
3.70739678572113	0.00941050284975771\\
3.74173540281525	0.00894033516488405\\
3.77639207073912	0.00851363339430087\\
3.81136973534028	0.00812479328171933\\
3.84667136975125	0.00776913777134939\\
3.8822999746423	0.0074427331624153\\
3.91825857847644	0.00714224733347885\\
3.95455023776693	0.00686483922299772\\
3.991178037337	0.00660807181554672\\
4.02814509058212	0.00636984300378206\\
4.06545453973464	0.00614833018591504\\
4.10310955613082	0.00594194551903985\\
4.14111334048048	0.00574929951317087\\
4.17946912313902	0.00556917120833706\\
4.218180164382	0.00540048358800542\\
4.25724975468229	0.00524228318805334\\
4.29668121498971	0.00509372309045206\\
4.33647789701341	0.00495404866516987\\
4.37664318350666	0.00482258555710193\\
4.41718048855445	0.00469872951754276\\
4.45809325786371	0.00458193775944694\\
4.49938496905611	0.00447172157804551\\
4.54105913196376	0.00436764002742494\\
4.58311928892748	0.00426929448250631\\
4.62556901509795	0.00417632394679348\\
4.66841191873956	0.00408840099103899\\
4.71165164153713	0.00400522822793734\\
4.75529185890548	0.00392653524411811\\
4.79933628030182	0.00385207592386616\\
4.84378864954104	0.00378162610975451\\
4.88865274511399	0.00371498155421673\\
4.93393238050858	0.00365195612338581\\
4.97963140453403	0.00359238022058224\\
5.02575370164793	0.0035360994018826\\
5.07230319228645	0.00348297316042858\\
5.11928383319762	0.00343287385969921\\
5.1666996177776	0.0033856857989883\\
5.21455457641016	0.00334130439690913\\
5.26285277680926	0.00329963548097608\\
5.31159832436478	0.00326059467327032\\
5.36079536249153	0.00322410686396619\\
5.4104480729814	0.00319010576617873\\
5.46056067635886	0.00315853354734066\\
5.51113743223966	0.00312934053439103\\
5.56218263969293	0.00310248499295693\\
5.6137006376066	0.00307793298545881\\
5.66569580505623	0.00305565832183603\\
5.71817256167717	0.00303564263406051\\
5.77113536804032	0.00301787564196128\\
5.82458872603121	0.00300235575457097\\
5.87853717923272	0.00298909130856303\\
5.93298531331123	0.00297810302977429\\
5.98793775640647	0.00296942859331852\\
6.04339917952486	0.00296312922340693\\
6.09937429693658	0.00295929106462295\\
6.1558678665763	0.00295799528325762\\
6.21288469044756	0.00295924605775846\\
6.27042961503099	0.00296297547037591\\
6.32850753169625	0.00296918982488672\\
6.38712337711778	0.00297801893611649\\
6.44628213369449	0.00298963678460905\\
6.50598882997316	0.00300421525474041\\
6.56624854107597	0.00302192533831592\\
6.62706638913184	0.00304294858930537\\
6.68844754371182	0.00306748609573835\\
6.75039722226853	0.00309576482222032\\
6.81292069057961	0.0031280428870828\\
6.87602326319537	0.00316461483368952\\
6.93971030389047	0.00320581750607728\\
7.00398722611988	0.0032520369370695\\
7.06885949347905	0.00330371660608524\\
7.13433262016825	0.00336136745513011\\
7.20041217146138	0.00342558013608384\\
7.26710376417891	0.00349704009475812\\
7.33441306716543	0.00357654628505381\\
7.40234580177141	0.00366503456807468\\
7.47090774233959	0.0037636072160452\\
7.54010471669575	0.00387357045524675\\
7.60994260664413	0.00399648271635644\\
7.68042734846734	0.00413421732378136\\
7.75156493343098	0.00428904492010859\\
7.82336140829292	0.00446374326468836\\
7.89582287581723	0.00466174562193669\\
7.96895549529294	0.00488734453154487\\
8.04276548305763	0.00514597665388513\\
8.11725911302574	0.00544462896668414\\
8.19244271722194	0.0057924311882593\\
8.2683226863193	0.00620154218866593\\
8.34490547018252	0.00668851577428247\\
8.42219757841622	0.00727647791657185\\
8.50020558091815	0.00799873890782266\\
8.57893610843778	0.0089050779846094\\
8.65839585313982	0.0100733263386088\\
8.73859156917306	0.0116322952870424\\
8.81953007324454	0.0138114818891357\\
8.90121824519894	0.0170625752905374\\
8.98366302860337	0.0224103833145462\\
9.06687143133757	0.0327525008145562\\
9.15085052618962	0.0600681978750925\\
9.23560745145712	0.153081097335795\\
9.32114941155391	0.0641747868607787\\
9.40748367762253	0.0335461475646472\\
9.4946175881522	0.0224288324725682\\
9.58255854960265	0.0167960107707574\\
9.67131403703364	0.0134114003938765\\
9.76089159474035	0.0111601542822591\\
9.85129883689471	0.00955876293856839\\
9.94254344819251	0.008364231660279\\
10.0346331845067	0.00744125279641983\\
10.1275758735466	0.00670856817661364\\
10.2213794155232	0.00611446324856746\\
10.3160517838208	0.00562447841857719\\
10.4116010256748	0.0052147809494692\\
10.5080352628556	0.00486837393612652\\
10.6053626923588	0.0045728207098578\\
10.7035915871023	0.00431882253496238\\
10.8027302966294	0.00409929860174444\\
10.9027872478183	0.00390877316084461\\
11.0037709455988	0.00374295676618584\\
11.1056899736746	0.00359845380360766\\
11.2085529952538	0.00347255433952085\\
11.3123687537842	0.00336308362412977\\
11.4171460736977	0.00326829192909344\\
11.5228938611593	0.00318677330613503\\
11.6296211048248	0.00311740578639627\\
11.7373368766047	0.00305930849139302\\
11.8460503324352	0.00301181405168993\\
11.9557707130564	0.00297445897150835\\
12.066507344798	0.00294700096798851\\
12.1782696403722	0.0029294674450895\\
12.2910670996731	0.00292213241346778\\
12.4049093105848	0.0029250694755109\\
12.5198059497965	0.00293775610871303\\
12.6357667836243	0.00296016288838239\\
12.752801668842	0.00299325767298681\\
12.8709205535187	0.00303831797830269\\
12.9901334778646	0.00309673700904994\\
13.1104505750838	0.00317017277782895\\
13.2318820722365	0.00326071521046396\\
13.3544382911076	0.00337105475969055\\
13.4781296490846	0.00350469304251699\\
13.6029666600426	0.00366623780138242\\
13.7289599352383	0.00386183684659212\\
13.856120184212	0.00409983768976287\\
13.9844582156977	0.00439182317856939\\
14.1139849385419	0.0047542983527698\\
14.244711362631	0.00521156010819485\\
14.376648599827	0.00580084151262491\\
14.5098078649123	0.00658214588373896\\
14.6442004765425	0.00765862668865291\\
14.7798378582088	0.00922347933923227\\
14.9167315392091	0.0116842011610205\\
15.0548931556278	0.0160655292647527\\
15.1943344513248	0.0257911195739209\\
15.3350672789341	0.0583475496869402\\
15.4771036008708	0.0570925908004212\\
15.6204554903484	0.0251581285877862\\
15.7651351324047	0.0155710279160207\\
15.9111548249376	0.0112343482174294\\
16.0585269797507	0.00879439748314523\\
16.2072641236078	0.00724212581256633\\
16.3573788992982	0.00617504597615729\\
16.508884066711	0.00540199849661813\\
16.6617925039199	0.00482083425948527\\
16.8161172082777	0.00437214601362332\\
16.9718712975214	0.0040191272140097\\
17.1290680108866	0.00373784439512351\\
17.2877207102336	0.0035121487739131\\
17.4478428811825	0.00333084306686639\\
17.60944813426	0.00318602636830538\\
17.772550206056	0.0030720961514972\\
17.9371629603914	0.00298514549206495\\
18.1033003894963	0.0029226234483002\\
18.2709766151997	0.00288316331157266\\
18.4402058901296	0.00286631959331196\\
18.6110025989245	0.00287173324346433\\
18.7833812594561	0.00289872853755635\\
18.9573565240638	0.00294812117145425\\
19.1329431807992	0.00302306960716195\\
19.3101561546841	0.00312828665972051\\
19.4890105089785	0.00327012684324286\\
19.6695214464612	0.00345755328938923\\
19.8517043107222	0.00370370877223451\\
20.0355745874665	0.00402851603005627\\
20.2211479058308	0.0044633961951464\\
20.408440039712	0.00506055349245099\\
20.5974669091075	0.00591298050671687\\
20.788244581469	0.0072028829451043\\
20.9807892730681	0.00933905769479155\\
21.1751173503742	0.0134463935416872\\
21.3712453314465	0.0237704718513676\\
21.5691898873374	0.0495241827863276\\
21.7689678435098	0.0251490920202384\\
21.9705961812673	0.0137028647913006\\
22.1740920391975	0.0092975182478262\\
22.3794727146289	0.0070496444444919\\
22.5867556651013	0.00570853873774113\\
22.7959585098492	0.00483048621681988\\
23.0070990313002	0.00422087245308692\\
23.220195176586	0.00378161112845949\\
23.4352650590681	0.00345831890320533\\
23.6523269598773	0.00321880072512471\\
23.8713993294678	0.00304321971739671\\
24.0925007891854	0.0029192338871493\\
24.3156501328504	0.00283943621398054\\
24.5408663283551	0.00279976797994979\\
24.7681685192759	0.00279813978624661\\
24.9975760265008	0.00283389006668784\\
25.2291083498715	0.00290936123612638\\
25.4627851698409	0.00303154467821127\\
25.6986263491462	0.00321268020301419\\
25.9366519344967	0.00347230911042196\\
26.1768821582786	0.00384263555379206\\
26.419337440274	0.00437999012640508\\
26.6640383893971	0.00519114345661944\\
26.9110058054457	0.0065027589400726\\
27.1602606808693	0.00888307302378538\\
27.4118242025535	0.0141523286340448\\
27.6657177536209	0.0283799279470913\\
27.9219629152487	0.0234532940724378\\
28.180581468503	0.01208937179256\\
28.4415953961903	0.0078744588299427\\
28.7050268847262	0.00585499985188602\\
28.9708983260208	0.0047052545178182\\
29.2392323193828	0.00398248203879252\\
29.5100516734395	0.0035018934577827\\
29.7833794080766	0.00317424498211602\\
30.0592387563939	0.00295231883916431\\
30.3376531666809	0.00280998401802457\\
30.6186463044095	0.00273283873722477\\
30.9022420542458	0.00271359974564713\\
31.1884645220802	0.00275037981370863\\
31.4773380370764	0.00284757055148111\\
31.7688871537397	0.00301820237497306\\
32.0631366540036	0.00328782520985225\\
32.3601115493368	0.0037036133837212\\
32.6598370828689	0.00435727469028347\\
32.9623387315363	0.00544721804573087\\
33.2676422082476	0.00747839866018473\\
33.5757734640691	0.0120464970975633\\
33.8867586904312	0.0222154404540276\\
34.2006243213539	0.015754570613757\\
34.5173970356946	0.00878014395690531\\
34.8371037594149	0.0059549802110393\\
35.1597716678702	0.00454817295218952\\
35.485428188119	0.00374222042447951\\
35.8141010012545	0.00324532754650052\\
36.1458180447575	0.00293219837723619\\
36.4806075148712	0.00274252668984173\\
36.8184978689974	0.00264602483157384\\
37.1595178281163	0.0026290082402099\\
37.5036963792269	0.00269000139634403\\
37.8510627778115	0.00284030260657607\\
38.2016465503224	0.0031091243857696\\
38.5554774966911	0.00355781015963666\\
38.9125856928623	0.00431868927722979\\
39.2730014933494	0.0057139283060114\\
39.6367555338154	0.0086804797302574\\
40.0038787336766	0.0154322501239867\\
40.3744022987306	0.014060781715309\\
40.7483577238093	0.0078659769012084\\
41.1257767954558	0.00524608323188862\\
41.5066915946259	0.00398518163725992\\
41.8911344994159	0.00329177287196684\\
42.2791381878136	0.00288794601054747\\
42.6707356404769	0.00265848835283526\\
43.0659601435368	0.00255171765160567\\
43.4648452914268	0.00254749423339708\\
43.8674249897385	0.00264750089393786\\
44.2737334581034	0.00287669577137762\\
44.683805233102	0.0032980528857467\\
45.097675171199	0.00405907711444942\\
45.5153784517065	0.00554214887929777\\
45.936950579774	0.00885323703130496\\
46.3624273894064	0.0136842317849849\\
46.7918450465102	0.00902666002345107\\
47.2252400519673	0.00551484640112553\\
47.6626492447378	0.00396085937735719\\
48.1041098049912	0.00317535797299718\\
48.549659257267	0.0027490951193157\\
48.9993354736638	0.00252767891771817\\
49.4531766770593	0.00244934542786856\\
49.9112214443585	0.00249721858136035\\
50.373508709773	0.00268839327100974\\
50.8400777681306	0.00308612259863284\\
51.3109682782153	0.00385316627863345\\
51.7862202661385	0.00543176050060808\\
52.2658741287408	0.0089142869103982\\
52.7499706370262	0.0105275352852589\\
53.2385509396275	0.00633920933533613\\
53.731656566304	0.00418325182555856\\
54.2293294314715	0.00318644633208938\\
54.7316118377653	0.00268229669186682\\
55.2385464796357	0.00243586754559506\\
55.750176446977	0.00236172250270064\\
56.2665452287904	0.00244112690554942\\
56.7876967168808	0.00270677815635552\\
57.3136752095872	0.00327203726507184\\
57.844525415548	0.00445129747457791\\
58.3802924575019	0.00704586643301267\\
58.9210218761229	0.00920116810914339\\
59.4667596338916	0.00588394313359507\\
60.0175521190016	0.00385350358932337\\
60.5734461493029	0.00293032838294304\\
61.1344889762813	0.00248664106005785\\
61.7007282890752	0.00230013574454692\\
62.2722122185285	0.00230025590211514\\
62.8489893412825	0.00249424753453245\\
63.4311086839044	0.00297561052127175\\
64.0186197270549	0.00402681943482115\\
64.611572409694	0.00632366911921117\\
65.2100171333261	0.00779293110363869\\
65.8140047662836	0.0049913242559138\\
66.4235866480514	0.00335285276354863\\
67.0388145936303	0.00261364888482382\\
67.6597408979418	0.00228459571418769\\
68.2864183402727	0.00219861377879271\\
68.9189001887618	0.00232399873144372\\
69.5572402049273	0.00273105705316355\\
70.2014926482373	0.00367359103148567\\
70.8517122807211	0.00572615655278644\\
71.5079543716244	0.00672174109269908\\
72.1702747021075	0.00431843737623522\\
72.8387295699861	0.00296600325521406\\
73.5133757945173	0.00237081321654174\\
74.1942707212287	0.0021423632711076\\
74.8814722267934	0.00216050670955751\\
75.5750387239493	0.00244468399759994\\
76.275029166464	0.0031804894679609\\
76.9815030541464	0.00484782361891933\\
77.6945204379039	0.00612713731067052\\
78.4141419248469	0.00408946393447069\\
79.1404286834402	0.00278870382617162\\
79.8734424487031	0.0022343059779442\\
80.6132455274559	0.00205302222816047\\
81.3599008036169	0.0021412244540942\\
82.1134717435474	0.00256476340594934\\
82.8740224014456	0.00363085977104802\\
83.6416174247926	0.00544777898090299\\
84.4163220598466	0.00448985263518236\\
85.198202157189	0.00291647668874321\\
85.9873241773221	0.0022251273226292\\
86.7837551963176	0.00199099870873481\\
87.587562911519	0.0020593372268481\\
88.3988156472955	0.00248840386563024\\
89.2175823608496	0.00359800629012855\\
90.0439326480785	0.00507697966603747\\
90.8779367494898	0.0037537401541753\\
91.7196655561724	0.00251488227160631\\
92.5691906158218	0.00201946125636052\\
93.4265841388219	0.00192192028991086\\
94.2919190043832	0.00215815384530279\\
95.165268766737	0.00292151079945582\\
96.0467076613882	0.00442089989955899\\
96.9363106114251	0.00393392524147911\\
97.8341532338879	0.00255981174676558\\
98.7403118461963	0.00198229348774381\\
99.6548634726364	0.00185838580583704\\
100.577885850908	0.00209502288798607\\
101.509457438733	0.00289319246713677\\
102.449657420522	0.00424152201342296\\
103.398565714108	0.0033737112807815\\
104.356262977539	0.0022475311489577\\
105.322830615932	0.00183850478953631\\
106.298350788393	0.0018473557139222\\
107.282906415003	0.00228960556776596\\
108.276581183864	0.00344368860767896\\
109.279459558214	0.00374379939240275\\
110.291626783603	0.00243672220291224\\
111.313168895145	0.00184503007971114\\
112.344172724826	0.00175772532878996\\
113.384725908885	0.00209942910339689\\
114.434916895267	0.00311535820767367\\
115.494834951138	0.00357615783460059\\
116.564570170473	0.0023409341875029\\
117.644213481715	0.00177179314391622\\
118.733856655504	0.00172023078144009\\
119.833592312476	0.00213931108465227\\
120.943513931138	0.00322448943844095\\
122.063715855813	0.00306732502187215\\
123.194293304658	0.00200362691636254\\
124.33534237776	0.00165236910817318\\
125.486960065303	0.00177922099651659\\
126.649244255811	0.0024955937990507\\
127.822293744474	0.00329996904388103\\
129.006208241538	0.00225316491341045\\
130.201088380786	0.00166484793398013\\
131.40703572809	0.0016428412124608\\
132.624152790045	0.00216025603805879\\
133.852543022682	0.00311866963752263\\
135.09231084026	0.00232555337218645\\
136.343561624144	0.00164703054390169\\
137.606401731762	0.00158555289044344\\
138.880938505641	0.00207493437617189\\
140.167280282541	0.00296922949196422\\
141.465536402653	0.00215929416671498\\
142.7758172189	0.00156651264516427\\
144.098234106313	0.00158016704723907\\
145.432899471502	0.00219436677738967\\
146.779926762207	0.00278127315425095\\
148.139430476943	0.00183376509440576\\
149.511526174733	0.00147346820389937\\
150.896330484929	0.00168612065916101\\
152.293961117125	0.00252264923738739\\
153.704536871165	0.00223442065978756\\
155.128177647242	0.00152237156805916\\
156.565004456083	0.00148279958360758\\
158.015139429244	0.00206523905398163\\
159.478705829482	0.00247645052971718\\
160.955828061242	0.00161210597214896\\
162.446631681224	0.00140275803084808\\
163.951243409058	0.00180752985892972\\
165.469791138076	0.00246472738069233\\
167.002403946184	0.00165679287784825\\
168.54921210683	0.00136236020960997\\
170.11034710008	0.00170011790850678\\
171.685941623793	0.00237033097478698\\
173.276129604904	0.00161072232881644\\
174.881046210801	0.00133079063563175\\
176.50082786082	0.00170206545386285\\
178.135612237839	0.00225051844439747\\
179.785538299981	0.00148403281398013\\
181.450746292424	0.00131662747830708\\
183.131377759327	0.00181824426624384\\
184.827575555855	0.00200677145255693\\
186.539483860326	0.00133340184803476\\
188.267248186466	0.00136599408804307\\
190.011015395775	0.00202739309629442\\
191.770933710013	0.00161666543088012\\
193.5471527238	0.00123976503649532\\
195.339823417327	0.00156861896095211\\
197.149098169194	0.00196488934679437\\
198.975130769362	0.00129222517366073\\
200.81807643222	0.00130241073842144\\
202.678091809787	0.0019255991090508\\
204.55533500502	0.00144366883839924\\
206.449965585256	0.00119501287955206\\
208.362144595776	0.00166453709438739\\
210.292034573493	0.00161283097751034\\
212.239799560767	0.00116367942146821\\
214.205605119352	0.00146174721874607\\
216.189618344463	0.00171392919829088\\
218.192007878986	0.00115880491430214\\
220.212943927809	0.00134421661560646\\
222.252598272288	0.00172693614804091\\
224.311144284854	0.00115057796518387\\
226.388756943743	0.00128694042953668\\
228.485612847877	0.00168565664931591\\
230.601890231866	0.00112544010596288\\
232.737768981168	0.00127562993196778\\
234.893430647371	0.00160621678229082\\
237.06905846363	0.00108605956489464\\
239.264837360239	0.00131152328177128\\
241.480953980355	0.00147347015238066\\
243.717596695855	0.00104967487139267\\
245.974955623357	0.00140208532873057\\
248.253222640371	0.00128793078009073\\
250.552591401616	0.00104576945840675\\
252.873257355477	0.00151125075861561\\
255.215417760621	0.00110529067209433\\
257.579271702759	0.00111680323406434\\
259.965020111574	0.00144840240422342\\
262.372865777799	0.000996257161079368\\
264.803013370452	0.0013031937281338\\
267.255669454235	0.0011637586540448\\
269.731042507091	0.00101834767981806\\
272.229342937927	0.00141401255133604\\
274.750783104497	0.000968953218483847\\
277.295577331452	0.00123067702916568\\
279.863941928559	0.00110587235182901\\
282.45609520909	0.0010006407446859\\
285.072257508372	0.00131208460334042\\
287.712651202523	0.000923895061313926\\
290.377500727351	0.00127789399337132\\
293.067032597429	0.000962903426445443\\
295.781475425354	0.00108499721235506\\
298.521059941174	0.00107753726130463\\
301.286019012005	0.000947776154797101\\
304.076587661821	0.00119831164414562\\
306.893003091435	0.000883949708585506\\
309.735504698657	0.0012304825625796\\
312.604334098645	0.000868033111784307\\
315.499735144445	0.0011704804353018\\
318.421953947716	0.000877893037459104\\
321.371238899649	0.00108600576314959\\
324.347840692082	0.000896437738479358\\
327.352012338808	0.0010160718894106\\
330.384009197084	0.000910849517434763\\
333.444088989334	0.000968363382893044\\
336.532511825056	0.000913185898736597\\
339.64954022293	0.000940718696528159\\
342.795439133138	0.000900338499827038\\
345.970475959878	0.000930601986582746\\
349.174920584098	0.000872992160963981\\
352.409045386435	0.000937190353689987\\
355.673125270367	0.000835014475081218\\
358.967437685581	0.000959731421062686\\
362.292262651556	0.000793713196093134\\
365.647882781365	0.000990917061407333\\
369.034583305695	0.000759836466310261\\
372.452652097098	0.00100339456986922\\
375.902379694454	0.000746859734514869\\
379.384059327669	0.000952746176271569\\
382.897986942604	0.000770274451510145\\
386.444461226222	0.000842802019596085\\
390.023783631986	0.000841831662323065\\
393.636258405477	0.000742656609749249\\
397.282192610255	0.000924514138196985\\
400.961896153964	0.000706322315823293\\
404.675681814671	0.000873621439169466\\
408.423865267452	0.000760470578830117\\
412.206765111227	0.000731833795566987\\
416.024702895841	0.00087378737938732\\
419.878003149391	0.000680443915992208\\
423.766993405822	0.000808323600476848\\
427.692004232753	0.00076852365338765\\
431.65336925959	0.000670431107980715\\
435.651425205875	0.000837603604538348\\
439.686511909911	0.000699572347636672\\
443.75897235765	0.000675413441911593\\
447.869152711842	0.000820090846680322\\
452.017402341466	0.000667044944407669\\
456.204073851422	0.000665879432161613\\
460.429523112503	0.000795710836573493\\
464.694109291647	0.000657478636357705\\
468.998194882462	0.000636870346614441\\
473.342145736043	0.000765483406531957\\
477.72633109207	0.000673338046875201\\
482.151123610186	0.000603535289497615\\
486.616899401683	0.00069927521799957\\
491.124038061466	0.000716747235755431\\
495.672922700322	0.000600169126416088\\
500.26393997748	0.00060756287519013\\
504.897480133485	0.000708146671165165\\
509.57393702336	0.000663889493932545\\
514.293708150092	0.000574328749665102\\
519.057194698415	0.000589906182360646\\
523.864801568913	0.000675161218655583\\
528.716937412436	0.000658228023252098\\
533.614014664837	0.000571225663639885\\
538.556449582028	0.000549424941874682\\
543.544662275363	0.000600272107827553\\
548.579076747347	0.000656170980239282\\
553.66012092768	0.000617424988887229\\
558.788226709624	0.000549548087575015\\
563.963829986722	0.000524397274816813\\
569.187370689845	0.000547176912701608\\
574.45929282459	0.000596205190300677\\
579.780044509016	0.000619768106501028\\
585.150078011738	0.000587648271801019\\
590.569849790368	0.000537994121759749\\
596.039820530318	0.000505006222454566\\
601.560455183955	0.000495546052737427\\
607.132223010125	0.000505841743812527\\
612.755597614035	0.000528453500354277\\
618.431056987519	0.000552802603297305\\
624.159083549659	0.000567475960453523\\
629.940164187796	0.000566573879219364\\
635.774790298916	0.00055293106533071\\
641.663457831415	0.00053353803577257\\
647.606667327259	0.00051401966059345\\
653.604923964529	0.000497126304249241\\
659.658737600363	0.000483581446679537\\
665.768622814293	0.000473146935421724\\
671.935098951982	0.000465291681259756\\
678.158690169376	0.000459525522613918\\
684.439925477251	0.000455543639213412\\
690.779338786181	0.000453272519300345\\
697.177468951926	0.000452856174861354\\
703.634859821225	0.000454583740005499\\
710.152060278034	0.000458724478658483\\
716.729624290174	0.000465195389410923\\
723.368110956424	0.000472967168984926\\
730.068084554043	0.000479272672842183\\
736.83011458673	0.000479380018012502\\
743.654775833041	0.000468695946952016\\
750.542648395236	0.000447333307813122\\
757.494317748598	0.000422032809134439\\
764.510374791189	0.000402166396066065\\
771.591415894084	0.000395185112732773\\
778.738042952061	0.000404842967914357\\
785.950863434763	0.000427547977001541\\
793.230490438331	0.000442875314822803\\
800.57754273752	0.000425202825847652\\
807.992644838296	0.000390792104204955\\
815.476427030918	0.000375144936814736\\
823.029525443513	0.000391502228010353\\
830.652582096151	0.000419373264101057\\
838.346244955409	0.000403755366916687\\
846.11116798946	0.000366765707515723\\
853.948011223652	0.000367422132647579\\
861.857440796615	0.000400428528756777\\
869.840129016882	0.000386937191659792\\
877.896754420035	0.000350929154739545\\
886.028001826382	0.000368330764657172\\
894.23456239917	0.000388722050382038\\
902.51713370333	0.000346932639837132\\
910.876419764773	0.000352475504788379\\
919.313131130233	0.000378020634271316\\
927.827984927661	0.00033580411020553\\
936.421704927189	0.000351587221833702\\
945.095021602641	0.000358271169998936\\
953.848672193633	0.000324749432026328\\
962.683400768232	0.000360068375746202\\
971.599958286208	0.00032379503097591\\
980.599102662862	0.000339668238926456\\
989.681598833452	0.000330487293942433\\
998.848218818215	0.000322532438383254\\
1008.09974178798	0.000332333459641891\\
1017.43695413042	0.000312830085345489\\
1026.86064951685	0.000327640354803929\\
1036.37162896976	0.00030853517234469\\
1045.97070093084	0.000317219794636119\\
1055.65868132971	0.000309836039991403\\
1065.43639365332	0.000301610583425401\\
1075.30466901589	0.00031632302640457\\
1085.26434622958	0.000287410022271944\\
1095.31627187579	0.000314107318991028\\
1105.46130037713	0.000289579004937278\\
1115.70029407001	0.000288349021196779\\
1126.03412327799	0.000305644131179901\\
1136.46366638572	0.000277732299213487\\
1146.98980991363	0.000282277595278288\\
1157.61344859325	0.000297553214014582\\
1168.33548544329	0.000274980658197811\\
1179.15683184641	0.000267296459412799\\
1190.07840762666	0.000283556571537213\\
1201.10114112766	0.000283617345937726\\
1212.22596929154	0.000264340383103947\\
1223.45383773858	0.000256604153312445\\
1234.78570084755	0.000264482507921971\\
1246.22252183687	0.000273948807936276\\
1257.76527284649	0.000271296222250785\\
1269.41493502047	0.000259720939304234\\
1281.17249859044	0.000249071539208774\\
1293.03896295974	0.000243272593708115\\
1305.01533678836	0.000241641601062146\\
1317.10263807872	0.00024218583139677\\
1329.30189426215	0.000243135400605834\\
1341.61414228625	0.000243420814947337\\
1354.04042870303	0.000242612933975019\\
1366.58180975786	0.000240638956154169\\
1379.23935147927	0.000237541278420269\\
1392.01412976952	0.000233425532663097\\
1404.90723049611	0.000228611338009143\\
1417.91974958405	0.000223882111961051\\
1431.05279310901	0.000220610842057081\\
1444.30747739133	0.000220467051077404\\
1457.68492909095	0.000224307154692933\\
1471.18628530313	0.000229700144512849\\
1484.81269365513	0.000229245452718594\\
1498.56531240376	0.000219148825163853\\
1512.44531053381	0.000209511968169519\\
1526.45386785744	0.000211721582981219\\
1540.59217511445	0.000220452843980687\\
1554.86143407351	0.000213169817575446\\
1569.26285763429	0.000201922153496397\\
1583.79766993058	0.000209922483739773\\
1598.46710643432	0.000209858231702342\\
1613.27241406063	0.000196616104714987\\
1628.21485127379	0.000206810177445207\\
1643.29568819424	0.000198404699942387\\
1658.51620670648	0.000195893203591007\\
1673.87770056811	0.000200157391418835\\
1689.38147551974	0.000189555628569114\\
1705.02884939598	0.000197728858338064\\
1720.82115223751	0.000186283200099898\\
1736.75972640409	0.000192514696878536\\
1752.84592668865	0.000185973284718202\\
1769.08112043251	0.00018373139558141\\
1785.46668764154	0.000188919914092678\\
1802.00402110349	0.000176866182589642\\
1818.69452650637	0.000182379954579203\\
1835.53962255797	0.000182934751696893\\
1852.5407411064	0.000172701485134612\\
1869.69932726181	0.000173534893435054\\
1887.01683951927	0.000178902963624458\\
1904.49474988267	0.000175539661111555\\
1922.13454398991	0.000168172499693342\\
1939.93772123915	0.000164526755432011\\
1957.90579491624	0.000164850747812487\\
1976.0402923234	0.000166484947680437\\
1994.342754909	0.000167407636342007\\
2012.81473839861	0.000167123914268259\\
2031.4578129272	0.000166017050046689\\
2050.27356317266	0.000164512592345085\\
2069.26358849046	0.000162701809941522\\
2088.4295030496	0.000160315596950681\\
2107.77293596983	0.000156972840533028\\
2127.29553146011	0.00015282528113995\\
2146.99894895839	0.000149283606201819\\
2166.88486327263	0.000148666387029281\\
2186.95496472321	0.000151588352124205\\
2207.21095928655	0.000152701147419512\\
2227.65456874016	0.000146614960133766\\
2248.287530809	0.000142874428051204\\
2269.11159931315	0.000147530900602881\\
2290.12854431692	0.000143899972977279\\
2311.34015227927	0.000139445356985367\\
2332.74822620571	0.000144360049723856\\
2354.35458580152	0.000136436208428285\\
2376.16106762645	0.000141252192174814\\
2398.16952525079	0.000134194013677684\\
2420.38182941298	0.000138917152454449\\
2442.79986817858	0.000131518105087722\\
2465.42554710079	0.000135420224117968\\
2488.26078938238	0.000132281895042484\\
2511.30753603923	0.00012822455746857\\
2534.56774606523	0.000131611352007942\\
2558.0433965989	0.000130426390290927\\
2581.73648309136	0.000125525057730016\\
2605.64901947598	0.000123586187619243\\
2629.78303833957	0.000124315908983528\\
2654.14059109517	0.000125176566126828\\
2678.72374815637	0.000125030125087976\\
2703.53459911334	0.000124136665954212\\
2728.57525291042	0.00012300290244579\\
2753.8478380254	0.000121800980164251\\
2779.35450265046	0.000120294725306142\\
2805.09741487472	0.00011802541873077\\
2831.07876286857	0.000115028097326985\\
2857.30075506963	0.0001127927820173\\
2883.76562037052	0.000113406634466831\\
2910.47560830827	0.000115108747720566\\
2937.43298925557	0.000111845093819979\\
2964.64005461371	0.000109051523591963\\
2992.09911700739	0.000111879314125962\\
3019.81251048129	0.000107515332613495\\
3047.78259069844	0.000108632759536862\\
3076.01173514049	0.000106147164242971\\
3104.50234330976	0.000106935806006229\\
3133.25683693323	0.000103273695507464\\
3162.27766016838	0.000105791562654368\\
};
\addlegendentry{\hermite};

\addplot [color=mycolor5,line width=2.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
7.19685673001152	0.00342196300429663\\
372.759372031494	0.00099714008118301\\
1	0.00340324399038939\\
51.7947467923121	0.00547295415279665\\
};
\addplot [color=mycolor6,line width=2.0pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
19.3069772888325	0.00312412695051693\\
1000	0.000330883803651728\\
};
\end{axis}
\end{tikzpicture}%

==> ExampleDelay-errorPlot-4.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.2in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.316227766016838,
xmax=3162.27766016838,
xminorticks=true,
xlabel={freq (rad/sec)},
ymode=log,
ymin=1e-14,
ymax=1,
yminorticks=true,
ylabel={$|H(\imath\omega)|$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,dotted,line width=2.0pt]
  table[row sep=crcr]{%
0.316227766016838	0.00238915506368212\\
0.319156727981093	0.00237655613234648\\
0.322112818550455	0.00236383722152935\\
0.325096288995246	0.00235099840137621\\
0.3281073929131	0.00233803976652237\\
0.331146386250524	0.00232496143599832\\
0.334213527324647	0.0023117635531068\\
0.337309076845182	0.00229844628527022\\
0.340433297936587	0.00228500982385019\\
0.343586456160426	0.0022714543839367\\
0.346768819537947	0.00225778020410801\\
0.34998065857286	0.00224398754616122\\
0.353222246274335	0.00223007669481093\\
0.356493858180202	0.00221604795736047\\
0.359795772380376	0.00220190166334003\\
0.363128269540496	0.00218763816411629\\
0.366491632925776	0.00217325783247052\\
0.369886148425089	0.0021587610621474\\
0.373312104575266	0.00214414826737212\\
0.376769792585619	0.00212941988233844\\
0.380259506362697	0.00211457636066606\\
0.383781542535269	0.00209961817482802\\
0.387336200479534	0.00208454581554883\\
0.390923782344573	0.00206935979117322\\
0.394544593078027	0.00205406062700486\\
0.398198940452023	0.00203864886461767\\
0.40188713508933	0.00202312506113748\\
0.405609490489764	0.00200748978849647\\
0.40936632305684	0.00199174363266012\\
0.413157952124657	0.00197588719282634\\
0.416984699985053	0.00195992108059892\\
0.420846891914992	0.00194384591913413\\
0.424744856204214	0.00192766234226296\\
0.428678924183143	0.00191137099358752\\
0.43264943025105	0.0018949725255532\\
0.436656711904472	0.00187846759849814\\
0.440701109765908	0.00186185687967873\\
0.444782967612763	0.00184514104227353\\
0.448902632406579	0.00182832076436499\\
0.453060454322517	0.00181139672790083\\
0.45725678677913	0.0017943696176347\\
0.461491986468402	0.00177724012004792\\
0.465766413386065	0.00176000892225184\\
0.470080430862199	0.00174267671087229\\
0.474434405592118	0.00172524417091738\\
0.478828707667538	0.0017077119846272\\
0.483263710608036	0.00169008083030917\\
0.487739791392797	0.00167235138115711\\
0.49225733049266	0.00165452430405589\\
0.496816711902457	0.0016366002583723\\
0.501418323173655	0.00161857989473301\\
0.506062555447294	0.00160046385378883\\
0.510749803487241	0.0015822527649681\\
0.515480465713736	0.00156394724521763\\
0.520254944237269	0.00154554789773317\\
0.525073644892751	0.00152705531067938\\
0.529936977274012	0.00150847005589934\\
0.534845354768623	0.00148979268761518\\
0.539799194593025	0.00147102374111875\\
0.544798917828	0.00145216373145414\\
0.54984494945446	0.00143321315209089\\
0.554937718389571	0.00141417247358939\\
0.560077657523211	0.00139504214225785\\
0.56526520375477	0.00137582257880138\\
0.570500798030279	0.00135651417696278\\
0.575784885379898	0.00133711730215574\\
0.581117914955742	0.00131763229008983\\
0.586500340070057	0.00129805944538738\\
0.591932618233754	0.00127839904019175\\
0.597415211195298	0.00125865131276766\\
0.602948584979957	0.00123881646609165\\
0.608533209929411	0.00121889466643405\\
0.614169560741738	0.00119888604193057\\
0.619858116511759	0.00117879068114354\\
0.625599360771763	0.00115860863161233\\
0.631393781532606	0.00113833989839141\\
0.637241871325195	0.00111798444257641\\
0.643144127242353	0.00109754217981596\\
0.649101050981069	0.00107701297880916\\
0.655113148885149	0.00105639665978754\\
0.66118093198825	0.00103569299297942\\
0.667304916057319	0.00101490169705685\\
0.673485621636438	0.000994022437561719\\
0.679723574091065	0.000973054825311728\\
0.686019303652695	0.000951998414782285\\
0.692373345463927	0.000930852702464775\\
0.698786239623955	0.000909617125197195\\
0.705258531234473	0.000888291058466863\\
0.711790770446012	0.000866873814681789\\
0.7183835125047	0.000845364641409348\\
0.725037317799465	0.000823762719578874\\
0.73175275190966	0.000802067161646659\\
0.738530385653145	0.000780277009719546\\
0.745370795134802	0.000758391233635059\\
0.752274561795509	0.000736408728994357\\
0.759242272461556	0.000714328315145535\\
0.766274519394535	0.000692148733112771\\
0.773371900341675	0.000669868643468887\\
0.780535018586656	0.000647486624146548\\
0.787764483000884	0.000625001168184592\\
0.795060908095251	0.000602410681405227\\
0.802424914072365	0.000579713480017561\\
0.809857126879268	0.000556907788142205\\
0.817358178260646	0.000533991735253353\\
0.824928705812521	0.000510963353531435\\
0.832569353036455	0.000487820575121901\\
0.840280769394241	0.000464561229294203\\
0.848063610363114	0.000441183039494459\\
0.855918537491462	0.000417683620285213\\
0.863846218455062	0.000394060474166341\\
0.871847327113832	0.000370310988268708\\
0.879922543569107	0.000346432430913738\\
0.888072554221453	0.000322421948030539\\
0.896298051829007	0.000298276559422065\\
0.904599735566366	0.000273993154871488\\
0.912978311084014	0.000249568490078901\\
0.921434490568307	0.000224999182418624\\
0.929968992802003	0.00020028170650625\\
0.938582543225368	0.000175412389564185\\
0.94727587399783	0.000150387406573531\\
0.95604972406022	0.000125202775199994\\
0.96490483919758	9.98543504797678e-05\\
0.973841972102554	7.43378192515692e-05\\
0.982861882439371	4.86486943193862e-05\\
0.991965336908414	2.27823083297386e-05\\
1.00115310931139	3.26619265364154e-06\\
1.01042598061711	2.9501855895988e-05\\
1.01978473902786	5.59299290782853e-05\\
1.02923018004641	8.25558677448035e-05\\
1.03876310654364	0.000109385343134445\\
1.04838432882674	0.000136424250418498\\
1.05809466470816	0.000163678717370911\\
1.06789493957507	0.000191155113497155\\
1.07778598645951	0.000218860059651374\\
1.08776864610926	0.000246800438171572\\
1.09784376705925	0.000274983403566872\\
1.10801220570369	0.000303416393791051\\
1.1182748263689	0.000332107142141107\\
1.12863250138674	0.00036106368982069\\
1.13908611116877	0.00039029439921256\\
1.14963654428111	0.000419807967906148\\
1.16028469751993	0.000449613443531065\\
1.17103147598771	0.000479720239450287\\
1.18187779317015	0.000510138151371229\\
1.19282457101384	0.000540877374937592\\
1.20387274000461	0.000571948524368975\\
1.21502323924664	0.00060336265222194\\
1.22627701654224	0.000635131270350445\\
1.23763502847248	0.000667266372151122\\
1.24909824047845	0.000699780456185117\\
1.26066762694335	0.000732686551276102\\
1.27234417127529	0.000765998243192049\\
1.2841288659909	0.000799729703027732\\
1.29602271279968	0.000833895717414609\\
1.30802672268919	0.000868511720695732\\
1.3201419160109	0.000903593829215089\\
1.332369322567	0.00093915887788446\\
1.34470998169789	0.000975224459204421\\
1.35716494237057	0.00101180896493311\\
1.36973526326773	0.00104893163061292\\
1.38242201287781	0.00108661258318531\\
1.39522626958578	0.00112487289194519\\
1.40814912176483	0.00116373462310981\\
1.42119166786886	0.00120322089830329\\
1.43435501652586	0.00124335595728743\\
1.44764028663216	0.00128416522530095\\
1.46104860744749	0.00132567538540588\\
1.47458111869103	0.00136791445627905\\
1.48823897063824	0.00141091187593167\\
1.50202332421866	0.00145469859188893\\
1.51593535111457	0.00149930715841734\\
1.52997623386061	0.00154477184144924\\
1.54414716594427	0.00159112873192355\\
1.55844935190735	0.00163841586833895\\
1.57288400744836	0.00168667336940429\\
1.58745235952582	0.00173594357776787\\
1.60215564646259	0.00178627121591954\\
1.6169951180511	0.00183770355548379\\
1.63197203565961	0.00189029060126369\\
1.64708767233941	0.00194408529155583\\
1.66234331293303	0.00199914371643839\\
1.67774025418346	0.00205552535594062\\
1.69327980484436	0.00211329334023759\\
1.70896328579134	0.00217251473428265\\
1.7247920301342	0.00223326084959652\\
1.74076738333024	0.00229560758628343\\
1.75689070329866	0.00235963580874843\\
1.77316336053598	0.00242543175905378\\
1.7895867382325	0.00249308751238703\\
1.8061622323899	0.00256270147973202\\
1.82289125193989	0.00263437896354942\\
1.83977521886397	0.00270823277310477\\
1.85681556831433	0.00278438390704919\\
1.87401374873578	0.00286296231198726\\
1.89137122198892	0.00294410772708684\\
1.90888946347439	0.00302797062633668\\
1.92656996225825	0.00311471327188096\\
1.9444142211986	0.0032045108940137\\
1.96242375707327	0.0032975530159654\\
1.9806001007088	0.00339404494464281\\
1.99894479711053	0.00349420945209272\\
2.01745940559394	0.00359828867677816\\
2.03614549991716	0.0037065462789386\\
2.05500466841481	0.00381926989055137\\
2.07403851413295	0.00393677390796737\\
2.09324865496534	0.00405940268447325\\
2.11263672379101	0.00418753419123025\\
2.13220436861301	0.00432158422876456\\
2.15195325269852	0.00446201128808265\\
2.17188505472021	0.00460932218139695\\
2.19200146889894	0.00476407858845784\\
2.21230420514778	0.00492690469701818\\
2.2327949892173	0.00509849615687391\\
2.25347556284236	0.0052796306187011\\
2.27434768389005	0.00547118019484536\\
2.29541312650919	0.00567412626375111\\
2.31667368128109	0.00588957714885889\\
2.33813115537178	0.00611878934477359\\
2.3597873726856	0.00636319314967036\\
2.38164417402024	0.00662442380907879\\
2.4037034172232	0.00690435960466064\\
2.42596697734974	0.00720516876411163\\
2.44843674682223	0.00752936767061744\\
2.471114635591	0.00787989367914115\\
2.49400257129673	0.00826019700098714\\
2.51710249943427	0.00867435774585851\\
2.54041638351801	0.00912723653814521\\
2.56394620524877	0.00962467050226528\\
2.5876939646823	0.0101737313949035\\
2.61166168039922	0.0107830701438135\\
2.63585138967663	0.0114633835067912\\
2.66026514866129	0.0122280564783316\\
2.68490503254438	0.0130940627598259\\
2.70977313573789	0.0140832527787899\\
2.73487157205267	0.0152242386218731\\
2.76020247487806	0.0165552250948645\\
2.78576799736331	0.0181283904016459\\
2.81157031260049	0.0200169027773528\\
2.83761161380931	0.022326623551442\\
2.86389411452348	0.0252165892472818\\
2.89042004877887	0.0289370048173401\\
2.91719167130346	0.0339049513510566\\
2.94421125770889	0.0408694783036642\\
2.97148110468401	0.0513159572134688\\
2.99900353018999	0.0686185141125751\\
3.02678087365744	0.101973281763407\\
3.0548154961852	0.177825397456544\\
3.08310978074106	0.225379531782086\\
3.11166613236432	0.139795922245898\\
3.1404869783702	0.0924735229960943\\
3.16957476855621	0.0644219992687169\\
3.1989319754103	0.0490552995305334\\
3.22856109432112	0.0396034853494935\\
3.25846464379008	0.0332111665589\\
3.2886451656454	0.0285996051324279\\
3.31910522525824	0.0251149749287939\\
3.34984741176069	0.0223885051534973\\
3.38087433826589	0.0201964434753081\\
3.41218864209011	0.0183951636844472\\
3.44379298497699	0.0168882516495506\\
3.4756900533237	0.0156085821846957\\
3.50788255840936	0.014507983778332\\
3.54037323662548	0.0135509907060395\\
3.57316484970854	0.0127109134079961\\
3.60626018497475	0.011967282114038\\
3.63966205555697	0.0113041347046814\\
3.67337330064385	0.0107088405344258\\
3.70739678572113	0.0101712742035435\\
3.74173540281525	0.00968322355509911\\
3.77639207073912	0.00923795793254097\\
3.81136973534028	0.0088299082723517\\
3.84667136975125	0.00845442663581109\\
3.8822999746423	0.00810760308176097\\
3.91825857847644	0.00778612453847255\\
3.95455023776693	0.00748716485078263\\
3.991178037337	0.00720829825311645\\
4.02814509058212	0.00694743064476469\\
4.06545453973464	0.00670274453530519\\
4.10310955613082	0.00647265458884698\\
4.14111334048048	0.00625577145973261\\
4.17946912313902	0.00605087216896462\\
4.218180164382	0.00585687568060588\\
4.25724975468229	0.00567282264244533\\
4.29668121498971	0.005497858484339\\
4.33647789701341	0.0053312192412591\\
4.37664318350666	0.00517221960075584\\
4.41718048855445	0.00502024277671051\\
4.45809325786371	0.00487473189053073\\
4.49938496905611	0.00473518260287159\\
4.54105913196376	0.00460113678767152\\
4.58311928892748	0.00447217707883486\\
4.62556901509795	0.00434792215057312\\
4.66841191873956	0.00422802261697503\\
4.71165164153713	0.00411215745613727\\
4.75529185890548	0.00400003088016833\\
4.79933628030182	0.00389136958536218\\
4.84378864954104	0.00378592032743397\\
4.88865274511399	0.00368344777539146\\
4.93393238050858	0.00358373260475635\\
4.97963140453403	0.00348656979674119\\
5.02575370164793	0.00339176711486457\\
5.07230319228645	0.00329914373453252\\
5.11928383319762	0.00320852900447678\\
5.1666996177776	0.00311976132173774\\
5.21455457641016	0.00303268710420675\\
5.26285277680926	0.0029471598466751\\
5.31159832436478	0.00286303924793613\\
5.36079536249153	0.00278019039780193\\
5.4104480729814	0.00269848301396539\\
5.46056067635886	0.00261779071949279\\
5.51113743223966	0.00253799035239516\\
5.56218263969293	0.00245896129921517\\
5.6137006376066	0.0023805848448935\\
5.66569580505623	0.00230274353134976\\
5.71817256167717	0.00222532051723185\\
5.77113536804032	0.00214819893115038\\
5.82458872603121	0.00207126121041454\\
5.87853717923272	0.00199438841680899\\
5.93298531331123	0.0019174595202788\\
5.98793775640647	0.00184035064049489\\
6.04339917952486	0.00176293423512042\\
6.09937429693658	0.00168507822214318\\
6.1558678665763	0.00160664502182216\\
6.21288469044756	0.00152749050154174\\
6.27042961503099	0.00144746280407876\\
6.32850753169625	0.00136640103634233\\
6.38712337711778	0.00128413379138589\\
6.44628213369449	0.00120047747121172\\
6.50598882997316	0.00111523437132727\\
6.56624854107597	0.0010281904798281\\
6.62706638913184	0.000939112933527399\\
6.68844754371182	0.000847747060739299\\
6.75039722226853	0.000753812923975283\\
6.81292069057961	0.000657001254992177\\
6.87602326319537	0.000556968647944051\\
6.93971030389047	0.000453331841950902\\
7.00398722611988	0.000345660879625782\\
7.06885949347905	0.000233470869444042\\
7.13433262016825	0.000116212002342177\\
7.20041217146138	6.74263036343521e-06\\
7.26710376417891	0.000136112009653098\\
7.33441306716543	0.000272725732960729\\
7.40234580177141	0.00041754717041108\\
7.47090774233959	0.00057170263489733\\
7.54010471669575	0.000736518476383886\\
7.60994260664413	0.000913568736985767\\
7.68042734846734	0.0011047370556186\\
7.75156493343098	0.00131229806055711\\
7.82336140829292	0.00153902581069466\\
7.89582287581723	0.00178834039513373\\
7.96895549529294	0.00206450934031878\\
8.04276548305763	0.00237292932742213\\
8.11725911302574	0.00272052824944725\\
8.19244271722194	0.00311635218586153\\
8.2683226863193	0.00357244476040213\\
8.34490547018252	0.00410520417201171\\
8.42219757841622	0.00473755070526044\\
8.50020558091815	0.00550253170137182\\
8.57893610843778	0.00644961379170137\\
8.65839585313982	0.00765632890795352\\
8.73859156917306	0.00925145880551659\\
8.81953007324454	0.011465697696177\\
8.90121824519894	0.0147569392026733\\
8.98366302860337	0.0201785686091843\\
9.06687143133757	0.03078158209372\\
9.15085052618962	0.0595148172693284\\
9.23560745145712	0.115208915311838\\
9.32114941155391	0.0594946499045216\\
9.40748367762253	0.0381002950080477\\
9.4946175881522	0.0244450749707096\\
9.58255854960265	0.018405889882242\\
9.67131403703364	0.0148864005583803\\
9.76089159474035	0.0125595609968813\\
9.85129883689471	0.0108986337240301\\
9.94254344819251	0.00964862318677791\\
10.0346331845067	0.00867026876518291\\
10.1275758735466	0.00788086982886874\\
10.2213794155232	0.0072281466481796\\
10.3160517838208	0.00667739784625982\\
10.4116010256748	0.00620466547967495\\
10.5080352628556	0.00579286146379704\\
10.6053626923588	0.00542945745908525\\
10.7035915871023	0.00510504757297162\\
10.8027302966294	0.00481242146448814\\
10.9027872478183	0.00454594787110532\\
11.0037709455988	0.00430115339140376\\
11.1056899736746	0.00407442771149348\\
11.2085529952538	0.00386281281488278\\
11.3123687537842	0.00366384921933329\\
11.4171460736977	0.00347546168548778\\
11.5228938611593	0.00329587269765955\\
11.6296211048248	0.00312353575321456\\
11.7373368766047	0.0029570829343316\\
11.8460503324352	0.00279528286194055\\
11.9557707130564	0.00263700624629045\\
12.066507344798	0.00248119704739798\\
12.1782696403722	0.00232684788489241\\
12.2910670996731	0.00217297892374184\\
12.4049093105848	0.00201862018505187\\
12.5198059497965	0.00186279840209949\\
12.6357667836243	0.00170453183290182\\
12.752801668842	0.00154284146349267\\
12.8709205535187	0.00137679900317687\\
12.9901334778646	0.00120566300499047\\
13.1104505750838	0.00102924218792541\\
13.2318820722365	0.000848902178360304\\
13.3544382911076	0.000670604236184207\\
13.4781296490846	0.000514735647080663\\
13.6029666600426	0.000440403362850205\\
13.7289599352383	0.000527660175011907\\
13.856120184212	0.000763170544218619\\
13.9844582156977	0.00109851057784075\\
14.1139849385419	0.00152144314505541\\
14.244711362631	0.00204513020526235\\
14.376648599827	0.00270178458389186\\
14.5098078649123	0.00354848876410467\\
14.6442004765425	0.00468615499020326\\
14.7798378582088	0.00630612207721954\\
14.9167315392091	0.00881619377962966\\
15.0548931556278	0.0132564448665076\\
15.1943344513248	0.0231615739471361\\
15.3350672789341	0.0531926471815317\\
15.4771036008708	0.0503136830020128\\
15.6204554903484	0.0274580327033342\\
15.7651351324047	0.0179710078706727\\
15.9111548249376	0.0131232375170596\\
16.0585269797507	0.0105263427545316\\
16.2072641236078	0.00887213758853816\\
16.3573788992982	0.00771294017536343\\
16.508884066711	0.00684703511776292\\
16.6617925039199	0.00616913919559289\\
16.8161172082777	0.00561865542846454\\
16.9718712975214	0.00515811021883712\\
17.1290680108866	0.00476299074090887\\
17.2877207102336	0.00441650271059482\\
17.4478428811825	0.00410666908578897\\
17.60944813426	0.0038246292115234\\
17.772550206056	0.00356359116339717\\
17.9371629603914	0.00331815663582324\\
18.1033003894963	0.00308386614835474\\
18.2709766151997	0.00285687795079804\\
18.4402058901296	0.00263372951941354\\
18.6110025989245	0.002411151610927\\
18.7833812594561	0.00218592079947184\\
18.9573565240638	0.00195475713858192\\
19.1329431807992	0.00171432098572887\\
19.3101561546841	0.00146150993459326\\
19.4890105089785	0.00119480074611252\\
19.6695214464612	0.000919771369821731\\
19.8517043107222	0.000673739647655013\\
20.0355745874665	0.000608489741549464\\
20.2211479058308	0.000909116516195803\\
20.408440039712	0.00151615739756546\\
20.5974669091075	0.00241889485037777\\
20.788244581469	0.00376374553162867\\
20.9807892730681	0.00594308204375346\\
21.1751173503742	0.010072040017202\\
21.3712453314465	0.0202839486052638\\
21.5691898873374	0.0390254094546104\\
21.7689678435098	0.0239815553300683\\
21.9705961812673	0.0169835686684916\\
22.1740920391975	0.0115006131368915\\
22.3794727146289	0.00905334296071949\\
22.5867556651013	0.00758720759596417\\
22.7959585098492	0.00658931519903362\\
23.0070990313002	0.005852736821626\\
23.220195176586	0.00527608953083315\\
23.4352650590681	0.00480330743128046\\
23.6523269598773	0.00440050660019024\\
23.8713993294678	0.00404565805350095\\
24.0925007891854	0.00372344664494165\\
24.3156501328504	0.00342246932991768\\
24.5408663283551	0.00313356743010345\\
24.7681685192759	0.00284872655267087\\
24.9975760265008	0.00256025123641963\\
25.2291083498715	0.00226005615323017\\
25.4627851698409	0.00193904046328699\\
25.6986263491462	0.0015869025283462\\
25.9366519344967	0.0011949832812213\\
26.1768821582786	0.000782861446582453\\
26.419337440274	0.000620383098749602\\
26.6640383893971	0.00125199120753445\\
26.9110058054457	0.00257389086400949\\
27.1602606808693	0.00496965377888512\\
27.4118242025535	0.0101807396516261\\
27.6657177536209	0.0228328545383008\\
27.9219629152487	0.0224286380479517\\
28.180581468503	0.0163739348650755\\
28.4415953961903	0.0103255287696577\\
28.7050268847262	0.00810162551210367\\
28.9708983260208	0.00681703291802975\\
29.2392323193828	0.00595120051835907\\
29.5100516734395	0.00530898582599744\\
29.7833794080766	0.0047979812201248\\
30.0592387563939	0.00436767276748759\\
30.3376531666809	0.00398710954602663\\
30.6186463044095	0.00363510710576175\\
30.9022420542458	0.00329524444203141\\
31.1884645220802	0.00295279703201737\\
31.4773380370764	0.00259230001157281\\
31.7688871537397	0.00219494100199182\\
32.0631366540036	0.00173532014461869\\
32.3601115493368	0.00118068594650756\\
32.6598370828689	0.000575085617246908\\
32.9623387315363	0.00106838754134657\\
33.2676422082476	0.00306881648778821\\
33.5757734640691	0.00757361203469314\\
33.8867586904312	0.0171941092594088\\
34.2006243213539	0.0153664192095673\\
34.5173970356946	0.011894715389794\\
34.8371037594149	0.00846741258609497\\
35.1597716678702	0.00692677640603267\\
35.485428188119	0.00597804652810431\\
35.8141010012545	0.00530502441416556\\
36.1458180447575	0.00477924022646198\\
36.4806075148712	0.00433593194009032\\
36.8184978689974	0.00393653112600935\\
37.1595178281163	0.00355365553251523\\
37.5036963792269	0.00316330028233059\\
37.8510627778115	0.00273884771943135\\
38.2016465503224	0.00224359191058781\\
38.5554774966911	0.0016176793622549\\
38.9125856928623	0.000765655520978887\\
39.2730014933494	0.000887390847231573\\
39.6367555338154	0.00380824916674064\\
40.0038787336766	0.0106445927296671\\
40.3744022987306	0.0132788463590445\\
40.7483577238093	0.011008107933193\\
41.1257767954558	0.00780604965451829\\
41.5066915946259	0.00645410526954274\\
41.8911344994159	0.00562034785085911\\
42.2791381878136	0.00501799414618733\\
42.6707356404769	0.00453205740110895\\
43.0659601435368	0.0041027617581242\\
43.4648452914268	0.00369056836140616\\
43.8674249897385	0.00326050040791199\\
44.2737334581034	0.00276987727027674\\
44.683805233102	0.00214944486012276\\
45.097675171199	0.00125843495059467\\
45.5153784517065	0.000351653290377958\\
45.936950579774	0.00365272067849305\\
46.3624273894064	0.00990183585060879\\
46.7918450465102	0.00849807550341002\\
47.2252400519673	0.00797886801970743\\
47.6626492447378	0.00641493885620008\\
48.1041098049912	0.00554616716454672\\
48.549659257267	0.00494191818893056\\
48.9993354736638	0.00445859457570828\\
49.4531766770593	0.00402577359528973\\
49.9112214443585	0.00359527291213316\\
50.373508709773	0.00311783001634138\\
50.8400777681306	0.00251819922771095\\
51.3109682782153	0.00163793828881835\\
51.7862202661385	4.1004753274287e-05\\
52.2658741287408	0.00361937475860133\\
52.7499706370262	0.00826359698392815\\
53.2385509396275	0.00860929584729765\\
53.731656566304	0.00639416480779004\\
54.2293294314715	0.00544599211154943\\
54.7316118377653	0.00483159656588362\\
55.2385464796357	0.00435384208619957\\
55.750176446977	0.00392711707065596\\
56.2665452287904	0.00349382300186057\\
56.7876967168808	0.00298937719694954\\
57.3136752095872	0.00229717575905891\\
57.844525415548	0.0011185029198317\\
58.3802924575019	0.00154804698858198\\
58.9210218761229	0.00602789993509152\\
59.4667596338916	0.00733977750434288\\
60.0175521190016	0.00570523282863309\\
60.5734461493029	0.00492243526814491\\
61.1344889762813	0.00439845698424519\\
61.7007282890752	0.0039724857936193\\
62.2722122185285	0.0035678950908579\\
62.8489893412825	0.003119011972056\\
63.4311086839044	0.0025215125440917\\
64.0186197270549	0.0015131536447233\\
64.611572409694	0.000873862603097758\\
65.2100171333261	0.00468152609366515\\
65.8140047662836	0.00597366085607005\\
66.4235866480514	0.00486840503113276\\
67.0388145936303	0.00429367375585958\\
67.6597408979418	0.00387256331172577\\
68.2864183402727	0.00349851193145672\\
68.9189001887618	0.00310236082934307\\
69.5572402049273	0.0025898179965985\\
70.2014926482373	0.00172913089650605\\
70.8517122807211	0.000479377296668823\\
71.5079543716244	0.00363874731088221\\
72.1702747021075	0.00487367980379871\\
72.8387295699861	0.00416691427783782\\
73.5133757945173	0.00373771910471557\\
74.1942707212287	0.00339144437756412\\
74.8814722267934	0.0030508388066278\\
75.5750387239493	0.00263717427647535\\
76.275029166464	0.00197847279988373\\
76.9815030541464	0.000563102822215492\\
77.6945204379039	0.00257918678687091\\
78.4141419248469	0.00415379709338577\\
79.1404286834402	0.00364955827551423\\
79.8734424487031	0.00330938179496978\\
80.6132455274559	0.00301464284000242\\
81.3599008036169	0.00269937647124508\\
82.1134717435474	0.00226468141306418\\
82.8740224014456	0.0014207109486414\\
83.6416174247926	0.000905232100743953\\
84.4163220598466	0.00268192992600751\\
85.198202157189	0.00329324169605427\\
85.9873241773221	0.00301208227932406\\
86.7837551963176	0.00276070933694132\\
87.587562911519	0.00248501742773737\\
88.3988156472955	0.00208676779715307\\
89.2175823608496	0.00124564146466707\\
90.0439326480785	0.00102252071987323\\
90.8779367494898	0.00298929576462855\\
91.7196655561724	0.0028221231730372\\
92.5691906158218	0.00261554132409909\\
93.4265841388219	0.00239747674435041\\
94.2919190043832	0.00210916904986711\\
95.165268766737	0.00156207453751374\\
96.0467076613882	0.000282992311023771\\
96.9363106114251	0.00180943825714751\\
97.8341532338879	0.00252416713207197\\
98.7403118461963	0.00237314214564893\\
99.6548634726364	0.0021906257104357\\
100.577885850908	0.00193082726681804\\
101.509457438733	0.0013888789395938\\
102.449657420522	0.000307751827219901\\
103.398565714108	0.00216926789337329\\
104.356262977539	0.00221836061302624\\
105.322830615932	0.00209755311419481\\
106.298350788393	0.00192200058199576\\
107.282906415003	0.00160662871598931\\
108.276581183864	0.000734993470645963\\
109.279459558214	0.000808650968112117\\
110.291626783603	0.00199622150723291\\
111.313168895145	0.00193822197446451\\
112.344172724826	0.00180412021536398\\
113.384725908885	0.00155235453301365\\
114.434916895267	0.00084318059292981\\
115.494834951138	0.000602647492239577\\
116.564570170473	0.00178633101878823\\
117.644213481715	0.00176093807281814\\
118.733856655504	0.00164122238690736\\
119.833592312476	0.00137454071182129\\
120.943513931138	0.00052073191390174\\
122.063715855813	0.00118461630703776\\
123.194293304658	0.00162612174445633\\
124.33534237776	0.00158444234232694\\
125.486960065303	0.00143865314729917\\
126.649244255811	0.00101337609218731\\
127.822293744474	0.000226639949816729\\
129.006208241538	0.00144016705428972\\
130.201088380786	0.00148089894929445\\
131.40703572809	0.00138819007759363\\
132.624152790045	0.0010983518424698\\
133.852543022682	0.000110270751453493\\
135.09231084026	0.00126734961231906\\
136.343561624144	0.00136838178621786\\
137.606401731762	0.00129883021428576\\
138.880938505641	0.00103283733811988\\
140.167280282541	9.37729414912437e-05\\
141.465536402653	0.00117255491019953\\
142.7758172189	0.00126542863991776\\
144.098234106313	0.001188511899869\\
145.432899471502	0.000851689373754082\\
146.779926762207	0.000159406185763523\\
148.139430476943	0.00113463043671886\\
149.511526174733	0.00116848725011893\\
150.896330484929	0.00103941993342058\\
152.293961117125	0.000447863286394696\\
153.704536871165	0.000884622510186883\\
155.128177647242	0.00109397541811004\\
156.565004456083	0.00105084867779222\\
158.015139429244	0.000740457326035655\\
159.478705829482	0.000286622308482544\\
160.955828061242	0.000998550278018031\\
162.446631681224	0.00101219591239375\\
163.951243409058	0.000812664185287228\\
165.469791138076	7.07395659538217e-05\\
167.002403946184	0.000909084594166745\\
168.54921210683	0.000958793774591361\\
170.11034710008	0.000795720245211461\\
171.685941623793	9.47536520587592e-05\\
173.276129604904	0.000848490455345233\\
174.881046210801	0.000902854796862846\\
176.50082786082	0.000726544347656029\\
178.135612237839	0.00010240718649228\\
179.785538299981	0.000818667815135317\\
181.450746292424	0.000843829088596458\\
183.131377759327	0.000590621755137395\\
184.827575555855	0.000446021284004802\\
186.539483860326	0.000800258271225269\\
188.267248186466	0.000766562182419547\\
190.011015395775	0.000327090173646756\\
191.770933710013	0.000649876201133432\\
193.5471527238	0.000769274532230826\\
195.339823417327	0.000619897486284447\\
197.149098169194	0.000205661044040421\\
198.975130769362	0.000711831788221845\\
200.81807643222	0.000693718538187048\\
202.678091809787	0.000261046185384368\\
204.55533500502	0.000612020392551027\\
206.449965585256	0.000691575138958787\\
208.362144595776	0.000453867705792657\\
210.292034573493	0.000471352129388439\\
212.239799560767	0.000663341893227418\\
214.205605119352	0.000531946932515238\\
216.189618344463	0.000295098419458913\\
218.192007878986	0.000627505897432384\\
220.212943927809	0.000549742099760855\\
222.252598272288	0.000154613736673241\\
224.311144284854	0.000594172788329758\\
226.388756943743	0.000538440331584634\\
228.485612847877	0.000122228682146971\\
230.601890231866	0.000568636732688004\\
232.737768981168	0.000508270007697562\\
234.893430647371	0.000179015340729191\\
237.06905846363	0.000550576393965623\\
239.264837360239	0.00045627380772102\\
241.480953980355	0.000297056566520637\\
243.717596695855	0.00053429511812237\\
245.974955623357	0.000365912616573651\\
248.253222640371	0.000395637761262946\\
250.552591401616	0.000509566718277442\\
252.873257355477	0.000210517415455038\\
255.215417760621	0.000454410907127797\\
257.579271702759	0.00045712622930711\\
259.965020111574	0.00012268590707926\\
262.372865777799	0.000473626238205224\\
264.803013370452	0.000328731455164599\\
267.255669454235	0.000369565374712049\\
269.731042507091	0.000446177849722951\\
272.229342937927	5.51893631702393e-05\\
274.750783104497	0.000436560586946549\\
277.295577331452	0.000316660513805525\\
279.863941928559	0.000347091811709403\\
282.45609520909	0.000409372428834765\\
285.072257508372	9.47945547380914e-05\\
287.712651202523	0.00041374723049919\\
290.377500727351	0.000207280090310866\\
293.067032597429	0.000373417207638427\\
295.781475425354	0.00032856841179429\\
298.521059941174	0.000288835088715113\\
301.286019012005	0.000371379549557629\\
304.076587661821	0.000133048054886902\\
306.893003091435	0.000375576269346354\\
309.735504698657	7.64176233045377e-05\\
312.604334098645	0.000361524353838916\\
315.499735144445	0.000181804111957876\\
318.421953947716	0.000338344486737981\\
321.371238899649	0.000237645556093709\\
324.347840692082	0.000311742109620897\\
327.352012338808	0.000264999700842168\\
330.384009197084	0.000286829441046582\\
333.444088989334	0.000274653540499379\\
336.532511825056	0.000268258284141905\\
339.64954022293	0.000272865100594151\\
342.795439133138	0.000259004591626812\\
345.970475959878	0.000262196470763252\\
349.174920584098	0.000259136212648701\\
352.409045386435	0.000242159631217415\\
355.673125270367	0.000265781646511473\\
358.967437685581	0.00020927350052897\\
362.292262651556	0.000274363941225091\\
365.647882781365	0.000156394532768057\\
369.034583305695	0.000279952627631876\\
372.452652097098	6.72560643509871e-05\\
375.902379694454	0.000277462681599304\\
379.384059327669	7.72565809218369e-05\\
382.897986942604	0.000259695035118933\\
386.444461226222	0.000187874707303309\\
390.023783631986	0.000212206819347809\\
393.636258405477	0.000239926384642754\\
397.282192610255	0.000106370678251326\\
400.961896153964	0.000252314701981702\\
404.675681814671	9.9243910431724e-05\\
408.423865267452	0.000221962050154593\\
412.206765111227	0.00021251166103645\\
416.024702895841	0.000111325056876439\\
419.878003149391	0.000235807964258377\\
423.766993405822	0.000125714283205911\\
427.692004232753	0.000185437188642693\\
431.65336925959	0.00021853760423837\\
435.651425205875	2.33772994534511e-05\\
439.686511909911	0.000204052370583793\\
443.75897235765	0.000196418119061421\\
447.869152711842	4.17776384617818e-05\\
452.017402341466	0.000202499153040619\\
456.204073851422	0.000184026012015312\\
460.429523112503	4.06268364789918e-05\\
464.694109291647	0.000191527628596031\\
468.998194882462	0.000184961538510574\\
473.342145736043	2.69837989003084e-05\\
477.72633109207	0.000167382995362555\\
482.151123610186	0.000190145281479932\\
486.616899401683	0.000105990730701848\\
491.124038061466	0.000109750485734383\\
495.672922700322	0.000182486542580402\\
500.26393997748	0.000164122513082814\\
504.897480133485	4.3461349473285e-05\\
509.57393702336	0.000130381518408613\\
514.293708150092	0.000175209906020887\\
519.057194698415	0.00015400205462718\\
523.864801568913	5.50977244282732e-05\\
528.716937412436	0.000104861287965418\\
533.614014664837	0.000160343608903779\\
538.556449582028	0.00016091298621063\\
543.544662275363	0.000116769118188709\\
548.579076747347	2.69077301631859e-05\\
553.66012092768	0.000108949818139966\\
558.788226709624	0.000149246351339664\\
563.963829986722	0.000153592425850673\\
569.187370689845	0.00013131308192911\\
574.45929282459	7.7693170736119e-05\\
579.780044509016	3.5088476877313e-05\\
585.150078011738	9.60616843844964e-05\\
590.569849790368	0.000129578092863329\\
596.039820530318	0.000141696621123923\\
601.560455183955	0.000139731954992773\\
607.132223010125	0.000126929883913544\\
612.755597614035	0.000103962213420684\\
618.431056987519	7.10570547411931e-05\\
624.159083549659	3.60059479260067e-05\\
629.940164187796	3.90891817486311e-05\\
635.774790298916	6.52980589678868e-05\\
641.663457831415	8.52903348557358e-05\\
647.606667327259	9.8384925201421e-05\\
653.604923964529	0.000106465524855355\\
659.658737600363	0.00011107988175729\\
665.768622814293	0.000113332049688991\\
671.935098951982	0.000113969753572123\\
678.158690169376	0.000113459430078525\\
684.439925477251	0.000112033941228405\\
690.779338786181	0.000109717571272113\\
697.177468951926	0.000106333590426137\\
703.634859821225	0.00010149647652905\\
710.152060278034	9.4589234201541e-05\\
716.729624290174	8.47350309276683e-05\\
723.368110956424	7.08339331373741e-05\\
730.068084554043	5.21855599994344e-05\\
736.83011458673	3.37828718201991e-05\\
743.654775833041	4.03075503298036e-05\\
750.542648395236	6.503199898166e-05\\
757.494317748598	8.5582201091533e-05\\
764.510374791189	9.76251220577466e-05\\
771.591415894084	0.000100582410675952\\
778.738042952061	9.30178080878778e-05\\
785.950863434763	7.13414751481414e-05\\
793.230490438331	3.63388911054839e-05\\
800.57754273752	5.24343946679378e-05\\
807.992644838296	8.36415377920201e-05\\
815.476427030918	9.34445204513685e-05\\
823.029525443513	8.14164109928218e-05\\
830.652582096151	4.32939797782055e-05\\
838.346244955409	5.25892963168192e-05\\
846.11116798946	8.47060940217218e-05\\
853.948011223652	8.4207135405778e-05\\
861.857440796615	4.81768639983096e-05\\
869.840129016882	5.31206788589214e-05\\
877.896754420035	8.36426918754322e-05\\
886.028001826382	7.0751791858117e-05\\
894.23456239917	3.2991240664828e-05\\
902.51713370333	7.64591511849798e-05\\
910.876419764773	7.27906151307458e-05\\
919.313131130233	3.21052824125152e-05\\
927.827984927661	7.55944512566914e-05\\
936.421704927189	6.34019731348425e-05\\
945.095021602641	4.52877457488816e-05\\
953.848672193633	7.59687619722554e-05\\
962.683400768232	3.59336203782077e-05\\
971.599958286208	6.93342837261887e-05\\
980.599102662862	5.60311941832511e-05\\
989.681598833452	5.65111381496536e-05\\
998.848218818215	6.43724987952351e-05\\
1008.09974178798	4.65737308738322e-05\\
1017.43695413042	6.57020887121436e-05\\
1026.86064951685	4.38568098623561e-05\\
1036.37162896976	6.33182678814207e-05\\
1045.97070093084	4.83117821755637e-05\\
1055.65868132971	5.64945153737892e-05\\
1065.43639365332	5.72701056417757e-05\\
1075.30466901589	4.14893544332419e-05\\
1085.26434622958	6.38628229531043e-05\\
1095.31627187579	3.07724069135849e-05\\
1105.46130037713	5.8507124792705e-05\\
1115.70029407001	5.41964742255992e-05\\
1126.03412327799	3.20712640254834e-05\\
1136.46366638572	5.93424207127655e-05\\
1146.98980991363	5.0924952566767e-05\\
1157.61344859325	2.97653095794878e-05\\
1168.33548544329	5.41689993357946e-05\\
1179.15683184641	5.60264188313114e-05\\
1190.07840762666	3.59654934707527e-05\\
1201.10114112766	3.48872207060997e-05\\
1212.22596929154	5.24458871693121e-05\\
1223.45383773858	5.48703504229253e-05\\
1234.78570084755	4.4809186177509e-05\\
1246.22252183687	2.96687140316379e-05\\
1257.76527284649	3.19051081004817e-05\\
1269.41493502047	4.34765429231237e-05\\
1281.17249859044	5.00281044581589e-05\\
1293.03896295974	5.17126450116318e-05\\
1305.01533678836	5.03142511003709e-05\\
1317.10263807872	4.7324005841095e-05\\
1329.30189426215	4.39284360658863e-05\\
1341.61414228625	4.10157993390985e-05\\
1354.04042870303	3.91256373706305e-05\\
1366.58180975786	3.84724371931511e-05\\
1379.23935147927	3.90424957363264e-05\\
1392.01412976952	4.06344764648003e-05\\
1404.90723049611	4.28017515673104e-05\\
1417.91974958405	4.48049559210772e-05\\
1431.05279310901	4.56473909207926e-05\\
1444.30747739133	4.41221662563624e-05\\
1457.68492909095	3.88829819876459e-05\\
1471.18628530313	2.96955432968687e-05\\
1484.81269365513	2.54922743567796e-05\\
1498.56531240376	3.52122037397591e-05\\
1512.44531053381	4.22955985083638e-05\\
1526.45386785744	3.91285971941855e-05\\
1540.59217511445	2.61827790913063e-05\\
1554.86143407351	3.16917804761537e-05\\
1569.26285763429	4.08124985593708e-05\\
1583.79766993058	3.17828817021108e-05\\
1598.46710643432	2.7709175959928e-05\\
1613.27241406063	3.94908672635157e-05\\
1628.21485127379	2.73727081284935e-05\\
1643.29568819424	3.34779442590858e-05\\
1658.51620670648	3.4836079300488e-05\\
1673.87770056811	2.67041127551581e-05\\
1689.38147551974	3.64202556728908e-05\\
1705.02884939598	2.45748161851198e-05\\
1720.82115223751	3.55578426146871e-05\\
1736.75972640409	2.61880432054468e-05\\
1752.84592668865	3.22296491683988e-05\\
1769.08112043251	3.15834737983596e-05\\
1785.46668764154	2.40647036677216e-05\\
1802.00402110349	3.45571458766127e-05\\
1818.69452650637	2.67314608778194e-05\\
1835.53962255797	2.45596938721162e-05\\
1852.5407411064	3.31001369405852e-05\\
1869.69932726181	3.01386928464034e-05\\
1887.01683951927	2.17758112714756e-05\\
1904.49474988267	2.4618106437129e-05\\
1922.13454398991	3.04470057685034e-05\\
1939.93772123915	3.1712714716828e-05\\
1957.90579491624	2.95925903350344e-05\\
1976.0402923234	2.60843551950636e-05\\
1994.342754909	2.2967524912582e-05\\
2012.81473839861	2.11430296529698e-05\\
2031.4578129272	2.03945743132168e-05\\
2050.27356317266	2.01801377484687e-05\\
2069.26358849046	2.0369601670753e-05\\
2088.4295030496	2.13274036528761e-05\\
2107.77293596983	2.34006048412024e-05\\
2127.29553146011	2.60936354847791e-05\\
2146.99894895839	2.79581357391783e-05\\
2166.88486327263	2.72384801591827e-05\\
2186.95496472321	2.27406470837379e-05\\
2207.21095928655	1.88733221699531e-05\\
2227.65456874016	2.41998495626917e-05\\
2248.287530809	2.6524497964843e-05\\
2269.11159931315	2.00198632680571e-05\\
2290.12854431692	2.21392284428143e-05\\
2311.34015227927	2.53931066188402e-05\\
2332.74822620571	1.80165513255649e-05\\
2354.35458580152	2.51674618120076e-05\\
2376.16106762645	1.84996923590623e-05\\
2398.16952525079	2.4448147428448e-05\\
2420.38182941298	1.7731282796306e-05\\
2442.79986817858	2.42842190659228e-05\\
2465.42554710079	1.84555698069174e-05\\
2488.26078938238	2.08870233846591e-05\\
2511.30753603923	2.32580977554741e-05\\
2534.56774606523	1.80826637355665e-05\\
2558.0433965989	1.81913625756953e-05\\
2581.73648309136	2.20335577997819e-05\\
2605.64901947598	2.24048741006385e-05\\
2629.78303833957	2.03061998969664e-05\\
2654.14059109517	1.78675090726814e-05\\
2678.72374815637	1.64641227464835e-05\\
2703.53459911334	1.60132374272274e-05\\
2728.57525291042	1.58698693852601e-05\\
2753.8478380254	1.57946020869947e-05\\
2779.35450265046	1.61167049274346e-05\\
2805.09741487472	1.73791743920375e-05\\
2831.07876286857	1.9306971116924e-05\\
2857.30075506963	2.03410943361561e-05\\
2883.76562037052	1.86648134280343e-05\\
2910.47560830827	1.5173291211842e-05\\
2937.43298925557	1.75591143254793e-05\\
2964.64005461371	1.931914960909e-05\\
2992.09911700739	1.48713072019498e-05\\
3019.81251048129	1.8415242740124e-05\\
3047.78259069844	1.61721130798092e-05\\
3076.01173514049	1.74622689322283e-05\\
3104.50234330976	1.55152435350143e-05\\
3133.25683693323	1.80949295256798e-05\\
3162.27766016838	1.40682618123432e-05\\
};
\addlegendentry{\loewner};

\addplot [color=mycolor2,dashdotted,line width=1.5pt]
  table[row sep=crcr]{%
0.316227766016838	2.38490506630016e-07\\
0.319156727981093	2.37518518314023e-07\\
0.322112818550455	2.36533946007916e-07\\
0.325096288995246	2.35536698124611e-07\\
0.3281073929131	2.34526684172269e-07\\
0.331146386250524	2.33503814759979e-07\\
0.334213527324647	2.3246800166423e-07\\
0.337309076845182	2.31419157842034e-07\\
0.340433297936587	2.30357197471315e-07\\
0.343586456160426	2.29282035989577e-07\\
0.346768819537947	2.28193590122874e-07\\
0.34998065857286	2.27091777909464e-07\\
0.353222246274335	2.25976518740313e-07\\
0.356493858180202	2.24847733377316e-07\\
0.359795772380376	2.23705343987128e-07\\
0.363128269540496	2.22549274162231e-07\\
0.366491632925776	2.2137944894548e-07\\
0.369886148425089	2.20195794841669e-07\\
0.373312104575266	2.18998239863091e-07\\
0.376769792585619	2.17786713515656e-07\\
0.380259506362697	2.16561146832604e-07\\
0.383781542535269	2.15321472382443e-07\\
0.387336200479534	2.14067624283622e-07\\
0.390923782344573	2.1279953820922e-07\\
0.394544593078027	2.1151715139276e-07\\
0.398198940452023	2.10220402636828e-07\\
0.40188713508933	2.08909232307827e-07\\
0.405609490489764	2.07583582344258e-07\\
0.40936632305684	2.06243396240319e-07\\
0.413157952124657	2.04888619045938e-07\\
0.416984699985053	2.03519197356155e-07\\
0.420846891914992	2.02135079298659e-07\\
0.424744856204214	2.00736214516866e-07\\
0.428678924183143	1.9932255414909e-07\\
0.43264943025105	1.97894050808477e-07\\
0.436656711904472	1.96450658556156e-07\\
0.440701109765908	1.94992332877059e-07\\
0.444782967612763	1.93519030637634e-07\\
0.448902632406579	1.92030710057766e-07\\
0.453060454322517	1.9052733067478e-07\\
0.45725678677913	1.89008853284987e-07\\
0.461491986468402	1.87475239918828e-07\\
0.465766413386065	1.85926453772044e-07\\
0.470080430862199	1.84362459161861e-07\\
0.474434405592118	1.82783221470677e-07\\
0.478828707667538	1.81188707076206e-07\\
0.483263710608036	1.79578883292783e-07\\
0.487739791392797	1.77953718303945e-07\\
0.49225733049266	1.76313181083884e-07\\
0.496816711902457	1.74657241327562e-07\\
0.501418323173655	1.72985869364543e-07\\
0.506062555447294	1.71299036079773e-07\\
0.510749803487241	1.69596712820975e-07\\
0.515480465713736	1.67878871312944e-07\\
0.520254944237269	1.66145483553034e-07\\
0.525073644892751	1.64396521720787e-07\\
0.529936977274012	1.62631958069409e-07\\
0.534845354768623	1.60851764821283e-07\\
0.539799194593025	1.59055914054054e-07\\
0.544798917828	1.57244377590488e-07\\
0.54984494945446	1.5541712687737e-07\\
0.554937718389571	1.53574132863539e-07\\
0.560077657523211	1.51715365877573e-07\\
0.56526520375477	1.4984079549534e-07\\
0.570500798030279	1.47950390412442e-07\\
0.575784885379898	1.46044118305002e-07\\
0.581117914955742	1.4412194568839e-07\\
0.586500340070057	1.42183837785771e-07\\
0.591932618233754	1.40229758370512e-07\\
0.597415211195298	1.38259669625853e-07\\
0.602948584979957	1.36273531991558e-07\\
0.608533209929411	1.34271304008967e-07\\
0.614169560741738	1.32252942171651e-07\\
0.619858116511759	1.30218400751652e-07\\
0.625599360771763	1.28167631654934e-07\\
0.631393781532606	1.26100584248377e-07\\
0.637241871325195	1.24017205192647e-07\\
0.643144127242353	1.21917438284191e-07\\
0.649101050981069	1.19801224270981e-07\\
0.655113148885149	1.17668500700368e-07\\
0.66118093198825	1.15519201730165e-07\\
0.667304916057319	1.13353257964592e-07\\
0.673485621636438	1.11170596276855e-07\\
0.679723574091065	1.08971139639635e-07\\
0.686019303652695	1.06754806939308e-07\\
0.692373345463927	1.04521512813209e-07\\
0.698786239623955	1.02271167470271e-07\\
0.705258531234473	1.00003676514477e-07\\
0.711790770446012	9.77189407779081e-08\\
0.7183835125047	9.54168561432675e-08\\
0.725037317799465	9.30973133837474e-08\\
0.73175275190966	9.07601979854982e-08\\
0.738530385653145	8.84053899931865e-08\\
0.745370795134802	8.60327638489501e-08\\
0.752274561795509	8.36421882379118e-08\\
0.759242272461556	8.12335259284541e-08\\
0.766274519394535	7.88066336434168e-08\\
0.773371900341675	7.63613619160298e-08\\
0.780535018586656	7.38975549545704e-08\\
0.787764483000884	7.14150505349848e-08\\
0.795060908095251	6.8913679875798e-08\\
0.802424914072365	6.63932675531261e-08\\
0.809857126879268	6.38536314059661e-08\\
0.817358178260646	6.1294582462399e-08\\
0.824928705812521	5.87159248941981e-08\\
0.832569353036455	5.61174559634549e-08\\
0.840280769394241	5.34989660225669e-08\\
0.848063610363114	5.08602385025578e-08\\
0.855918537491462	4.82010499515506e-08\\
0.863846218455062	4.55211700902714e-08\\
0.871847327113832	4.28203618979869e-08\\
0.879922543569107	4.00983817378102e-08\\
0.888072554221453	3.73549795147201e-08\\
0.896298051829007	3.45898988786264e-08\\
0.904599735566366	3.18028774740602e-08\\
0.912978311084014	2.89936472431972e-08\\
0.921434490568307	2.61619347860445e-08\\
0.929968992802003	2.330746177975e-08\\
0.938582543225368	2.04299454768298e-08\\
0.94727587399783	1.75290992814735e-08\\
0.95604972406022	1.46046334044037e-08\\
0.96490483919758	1.16562556259757e-08\\
0.973841972102554	8.68367215434011e-09\\
0.982861882439371	5.68658861782889e-09\\
0.991965336908414	2.66471117670854e-09\\
1.00115310931139	3.82252223828908e-10\\
1.01042598061711	3.45459041978126e-09\\
1.01978473902786	6.55258743132594e-09\\
1.02923018004641	9.67652067072064e-09\\
1.03876310654364	1.28266589180891e-08\\
1.04838432882674	1.60032600701069e-08\\
1.05809466470816	1.92065686075587e-08\\
1.06789493957507	2.2436812782562e-08\\
1.07778598645951	2.56942014673833e-08\\
1.08776864610926	2.89789206527236e-08\\
1.09784376705925	3.22911295427757e-08\\
1.10801220570369	3.56309562226647e-08\\
1.1182748263689	3.89984928386878e-08\\
1.12863250138674	4.23937902550194e-08\\
1.13908611116877	4.58168521466181e-08\\
1.14963654428111	4.92676284389816e-08\\
1.16028469751993	5.27460080813766e-08\\
1.17103147598771	5.62518110818776e-08\\
1.18187779317015	5.97847797188439e-08\\
1.19282457101384	6.33445689122845e-08\\
1.20387274000461	6.69307356771179e-08\\
1.21502323924664	7.05427275987092e-08\\
1.22627701654224	7.41798703213059e-08\\
1.23763502847248	7.78413539962572e-08\\
1.24909824047845	8.1526218722793e-08\\
1.26066762694335	8.52333389901777e-08\\
1.27234417127529	8.89614072427523e-08\\
1.2841288659909	9.27089167309388e-08\\
1.29602271279968	9.64741439011119e-08\\
1.30802672268919	1.00255130771457e-07\\
1.3201419160109	1.04049667887524e-07\\
1.332369322567	1.0785527873878e-07\\
1.34470998169789	1.11669206912558e-07\\
1.35716494237057	1.1548840767289e-07\\
1.36973526326773	1.19309546437162e-07\\
1.38242201287781	1.23129007429092e-07\\
1.39522626958578	1.26942917030944e-07\\
1.40814912176483	1.30747188044311e-07\\
1.42119166786886	1.34537593189436e-07\\
1.43435501652586	1.38309879164564e-07\\
1.44764028663216	1.42059936527949e-07\\
1.46104860744749	1.45784045865172e-07\\
1.47458111869103	1.49479227593506e-07\\
1.48823897063824	1.53143731838411e-07\\
1.50202332421866	1.56777716409344e-07\\
1.51593535111457	1.60384175578156e-07\\
1.52997623386061	1.63970200589106e-07\\
1.54414716594427	1.67548673646679e-07\\
1.55844935190735	1.71140520026939e-07\\
1.57288400744836	1.74777663159429e-07\\
1.58745235952582	1.78506837963092e-07\\
1.60215564646259	1.82394403450807e-07\\
1.6169951180511	1.86532232387441e-07\\
1.63197203565961	1.91044607490532e-07\\
1.64708767233941	1.96095772711747e-07\\
1.66234331293303	2.018973304995e-07\\
1.67774025418346	2.0871403224681e-07\\
1.69327980484436	2.16865764190284e-07\\
1.70896328579134	2.26722932173315e-07\\
1.7247920301342	2.3869241551739e-07\\
1.74076738333024	2.5319224810207e-07\\
1.75689070329866	2.70615357899794e-07\\
1.77316336053598	2.91285612401462e-07\\
1.7895867382325	3.15412100051739e-07\\
1.8061622323899	3.43049103789794e-07\\
1.82289125193989	3.74069310480246e-07\\
1.83977521886397	4.08156694227625e-07\\
1.85681556831433	4.44823301477249e-07\\
1.87401374873578	4.83450526883843e-07\\
1.89137122198892	5.23350366312132e-07\\
1.90888946347439	5.63836750259874e-07\\
1.92656996225825	6.04293699937219e-07\\
1.9444142211986	6.44227702039542e-07\\
1.96242375707327	6.83296452037553e-07\\
1.9806001007088	7.21312882760697e-07\\
1.99894479711053	7.58229278442702e-07\\
2.01745940559394	7.94109328862005e-07\\
2.03614549991716	8.29095988066925e-07\\
2.05500466841481	8.63381027966323e-07\\
2.07403851413295	8.97179587337592e-07\\
2.09324865496534	9.30710784152297e-07\\
2.11263672379101	9.64183982463051e-07\\
2.13220436861301	9.97789561976378e-07\\
2.15195325269852	1.03169281226647e-06\\
2.17188505472021	1.06602963810314e-06\\
2.19200146889894	1.10090293506918e-06\\
2.21230420514778	1.13637866998298e-06\\
2.2327949892173	1.17248081964057e-06\\
2.25347556284236	1.20918435851538e-06\\
2.27434768389005	1.24640542882648e-06\\
2.29541312650919	1.28398766181092e-06\\
2.31667368128109	1.32168332945235e-06\\
2.33813115537178	1.35912755565254e-06\\
2.3597873726856	1.39580314979749e-06\\
2.38164417402024	1.43099265402225e-06\\
2.4037034172232	1.46371277695802e-06\\
2.42596697734974	1.49262430525371e-06\\
2.44843674682223	1.51590749344457e-06\\
2.471114635591	1.53108829202219e-06\\
2.49400257129673	1.53479370537103e-06\\
2.51710249943427	1.52240364472877e-06\\
2.54041638351801	1.48754947247048e-06\\
2.56394620524877	1.4213819731666e-06\\
2.5876939646823	1.31148671016947e-06\\
2.61166168039922	1.14025015089176e-06\\
2.63585138967663	8.82352827069306e-07\\
2.66026514866129	5.00843495049547e-07\\
2.68490503254438	5.91517063093724e-08\\
2.70977313573789	8.80773900494558e-07\\
2.73487157205267	2.09294820129176e-06\\
2.76020247487806	3.90105476996394e-06\\
2.78576799736331	6.64274402857134e-06\\
2.81157031260049	1.08941719721759e-05\\
2.83761161380931	1.76831816808375e-05\\
2.86389411452348	2.89450072686995e-05\\
2.89042004877887	4.85742913524276e-05\\
2.91719167130346	8.50976056449829e-05\\
2.94421125770889	0.000159346607470042\\
2.97148110468401	0.00033036858470957\\
2.99900353018999	0.00080497130497564\\
3.02678087365744	0.00257791189526367\\
3.0548154961852	0.0128288354586134\\
3.08310978074106	0.0368915591917302\\
3.11166613236432	0.0155554011713361\\
3.1404869783702	0.00573421966582198\\
3.16957476855621	0.00172793147059463\\
3.1989319754103	0.000727435636194218\\
3.22856109432112	0.000378217269926597\\
3.25846464379008	0.000224183034949413\\
3.2886451656454	0.000145176321088028\\
3.31910522525824	0.000100190250271803\\
3.34984741176069	7.25374095481972e-05\\
3.38087433826589	5.45151365562877e-05\\
3.41218864209011	4.22147124632892e-05\\
3.44379298497699	3.35004632673123e-05\\
3.4756900533237	2.71341180804878e-05\\
3.50788255840936	2.23618665058532e-05\\
3.54037323662548	1.87057448486166e-05\\
3.57316484970854	1.5852053602283e-05\\
3.60626018497475	1.35887292687706e-05\\
3.63966205555697	1.17687152856855e-05\\
3.67337330064385	1.02877635860346e-05\\
3.70739678572113	9.07055940880156e-06\\
3.74173540281525	8.06181202648687e-06\\
3.77639207073912	7.22039909792408e-06\\
3.81136973534028	6.5154405368463e-06\\
3.84667136975125	5.92362188636943e-06\\
3.8822999746423	5.42734419819124e-06\\
3.91825857847644	5.01342871655439e-06\\
3.95455023776693	4.67219331494528e-06\\
3.991178037337	4.39676639545165e-06\\
4.02814509058212	4.18252440941898e-06\\
4.06545453973464	4.02653674879252e-06\\
4.10310955613082	3.92687967487797e-06\\
4.14111334048048	3.88164557461431e-06\\
4.17946912313902	3.88744779343351e-06\\
4.218180164382	3.9372760943046e-06\\
4.25724975468229	4.01786996654002e-06\\
4.29668121498971	4.10761831521688e-06\\
4.33647789701341	4.17731438682186e-06\\
4.37664318350666	4.19644503793901e-06\\
4.41718048855445	4.14430187324285e-06\\
4.45809325786371	4.0189480991476e-06\\
4.49938496905611	3.83637597287149e-06\\
4.54105913196376	3.62094081202058e-06\\
4.58311928892748	3.39530085002177e-06\\
4.62556901509795	3.17543382917975e-06\\
4.66841191873956	2.97037633236158e-06\\
4.71165164153713	2.78403941240908e-06\\
4.75529185890548	2.61720495432392e-06\\
4.79933628030182	2.46900605200233e-06\\
4.84378864954104	2.33784606516606e-06\\
4.88865274511399	2.22190892595586e-06\\
4.93393238050858	2.11941646337747e-06\\
4.97963140453403	2.02874283701337e-06\\
5.02575370164793	1.94845344057195e-06\\
5.07230319228645	1.87730644050179e-06\\
5.11928383319762	1.81423749575386e-06\\
5.1666996177776	1.7583382283047e-06\\
5.21455457641016	1.70883357734947e-06\\
5.26285277680926	1.66506028580117e-06\\
5.31159832436478	1.6264472706783e-06\\
5.36079536249153	1.59249786416936e-06\\
5.4104480729814	1.56277351978466e-06\\
5.46056067635886	1.53687836244806e-06\\
5.51113743223966	1.51444381601975e-06\\
5.56218263969293	1.49511241099962e-06\\
5.6137006376066	1.47851973384896e-06\\
5.66569580505623	1.4642733303357e-06\\
5.71817256167717	1.4519272571881e-06\\
5.77113536804032	1.44095098862944e-06\\
5.82458872603121	1.43069173179611e-06\\
5.87853717923272	1.42033026005444e-06\\
5.93298531331123	1.40883274200322e-06\\
5.98793775640647	1.39490555425285e-06\\
6.04339917952486	1.37696749180553e-06\\
6.09937429693658	1.35316395564279e-06\\
6.1558678665763	1.32145760446424e-06\\
6.21288469044756	1.27983134124639e-06\\
6.27042961503099	1.2266186055494e-06\\
6.32850753169625	1.16092140485426e-06\\
6.38712337711778	1.08299870352274e-06\\
6.44628213369449	9.94455139559288e-07\\
6.50598882997316	8.98097442851234e-07\\
6.56624854107597	7.97465656224221e-07\\
6.62706638913184	6.96203713887471e-07\\
6.68844754371182	5.97492253276876e-07\\
6.75039722226853	5.03693533328009e-07\\
6.81292069057961	4.1622826102592e-07\\
6.87602326319537	3.35608624938206e-07\\
6.93971030389047	2.61524049102994e-07\\
7.00398722611988	1.92895797551605e-07\\
7.06885949347905	1.27851722582929e-07\\
7.13433262016825	6.36038846439122e-08\\
7.20041217146138	3.76961280038167e-09\\
7.26710376417891	7.96418249396367e-08\\
7.33441306716543	1.71298369309169e-07\\
7.40234580177141	2.88674342375826e-07\\
7.47090774233959	4.45625140271544e-07\\
7.54010471669575	6.62173967172585e-07\\
7.60994260664413	9.68503158723588e-07\\
7.68042734846734	1.41209417832898e-06\\
7.75156493343098	2.0705942829435e-06\\
7.82336140829292	3.07445130776671e-06\\
7.89582287581723	4.64058812724096e-06\\
7.96895549529294	7.08109204850915e-06\\
8.04276548305763	1.056287635352e-05\\
8.11725911302574	1.42357122011328e-05\\
8.19244271722194	1.64132938765339e-05\\
8.2683226863193	1.72081048899618e-05\\
8.34490547018252	1.7873418554193e-05\\
8.42219757841622	1.91726887724948e-05\\
8.50020558091815	2.15755274404288e-05\\
8.57893610843778	2.57100419605101e-05\\
8.65839585313982	3.28013905461428e-05\\
8.73859156917306	4.55230979295149e-05\\
8.81953007324454	7.03297479659333e-05\\
8.90121824519894	0.000125206708513069\\
8.98366302860337	0.000272324544957105\\
9.06687143133757	0.000816792490798348\\
9.15085052618962	0.00465159291674389\\
9.23560745145712	0.0448026157093185\\
9.32114941155391	0.00889694383430417\\
9.40748367762253	0.00429775035821756\\
9.4946175881522	0.000806401860736409\\
9.58255854960265	0.000309984228672348\\
9.67131403703364	0.000158258389350351\\
9.76089159474035	9.4904109618558e-05\\
9.85129883689471	6.33779343768248e-05\\
9.94254344819251	4.58560654027777e-05\\
10.0346331845067	3.54151922740144e-05\\
10.1275758735466	2.89719606632457e-05\\
10.2213794155232	2.50211528255205e-05\\
10.3160517838208	2.27705696235295e-05\\
10.4116010256748	2.17115189930055e-05\\
10.5080352628556	2.12419934964581e-05\\
10.6053626923588	2.03053091798223e-05\\
10.7035915871023	1.79334007553455e-05\\
10.8027302966294	1.46655818042386e-05\\
10.9027872478183	1.17014208900089e-05\\
11.0037709455988	9.4750723329118e-06\\
11.1056899736746	7.89265556769608e-06\\
11.2085529952538	6.76813991959696e-06\\
11.3123687537842	5.95544426302683e-06\\
11.4171460736977	5.35711859615403e-06\\
11.5228938611593	4.91037070669158e-06\\
11.6296211048248	4.57452935576891e-06\\
11.7373368766047	4.32270279084366e-06\\
11.8460503324352	4.13652094338098e-06\\
11.9557707130564	4.0026855179515e-06\\
12.066507344798	3.91036857120113e-06\\
12.1782696403722	3.84870679335489e-06\\
12.2910670996731	3.80374838944192e-06\\
12.4049093105848	3.75456941580515e-06\\
12.5198059497965	3.66984894708e-06\\
12.6357667836243	3.51020618661316e-06\\
12.752801668842	3.24493457686879e-06\\
12.8709205535187	2.88027729180971e-06\\
12.9901334778646	2.46977343734952e-06\\
13.1104505750838	2.08765830714846e-06\\
13.2318820722365	1.79831891501823e-06\\
13.3544382911076	1.65660799736436e-06\\
13.4781296490846	1.73159849411259e-06\\
13.6029666600426	2.13191777071791e-06\\
13.7289599352383	3.04688723340017e-06\\
13.856120184212	4.87898290074692e-06\\
13.9844582156977	8.63210200438194e-06\\
14.1139849385419	1.72256194191522e-05\\
14.244711362631	4.03543041028523e-05\\
14.376648599827	7.93511491265349e-05\\
14.5098078649123	7.41879524740326e-05\\
14.6442004765425	7.44358325792461e-05\\
14.7798378582088	9.36597667246401e-05\\
14.9167315392091	0.000149390540678181\\
15.0548931556278	0.000324533845501408\\
15.1943344513248	0.00116418903816374\\
15.3350672789341	0.0105618447525804\\
15.4771036008708	0.0121385379960456\\
15.6204554903484	0.007770945579158\\
15.7651351324047	0.000882261647119826\\
15.9111548249376	0.000288192281614215\\
16.0585269797507	0.000142529306828923\\
16.2072641236078	8.79124869498281e-05\\
16.3573788992982	6.3352459260489e-05\\
16.508884066711	5.19993837710239e-05\\
16.6617925039199	4.7713787934921e-05\\
16.8161172082777	4.57039416290518e-05\\
16.9718712975214	3.84052695827245e-05\\
17.1290680108866	2.72025809136383e-05\\
17.2877207102336	1.90976731067318e-05\\
17.4478428811825	1.43281044495174e-05\\
17.60944813426	1.15081453991657e-05\\
17.772550206056	9.77065544145074e-06\\
17.9371629603914	8.66958753689971e-06\\
18.1033003894963	7.9744119985482e-06\\
18.2709766151997	7.56063940779439e-06\\
18.4402058901296	7.35484877426336e-06\\
18.6110025989245	7.29956866088488e-06\\
18.7833812594561	7.31521268717479e-06\\
18.9573565240638	7.25071089864093e-06\\
19.1329431807992	6.88896242177803e-06\\
19.3101561546841	6.1705423785409e-06\\
19.4890105089785	5.43527384553657e-06\\
19.6695214464612	5.22212473948957e-06\\
19.8517043107222	6.14595251044781e-06\\
20.0355745874665	9.45757850292973e-06\\
20.2211479058308	1.93513986603963e-05\\
20.408440039712	5.92056386671972e-05\\
20.5974669091075	0.000659856618151281\\
20.788244581469	0.000177386202548527\\
20.9807892730681	0.00020265113121067\\
21.1751173503742	0.000420806076772585\\
21.3712453314465	0.00182587147352252\\
21.5691898873374	0.0123089568903487\\
21.7689678435098	0.00373866780918276\\
21.9705961812673	0.00168255959067556\\
22.1740920391975	0.00036482975493344\\
22.3794727146289	0.000165741004270407\\
22.5867556651013	0.000104176180912006\\
22.7959585098492	8.26635754866124e-05\\
23.0070990313002	7.78948534129293e-05\\
23.220195176586	6.70691763851169e-05\\
23.4352650590681	4.23167061381082e-05\\
23.6523269598773	2.67888661298983e-05\\
23.8713993294678	1.92047899401446e-05\\
24.0925007891854	1.53022020195029e-05\\
24.3156501328504	1.31937498047457e-05\\
24.5408663283551	1.20901520077675e-05\\
24.7681685192759	1.16380498567332e-05\\
24.9975760265008	1.16440506064636e-05\\
25.2291083498715	1.18801967004076e-05\\
25.4627851698409	1.18607796997089e-05\\
25.6986263491462	1.11105509617332e-05\\
25.9366519344967	1.05339435471696e-05\\
26.1768821582786	1.28198270851816e-05\\
26.419337440274	2.48158186882043e-05\\
26.6640383893971	8.70454975607129e-05\\
26.9110058054457	0.00028078508185771\\
27.1602606808693	0.000299368484113687\\
27.4118242025535	0.000778093920242588\\
27.6657177536209	0.00484324817871715\\
27.9219629152487	0.00392172419982928\\
28.180581468503	0.00306495226048636\\
28.4415953961903	0.000417397254067152\\
28.7050268847262	0.000183927229914079\\
28.9708983260208	0.000124092246161309\\
29.2392323193828	0.00011341005588607\\
29.5100516734395	9.78958163643045e-05\\
29.7833794080766	5.39786842963144e-05\\
30.0592387563939	3.21798705756752e-05\\
30.3376531666809	2.30302335346378e-05\\
30.6186463044095	1.88080884843375e-05\\
30.9022420542458	1.68684715075014e-05\\
31.1884645220802	1.62192849073685e-05\\
31.4773380370764	1.6335236364465e-05\\
31.7688871537397	1.64885195458211e-05\\
32.0631366540036	1.56362793032834e-05\\
32.3601115493368	1.52848042277903e-05\\
32.6598370828689	2.39533920224892e-05\\
32.9623387315363	7.20715034668489e-05\\
33.2676422082476	0.00021782976312328\\
33.5757734640691	0.000704534913600367\\
33.8867586904312	0.00389793209445265\\
34.2006243213539	0.00243993328717782\\
34.5173970356946	0.00127222800959241\\
34.8371037594149	0.00030730181007753\\
35.1597716678702	0.00017155871962314\\
35.485428188119	0.000151122747352067\\
35.8141010012545	0.000131817211103718\\
36.1458180447575	6.35482079492446e-05\\
36.4806075148712	3.66168696701312e-05\\
36.8184978689974	2.65130942444189e-05\\
37.1595178281163	2.22473622216645e-05\\
37.5036963792269	2.05403969627985e-05\\
37.8510627778115	1.99141056410273e-05\\
38.2016465503224	1.86814614436341e-05\\
38.5554774966911	1.53703811339808e-05\\
38.9125856928623	1.55517867369333e-05\\
39.2730014933494	4.76214253178776e-05\\
39.6367555338154	0.000258370287744287\\
40.0038787336766	0.00184141544611463\\
40.3744022987306	0.0022495629799123\\
40.7483577238093	0.00159053486577153\\
41.1257767954558	0.000335549992388354\\
41.5066915946259	0.000196927860807481\\
41.8911344994159	0.00019702521611014\\
42.2791381878136	0.000120746403881688\\
42.6707356404769	5.46738763464093e-05\\
43.0659601435368	3.45796955881691e-05\\
43.4648452914268	2.6991696503481e-05\\
43.8674249897385	2.36750825711017e-05\\
44.2737334581034	2.13253209104316e-05\\
44.683805233102	1.66519898364822e-05\\
45.097675171199	8.83263464451716e-06\\
45.5153784517065	1.79414234042107e-05\\
45.936950579774	0.000231539645023447\\
46.3624273894064	0.00193182811438692\\
46.7918450465102	0.00257897762529276\\
47.2252400519673	0.000590018998474914\\
47.6626492447378	0.000254069808804978\\
48.1041098049912	0.000229974567929674\\
48.549659257267	0.000164403739475501\\
48.9993354736638	6.43261428298826e-05\\
49.4531766770593	3.80860136071141e-05\\
49.9112214443585	2.87074137429019e-05\\
50.373508709773	2.39279306256961e-05\\
50.8400777681306	1.82488068759175e-05\\
51.3109682782153	8.12018987697684e-06\\
51.7862202661385	3.90382779130666e-07\\
52.2658741287408	0.000239200978623259\\
52.7499706370262	0.00147949233125118\\
53.2385509396275	0.00196121925395616\\
53.731656566304	0.000380720670896738\\
54.2293294314715	0.000246339662978113\\
54.7316118377653	0.00024904736558501\\
55.2385464796357	8.37556311340014e-05\\
55.750176446977	4.2729879256971e-05\\
56.2665452287904	2.98347628572342e-05\\
56.7876967168808	2.29550333602672e-05\\
57.3136752095872	1.38619807755598e-05\\
57.844525415548	1.05106957200836e-05\\
58.3802924575019	3.58163530480918e-05\\
58.9210218761229	0.000938910463404278\\
59.4667596338916	0.00241147637490903\\
60.0175521190016	0.00041534069797162\\
60.5734461493029	0.000253937866202404\\
61.1344889762813	0.000223659433221135\\
61.7007282890752	7.05335904466383e-05\\
62.2722122185285	3.74037910291321e-05\\
62.8489893412825	2.6033419157504e-05\\
63.4311086839044	1.6647521912932e-05\\
64.0186197270549	1.20125928870179e-05\\
64.611572409694	3.6791226871937e-06\\
65.2100171333261	0.000650332577344874\\
65.8140047662836	0.00167754160240233\\
66.4235866480514	0.000359504462859288\\
67.0388145936303	0.000241414179496507\\
67.6597408979418	0.000138942165118023\\
68.2864183402727	4.98855045386916e-05\\
68.9189001887618	2.94876840391332e-05\\
69.5572402049273	1.88798431614374e-05\\
70.2014926482373	1.13429032532962e-05\\
70.8517122807211	2.2691198404699e-05\\
71.5079543716244	0.000451891565010853\\
72.1702747021075	0.00147201609598358\\
72.8387295699861	0.000290803585188191\\
73.5133757945173	0.000211606782046614\\
74.1942707212287	8.57558192934036e-05\\
74.8814722267934	3.69574439506946e-05\\
75.5750387239493	2.26072689392737e-05\\
76.275029166464	1.01056220985475e-05\\
76.9815030541464	3.36807064930236e-05\\
77.6945204379039	0.000242465633626721\\
78.4141419248469	0.00219942915969776\\
79.1404286834402	0.000260769120156522\\
79.8734424487031	0.000175217786798102\\
80.6132455274559	6.73747454464949e-05\\
81.3599008036169	3.09839334977819e-05\\
82.1134717435474	1.72244212516396e-05\\
82.8740224014456	1.66861990711235e-05\\
83.6416174247926	4.93507534574089e-05\\
84.4163220598466	0.00189981981642101\\
85.198202157189	0.000346691845038921\\
85.9873241773221	0.000155236135101279\\
86.7837551963176	7.50823427385232e-05\\
87.587562911519	3.12130643835412e-05\\
88.3988156472955	1.60859136447594e-05\\
89.2175823608496	2.00930466715795e-05\\
90.0439326480785	8.75007505881446e-05\\
90.8779367494898	0.00864127823420781\\
91.7196655561724	0.000201228666299988\\
92.5691906158218	0.000118871266418787\\
93.4265841388219	4.48825952350544e-05\\
94.2919190043832	2.17785516609249e-05\\
95.165268766737	7.42294822584227e-06\\
96.0467076613882	5.68649191326706e-05\\
96.9363106114251	0.000782094978328161\\
97.8341532338879	0.000226690791605386\\
98.7403118461963	0.000108889590276062\\
99.6548634726364	4.48248807902381e-05\\
100.577885850908	2.05293655610139e-05\\
101.509457438733	7.82251675626897e-06\\
102.449657420522	7.80389018693258e-05\\
103.398565714108	0.00113124687730671\\
104.356262977539	0.000143132487676381\\
105.322830615932	7.90723033037357e-05\\
106.298350788393	3.00879189772842e-05\\
107.282906415003	1.17820864370137e-05\\
108.276581183864	3.54458988902962e-05\\
109.279459558214	5.13325436828011e-05\\
110.291626783603	0.000201840184854608\\
111.313168895145	8.40602267424172e-05\\
112.344172724826	3.47976491507363e-05\\
113.384725908885	1.40416656021864e-05\\
114.434916895267	2.69833927771229e-05\\
115.494834951138	0.000102410543542029\\
116.564570170473	0.000176101846409986\\
117.644213481715	7.31783399566541e-05\\
118.733856655504	2.96659370272635e-05\\
119.833592312476	9.70616765226889e-06\\
120.943513931138	4.63227500320949e-05\\
122.063715855813	0.000251246383697818\\
123.194293304658	0.000101712525895066\\
124.33534237776	5.02345079617505e-05\\
125.486960065303	1.90839733150748e-05\\
126.649244255811	8.24181392234213e-06\\
127.822293744474	0.000120276628634961\\
129.006208241538	0.000157622976688382\\
130.201088380786	5.95791934357368e-05\\
131.40703572809	2.38178208547094e-05\\
132.624152790045	2.20186837057802e-06\\
133.852543022682	8.75850996734042e-05\\
135.09231084026	0.000176854917905012\\
136.343561624144	5.79248398040887e-05\\
137.606401731762	2.37887198038688e-05\\
138.880938505641	1.918680739017e-06\\
140.167280282541	9.00087578612143e-05\\
141.465536402653	0.000135242154105435\\
142.7758172189	4.90642452857593e-05\\
144.098234106313	1.88558950252053e-05\\
145.432899471502	7.54071511433353e-06\\
146.779926762207	0.000110090533291641\\
148.139430476943	7.91266050046032e-05\\
149.511526174733	3.42300760162905e-05\\
150.896330484929	1.0679215469902e-05\\
152.293961117125	4.14396185450472e-05\\
153.704536871165	0.000129480778094311\\
155.128177647242	4.57858076757546e-05\\
156.565004456083	1.77603460044893e-05\\
158.015139429244	9.5202302989774e-06\\
159.478705829482	8.61480152116087e-05\\
160.955828061242	5.42965886458371e-05\\
162.446631681224	2.24763525823976e-05\\
163.951243409058	2.19838933406819e-06\\
165.469791138076	8.87105430356134e-05\\
167.002403946184	5.89427247825849e-05\\
168.54921210683	2.38057403621459e-05\\
170.11034710008	3.27181821357092e-06\\
171.685941623793	8.01873717055341e-05\\
173.276129604904	5.44334248297466e-05\\
174.881046210801	2.13955871383593e-05\\
176.50082786082	2.95448013027786e-06\\
178.135612237839	7.72792548806835e-05\\
179.785538299981	4.31478224710875e-05\\
181.450746292424	1.62169715161624e-05\\
183.131377759327	1.09751683087511e-05\\
184.827575555855	5.70862752521443e-05\\
186.539483860326	3.11145833301917e-05\\
188.267248186466	9.61312035694589e-06\\
190.011015395775	3.76434936422684e-05\\
191.770933710013	5.41529301376982e-05\\
193.5471527238	1.9515446398662e-05\\
195.339823417327	4.17292873614264e-06\\
197.149098169194	4.84865581238765e-05\\
198.975130769362	2.8844837197608e-05\\
200.81807643222	8.36877345162408e-06\\
202.678091809787	4.02131212308194e-05\\
204.55533500502	4.02514733640403e-05\\
206.449965585256	1.35277408423808e-05\\
208.362144595776	1.47800008562315e-05\\
210.292034573493	4.80052750610812e-05\\
212.239799560767	1.74602039760332e-05\\
214.205605119352	5.48439854878213e-06\\
216.189618344463	3.52508072344972e-05\\
218.192007878986	1.96213857875433e-05\\
220.212943927809	3.72366259053055e-06\\
222.252598272288	3.1874033652835e-05\\
224.311144284854	2.00237751135763e-05\\
226.388756943743	3.7568432992338e-06\\
228.485612847877	3.02766269185721e-05\\
230.601890231866	1.87350872526932e-05\\
232.737768981168	3.76500233214309e-06\\
234.893430647371	2.47429020405809e-05\\
237.06905846363	1.59732386735797e-05\\
239.264837360239	5.6343608726812e-06\\
241.480953980355	3.14967268821252e-05\\
243.717596695855	1.20987998115108e-05\\
245.974955623357	1.25255916217835e-05\\
248.253222640371	2.9548179792497e-05\\
250.552591401616	7.55111303613639e-06\\
252.873257355477	2.58295644725172e-05\\
255.215417760621	1.95261328425912e-05\\
257.579271702759	3.52797008332465e-06\\
259.965020111574	1.67388367656171e-05\\
262.372865777799	1.13239839782194e-05\\
264.803013370452	1.19167359511573e-05\\
267.255669454235	2.33488349003765e-05\\
269.731042507091	4.39935641457772e-06\\
272.229342937927	1.86727650064544e-05\\
274.750783104497	1.12946958783516e-05\\
277.295577331452	1.06333685892963e-05\\
279.863941928559	2.06901552416932e-05\\
282.45609520909	3.27415511782654e-06\\
285.072257508372	1.16263887243373e-05\\
287.712651202523	7.70136870951977e-06\\
290.377500727351	1.74128223072753e-05\\
293.067032597429	1.32049704467347e-05\\
295.781475425354	6.43766016433704e-06\\
298.521059941174	1.96726692228292e-05\\
301.286019012005	2.75459705005442e-06\\
304.076587661821	1.44856921429266e-05\\
306.893003091435	4.74028694236e-06\\
309.735504698657	1.33770682352457e-05\\
312.604334098645	7.27331150050854e-06\\
315.499735144445	1.49756823170168e-05\\
318.421953947716	9.55037791230716e-06\\
321.371238899649	1.09610691841144e-05\\
324.347840692082	1.1456935347852e-05\\
327.352012338808	7.96336031890682e-06\\
330.384009197084	1.2773293852787e-05\\
333.444088989334	6.34635722477948e-06\\
336.532511825056	1.32841975766963e-05\\
339.64954022293	5.77536698935556e-06\\
342.795439133138	1.29534838880478e-05\\
345.970475959878	6.0700527380082e-06\\
349.174920584098	1.18338204020137e-05\\
352.409045386435	7.23006157925403e-06\\
355.673125270367	1.00094233433818e-05\\
358.967437685581	9.25088678198929e-06\\
362.292262651556	7.67043834755723e-06\\
365.647882781365	1.12381964848424e-05\\
369.034583305695	5.03945505791394e-06\\
372.452652097098	7.49770994081761e-06\\
375.902379694454	2.28444336241566e-06\\
379.384059327669	8.96981287058479e-06\\
382.897986942604	1.93443690827009e-06\\
386.444461226222	1.21253637318068e-05\\
390.023783631986	6.47662117097676e-06\\
393.636258405477	6.77769466764501e-06\\
397.282192610255	9.33619783278181e-06\\
400.961896153964	1.86750194313245e-06\\
404.675681814671	1.05120691950228e-05\\
408.423865267452	3.90018640657037e-06\\
412.206765111227	7.60390349088221e-06\\
416.024702895841	8.97793818289191e-06\\
419.878003149391	1.19328513212798e-06\\
423.766993405822	1.09773555118052e-05\\
427.692004232753	6.09611518223373e-06\\
431.65336925959	4.19492550055983e-06\\
435.651425205875	4.0119096710159e-06\\
439.686511909911	3.23718038637303e-06\\
443.75897235765	6.01527325631953e-06\\
447.869152711842	4.40642380601058e-06\\
452.017402341466	2.24682831434126e-06\\
456.204073851422	6.28633870671709e-06\\
460.429523112503	4.3799534674024e-06\\
464.694109291647	2.76019747273589e-06\\
468.998194882462	4.99830575810302e-06\\
473.342145736043	4.57191266189495e-06\\
477.72633109207	4.77475915242609e-06\\
482.151123610186	2.43899293123321e-06\\
486.616899401683	8.86362461871684e-06\\
491.124038061466	7.31153239178471e-06\\
495.672922700322	1.21834032661549e-06\\
500.26393997748	5.09258377726016e-06\\
504.897480133485	5.95553254641385e-06\\
509.57393702336	6.23149074691049e-06\\
514.293708150092	6.72813192318754e-07\\
519.057194698415	5.02989207021054e-06\\
523.864801568913	6.64243012946895e-06\\
528.716937412436	6.62948112770072e-06\\
533.614014664837	2.22889811406452e-06\\
538.556449582028	2.47222542008249e-06\\
543.544662275363	6.90604677188835e-06\\
548.579076747347	4.35759200023136e-06\\
553.66012092768	6.02740463962984e-06\\
558.788226709624	2.42322667162343e-06\\
563.963829986722	1.53579822808635e-06\\
569.187370689845	4.86612520190875e-06\\
574.45929282459	6.93497263774647e-06\\
579.780044509016	4.44903313608578e-06\\
585.150078011738	5.81486308731085e-06\\
590.569849790368	3.56248831945768e-06\\
596.039820530318	1.35669660406884e-06\\
601.560455183955	1.74090723335403e-06\\
607.132223010125	3.7118318026834e-06\\
612.755597614035	5.58376304169347e-06\\
618.431056987519	6.28250081574789e-06\\
624.159083549659	4.94634504746827e-06\\
629.940164187796	4.53138589103926e-06\\
635.774790298916	5.32102669153612e-06\\
641.663457831415	5.24304590824177e-06\\
647.606667327259	4.63139407240438e-06\\
653.604923964529	3.93629942802205e-06\\
659.658737600363	3.34333382075443e-06\\
665.768622814293	2.90409611152346e-06\\
671.935098951982	2.62140327595671e-06\\
678.158690169376	2.4834753748279e-06\\
684.439925477251	2.47828721984809e-06\\
690.779338786181	2.60027675786007e-06\\
697.177468951926	2.85032199686968e-06\\
703.634859821225	3.22850413644602e-06\\
710.152060278034	3.71818801690131e-06\\
716.729624290174	4.25174655045913e-06\\
723.368110956424	4.64321012074157e-06\\
730.068084554043	4.56313809338008e-06\\
736.83011458673	4.12972953802148e-06\\
743.654775833041	4.60625910489662e-06\\
750.542648395236	4.84910996748661e-06\\
757.494317748598	3.80320090227267e-06\\
764.510374791189	2.32071444515205e-06\\
771.591415894084	1.50511183183176e-06\\
778.738042952061	2.51598670944574e-06\\
785.950863434763	4.03943524715909e-06\\
793.230490438331	3.99362031264858e-06\\
800.57754273752	4.5317919983895e-06\\
807.992644838296	3.10808102615181e-06\\
815.476427030918	1.55121878447482e-06\\
823.029525443513	2.97217669662902e-06\\
830.652582096151	3.98902802399307e-06\\
838.346244955409	4.2807841485901e-06\\
846.11116798946	2.28985991720244e-06\\
853.948011223652	2.16163232973477e-06\\
861.857440796615	3.90491257381927e-06\\
869.840129016882	4.06841339536674e-06\\
877.896754420035	1.7973675507151e-06\\
886.028001826382	3.05940234222632e-06\\
894.23456239917	3.72863120432092e-06\\
902.51713370333	2.38048095167933e-06\\
910.876419764773	2.61297192689477e-06\\
919.313131130233	3.612642963988e-06\\
927.827984927661	2.10592983824338e-06\\
936.421704927189	3.07495173554616e-06\\
945.095021602641	3.7171908759432e-06\\
953.848672193633	1.61866563489133e-06\\
962.683400768232	3.44157591192613e-06\\
971.599958286208	2.28264180024049e-06\\
980.599102662862	3.13494445723449e-06\\
989.681598833452	3.14159172371545e-06\\
998.848218818215	2.46374117372642e-06\\
1008.09974178798	3.39189334625752e-06\\
1017.43695413042	2.15468634345006e-06\\
1026.86064951685	3.35140090472744e-06\\
1036.37162896976	2.21800725730001e-06\\
1045.97070093084	3.15299895507087e-06\\
1055.65868132971	2.62543934651366e-06\\
1065.43639365332	2.54082614263475e-06\\
1075.30466901589	3.07933875853596e-06\\
1085.26434622958	1.66697414918981e-06\\
1095.31627187579	3.08847909589018e-06\\
1105.46130037713	2.10530353683764e-06\\
1115.70029407001	2.42640386780154e-06\\
1126.03412327799	2.95767260471257e-06\\
1136.46366638572	1.75736754771369e-06\\
1146.98980991363	2.4706570877179e-06\\
1157.61344859325	2.87382196156541e-06\\
1168.33548544329	2.06285374457771e-06\\
1179.15683184641	1.80032148290317e-06\\
1190.07840762666	2.85408238028347e-06\\
1201.10114112766	2.7612927199191e-06\\
1212.22596929154	1.94188987275346e-06\\
1223.45383773858	1.59775976080877e-06\\
1234.78570084755	2.40890638443647e-06\\
1246.22252183687	2.71881147532044e-06\\
1257.76527284649	2.64100242771931e-06\\
1269.41493502047	2.30724858206796e-06\\
1281.17249859044	1.76430765280166e-06\\
1293.03896295974	1.49675801960685e-06\\
1305.01533678836	1.58883714230926e-06\\
1317.10263807872	1.83390730687465e-06\\
1329.30189426215	2.05637058641484e-06\\
1341.61414228625	2.19484738139157e-06\\
1354.04042870303	2.25086899206117e-06\\
1366.58180975786	2.24107610704958e-06\\
1379.23935147927	2.17157536799176e-06\\
1392.01412976952	2.0348535864402e-06\\
1404.90723049611	1.82693491598709e-06\\
1417.91974958405	1.58391355143752e-06\\
1431.05279310901	1.4262734006333e-06\\
1444.30747739133	1.53343679968252e-06\\
1457.68492909095	1.91042176546185e-06\\
1471.18628530313	2.21811302773205e-06\\
1484.81269365513	2.25250000076955e-06\\
1498.56531240376	2.01131542255078e-06\\
1512.44531053381	1.42669354619397e-06\\
1526.45386785744	1.6705626550657e-06\\
1540.59217511445	2.14137374632259e-06\\
1554.86143407351	2.02552859138929e-06\\
1569.26285763429	1.35617371279848e-06\\
1583.79766993058	1.94031589184194e-06\\
1598.46710643432	2.05063199738932e-06\\
1613.27241406063	1.33263706089801e-06\\
1628.21485127379	1.98488953046751e-06\\
1643.29568819424	1.73863617553051e-06\\
1658.51620670648	1.60572782550268e-06\\
1673.87770056811	1.94665223572821e-06\\
1689.38147551974	1.39098483968031e-06\\
1705.02884939598	1.93506522766881e-06\\
1720.82115223751	1.37932101217033e-06\\
1736.75972640409	1.86121790790632e-06\\
1752.84592668865	1.55874809093744e-06\\
1769.08112043251	1.57051297738692e-06\\
1785.46668764154	1.81975953885121e-06\\
1802.00402110349	1.2483711361345e-06\\
1818.69452650637	1.72082562197677e-06\\
1835.53962255797	1.74556130563257e-06\\
1852.5407411064	1.25906302583948e-06\\
1869.69932726181	1.45995239809433e-06\\
1887.01683951927	1.74259053945201e-06\\
1904.49474988267	1.65544241312886e-06\\
1922.13454398991	1.33206379573301e-06\\
1939.93772123915	1.18340579597737e-06\\
1957.90579491624	1.32886720416665e-06\\
1976.0402923234	1.5132711844658e-06\\
1994.342754909	1.60283542771048e-06\\
2012.81473839861	1.61999690507185e-06\\
2031.4578129272	1.61114385985104e-06\\
2050.27356317266	1.59588926002272e-06\\
2069.26358849046	1.57644498074809e-06\\
2088.4295030496	1.54137152879241e-06\\
2107.77293596983	1.45789315823178e-06\\
2127.29553146011	1.29376790047569e-06\\
2146.99894895839	1.11970767342273e-06\\
2166.88486327263	1.14838434028279e-06\\
2186.95496472321	1.38852644380243e-06\\
2207.21095928655	1.47598098833376e-06\\
2227.65456874016	1.2753755774914e-06\\
2248.287530809	1.07973981790329e-06\\
2269.11159931315	1.39777041696846e-06\\
2290.12854431692	1.31036033037621e-06\\
2311.34015227927	1.08194107603745e-06\\
2332.74822620571	1.39120180470726e-06\\
2354.35458580152	1.04041387075e-06\\
2376.16106762645	1.34787252102783e-06\\
2398.16952525079	1.0415329905826e-06\\
2420.38182941298	1.33185354444546e-06\\
2442.79986817858	9.97340615348308e-07\\
2465.42554710079	1.28731541620976e-06\\
2488.26078938238	1.17367188040543e-06\\
2511.30753603923	9.98326024982783e-07\\
2534.56774606523	1.24748896799523e-06\\
2558.0433965989	1.22367053602197e-06\\
2581.73648309136	1.01451990441673e-06\\
2605.64901947598	9.60596513087852e-07\\
2629.78303833957	1.08114999363212e-06\\
2654.14059109517	1.17131479244424e-06\\
2678.72374815637	1.19376049838676e-06\\
2703.53459911334	1.18794706698241e-06\\
2728.57525291042	1.17644808915742e-06\\
2753.8478380254	1.16438501053002e-06\\
2779.35450265046	1.14376712808118e-06\\
2805.09741487472	1.08932944366318e-06\\
2831.07876286857	9.74252426864439e-07\\
2857.30075506963	8.78352207784741e-07\\
2883.76562037052	9.72299254245527e-07\\
2910.47560830827	1.0943963894459e-06\\
2937.43298925557	9.96425797322011e-07\\
2964.64005461371	8.67209648310743e-07\\
2992.09911700739	1.06126900713103e-06\\
3019.81251048129	8.90240240773598e-07\\
3047.78259069844	9.90986550450917e-07\\
3076.01173514049	9.12359361969325e-07\\
3104.50234330976	9.86244990083698e-07\\
3133.25683693323	8.32244878268685e-07\\
3162.27766016838	1.00408707070197e-06\\
};
\addlegendentry{\additional};

\addplot [color=mycolor3,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0.316227766016838	2.26896187048797e-08\\
0.319156727981093	2.24393042016204e-08\\
0.322112818550455	2.21893418761055e-08\\
0.325096288995246	2.19397475985305e-08\\
0.3281073929131	2.16905369941344e-08\\
0.331146386250524	2.14417254500195e-08\\
0.334213527324647	2.11933281187109e-08\\
0.337309076845182	2.09453599228362e-08\\
0.340433297936587	2.06978355577954e-08\\
0.343586456160426	2.04507695014656e-08\\
0.346768819537947	2.02041760153784e-08\\
0.34998065857286	1.99580691557549e-08\\
0.353222246274335	1.971246277567e-08\\
0.356493858180202	1.94673705344645e-08\\
0.359795772380376	1.92228059058138e-08\\
0.363128269540496	1.89787821818717e-08\\
0.366491632925776	1.87353124887535e-08\\
0.369886148425089	1.84924097815867e-08\\
0.373312104575266	1.82500868721411e-08\\
0.376769792585619	1.80083564234682e-08\\
0.380259506362697	1.77672309649438e-08\\
0.383781542535269	1.75267229017318e-08\\
0.387336200479534	1.72868445262477e-08\\
0.390923782344573	1.70476080311093e-08\\
0.394544593078027	1.68090255142886e-08\\
0.398198940452023	1.65711089958431e-08\\
0.40188713508933	1.63338704310347e-08\\
0.405609490489764	1.60973217183279e-08\\
0.40936632305684	1.58614747200361e-08\\
0.413157952124657	1.56263412636211e-08\\
0.416984699985053	1.53919331696583e-08\\
0.420846891914992	1.51582622555347e-08\\
0.424744856204214	1.49253403568785e-08\\
0.428678924183143	1.46931793399965e-08\\
0.43264943025105	1.44617911173494e-08\\
0.436656711904472	1.42311876629872e-08\\
0.440701109765908	1.40013810356498e-08\\
0.444782967612763	1.37723833857395e-08\\
0.448902632406579	1.35442069823365e-08\\
0.453060454322517	1.3316864226159e-08\\
0.45725678677913	1.30903676675233e-08\\
0.461491986468402	1.28647300335292e-08\\
0.465766413386065	1.26399642380951e-08\\
0.470080430862199	1.24160834080454e-08\\
0.474434405592118	1.21931009046435e-08\\
0.478828707667538	1.19710303403067e-08\\
0.483263710608036	1.17498856090293e-08\\
0.487739791392797	1.15296809007954e-08\\
0.49225733049266	1.13104307318048e-08\\
0.496816711902457	1.10921499660226e-08\\
0.501418323173655	1.08748538407877e-08\\
0.506062555447294	1.06585579925337e-08\\
0.510749803487241	1.0443278485484e-08\\
0.515480465713736	1.0229031835865e-08\\
0.520254944237269	1.00158350416752e-08\\
0.525073644892751	9.80370561606624e-09\\
0.529936977274012	9.59266160909152e-09\\
0.534845354768623	9.38272164915564e-09\\
0.539799194593025	9.17390496526096e-09\\
0.544798917828	8.96623142727435e-09\\
0.54984494945446	8.75972157889503e-09\\
0.554937718389571	8.55439667131419e-09\\
0.560077657523211	8.35027869979804e-09\\
0.56526520375477	8.14739044330773e-09\\
0.570500798030279	7.9457555070119e-09\\
0.575784885379898	7.74539835238307e-09\\
0.581117914955742	7.54634435348858e-09\\
0.586500340070057	7.34861982534505e-09\\
0.591932618233754	7.15225208184187e-09\\
0.597415211195298	6.95726947579012e-09\\
0.602948584979957	6.76370144873756e-09\\
0.608533209929411	6.57157857909336e-09\\
0.614169560741738	6.38093264042327e-09\\
0.619858116511759	6.19179664414748e-09\\
0.625599360771763	6.00420490970659e-09\\
0.631393781532606	5.81819311095268e-09\\
0.637241871325195	5.6337983423384e-09\\
0.643144127242353	5.45105917991867e-09\\
0.649101050981069	5.27001574593045e-09\\
0.655113148885149	5.09070977881775e-09\\
0.66118093198825	4.91318470212922e-09\\
0.667304916057319	4.73748569631047e-09\\
0.673485621636438	4.56365977807526e-09\\
0.679723574091065	4.39175588027374e-09\\
0.686019303652695	4.22182492798525e-09\\
0.692373345463927	4.05391993437959e-09\\
0.698786239623955	3.88809608255255e-09\\
0.705258531234473	3.72441082644061e-09\\
0.711790770446012	3.56292397995115e-09\\
0.7183835125047	3.40369782878275e-09\\
0.725037317799465	3.24679722654787e-09\\
0.73175275190966	3.09228971749361e-09\\
0.738530385653145	2.94024564032505e-09\\
0.745370795134802	2.79073826152181e-09\\
0.752274561795509	2.6438438949594e-09\\
0.759242272461556	2.49964203504415e-09\\
0.766274519394535	2.3582155000727e-09\\
0.773371900341675	2.21965057426465e-09\\
0.780535018586656	2.0840371595336e-09\\
0.787764483000884	1.95146893780317e-09\\
0.795060908095251	1.82204353812577e-09\\
0.802424914072365	1.69586271018594e-09\\
0.809857126879268	1.57303250860689e-09\\
0.817358178260646	1.45366348769594e-09\\
0.824928705812521	1.33787090318382e-09\\
0.832569353036455	1.22577492513911e-09\\
0.840280769394241	1.11750086328381e-09\\
0.848063610363114	1.01317939792481e-09\\
0.855918537491462	9.12946834172923e-10\\
0.863846218455062	8.16945354126939e-10\\
0.871847327113832	7.25323298338989e-10\\
0.879922543569107	6.38235451236789e-10\\
0.888072554221453	5.55843342344468e-10\\
0.896298051829007	4.78315573355701e-10\\
0.904599735566366	4.05828147691641e-10\\
0.912978311084014	3.38564837097698e-10\\
0.921434490568307	2.76717551459418e-10\\
0.929968992802003	2.20486739404278e-10\\
0.938582543225368	1.70081804662186e-10\\
0.94727587399783	1.2572155905956e-10\\
0.95604972406022	8.76346873328794e-11\\
0.96490483919758	5.60602450526988e-11\\
0.973841972102554	3.12481870706796e-11\\
0.982861882439371	1.34599298471444e-11\\
0.991965336908414	2.96894350663778e-12\\
1.00115310931139	6.13771245966464e-14\\
1.01042598061711	5.0367319981285e-12\\
1.01978473902786	1.82085744972847e-11\\
1.02923018004641	3.99052825753356e-11\\
1.03876310654364	7.04708589566525e-11\\
1.04838432882674	1.10265782138154e-10\\
1.05809466470816	1.59667918560666e-10\\
1.06789493957507	2.19073495565069e-10\\
1.07778598645951	2.88898139994929e-10\\
1.08776864610926	3.69577984437456e-10\\
1.09784376705925	4.61570852313292e-10\\
1.10801220570369	5.65357523268846e-10\\
1.1182748263689	6.8144309100619e-10\\
1.12863250138674	8.10358413544662e-10\\
1.13908611116877	9.52661667934593e-10\\
1.14963654428111	1.10894002633665e-09\\
1.16028469751993	1.27981144667498e-09\\
1.17103147598771	1.46592660467209e-09\\
1.18187779317015	1.66797096761641e-09\\
1.19282457101384	1.88666702986629e-09\\
1.20387274000461	2.12277672865659e-09\\
1.21502323924664	2.37710403888187e-09\\
1.22627701654224	2.65049779033801e-09\\
1.23763502847248	2.94385470070691e-09\\
1.24909824047845	3.2581226743352e-09\\
1.26066762694335	3.59430436106796e-09\\
1.27234417127529	3.95346102961217e-09\\
1.2841288659909	4.33671677357928e-09\\
1.29602271279968	4.74526307721494e-09\\
1.30802672268919	5.18036379668827e-09\\
1.3201419160109	5.6433605839614e-09\\
1.332369322567	6.13567881423418e-09\\
1.34470998169789	6.65883404852412e-09\\
1.35716494237057	7.21443913307144e-09\\
1.36973526326773	7.80421194524074e-09\\
1.38242201287781	8.42998392384183e-09\\
1.39522626958578	9.09370942389485e-09\\
1.40814912176483	9.79747600951145e-09\\
1.42119166786886	1.05435158138419e-08\\
1.43435501652586	1.13342180532859e-08\\
1.44764028663216	1.21721428727653e-08\\
1.46104860744749	1.30600366670916e-08\\
1.47458111869103	1.40008490635127e-08\\
1.48823897063824	1.49977517917136e-08\\
1.50202332421866	1.60541596469021e-08\\
1.51593535111457	1.71737538578685e-08\\
1.52997623386061	1.83605081732701e-08\\
1.54414716594427	1.96187179845224e-08\\
1.55844935190735	2.09530329599815e-08\\
1.57288400744836	2.23684936440126e-08\\
1.58745235952582	2.3870572559303e-08\\
1.60215564646259	2.54652204888066e-08\\
1.6169951180511	2.71589186545664e-08\\
1.63197203565961	2.89587376583838e-08\\
1.64708767233941	3.08724041999505e-08\\
1.66234331293303	3.29083767172494e-08\\
1.67774025418346	3.50759313327389e-08\\
1.69327980484436	3.73852596753018e-08\\
1.70896328579134	3.98475804589373e-08\\
1.7247920301342	4.24752669917415e-08\\
1.74076738333024	4.52819931901372e-08\\
1.75689070329866	4.82829011441876e-08\\
1.77316336053598	5.14947937688241e-08\\
1.7895867382325	5.49363568423271e-08\\
1.8061622323899	5.86284153887122e-08\\
1.82289125193989	6.25942304214917e-08\\
1.83977521886397	6.68598431470577e-08\\
1.85681556831433	7.14544751333278e-08\\
1.87401374873578	7.64109946407934e-08\\
1.89137122198892	8.17664613408649e-08\\
1.90888946347439	8.75627641763323e-08\\
1.92656996225825	9.38473701515956e-08\\
1.9444142211986	1.00674205666816e-07\\
1.96242375707327	1.08104696606295e-07\\
1.9806001007088	1.16208999216044e-07\\
1.99894479711053	1.25067460986907e-07\\
2.01745940559394	1.34772359704915e-07\\
2.03614549991716	1.45429980149177e-07\\
2.05500466841481	1.57163102151324e-07\\
2.07403851413295	1.70113991711484e-07\\
2.09324865496534	1.84448009909544e-07\\
2.11263672379101	2.00357983780066e-07\\
2.13220436861301	2.18069521182398e-07\\
2.15195325269852	2.37847500989045e-07\\
2.17188505472021	2.60004033795143e-07\\
2.19200146889894	2.84908272626914e-07\\
2.21230420514778	3.12998563992274e-07\\
2.2327949892173	3.44797577330908e-07\\
2.25347556284236	3.80931248754537e-07\\
2.27434768389005	4.22152641951022e-07\\
2.29541312650919	4.693721924984e-07\\
2.31667368128109	5.23696300597175e-07\\
2.33813115537178	5.86476927926144e-07\\
2.3597873726856	6.59375820078337e-07\\
2.38164417402024	7.44448340303939e-07\\
2.4037034172232	8.44253848196047e-07\\
2.42596697734974	9.62002370984838e-07\\
2.44843674682223	1.10175143054277e-06\\
2.471114635591	1.26867298874893e-06\\
2.49400257129673	1.46941964346229e-06\\
2.51710249943427	1.71263320645248e-06\\
2.54041638351801	2.00966052361403e-06\\
2.56394620524877	2.37557573987274e-06\\
2.5876939646823	2.83066355913878e-06\\
2.61166168039922	3.40260918496723e-06\\
2.63585138967663	4.12979425137557e-06\\
2.66026514866129	5.06636379945506e-06\\
2.68490503254438	6.29020241856014e-06\\
2.70977313573789	7.91582710094728e-06\\
2.73487157205267	1.01158605035717e-05\\
2.76020247487806	1.31580332448622e-05\\
2.78576799736331	1.74714867611927e-05\\
2.81157031260049	2.37710912953456e-05\\
2.83761161380931	3.33033043070779e-05\\
2.86389411452348	4.83643139872499e-05\\
2.89042004877887	7.34796913672279e-05\\
2.91719167130346	0.000118360416835142\\
2.94421125770889	0.000206275308211513\\
2.97148110468401	0.00040193657652875\\
2.99900353018999	0.000927715044602797\\
3.02678087365744	0.0028320234515895\\
3.0548154961852	0.0135043274564167\\
3.08310978074106	0.0377202812021219\\
3.11166613236432	0.0156122171260874\\
3.1404869783702	0.00559407109759561\\
3.16957476855621	0.00164091350601234\\
3.1989319754103	0.000675324163798088\\
3.22856109432112	0.000344374341154483\\
3.25846464379008	0.000200728808205665\\
3.2886451656454	0.000128113103156252\\
3.31910522525824	8.73090591470233e-05\\
3.34984741176069	6.25278967687009e-05\\
3.38087433826589	4.65543800338721e-05\\
3.41218864209011	3.57614226082915e-05\\
3.44379298497699	2.8184747776168e-05\\
3.4756900533237	2.2694979203663e-05\\
3.50788255840936	1.8610025574999e-05\\
3.54037323662548	1.55006111874854e-05\\
3.57316484970854	1.30869442634763e-05\\
3.60626018497475	1.11810843522482e-05\\
3.63966205555697	9.65343571814969e-06\\
3.67337330064385	8.41255376169002e-06\\
3.70739678572113	7.39258565862821e-06\\
3.74173540281525	6.54523895004798e-06\\
3.77639207073912	5.83451708917404e-06\\
3.81136973534028	5.2331914266046e-06\\
3.84667136975125	4.72038925140745e-06\\
3.8822999746423	4.27991477601401e-06\\
3.91825857847644	3.8990609673384e-06\\
3.95455023776693	3.56775600261444e-06\\
3.991178037337	3.27794160015096e-06\\
4.02814509058212	3.02311445131525e-06\\
4.06545453973464	2.79798397494099e-06\\
4.10310955613082	2.59821409935793e-06\\
4.14111334048048	2.42022646808166e-06\\
4.17946912313902	2.26104904460747e-06\\
4.218180164382	2.11819862026599e-06\\
4.25724975468229	1.98958888603968e-06\\
4.29668121498971	1.87345795596945e-06\\
4.33647789701341	1.76831081862315e-06\\
4.37664318350666	1.67287333820443e-06\\
4.41718048855445	1.58605526065585e-06\\
4.45809325786371	1.50692029297394e-06\\
4.49938496905611	1.43466177828454e-06\\
4.54105913196376	1.36858282918552e-06\\
4.58311928892748	1.30808003821136e-06\\
4.62556901509795	1.25263007940378e-06\\
4.66841191873956	1.20177866464648e-06\\
4.71165164153713	1.15513143437054e-06\\
4.75529185890548	1.11234645329329e-06\\
4.79933628030182	1.07312805376796e-06\\
4.84378864954104	1.03722182796748e-06\\
4.88865274511399	1.00441061825069e-06\\
4.93393238050858	9.74511396593615e-07\\
4.97963140453403	9.47372961092241e-07\\
5.02575370164793	9.22874412725419e-07\\
5.07230319228645	9.00924411500431e-07\\
5.11928383319762	8.81461250047346e-07\\
5.1666996177776	8.64453828321085e-07\\
5.21455457641016	8.49903668811074e-07\\
5.26285277680926	8.37848183206283e-07\\
5.31159832436478	8.28365495051087e-07\\
5.36079536249153	8.21581247230666e-07\\
5.4104480729814	8.17677986824039e-07\\
5.46056067635886	8.16907930959249e-07\\
5.51113743223966	8.1961016936701e-07\\
5.56218263969293	8.26233609086622e-07\\
5.6137006376066	8.37367054654472e-07\\
5.66569580505623	8.53777274652499e-07\\
5.71817256167717	8.76453434284796e-07\\
5.77113536804032	9.06648371603084e-07\\
5.82458872603121	9.45884567946063e-07\\
5.87853717923272	9.95831243901063e-07\\
5.93298531331123	1.0578007693321e-06\\
5.98793775640647	1.13124662982579e-06\\
6.04339917952486	1.21004089606344e-06\\
6.09937429693658	1.27558024238997e-06\\
6.1558678665763	1.29210345531515e-06\\
6.21288469044756	1.22410318787561e-06\\
6.27042961503099	1.07677665742743e-06\\
6.32850753169625	8.9713565838593e-07\\
6.38712337711778	7.28040688700705e-07\\
6.44628213369449	5.8681070865996e-07\\
6.50598882997316	4.74205651037589e-07\\
6.56624854107597	3.85363866381287e-07\\
6.62706638913184	3.14822355538301e-07\\
6.68844754371182	2.57987182238521e-07\\
6.75039722226853	2.11298668486966e-07\\
6.81292069057961	1.72045349039535e-07\\
6.87602326319537	1.38136421377992e-07\\
6.93971030389047	1.07911293425276e-07\\
7.00398722611988	7.99942752419754e-08\\
7.06885949347905	5.31847845987183e-08\\
7.13433262016825	2.63712477656661e-08\\
7.20041217146138	1.54167519864349e-09\\
7.26710376417891	3.17013012054251e-08\\
7.33441306716543	6.53784813582827e-08\\
7.40234580177141	1.0405058048939e-07\\
7.47090774233959	1.49505333045616e-07\\
7.54010471669575	2.0397798076589e-07\\
7.60994260664413	2.70339302121603e-07\\
7.68042734846734	3.52360823341338e-07\\
7.75156493343098	4.55097823095347e-07\\
7.82336140829292	5.85454581049622e-07\\
7.89582287581723	7.5303672456316e-07\\
7.96895549529294	9.71465648590232e-07\\
8.04276548305763	1.26045509081145e-06\\
8.11725911302574	1.64918026397692e-06\\
8.19244271722194	2.18190922583591e-06\\
8.2683226863193	2.92773819701147e-06\\
8.34490547018252	3.99808450116978e-06\\
8.42219757841622	5.57955906865531e-06\\
8.50020558091815	7.99908018881829e-06\\
8.57893610843778	1.18612198944197e-05\\
8.65839585313982	1.83609444618677e-05\\
8.73859156917306	3.00669423831475e-05\\
8.81953007324454	5.31392365655434e-05\\
8.90121824519894	0.000104726370677756\\
8.98366302860337	0.000244123225586649\\
9.06687143133757	0.000761639755874265\\
9.15085052618962	0.00437548769144775\\
9.23560745145712	0.0399896886122686\\
9.32114941155391	0.00801614483726548\\
9.40748367762253	0.00411184615070701\\
9.4946175881522	0.000759413986358033\\
9.58255854960265	0.000285497042110905\\
9.67131403703364	0.000142037653408694\\
9.76089159474035	8.26599406559031e-05\\
9.85129883689471	5.32707377444982e-05\\
9.94254344819251	3.69030561152817e-05\\
10.0346331845067	2.69865223349424e-05\\
10.1275758735466	2.05863450906796e-05\\
10.2213794155232	1.62475694052853e-05\\
10.3160517838208	1.31888698010416e-05\\
10.4116010256748	1.09632274867119e-05\\
10.5080352628556	9.30139405134936e-06\\
10.6053626923588	8.03416673468784e-06\\
10.7035915871023	7.05139437631259e-06\\
10.8027302966294	6.27923980929476e-06\\
10.9027872478183	5.66702384549701e-06\\
11.0037709455988	5.17934075888918e-06\\
11.1056899736746	4.79119925227993e-06\\
11.2085529952538	4.48497108999628e-06\\
11.3123687537842	4.24846582810944e-06\\
11.4171460736977	4.073740425568e-06\\
11.5228938611593	3.95640974519465e-06\\
11.6296211048248	3.89528865928975e-06\\
11.7373368766047	3.89213879191972e-06\\
11.8460503324352	3.95093227307962e-06\\
11.9557707130564	4.07477106484842e-06\\
12.066507344798	4.25476162267212e-06\\
12.1782696403722	4.4371432583324e-06\\
12.2910670996731	4.46284401950516e-06\\
12.4049093105848	4.09707595580456e-06\\
12.5198059497965	3.33974447913451e-06\\
12.6357667836243	2.50605412775719e-06\\
12.752801668842	1.82298251649888e-06\\
12.8709205535187	1.32242544507974e-06\\
12.9901334778646	9.64459641202288e-07\\
13.1104505750838	7.04984130173254e-07\\
13.2318820722365	5.0978021478719e-07\\
13.3544382911076	3.53684461473506e-07\\
13.4781296490846	2.21983347217664e-07\\
13.6029666600426	1.49080855190919e-07\\
13.7289599352383	2.67267297548967e-07\\
13.856120184212	5.45541929227097e-07\\
13.9844582156977	9.9152695029724e-07\\
14.1139849385419	1.70550601328329e-06\\
14.244711362631	2.88641081562419e-06\\
14.376648599827	4.92725309133406e-06\\
14.5098078649123	8.66057008568587e-06\\
14.6442004765425	1.60268345734005e-05\\
14.7798378582088	3.21652785915807e-05\\
14.9167315392091	7.3363606206995e-05\\
15.0548931556278	0.000207418984695229\\
15.1943344513248	0.00088358775744228\\
15.3350672789341	0.00847208280564724\\
15.4771036008708	0.00961464973725884\\
15.6204554903484	0.00724476125889085\\
15.7651351324047	0.000843255738287532\\
15.9111548249376	0.000269067920511322\\
16.0585269797507	0.000127429751083548\\
16.2072641236078	7.34906418910781e-05\\
16.3573788992982	4.79029667726093e-05\\
16.508884066711	3.39922104848158e-05\\
16.6617925039199	2.56961142436348e-05\\
16.8161172082777	2.04134548294644e-05\\
16.9718712975214	1.68898828399443e-05\\
17.1290680108866	1.44661624396194e-05\\
17.2877207102336	1.27728668567438e-05\\
17.4478428811825	1.15930655559553e-05\\
17.60944813426	1.07948250183662e-05\\
17.772550206056	1.02937626202488e-05\\
17.9371629603914	1.00251462427126e-05\\
18.1033003894963	9.90761739638954e-06\\
18.2709766151997	9.77740825271901e-06\\
18.4402058901296	9.31197912909695e-06\\
18.6110025989245	8.15946616138922e-06\\
18.7833812594561	6.42727246054993e-06\\
18.9573565240638	4.67674728407946e-06\\
19.1329431807992	3.28031403840777e-06\\
19.3101561546841	2.28181204087185e-06\\
19.4890105089785	1.60118361505205e-06\\
19.6695214464612	1.14244335798716e-06\\
19.8517043107222	8.02791691150511e-07\\
20.0355745874665	5.13330799976533e-07\\
20.2211479058308	8.30867443134132e-07\\
20.408440039712	2.53895670567645e-06\\
20.5974669091075	6.76485918329297e-06\\
20.788244581469	1.7755877657828e-05\\
20.9807892730681	5.12399274915455e-05\\
21.1751173503742	0.000186871150998336\\
21.3712453314465	0.00112451036542326\\
21.5691898873374	0.00819979240443574\\
21.7689678435098	0.00280077705773312\\
21.9705961812673	0.0016109753485815\\
22.1740920391975	0.000345973162403364\\
22.3794727146289	0.000148437606916486\\
22.5867556651013	8.32935581606642e-05\\
22.7959585098492	5.45290958366986e-05\\
23.0070990313002	3.95748469749772e-05\\
23.220195176586	3.09688986062671e-05\\
23.4352650590681	2.56888239790622e-05\\
23.6523269598773	2.23222591618843e-05\\
23.8713993294678	2.01168373764296e-05\\
24.0925007891854	1.85857457484864e-05\\
24.3156501328504	1.72942220152344e-05\\
24.5408663283551	1.57502961686858e-05\\
24.7681685192759	1.35354021464546e-05\\
24.9975760265008	1.07119700363129e-05\\
25.2291083498715	7.84829971048827e-06\\
25.4627851698409	5.441276711871e-06\\
25.6986263491462	3.65223480501631e-06\\
25.9366519344967	2.47324299747857e-06\\
26.1768821582786	1.79972655178287e-06\\
26.419337440274	1.18088363577736e-06\\
26.6640383893971	1.83239109951113e-06\\
26.9110058054457	1.09360005069723e-05\\
27.1602606808693	5.09753181797966e-05\\
27.4118242025535	0.000294791411785998\\
27.6657177536209	0.00256259282234947\\
27.9219629152487	0.00221200280881679\\
28.180581468503	0.00285493543546096\\
28.4415953961903	0.000394452040777549\\
28.7050268847262	0.000161070588008574\\
28.9708983260208	9.0743806649677e-05\\
29.2392323193828	6.08157182243292e-05\\
29.5100516734395	4.55508314947264e-05\\
29.7833794080766	3.68075315566712e-05\\
30.0592387563939	3.12703859882208e-05\\
30.3376531666809	2.72477939523042e-05\\
30.6186463044095	2.36770426483719e-05\\
30.9022420542458	1.9913730171714e-05\\
31.1884645220802	1.5845602181767e-05\\
31.4773380370764	1.18164776409875e-05\\
31.7688871537397	8.22474273246824e-06\\
32.0631366540036	5.30307886431541e-06\\
32.3601115493368	3.31611104355408e-06\\
32.6598370828689	2.43831731261706e-06\\
32.9623387315363	9.0654238558353e-07\\
33.2676422082476	2.22051815946018e-05\\
33.5757734640691	0.000198123534774055\\
33.8867586904312	0.00168908566427833\\
34.2006243213539	0.00132713070759882\\
34.5173970356946	0.00117701472335857\\
34.8371037594149	0.000276211314954152\\
35.1597716678702	0.00013142662460268\\
35.485428188119	8.14646023978482e-05\\
35.8141010012545	5.83678189800371e-05\\
36.1458180447575	4.5525284154673e-05\\
36.4806075148712	3.70937411361614e-05\\
36.8184978689974	3.05418302300964e-05\\
37.1595178281163	2.47591682924736e-05\\
37.5036963792269	1.93949300711642e-05\\
37.8510627778115	1.44125904695565e-05\\
38.2016465503224	9.80316528129e-06\\
38.5554774966911	5.65859562905445e-06\\
38.9125856928623	3.13262193345934e-06\\
39.2730014933494	2.90692393815294e-07\\
39.6367555338154	5.01567669056188e-05\\
40.0038787336766	0.000623708095416497\\
40.3744022987306	0.000872590332942048\\
40.7483577238093	0.00140104260405819\\
41.1257767954558	0.000285443592859149\\
41.5066915946259	0.00013516618622655\\
41.8911344994159	8.41241740191148e-05\\
42.2791381878136	5.99845145231104e-05\\
42.6707356404769	4.58228288470789e-05\\
43.0659601435368	3.60464453204286e-05\\
43.4648452914268	2.85097407175841e-05\\
43.8674249897385	2.22273486143799e-05\\
44.2737334581034	1.65009848335846e-05\\
44.683805233102	1.06467300070978e-05\\
45.097675171199	4.45229058781903e-06\\
45.5153784517065	1.64447148233876e-06\\
45.936950579774	6.04657451433078e-05\\
46.3624273894064	0.000604620695969821\\
46.7918450465102	0.00176296475216028\\
47.2252400519673	0.000480626324468973\\
47.6626492447378	0.000178563149209937\\
48.1041098049912	0.000100584604653227\\
48.549659257267	6.74421731385942e-05\\
48.9993354736638	4.93230416415563e-05\\
49.4531766770593	3.78061967614538e-05\\
49.9112214443585	2.96968396868512e-05\\
50.373508709773	2.31993801506295e-05\\
50.8400777681306	1.66916446877866e-05\\
51.3109682782153	8.33952553815319e-06\\
51.7862202661385	6.72934246839006e-09\\
52.2658741287408	7.42790615284568e-05\\
52.7499706370262	0.000363424568163872\\
53.2385509396275	0.0014700290693404\\
53.731656566304	0.000267987113892148\\
54.2293294314715	0.000127073881422388\\
54.7316118377653	7.80894618953517e-05\\
55.2385464796357	5.43797575117519e-05\\
55.750176446977	4.08784445462495e-05\\
56.2665452287904	3.23080725122832e-05\\
56.7876967168808	2.57538023015055e-05\\
57.3136752095872	1.83629129083666e-05\\
57.844525415548	7.45035784266406e-06\\
58.3802924575019	1.15113885668358e-05\\
58.9210218761229	0.00019850884784627\\
59.4667596338916	0.00160125976416317\\
60.0175521190016	0.000262735483280586\\
60.5734461493029	0.000122007386645166\\
61.1344889762813	7.39606853714531e-05\\
61.7007282890752	5.15688899556776e-05\\
62.2722122185285	3.96074646863134e-05\\
62.8489893412825	3.2365994993274e-05\\
63.4311086839044	2.59858061917779e-05\\
64.0186197270549	1.62857169080423e-05\\
64.611572409694	8.798615341127e-06\\
65.2100171333261	0.000136727802434311\\
65.8140047662836	0.000906498634580964\\
66.4235866480514	0.000209956622346215\\
67.0388145936303	0.000102965006150919\\
67.6597408979418	6.43942495864744e-05\\
68.2864183402727	4.68362155158899e-05\\
68.9189001887618	3.80536303410628e-05\\
69.5572402049273	3.2556627811001e-05\\
70.2014926482373	2.53792038031702e-05\\
70.8517122807211	2.37385597946531e-05\\
71.5079543716244	0.000167489822017187\\
72.1702747021075	0.000595868638245548\\
72.8387295699861	0.000171137232834666\\
73.5133757945173	8.78606005637544e-05\\
74.1942707212287	5.73743072724297e-05\\
74.8814722267934	4.43108103130392e-05\\
75.5750387239493	3.85789975765542e-05\\
76.275029166464	3.45188500722226e-05\\
76.9815030541464	3.61946375776644e-05\\
77.6945204379039	0.000110210641228278\\
78.4141419248469	0.000590247992738497\\
79.1404286834402	0.000162546409790046\\
79.8734424487031	8.28932073901302e-05\\
80.6132455274559	5.52603295986927e-05\\
81.3599008036169	4.47332254165726e-05\\
82.1134717435474	4.15329435990504e-05\\
82.8740224014456	4.15541889150407e-05\\
83.6416174247926	6.38401406008505e-05\\
84.4163220598466	0.000983244642998148\\
85.198202157189	0.000207321552796194\\
85.9873241773221	9.30534087673852e-05\\
86.7837551963176	5.88671921993177e-05\\
87.587562911519	4.73209451154861e-05\\
88.3988156472955	4.5589507324521e-05\\
89.2175823608496	5.12867576005992e-05\\
90.0439326480785	9.46706763023719e-05\\
90.8779367494898	0.000601770911031245\\
91.7196655561724	0.000148999094916209\\
92.5691906158218	7.54340043656879e-05\\
93.4265841388219	5.31682198302075e-05\\
94.2919190043832	4.82245841451747e-05\\
95.165268766737	5.33632714756051e-05\\
96.0467076613882	8.7883415245974e-05\\
96.9363106114251	0.00073798060672371\\
97.8341532338879	0.000171698326389661\\
98.7403118461963	7.97690387595457e-05\\
99.6548634726364	5.47805258900458e-05\\
100.577885850908	5.05721669752243e-05\\
101.509457438733	6.00889239583689e-05\\
102.449657420522	0.000108836659387835\\
103.398565714108	0.000505781164501094\\
104.356262977539	0.00012844207322554\\
105.322830615932	6.75984637735317e-05\\
106.298350788393	5.2549378303376e-05\\
107.282906415003	5.60639463545915e-05\\
108.276581183864	8.52745920812607e-05\\
109.279459558214	0.0003403692275786\\
110.291626783603	0.000174447336080362\\
111.313168895145	7.7098915258838e-05\\
112.344172724826	5.47597499071042e-05\\
113.384725908885	5.64547860617758e-05\\
114.434916895267	8.47705879505023e-05\\
115.494834951138	0.000266490006412892\\
116.564570170473	0.000166640872445846\\
117.644213481715	7.39877152433823e-05\\
118.733856655504	5.46044385390964e-05\\
119.833592312476	6.08253225130748e-05\\
120.943513931138	0.000103963659876103\\
122.063715855813	0.000446752570686188\\
123.194293304658	0.000115172771973364\\
124.33534237776	6.22145588123798e-05\\
125.486960065303	5.54423103786207e-05\\
126.649244255811	7.73182424014789e-05\\
127.822293744474	0.000154825486707324\\
129.006208241538	0.000168819753753612\\
130.201088380786	7.17506304121329e-05\\
131.40703572809	5.50950025758063e-05\\
132.624152790045	6.96844000163405e-05\\
133.852543022682	0.000130867686976867\\
135.09231084026	0.000195210562432555\\
136.343561624144	7.50146181186615e-05\\
137.606401731762	5.53282654953855e-05\\
138.880938505641	7.05417252060427e-05\\
140.167280282541	0.000131549741998451\\
141.465536402653	0.000165850710795123\\
142.7758172189	6.88483889481243e-05\\
144.098234106313	5.57057877139449e-05\\
145.432899471502	8.08910674549938e-05\\
146.779926762207	0.000163038882012079\\
148.139430476943	0.000112578210496108\\
149.511526174733	5.90886331751127e-05\\
150.896330484929	6.06047170741539e-05\\
152.293961117125	0.000109722889937006\\
153.704536871165	0.000198238313296296\\
155.128177647242	7.20841539020335e-05\\
156.565004456083	5.53279404885319e-05\\
158.015139429244	8.32260224892111e-05\\
159.478705829482	0.00018172808353512\\
160.955828061242	8.83549525873174e-05\\
162.446631681224	5.50737305668575e-05\\
163.951243409058	7.1735428299657e-05\\
165.469791138076	0.000120235178761183\\
167.002403946184	9.83630424163849e-05\\
168.54921210683	5.53856372389855e-05\\
170.11034710008	6.850320980262e-05\\
171.685941623793	0.000112794154396023\\
173.276129604904	9.50909186239031e-05\\
174.881046210801	5.45016117381196e-05\\
176.50082786082	7.12854821265256e-05\\
178.135612237839	0.000111161004610414\\
179.785538299981	8.08141668203016e-05\\
181.450746292424	5.3430818972574e-05\\
183.131377759327	8.21414778094511e-05\\
184.827575555855	0.000150667178177264\\
186.539483860326	6.41639190941238e-05\\
188.267248186466	5.5943457396272e-05\\
190.011015395775	0.000100779219534607\\
191.770933710013	0.000103428022632939\\
193.5471527238	5.33455461398904e-05\\
195.339823417327	6.98525220842743e-05\\
197.149098169194	0.000104712252885831\\
198.975130769362	6.40598970201812e-05\\
200.81807643222	5.48938070516575e-05\\
202.678091809787	9.57447273599758e-05\\
204.55533500502	8.45489354358599e-05\\
206.449965585256	5.1017229567217e-05\\
208.362144595776	8.14319324512499e-05\\
210.292034573493	0.000104254187680069\\
212.239799560767	5.19002655478418e-05\\
214.205605119352	6.81438861071177e-05\\
216.189618344463	9.82951650618749e-05\\
218.192007878986	5.40230962363933e-05\\
220.212943927809	6.13074103839331e-05\\
222.252598272288	7.12305144468359e-05\\
224.311144284854	5.50234626534335e-05\\
226.388756943743	5.86387957280851e-05\\
228.485612847877	6.08122268821255e-05\\
230.601890231866	5.37956341893907e-05\\
232.737768981168	5.9056216213386e-05\\
234.893430647371	6.78150378089067e-05\\
237.06905846363	5.07462737043835e-05\\
239.264837360239	6.28879089329424e-05\\
241.480953980355	8.07510183650654e-05\\
243.717596695855	4.75424283230703e-05\\
245.974955623357	7.06443268180989e-05\\
248.253222640371	7.29373784523416e-05\\
250.552591401616	4.66977422029751e-05\\
252.873257355477	7.12655227668638e-05\\
255.215417760621	5.67214937839454e-05\\
257.579271702759	5.17543181819232e-05\\
259.965020111574	4.57773959143938e-05\\
262.372865777799	4.60954402981678e-05\\
264.803013370452	6.58610140746376e-05\\
267.255669454235	6.30073121220671e-05\\
269.731042507091	4.64621098981257e-05\\
272.229342937927	2.98946279698796e-05\\
274.750783104497	4.56089276307284e-05\\
277.295577331452	6.19929786469183e-05\\
279.863941928559	5.86610266885298e-05\\
282.45609520909	4.63839330647319e-05\\
285.072257508372	3.33779756875374e-05\\
287.712651202523	4.25118404241774e-05\\
290.377500727351	6.0338902165356e-05\\
293.067032597429	4.75638929773453e-05\\
295.781475425354	5.35290327430138e-05\\
298.521059941174	5.58407469329794e-05\\
301.286019012005	4.42756216516589e-05\\
304.076587661821	4.05678324823857e-05\\
306.893003091435	4.06045018049178e-05\\
309.735504698657	2.9524807396419e-05\\
312.604334098645	4.0516945545924e-05\\
315.499735144445	5.28902948136032e-05\\
318.421953947716	4.21859308610568e-05\\
321.371238899649	5.35605300350288e-05\\
324.347840692082	4.41517185241605e-05\\
327.352012338808	5.0324460315113e-05\\
330.384009197084	4.53668394232003e-05\\
333.444088989334	4.76107030992353e-05\\
336.532511825056	4.54561603585257e-05\\
339.64954022293	4.60489080110208e-05\\
342.795439133138	4.45917899713144e-05\\
345.970475959878	4.55709906112685e-05\\
349.174920584098	4.29764184624975e-05\\
352.409045386435	4.59561233729626e-05\\
355.673125270367	4.06670562265262e-05\\
358.967437685581	4.63676232537644e-05\\
362.292262651556	3.79382081521197e-05\\
365.647882781365	4.30289571437594e-05\\
369.034583305695	3.55480394494538e-05\\
372.452652097098	2.23108096356376e-05\\
375.902379694454	3.46016287520403e-05\\
379.384059327669	2.34576438821516e-05\\
382.897986942604	3.63038041497818e-05\\
386.444461226222	3.9145184669132e-05\\
390.023783631986	4.06321355114542e-05\\
393.636258405477	3.52454045609697e-05\\
397.282192610255	3.204105908526e-05\\
400.961896153964	3.27086315471806e-05\\
404.675681814671	2.7982210210515e-05\\
408.423865267452	3.62843121316546e-05\\
412.206765111227	3.468201474211e-05\\
416.024702895841	3.21713630356471e-05\\
419.878003149391	3.1490271413879e-05\\
423.766993405822	3.16482512723701e-05\\
427.692004232753	3.6454081518232e-05\\
431.65336925959	3.12306417477185e-05\\
435.651425205875	8.37943717290901e-06\\
439.686511909911	3.3026775621689e-05\\
443.75897235765	3.1589023858758e-05\\
447.869152711842	1.34095445982505e-05\\
452.017402341466	3.12342372447057e-05\\
456.204073851422	3.0985025438165e-05\\
460.429523112503	1.30544465367073e-05\\
464.694109291647	3.07968922187284e-05\\
468.998194882462	2.95337351710643e-05\\
473.342145736043	9.62768721255464e-06\\
477.72633109207	3.14670362496522e-05\\
482.151123610186	2.77731290271922e-05\\
486.616899401683	2.65173060901757e-05\\
491.124038061466	2.85578362780523e-05\\
495.672922700322	2.77266452930609e-05\\
500.26393997748	2.78730364177275e-05\\
504.897480133485	1.39336717762628e-05\\
509.57393702336	2.93510957084188e-05\\
514.293708150092	2.63756742882e-05\\
519.057194698415	2.686547098875e-05\\
523.864801568913	1.66112849852923e-05\\
528.716937412436	2.64625382079373e-05\\
533.614014664837	2.63142212452075e-05\\
538.556449582028	2.50525409788895e-05\\
543.544662275363	2.53393906878933e-05\\
548.579076747347	9.61228842923496e-06\\
553.66012092768	2.58891320858145e-05\\
558.788226709624	2.51926338547836e-05\\
563.963829986722	2.38214750374742e-05\\
569.187370689845	2.43846710318539e-05\\
574.45929282459	2.03843556441023e-05\\
579.780044509016	1.14598837486325e-05\\
585.150078011738	2.35934795900226e-05\\
590.569849790368	2.43588604755302e-05\\
596.039820530318	2.2927462576958e-05\\
601.560455183955	2.23704844072758e-05\\
607.132223010125	2.25730577268591e-05\\
612.755597614035	2.21671853751479e-05\\
618.431056987519	1.86710454462492e-05\\
624.159083549659	1.16906676180735e-05\\
629.940164187796	1.22707744177228e-05\\
635.774790298916	1.79913688949382e-05\\
641.663457831415	2.09450624815297e-05\\
647.606667327259	2.18177086817527e-05\\
653.604923964529	2.17949803031952e-05\\
659.658737600363	2.1481256835784e-05\\
665.768622814293	2.11215320352716e-05\\
671.935098951982	2.07996279034141e-05\\
678.158690169376	2.05366038471688e-05\\
684.439925477251	2.03327230586893e-05\\
690.779338786181	2.01818825505366e-05\\
697.177468951926	2.00703316799884e-05\\
703.634859821225	1.99601888054619e-05\\
710.152060278034	1.97482289612388e-05\\
716.729624290174	1.91804112742519e-05\\
723.368110956424	1.77186411422333e-05\\
730.068084554043	1.45956797496338e-05\\
736.83011458673	1.06757169589434e-05\\
743.654775833041	1.20590236399286e-05\\
750.542648395236	1.61210454530035e-05\\
757.494317748598	1.76525766027572e-05\\
764.510374791189	1.75896136069409e-05\\
771.591415894084	1.74517339149948e-05\\
778.738042952061	1.77058844699567e-05\\
785.950863434763	1.6831029007296e-05\\
793.230490438331	1.10029373850993e-05\\
800.57754273752	1.38836884661337e-05\\
807.992644838296	1.65648445775034e-05\\
815.476427030918	1.64639086755387e-05\\
823.029525443513	1.66847616970263e-05\\
830.652582096151	1.22519414113375e-05\\
838.346244955409	1.36148725526736e-05\\
846.11116798946	1.58131609645845e-05\\
853.948011223652	1.59478176611623e-05\\
861.857440796615	1.29677812620384e-05\\
869.840129016882	1.34433751674611e-05\\
877.896754420035	1.52144316894096e-05\\
886.028001826382	1.52391191463935e-05\\
894.23456239917	9.93346998272375e-06\\
902.51713370333	1.47566527038602e-05\\
910.876419764773	1.48895659668147e-05\\
919.313131130233	9.66649386299416e-06\\
927.827984927661	1.43460953847209e-05\\
936.421704927189	1.41576105515621e-05\\
945.095021602641	1.18398262101116e-05\\
953.848672193633	1.40204481145037e-05\\
962.683400768232	1.02577213168598e-05\\
971.599958286208	1.36340362525e-05\\
980.599102662862	1.31190954587143e-05\\
989.681598833452	1.28107171312421e-05\\
998.848218818215	1.3418812748517e-05\\
1008.09974178798	1.16456573588869e-05\\
1017.43695413042	1.31903142012179e-05\\
1026.86064951685	1.11834571081516e-05\\
1036.37162896976	1.29172642535659e-05\\
1045.97070093084	1.16148776388341e-05\\
1055.65868132971	1.24551768674114e-05\\
1065.43639365332	1.21818714023336e-05\\
1075.30466901589	1.0737896905991e-05\\
1085.26434622958	1.21922159202026e-05\\
1095.31627187579	8.8346704855287e-06\\
1105.46130037713	1.20332493171171e-05\\
1115.70029407001	1.15897540747571e-05\\
1126.03412327799	8.99277019518072e-06\\
1136.46366638572	1.1696467699841e-05\\
1146.98980991363	1.11582871045799e-05\\
1157.61344859325	8.48348986933554e-06\\
1168.33548544329	1.13127094106783e-05\\
1179.15683184641	1.11341758256841e-05\\
1190.07840762666	9.36268653780033e-06\\
1201.10114112766	9.2316723802528e-06\\
1212.22596929154	1.08839702266809e-05\\
1223.45383773858	1.07469114014797e-05\\
1234.78570084755	1.01643539098901e-05\\
1246.22252183687	8.21216250676353e-06\\
1257.76527284649	8.57937222939861e-06\\
1269.41493502047	9.99934347362712e-06\\
1281.17249859044	1.02732491866002e-05\\
1293.03896295974	1.01744175296635e-05\\
1305.01533678836	1.00292519792755e-05\\
1317.10263807872	9.84264004183683e-06\\
1329.30189426215	9.59270833819942e-06\\
1341.61414228625	9.32068288822921e-06\\
1354.04042870303	9.10178661079409e-06\\
1366.58180975786	8.98932385011308e-06\\
1379.23935147927	8.98952868817239e-06\\
1392.01412976952	9.06243699924374e-06\\
1404.90723049611	9.13915376695245e-06\\
1417.91974958405	9.16387138934116e-06\\
1431.05279310901	9.13241961046952e-06\\
1444.30747739133	9.05025044773468e-06\\
1457.68492909095	8.73756245040403e-06\\
1471.18628530313	7.67999218516496e-06\\
1484.81269365513	6.98237212021419e-06\\
1498.56531240376	8.19783151756083e-06\\
1512.44531053381	8.59525803701178e-06\\
1526.45386785744	8.45183799171626e-06\\
1540.59217511445	6.9978330417835e-06\\
1554.86143407351	7.66887887395024e-06\\
1569.26285763429	8.28713438334579e-06\\
1583.79766993058	7.65642109620469e-06\\
1598.46710643432	7.07608850451984e-06\\
1613.27241406063	8.05075082298868e-06\\
1628.21485127379	7.0013567351556e-06\\
1643.29568819424	7.58492730002123e-06\\
1658.51620670648	7.69096011827129e-06\\
1673.87770056811	6.78694660350673e-06\\
1689.38147551974	7.65465175512627e-06\\
1705.02884939598	6.4360988466994e-06\\
1720.82115223751	7.50337642613835e-06\\
1736.75972640409	6.59776964699437e-06\\
1752.84592668865	7.21705211667601e-06\\
1769.08112043251	7.07733421864565e-06\\
1785.46668764154	6.24736841076522e-06\\
1802.00402110349	7.17020248915358e-06\\
1818.69452650637	6.50566707464162e-06\\
1835.53962255797	6.23571095459923e-06\\
1852.5407411064	6.9562979950743e-06\\
1869.69932726181	6.7114510222959e-06\\
1887.01683951927	5.75034202282135e-06\\
1904.49474988267	6.12996027535025e-06\\
1922.13454398991	6.63326531837705e-06\\
1939.93772123915	6.63042145446786e-06\\
1957.90579491624	6.46193734653863e-06\\
1976.0402923234	6.13959258659033e-06\\
1994.342754909	5.76058288263646e-06\\
2012.81473839861	5.49315733546242e-06\\
2031.4578129272	5.36417924772834e-06\\
2050.27356317266	5.31092367649165e-06\\
2069.26358849046	5.31514139823864e-06\\
2088.4295030496	5.42189164814182e-06\\
2107.77293596983	5.64446082498556e-06\\
2127.29553146011	5.86249999162574e-06\\
2146.99894895839	5.94724644717028e-06\\
2166.88486327263	5.88121643604127e-06\\
2186.95496472321	5.48028416394656e-06\\
2207.21095928655	4.95086846533196e-06\\
2227.65456874016	5.5384065341828e-06\\
2248.287530809	5.67662415364945e-06\\
2269.11159931315	5.05065182892084e-06\\
2290.12854431692	5.2556719938144e-06\\
2311.34015227927	5.4998642816838e-06\\
2332.74822620571	4.70673859655889e-06\\
2354.35458580152	5.40145452846581e-06\\
2376.16106762645	4.73753626930199e-06\\
2398.16952525079	5.28607416769844e-06\\
2420.38182941298	4.58946275019347e-06\\
2442.79986817858	5.21000567840763e-06\\
2465.42554710079	4.63948175888047e-06\\
2488.26078938238	4.90117198189372e-06\\
2511.30753603923	5.04121297066054e-06\\
2534.56774606523	4.52881658106709e-06\\
2558.0433965989	4.53046310362287e-06\\
2581.73648309136	4.87513224524765e-06\\
2605.64901947598	4.85730552746692e-06\\
2629.78303833957	4.67048418515596e-06\\
2654.14059109517	4.39654878920648e-06\\
2678.72374815637	4.20160932242101e-06\\
2703.53459911334	4.12354698798603e-06\\
2728.57525291042	4.0864295402824e-06\\
2753.8478380254	4.05782082317683e-06\\
2779.35450265046	4.08141801481743e-06\\
2805.09741487472	4.2130482216939e-06\\
2831.07876286857	4.37431777455981e-06\\
2857.30075506963	4.42314182903054e-06\\
2883.76562037052	4.28032512094856e-06\\
2910.47560830827	3.87118162402245e-06\\
2937.43298925557	4.12240755160466e-06\\
2964.64005461371	4.24686372868293e-06\\
2992.09911700739	3.78017429966107e-06\\
3019.81251048129	4.12453676091497e-06\\
3047.78259069844	3.9034484297408e-06\\
3076.01173514049	3.99920148012255e-06\\
3104.50234330976	3.79085291382473e-06\\
3133.25683693323	4.00019561442473e-06\\
3162.27766016838	3.5738871738789e-06\\
};
\addlegendentry{\hermite};

\end{axis}
\end{tikzpicture}%

==> ExampleDelay2-bodePlot-4.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.2in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.0316227766016838,
xmax=3162.27766016838,
xminorticks=true,
xlabel={freq (rad/sec)},
ymode=log,
ymin=0.001,
ymax=10,
yminorticks=true,
ylabel={$|H(\imath\omega)|$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.0316227766016838	8.26929959130497\\
0.031989319754103	8.26844746359646\\
0.0323601115493368	8.26757574778575\\
0.0327352012338808	8.26668400022391\\
0.0331146386250524	8.26577176752523\\
0.0334984741176069	8.2648385863651\\
0.0338867586904312	8.26388398327727\\
0.0342795439133138	8.26290747445095\\
0.0346768819537947	8.26190856551822\\
0.0350788255840936	8.2608867513434\\
0.035485428188119	8.25984151580244\\
0.0358967437685581	8.25877233156766\\
0.0363128269540496	8.25767865988292\\
0.0367337330064385	8.25655995033526\\
0.0371595178281163	8.25541564062614\\
0.0375902379694454	8.25424515633572\\
0.0380259506362697	8.25304791068742\\
0.0384667136975125	8.25182330430374\\
0.0389125856928623	8.25057072496646\\
0.0393636258405477	8.24928954736323\\
0.0398198940452023	8.24797913283927\\
0.0402814509058212	8.24663882914115\\
0.0407483577238093	8.24526797015942\\
0.0412206765111227	8.24386587566449\\
0.0416984699985053	8.24243185104292\\
0.04218180164382	8.24096518702883\\
0.0426707356404769	8.23946515942962\\
0.043165336925959	8.23793102885235\\
0.0436656711904472	8.23636204042583\\
0.0441718048855445	8.23475742351632\\
0.044683805233102	8.23311639144507\\
0.0452017402341466	8.2314381411969\\
0.045725678677913	8.22972185313536\\
0.0462556901509795	8.2279666907009\\
0.0467918450465102	8.22617180012054\\
0.0473342145736043	8.22433631010635\\
0.0478828707667538	8.22245933155266\\
0.0484378864954104	8.22053995723456\\
0.0489993354736638	8.21857726149731\\
0.0495672922700322	8.21657029995096\\
0.0501418323173655	8.21451810915764\\
0.0507230319228645	8.21241970631918\\
0.0513109682782153	8.2102740889627\\
0.0519057194698415	8.20808023462584\\
0.0525073644892751	8.20583710053764\\
0.0531159832436478	8.20354362330215\\
0.053731656566304	8.2011987185771\\
0.0543544662275363	8.19880128075523\\
0.054984494945446	8.19635018264445\\
0.0556218263969293	8.19384427514659\\
0.0562665452287904	8.19128238693836\\
0.0569187370689845	8.18866332414963\\
0.0575784885379898	8.18598587004448\\
0.0582458872603121	8.1832487847075\\
0.0589210218761229	8.18045080472087\\
0.0596039820530318	8.17759064285411\\
0.0602948584979956	8.17466698775024\\
0.0609937429693658	8.17167850361561\\
0.0617007282890752	8.16862382991404\\
0.0624159083549659	8.16550158106014\\
0.0631393781532606	8.16231034612586\\
0.0638712337711778	8.15904868853778\\
0.064611572409694	8.15571514579436\\
0.0653604923964529	8.15230822917524\\
0.0661180931988249	8.14882642346492\\
0.0668844754371182	8.14526818668211\\
0.0676597408979418	8.14163194981123\\
0.0684439925477251	8.13791611655011\\
0.0692373345463927	8.13411906305576\\
0.0700398722611988	8.13023913770938\\
0.0708517122807211	8.12627466088286\\
0.0716729624290174	8.12222392472565\\
0.0725037317799465	8.11808519294964\\
0.0733441306716543	8.11385670063984\\
0.0741942707212287	8.10953665406847\\
0.0750542648395236	8.1051232305278\\
0.0759242272461556	8.10061457817645\\
0.0768042734846733	8.09600881590063\\
0.0776945204379039	8.0913040331909\\
0.0785950863434763	8.08649829004132\\
0.0795060908095251	8.08158961686196\\
0.0804276548305763	8.07657601441226\\
0.081359900803617	8.0714554537566\\
0.0823029525443514	8.06622587624175\\
0.0832569353036455	8.06088519349198\\
0.0842219757841622	8.05543128743773\\
0.0851982021571891	8.04986201036028\\
0.0861857440796616	8.04417518496763\\
0.0871847327113832	8.03836860449596\\
0.0881953007324454	8.0324400328414\\
0.0892175823608496	8.0263872047226\\
0.090251713370333	8.02020782587176\\
0.0912978311084015	8.01389957326053\\
0.0923560745145712	8.00746009536128\\
0.093426584138822	8.00088701244068\\
0.0945095021602641	7.99417791689351\\
0.095604972406022	7.98733037361208\\
0.0967131403703364	7.98034192039854\\
0.0978341532338879	7.97321006841565\\
0.0989681598833453	7.96593230268023\\
0.100115310931139	7.95850608260557\\
0.101275758735466	7.95092884258215\\
0.102449657420522	7.94319799261158\\
0.103637162896976	7.93531091898657\\
0.104838432882674	7.92726498502214\\
0.106053626923588	7.91905753183747\\
0.107282906415003	7.9106858791904\\
0.108526434622958	7.90214732636978\\
0.109784376705925	7.89343915314017\\
0.111056899736746	7.88455862074457\\
0.112344172724826	7.87550297297009\\
0.113646366638572	7.86626943726697\\
0.114963654428111	7.85685522593572\\
0.116296211048248	7.84725753737137\\
0.117644213481715	7.83747355737958\\
0.119007840762666	7.82750046054733\\
0.120387274000461	7.81733541169002\\
0.121782696403722	7.80697556736087\\
0.123194293304658	7.79641807742841\\
0.124622252183687	7.78566008672647\\
0.126066762694335	7.77469873677217\\
0.12752801668842	7.76353116755464\\
0.129006208241538	7.75215451939583\\
0.130501533678836	7.74056593488556\\
0.13201419160109	7.72876256088425\\
0.133544382911076	7.71674155060271\\
0.13509231084026	7.70450006575124\\
0.136658180975786	7.6920352787671\\
0.138242201287781	7.67934437510923\\
0.139844582156977	7.66642455562539\\
0.141465536402653	7.65327303899776\\
0.143105279310901	7.63988706425178\\
0.144764028663216	7.62626389334131\\
0.146442004765425	7.6124008137998\\
0.148139430476943	7.59829514146326\\
0.149856531240376	7.58394422325702\\
0.151593535111457	7.56934544004992\\
0.153350672789341	7.55449620956877\\
0.155128177647242	7.53939398938057\\
0.156926285763429	7.52403627992819\\
0.158745235952582	7.50842062762392\\
0.160585269797507	7.49254462800015\\
0.162446631681224	7.47640592890586\\
0.164329568819424	7.46000223375637\\
0.166234331293303	7.44333130482314\\
0.168161172082777	7.4263909665669\\
0.170110347100079	7.40917910900449\\
0.172082115223751	7.39169369111167\\
0.174076738333024	7.37393274424923\\
0.1760944813426	7.35589437561822\\
0.178135612237839	7.3375767717249\\
0.180200402110348	7.31897820186841\\
0.182289125193989	7.30009702162607\\
0.184402058901296	7.28093167634866\\
0.186539483860326	7.26148070464397\\
0.188701683951927	7.24174274185699\\
0.190888946347439	7.22171652352652\\
0.193101561546841	7.2014008888231\\
0.195339823417327	7.18079478395411\\
0.19760402923234	7.15989726553233\\
0.199894479711053	7.13870750390117\\
0.202211479058308	7.11722478640455\\
0.20455533500502	7.09544852060433\\
0.206926358849046	7.07337823742413\\
0.209324865496534	7.05101359422322\\
0.211751173503742	7.02835437778761\\
0.214205605119352	7.0054005072319\\
0.216688486327263	6.98215203680192\\
0.219200146889894	6.9586091585764\\
0.221740920391975	6.93477220505138\\
0.224311144284854	6.91064165160549\\
0.226911159931315	6.88621811884102\\
0.229541312650919	6.86150237478411\\
0.232201951765861	6.83649533694337\\
0.234893430647371	6.81119807422333\\
0.237616106762645	6.78561180867193\\
0.24037034172232	6.75973791707316\\
0.243156501328504	6.73357793236187\\
0.245974955623357	6.70713354486826\\
0.248826078938238	6.68040660337365\\
0.251710249943427	6.65339911598309\\
0.25462785169841	6.62611325080035\\
0.257579271702758	6.59855133640668\\
0.260564901947597	6.5707158621365\\
0.263585138967663	6.54260947814463\\
0.266640383893971	6.51423499526409\\
0.269731042507091	6.48559538464831\\
0.272857525291042	6.45669377719957\\
0.276020247487807	6.42753346277729\\
0.279219629152487	6.39811788918519\\
0.28245609520909	6.3684506609401\\
0.285730075506963	6.3385355378148\\
0.289042004877887	6.30837643316535\\
0.292392323193828	6.27797741203118\\
0.295781475425354	6.24734268902065\\
0.299209911700739	6.21647662597522\\
0.302678087365744	6.18538372942158\\
0.306186463044095	6.15406864780942\\
0.309735504698656	6.12253616854034\\
0.313325683693323	6.09079121479519\\
0.316957476855621	6.05883884215834\\
0.320631366540036	6.02668423504913\\
0.324347840692082	5.99433270296697\\
0.3281073929131	5.96178967655048\\
0.331910522525824	5.92906070346476\\
0.335757734640691	5.89615144411866\\
0.33964954022293	5.86306766722498\\
0.343586456160426	5.82981524520524\\
0.34756900533237	5.79640014945595\\
0.351597716678702	5.76282844547708\\
0.355673125270367	5.72910628787847\\
0.359795772380376	5.69523991527011\\
0.363966205555697	5.66123564504966\\
0.368184978689974	5.62709986809319\\
0.372452652097098	5.59283904336325\\
0.376769792585619	5.55845969244289\\
0.381136973534028	5.52396839400802\\
0.385554774966911	5.48937177824592\\
0.390023783631986	5.45467652123631\\
0.394544593078027	5.41988933929728\\
0.3991178037337	5.38501698331816\\
0.403744022987306	5.35006623307987\\
0.408423865267452	5.31504389157921\\
0.413157952124658	5.27995677936666\\
0.417946912313902	5.24481172890773\\
0.422791381878136	5.20961557897865\\
0.427692004232753	5.17437516910586\\
0.43264943025105	5.13909733405937\\
0.437664318350666	5.10378889841093\\
0.442737334581034	5.06845667116279\\
0.447869152711842	5.03310744046068\\
0.453060454322517	4.99774796839617\\
0.458311928892748	4.96238498590654\\
0.463624273894064	4.92702518778335\\
0.468998194882462	4.89167522779206\\
0.474434405592118	4.85634171391564\\
0.479933628030182	4.82103120372232\\
0.48549659257267	4.7857501998689\\
0.491124038061466	4.75050514574295\\
0.496816711902457	4.71530242124822\\
0.502575370164793	4.68014833874006\\
0.508400777681306	4.64504913911408\\
0.514293708150092	4.61001098805118\\
0.520254944237269	4.57503997242432\\
0.526285277680926	4.54014209686693\\
0.532385509396275	4.50532328050828\\
0.538556449582028	4.47058935387619\\
0.544798917828	4.43594605596893\\
0.551113743223966	4.40139903149733\\
0.55750176446977	4.36695382829786\\
0.563963829986722	4.33261589491765\\
0.570500798030279	4.29839057836988\\
0.577113536804032	4.26428312205978\\
0.583802924575019	4.2302986638819\\
0.590569849790368	4.19644223448417\\
0.597415211195298	4.16271875569991\\
0.604339917952486	4.12913303914604\\
0.611344889762813	4.09568978498265\\
0.618431056987519	4.06239358083491\\
0.625599360771763	4.02924890087233\\
0.632850753169625	3.99626010504364\\
0.640186197270549	3.96343143846369\\
0.647606667327259	3.93076703094905\\
0.655113148885149	3.89827089669954\\
0.662706638913183	3.86594693412097\\
0.670388145936303	3.83379892578595\\
0.678158690169376	3.80183053852917\\
0.686019303652695	3.77004532367229\\
0.693971030389047	3.73844671737504\\
0.702014926482373	3.70703804110814\\
0.710152060278034	3.6758225022434\\
0.7183835125047	3.64480319475784\\
0.726710376417891	3.61398310004623\\
0.735133757945172	3.5833650878384\\
0.743654775833041	3.55295191721719\\
0.752274561795508	3.52274623773213\\
0.760994260664413	3.49275059060534\\
0.769815030541464	3.46296741002465\\
0.778738042952061	3.43339902452051\\
0.787764483000884	3.40404765842142\\
0.796895549529294	3.3749154333857\\
0.806132455274559	3.34600437000351\\
0.815476427030918	3.31731638946647\\
0.824928705812521	3.28885331530103\\
0.834490547018252	3.26061687516149\\
0.844163220598466	3.23260870267876\\
0.853948011223652	3.20483033936275\\
0.863846218455062	3.17728323655287\\
0.873859156917306	3.14996875741534\\
0.883988156472955	3.12288817898318\\
0.89423456239917	3.09604269423561\\
0.904599735566366	3.06943341421466\\
0.915085052618962	3.04306137017582\\
0.925691906158218	3.01692751577001\\
0.936421704927189	2.99103272925459\\
0.94727587399783	2.96537781573049\\
0.958255854960265	2.93996350940406\\
0.969363106114251	2.91479047587078\\
0.980599102662862	2.88985931441866\\
0.991965336908414	2.86517056035067\\
1.00346331845067	2.84072468732252\\
1.01509457438733	2.81652210969646\\
1.02686064951685	2.79256318490722\\
1.03876310654364	2.76884821584076\\
1.05080352628556	2.74537745322333\\
1.06298350788393	2.72215109802018\\
1.07530466901589	2.69916930384299\\
1.08776864610926	2.6764321793649\\
1.10037709455988	2.6539397907425\\
1.11313168895145	2.63169216404443\\
1.12603412327799	2.60968928768565\\
1.13908611116877	2.58793111486713\\
1.15228938611593	2.56641756602096\\
1.16564570170473	2.54514853126042\\
1.17915683184641	2.52412387283514\\
1.19282457101384	2.50334342759152\\
1.2066507344798	2.48280700943827\\
1.22063715855813	2.46251441181804\\
1.23478570084755	2.44246541018504\\
1.24909824047845	2.42265976448944\\
1.26357667836243	2.40309722166949\\
1.27822293744474	2.38377751815182\\
1.29303896295974	2.36470038236126\\
1.30802672268919	2.34586553724112\\
1.32318820722365	2.32727270278527\\
1.33852543022682	2.30892159858339\\
1.35404042870303	2.290811946381\\
1.36973526326773	2.27294347265608\\
1.3856120184212	2.2553159112138\\
1.40167280282541	2.23792900580207\\
1.41791974958405	2.22078251274949\\
1.43435501652586	2.20387620362848\\
1.45098078649123	2.18720986794611\\
1.46779926762207	2.17078331586553\\
1.48481269365513	2.15459638096089\\
1.50202332421866	2.138648923009\\
1.51943344513248	2.1229408308215\\
1.53704536871165	2.10747202512082\\
1.55486143407351	2.09224246146432\\
1.57288400744836	2.07725213322059\\
1.59111548249376	2.0625010746028\\
1.60955828061242	2.04798936376346\\
1.62821485127379	2.03371712595614\\
1.64708767233941	2.01968453676975\\
1.66617925039199	2.00589182544066\\
1.6854921210683	1.99233927824956\\
1.70502884939598	1.97902724200917\\
1.7247920301342	1.96595612765018\\
1.74478428811825	1.95312641391251\\
1.7650082786082	1.9405386511501\\
1.78546668764154	1.92819346525731\\
1.8061622323899	1.91609156172605\\
1.82709766151997	1.90423372984275\\
1.84827575555855	1.89262084703524\\
1.86969932726181	1.88125388337978\\
1.89137122198892	1.87013390627944\\
1.91329431807992	1.85926208532541\\
1.935471527238	1.84863969735322\\
1.95790579491624	1.83826813170697\\
1.9806001007088	1.82814889572494\\
2.00355745874665	1.81828362046053\\
2.02678091809787	1.80867406665355\\
2.05027356317266	1.79932213096697\\
2.07403851413295	1.79022985250534\\
2.09807892730681	1.78139941963137\\
2.12239799560767	1.77283317709788\\
2.14699894895839	1.76453363351283\\
2.17188505472021	1.75650346915566\\
2.19705961812673	1.74874554416318\\
2.22252598272288	1.74126290710396\\
2.248287530809	1.73405880396003\\
2.27434768389005	1.7271366875343\\
2.30070990313002	1.72050022730231\\
2.32737768981168	1.71415331972555\\
2.35435458580152	1.70810009904315\\
2.38164417402024	1.70234494855672\\
2.40925007891854	1.69689251242107\\
2.43717596695855	1.69174770795085\\
2.46542554710079	1.68691573844914\\
2.49400257129673	1.68240210655949\\
2.52291083498715	1.67821262813636\\
2.5521541776062	1.67435344662194\\
2.58173648309135	1.67083104790682\\
2.61166168039922	1.66765227564098\\
2.6419337440274	1.66482434694656\\
2.67255669454235	1.6623548684656\\
2.70353459911334	1.66025185265463\\
2.73487157205267	1.65852373421065\\
2.76657177536209	1.65717938648041\\
2.79863941928559	1.65622813766577\\
2.83107876286856	1.65567978658908\\
2.86389411452348	1.65554461772507\\
2.89708983260208	1.65583341513528\\
2.93067032597429	1.65655747485586\\
2.96464005461371	1.65772861518834\\
2.99900353018999	1.65935918421879\\
3.03376531666809	1.66146206374369\\
3.06893003091435	1.66405066860301\\
3.10450234330976	1.66713894020717\\
3.1404869783702	1.67074133279029\\
3.17688871537397	1.67487279061527\\
3.21371238899649	1.67954871399271\\
3.25096288995246	1.68478491153957\\
3.2886451656454	1.69059753558763\\
3.32676422082476	1.69700299703795\\
3.36532511825056	1.7040178552337\\
3.40433297936587	1.71165867757201\\
3.44379298497699	1.71994186257724\\
3.48371037594149	1.72888341899858\\
3.52409045386435	1.73849869215614\\
3.56493858180202	1.7488020272294\\
3.60626018497475	1.75980635745776\\
3.64806075148712	1.77152270330928\\
3.69034583305695	1.78395956660065\\
3.73312104575266	1.79712220137608\\
3.77639207073912	1.81101174117799\\
3.82016465503224	1.82562416033475\\
3.86444461226222	1.84094904531005\\
3.90923782344573	1.85696815137998\\
3.95455023776693	1.87365372047226\\
4.00038787336766	1.89096653866292\\
4.04675681814671	1.90885371757823\\
4.0936632305684	1.9272461940866\\
4.14111334048048	1.94605595878408\\
4.18911344994159	1.96517304775194\\
4.23766993405822	1.98446236592236\\
4.28678924183143	2.0037604560463\\
4.33647789701341	2.022872386054\\
4.38674249897385	2.04156899953655\\
4.4375897235765	2.05958485676804\\
4.48902632406579	2.07661728097232\\
4.54105913196376	2.09232700502787\\
4.5936950579774	2.10634096968207\\
4.64694109291647	2.11825783120429\\
4.70080430862199	2.12765666508093\\
4.75529185890549	2.13410917385653\\
4.81041098049912	2.13719540140317\\
4.86616899401683	2.13652252321458\\
4.9225733049266	2.1317457560845\\
4.97963140453403	2.12258988442774\\
5.0373508709773	2.10886944509437\\
5.0957393702336	2.09050537562538\\
5.15480465713737	2.06753602252322\\
5.21455457641016	2.04012087696288\\
5.27499706370262	2.00853621518955\\
5.33614014664837	1.97316283371864\\
5.39799194593025	1.9344670840859\\
5.46056067635886	1.89297721907916\\
5.52385464796357	1.8492575076447\\
5.58788226709624	1.80388260172854\\
5.6526520375477	1.75741429173564\\
5.71817256167717	1.71038219071594\\
5.7844525415548	1.66326919322509\\
5.85150078011738	1.6165019004398\\
5.91932618233754	1.57044568216003\\
5.98793775640647	1.52540370039755\\
6.05734461493029	1.48161904577739\\
6.12755597614035	1.43927910616945\\
6.1985811651176	1.39852135422022\\
6.27042961503099	1.35943986481168\\
6.34311086839044	1.32209202071146\\
6.41663457831415	1.28650501076367\\
6.49101050981069	1.2526818554926\\
6.56624854107597	1.22060680312635\\
6.64235866480514	1.19025002317843\\
6.71935098951982	1.16157158636856\\
6.79723574091065	1.13452476190929\\
6.87602326319537	1.10905868966965\\
6.95572402049273	1.08512049902678\\
7.03634859821225	1.06265695153425\\
7.11790770446012	1.04161568357334\\
7.20041217146138	1.02194612008641\\
7.28387295699861	1.00360012300547\\
7.3683011458673	0.986532429330317\\
7.45370795134803	0.970700924860585\\
7.54010471669575	0.956066790920272\\
7.6275029166464	0.942594553371378\\
7.71591415894084	0.930252055950743\\
7.80535018586656	0.919010373503602\\
7.89582287581723	0.908843674957385\\
7.98734424487031	0.899729040745901\\
8.07992644838296	0.891646234684534\\
8.17358178260646	0.884577425817294\\
8.2683226863193	0.878506851303241\\
8.36416174247926	0.873420406781874\\
8.4611116798946	0.869305145666021\\
8.55918537491462	0.866148663298293\\
8.65839585313982	0.863938335770079\\
8.7587562911519	0.862660376437446\\
8.86028001826382	0.862298665944476\\
8.96298051829007	0.862833304332927\\
9.06687143133757	0.864238827482532\\
9.17196655561724	0.866482026290893\\
9.27827984927661	0.86951930829841\\
9.38582543225368	0.873293551971799\\
9.4946175881522	0.877730429558025\\
9.60467076613882	0.882734223534288\\
9.71599958286208	0.888183244620541\\
9.82861882439371	0.89392508766413\\
9.94254344819251	0.899772145320708\\
10.0577885850908	0.905498040640765\\
10.1743695413042	0.91083592329193\\
10.2923018004641	0.915479853980584\\
10.4116010256748	0.919090686361466\\
10.5322830615932	0.921307803695023\\
10.6543639365332	0.921767606153474\\
10.7778598645951	0.920128632187423\\
10.9027872478183	0.916101630918393\\
11.0291626783603	0.909481039639953\\
11.1570029407001	0.9001727289907\\
11.2863250138674	0.888212309466463\\
11.4171460736977	0.873769343875959\\
11.5494834951138	0.857135512002642\\
11.6833548544329	0.838698389671133\\
11.8187779317015	0.81890577211752\\
11.9557707130564	0.798227215252638\\
12.0943513931138	0.777119197646823\\
12.2345383773858	0.755998399534309\\
12.3763502847248	0.735224988993169\\
12.5198059497965	0.715095458529545\\
12.6649244255811	0.695843047938515\\
12.8117249859044	0.677643226733214\\
12.9602271279968	0.660621865746131\\
13.1104505750838	0.644864263537264\\
13.2624152790045	0.630423818689039\\
13.4161414228625	0.617329678513113\\
13.5716494237057	0.605593080705087\\
13.7289599352383	0.595212339340249\\
13.8880938505642	0.586176543626317\\
14.0490723049611	0.578468075576565\\
14.2119166786886	0.572064042884281\\
14.376648599827	0.566936687623827\\
14.5432899471502	0.563052783812938\\
14.7118628530313	0.560371986574847\\
14.8823897063824	0.558844050993685\\
15.0548931556278	0.558404811089023\\
15.2293961117125	0.558970817102389\\
15.4059217511445	0.56043260253222\\
15.5844935190735	0.562646736343227\\
15.7651351324047	0.565427170307277\\
15.9478705829482	0.568536978029447\\
16.1327241406063	0.571682426226017\\
16.3197203565961	0.574512332046667\\
16.508884066711	0.576626525343195\\
16.7002403946184	0.577597306264038\\
16.8938147551974	0.577006161350007\\
17.0896328579134	0.574493966550257\\
17.2877207102336	0.569816850290754\\
17.4881046210801	0.562894119910404\\
17.6908112043251	0.553832965963813\\
17.895867382325	0.542919893004449\\
18.1033003894963	0.530579819180849\\
18.3131377759327	0.517315007558217\\
18.525407411064	0.503641310604357\\
18.7401374873578	0.490036586687069\\
18.9573565240638	0.476908593003539\\
19.1770933710013	0.464582035638935\\
19.3993772123915	0.453299883919726\\
19.6242375707327	0.443232878591762\\
19.8517043107222	0.434492110558414\\
20.081807643222	0.427141195655044\\
20.314578129272	0.421206049762243\\
20.5500466841481	0.416681271452681\\
20.788244581469	0.413532690336886\\
21.0292034573493	0.411695892095031\\
21.2729553146011	0.411070675316325\\
21.5195325269852	0.411511640921468\\
21.7689678435098	0.412815710945666\\
22.0212943927809	0.414708605512724\\
22.2765456874016	0.416834397404165\\
22.5347556284236	0.418755060975433\\
22.7959585098492	0.419969332290898\\
23.0601890231866	0.419959605299214\\
23.3274822620571	0.418268504436353\\
23.597873726856	0.414591957470416\\
23.8713993294678	0.408858950957868\\
24.1480953980355	0.401263100235631\\
24.4279986817858	0.392227885826783\\
24.71114635591	0.382318533664927\\
24.9975760265008	0.372136696815543\\
25.2873257355477	0.362233812688002\\
25.580433965989	0.353060781703189\\
25.876939646823	0.344952053554163\\
26.1768821582786	0.338131940804734\\
26.4803013370452	0.332730014284408\\
26.7872374815637	0.328795960226417\\
27.0977313573789	0.326308325488749\\
27.4118242025535	0.325174606779974\\
27.7295577331452	0.325222355538345\\
28.0509741487472	0.326183397826761\\
28.3761161380931	0.327677147932168\\
28.7050268847262	0.32920499065304\\
29.0377500727351	0.330174183954584\\
29.3743298925557	0.329970344260547\\
29.7148110468401	0.328081959044948\\
30.0592387563939	0.324244911170029\\
30.4076587661821	0.318540453708766\\
30.7601173514049	0.31138654319485\\
31.1166613236432	0.303421613989173\\
31.4773380370764	0.295343145681507\\
31.8421953947716	0.287774132823952\\
32.2112818550455	0.28119207001849\\
32.5846464379008	0.275912485680681\\
32.9623387315363	0.272100616749172\\
33.3444088989334	0.26978717933936\\
33.7309076845182	0.268873986703419\\
34.1218864209011	0.26912501188055\\
34.5173970356946	0.270148350959337\\
34.9174920584098	0.271387173043746\\
35.3222246274335	0.27215228023475\\
35.7316484970854	0.271732587807301\\
36.1458180447575	0.269587534092058\\
36.5647882781365	0.265550673477151\\
36.9886148425089	0.259917958945647\\
37.4173540281524	0.253348105554098\\
37.8510627778115	0.246638913982672\\
38.2897986942604	0.240514980974413\\
38.7336200479534	0.235509123486785\\
39.1825857847644	0.231931287464294\\
39.6367555338154	0.229877672390954\\
40.0961896153964	0.229239345313109\\
40.5609490489764	0.229693954690962\\
41.0310955613081	0.230692524023962\\
41.5066915946259	0.231484922702045\\
41.9878003149392	0.231248248520116\\
42.4744856204214	0.22934465672115\\
42.9668121498972	0.225607807975223\\
43.4648452914268	0.220449760834961\\
43.9686511909911	0.2146835657561\\
44.4782967612764	0.209199175995763\\
44.9938496905611	0.204707399209427\\
45.5153784517065	0.201631210122349\\
46.0429523112503	0.200091135777867\\
46.5766413386065	0.199909254486271\\
47.1165164153713	0.200601858591752\\
47.6626492447378	0.20139617514769\\
48.2151123610186	0.201364254392738\\
48.7739791392797	0.199744775275556\\
49.3393238050859	0.196335578559338\\
49.9112214443585	0.1916397811069\\
50.4897480133485	0.186603843654175\\
51.0749803487241	0.182181302405131\\
51.666996177776	0.17903291830286\\
52.2658741287408	0.177424313208096\\
52.8716937412436	0.177213700285495\\
53.4845354768623	0.177851345640367\\
54.104480729814	0.178430878264227\\
54.7316118377653	0.177931798432385\\
55.366012092768	0.175706537212137\\
56.0077657523212	0.17191180993082\\
56.6569580505623	0.167435014178577\\
57.3136752095872	0.163369660013613\\
57.9780044509016	0.160527583799272\\
58.6500340070057	0.15922942658946\\
59.3298531331124	0.159264219926169\\
60.0175521190016	0.1599037734654\\
60.7132223010125	0.160053704775136\\
61.4169560741739	0.158726258925309\\
62.1288469044756	0.155699206407669\\
62.8489893412825	0.151722618662028\\
63.5774790298916	0.147989572485221\\
64.3144127242353	0.145447598478198\\
65.0598882997316	0.144450708597498\\
65.8140047662836	0.144682464535068\\
66.5768622814293	0.145208313039806\\
67.3485621636438	0.144803667770015\\
68.1292069057962	0.142711085179123\\
68.9189001887618	0.139291201757297\\
69.7177468951926	0.135745705347843\\
70.5258531234473	0.133229802644846\\
71.3433262016826	0.132248532635857\\
72.1702747021075	0.132488046227126\\
73.0068084554043	0.132895978875675\\
73.8530385653145	0.132175491256246\\
74.7090774233959	0.129775315246027\\
75.5750387239493	0.126450521349937\\
76.4510374791189	0.123577561515625\\
77.3371900341675	0.122102536846644\\
78.2336140829292	0.122045161346013\\
79.1404286834402	0.122478237527118\\
80.057754273752	0.121996925596704\\
80.9857126879268	0.1198592164419\\
81.9244271722194	0.116792144917344\\
82.8740224014456	0.114256751924136\\
83.8346244955409	0.113177113214508\\
84.8063610363114	0.113361534240325\\
85.7893610843779	0.113587248050832\\
86.7837551963176	0.112468520824154\\
87.7896754420034	0.109889702668186\\
88.8072554221453	0.107185292632556\\
89.8366302860337	0.105697516214495\\
90.8779367494898	0.105639550102549\\
91.9313131130233	0.105937455648509\\
92.9968992802003	0.105057444302166\\
94.0748367762253	0.102691272658091\\
95.165268766737	0.10019464059111\\
96.2683400768232	0.0989590427184588\\
97.3841972102555	0.0990579952465049\\
98.5129883689471	0.0991685044955103\\
99.6548634726364	0.0978481290175392\\
100.809974178798	0.0953989835278501\\
101.978473902786	0.0934859616680536\\
103.160517838208	0.093050852778257\\
104.356262977539	0.0933408736841973\\
105.565868132971	0.0926505320048752\\
106.789493957507	0.0905243197302304\\
108.027302966294	0.0884800984470598\\
109.279459558214	0.0878364485066041\\
110.546130037713	0.0881008387349459\\
111.82748263689	0.087515262269496\\
113.123687537842	0.0855067525738361\\
114.434916895267	0.0836473949986831\\
115.761344859325	0.0832098249312062\\
117.103147598771	0.0834288390771702\\
118.460503324352	0.0825027205089036\\
119.833592312476	0.080452118121773\\
121.222596929154	0.0791191617114404\\
122.627701654224	0.0791456040310719\\
124.049093105848	0.0790086563565702\\
125.486960065303	0.0774125097091305\\
126.941493502047	0.0756580009528334\\
128.41288659909	0.0752653970308732\\
129.901334778646	0.0753965090049744\\
131.40703572809	0.0742413109645909\\
132.930189426215	0.0724316013497383\\
134.470998169789	0.0718124916640331\\
136.029666600426	0.0719753072115809\\
137.606401731762	0.0709905978977446\\
139.201412976952	0.0692586445357094\\
140.814912176483	0.0686862991631952\\
142.44711362631	0.0688119467762247\\
144.098234106313	0.0677179518507367\\
145.768492909095	0.0661467028556285\\
147.458111869103	0.0658571465521912\\
149.167315392091	0.0658090170806918\\
150.896330484929	0.0644242092500665\\
152.645386785744	0.0632420441745657\\
154.414716594427	0.0633002100502225\\
156.204554903484	0.0627394149196313\\
158.015139429244	0.061219458052683\\
159.846710643432	0.060762339272794\\
161.69951180511	0.0607503100939142\\
163.573788992982	0.0594671310912329\\
165.469791138076	0.0585078149598067\\
167.387770056811	0.0586020947603377\\
169.327980484436	0.0577180722985172\\
171.290680108866	0.0565041614283752\\
173.276129604904	0.0565004022273583\\
175.284592668865	0.0559072433150402\\
177.316336053598	0.0546335284149209\\
179.371629603914	0.0545350174325809\\
181.450746292424	0.0540653918113714\\
183.553962255797	0.0528229155982648\\
185.681556831433	0.0527165770424333\\
187.833812594561	0.0522197088153803\\
190.011015395775	0.0510604545552254\\
192.213454398991	0.0510268668572334\\
194.44142211986	0.0503668685702809\\
196.695214464612	0.0493841274665763\\
198.975130769362	0.0494186396386676\\
201.281473839861	0.0485031889937535\\
203.614549991716	0.0478609452753781\\
205.974669091075	0.047785995658042\\
208.362144595776	0.0466988970713596\\
210.777293596983	0.0465076069202446\\
213.220436861301	0.0460054590683319\\
215.691898873374	0.0451392074256553\\
218.192007878986	0.0451366645380281\\
220.721095928655	0.0441673294679012\\
223.27949892173	0.0439200927817964\\
225.867556651012	0.0434410434464714\\
228.485612847877	0.0426921291549842\\
231.134015227927	0.0426253352984345\\
233.813115537178	0.0416832247699306\\
236.523269598773	0.0416209126397446\\
239.264837360239	0.0408580348899464\\
242.038182941298	0.0405385367400529\\
244.843674682223	0.0400878738361473\\
247.681685192759	0.0394973045770133\\
250.552591401616	0.0392901349318472\\
253.456774606523	0.038538638705436\\
256.394620524877	0.0384520203153605\\
259.366519344967	0.0376497134876969\\
262.372865777799	0.0375957074416839\\
265.414059109517	0.0368038793407685\\
268.490503254438	0.0367454436821426\\
271.602606808693	0.0359816048542748\\
274.750783104497	0.0359144978638207\\
277.935450265046	0.0351752683772611\\
281.157031260049	0.0351040444984706\\
284.415953961903	0.0343881808471544\\
287.712651202523	0.034304806085672\\
291.047560830827	0.0336327769239416\\
294.421125770889	0.0334999574708689\\
297.833794080766	0.0329257147110737\\
301.286019012005	0.0326750814919013\\
304.778259069844	0.0322726747009468\\
308.310978074106	0.0318410538166076\\
311.884645220802	0.0316409918036959\\
315.499735144445	0.0310562312331387\\
319.156727981094	0.030949955467201\\
322.856109432113	0.030398983732032\\
326.598370828689	0.0301479457810959\\
330.384009197085	0.0298528294331362\\
334.213527324647	0.0293483550531149\\
338.087433826589	0.0292272407355832\\
342.006243213539	0.0287481300530556\\
345.970475959878	0.0284234978355017\\
349.980658572861	0.0282447788967045\\
354.037323662549	0.0277418719611037\\
358.141010012546	0.0275082652930599\\
362.292262651557	0.027281935415023\\
366.491632925776	0.0268066006279861\\
370.739678572113	0.0265807605786369\\
375.036963792269	0.0263694341971436\\
379.38405932767	0.0259261347422409\\
383.781542535269	0.0256480053036122\\
388.22999746423	0.0254830963626216\\
392.730014933495	0.0251157959995748\\
397.282192610255	0.0247470319142947\\
401.88713508933	0.0245636577993441\\
406.545453973464	0.0243429110561563\\
411.257767954558	0.0239716691429311\\
416.024702895841	0.023648404072824\\
420.846891914992	0.0234596704716896\\
425.724975468229	0.0232567224850153\\
430.659601435368	0.0229412866083705\\
435.651425205875	0.0226051428821581\\
440.701109765908	0.0223541651456834\\
445.809325786371	0.022169420375165\\
450.976751711991	0.0219625875820602\\
456.204073851422	0.0216907266114573\\
461.491986468403	0.0213874464967096\\
466.841191873956	0.021107333253973\\
472.252400519673	0.020873681806748\\
477.72633109207	0.0206732278497535\\
483.263710608037	0.0204784314061351\\
488.865274511399	0.0202690440633025\\
494.531766770594	0.020040051838985\\
500.26393997748	0.019797674223954\\
506.062555447295	0.0195515209487871\\
511.928383319762	0.0193091065283719\\
517.862202661385	0.0190741536220994\\
523.864801568913	0.0188472997813355\\
529.936977274013	0.0186275211363572\\
536.079536249153	0.0184133259831794\\
542.293294314715	0.0182034623141018\\
548.579076747348	0.0179972279907251\\
554.937718389571	0.017794547667118\\
561.370063760661	0.0175959224500865\\
567.876967168809	0.0174022575252989\\
574.459292824591	0.0172144810520679\\
581.117914955742	0.0170328370461942\\
587.853717923272	0.0168558570994817\\
594.667596338917	0.0166794101763525\\
601.560455183956	0.0164968900480344\\
608.533209929411	0.0163020064223174\\
615.586786657631	0.0160944758028743\\
622.722122185286	0.015885167992039\\
629.940164187797	0.0156934406139566\\
637.241871325195	0.0155320434835573\\
644.628213369449	0.0153880532183956\\
652.100171333261	0.0152250535935014\\
659.658737600364	0.0150246861104525\\
667.304916057319	0.014824287845359\\
675.039722226853	0.0146723938182325\\
682.864183402727	0.0145414618477243\\
690.779338786182	0.0143606790915505\\
698.786239623956	0.014162311858168\\
706.885949347905	0.0140276444489312\\
715.079543716245	0.013890599080516\\
723.368110956425	0.0136916556426957\\
731.752751909661	0.0135481177633512\\
740.234580177142	0.0134210643194316\\
748.814722267934	0.0132263388614376\\
757.494317748598	0.0131046392962832\\
766.274519394535	0.0129530372119336\\
775.156493343099	0.0127846260546211\\
784.141419248469	0.0126742996698607\\
793.230490438331	0.0124900793979595\\
802.424914072365	0.0123875561757216\\
811.725911302575	0.012209210466406\\
821.134717435473	0.0121059969895592\\
830.652582096151	0.0119328802757628\\
840.280769394241	0.0118328931706782\\
850.020558091816	0.0116629593347073\\
859.873241773221	0.0115611003513865\\
869.840129016882	0.0114097192611369\\
879.922543569107	0.0112812512475617\\
890.121824519895	0.0111716713289939\\
900.439326480785	0.0110157909837126\\
910.876419764773	0.0109076064985541\\
921.434490568307	0.0107931588323362\\
932.114941155392	0.0106461846763417\\
942.919190043832	0.0105303671857754\\
953.848672193633	0.0104298214186882\\
964.90483919758	0.0103040335434042\\
976.089159474036	0.0101699621041912\\
987.403118461963	0.0100541530260395\\
998.848218818215	0.00995242330861506\\
1010.42598061711	0.00984849345520089\\
1022.13794155232	0.00973604848505551\\
1033.98565714108	0.00961893738769054\\
1045.97070093084	0.00950262693968465\\
1058.09466470816	0.00938975578290167\\
1070.35915871023	0.00928043795934258\\
1082.76581183864	0.00917386646329396\\
1095.31627187579	0.0090693823971909\\
1108.01220570369	0.00896686203971142\\
1120.85529952538	0.00886670831362789\\
1133.84725908885	0.00876950876996848\\
1146.98980991363	0.00867516420271949\\
1160.28469751993	0.008581573588625\\
1173.73368766047	0.00848435777913735\\
1187.33856655504	0.00838059598128488\\
1201.10114112766	0.00827592809890301\\
1215.02323924664	0.00818308464997644\\
1229.10670996731	0.00810159332540551\\
1243.3534237776	0.00800891494984943\\
1257.76527284649	0.00790490357880603\\
1272.34417127529	0.00782212819139736\\
1287.09205535188	0.00773923741404054\\
1302.01088380786	0.00763728507347291\\
1317.10263807872	0.00756282688450236\\
1332.369322567	0.00746899702081351\\
1347.81296490846	0.00738678715657409\\
1363.43561624144	0.00730207294903733\\
1379.23935147927	0.00721935142233032\\
1395.22626958578	0.00713407338690088\\
1411.39849385419	0.00705983442703608\\
1427.758172189	0.0069683318702111\\
1444.30747739133	0.0068995640720591\\
1461.04860744749	0.00681771280335319\\
1477.98378582088	0.00673285103418625\\
1495.11526174733	0.00666338301176197\\
1512.44531053381	0.00659131991468607\\
1529.97623386061	0.00651086051009461\\
1547.71036008708	0.00643169072476684\\
1565.65004456083	0.00635824276806182\\
1583.79766993058	0.00628822806803243\\
1602.15564646259	0.00621890185095839\\
1620.72641236078	0.00614928337539946\\
1639.51243409058	0.00607938902729853\\
1658.51620670648	0.00600931642283632\\
1677.74025418346	0.00593903553172204\\
1697.18712975214	0.0058688932336946\\
1716.85941623793	0.00580051822139525\\
1736.75972640409	0.00573646007256976\\
1756.89070329866	0.00567597099696145\\
1777.2550206056	0.00561153095192576\\
1797.85538299981	0.00554134072868407\\
1818.69452650637	0.00548002124385457\\
1839.77521886397	0.00542206991251865\\
1861.10025989245	0.00535313029419651\\
1882.67248186466	0.00529830323556907\\
1904.49474988267	0.00523281736136991\\
1926.56996225825	0.00517776391507443\\
1948.90105089785	0.00511319847044097\\
1971.49098169194	0.00506110723497862\\
1994.342754909	0.00499836248547246\\
2017.45940559394	0.00494131045950594\\
2040.8440039712	0.00488942003824477\\
2064.49965585256	0.00483215178339967\\
2088.4295030496	0.00477364746953562\\
2112.63672379101	0.00471819496346761\\
2137.12453314465	0.00466504183804729\\
2161.89618344463	0.00461256567048434\\
2186.95496472321	0.00456008122110881\\
2212.30420514778	0.00450752112914335\\
2237.94727146289	0.00445523626630376\\
2263.88756943743	0.00440432104931387\\
2290.12854431692	0.00435610627193913\\
2316.67368128109	0.00430888484644164\\
2343.52650590681	0.00425758896196297\\
2370.6905846363	0.00420659558345731\\
2398.16952525079	0.00416268459364078\\
2425.96697734974	0.00411177556422914\\
2454.08663283551	0.00406716809045136\\
2482.53222640371	0.00401836311491195\\
2511.30753603923	0.00397563414712221\\
2540.41638351801	0.00392654645595313\\
2569.86263491462	0.00388337041147011\\
2599.65020111574	0.00384098809076708\\
2629.78303833957	0.00379572029149873\\
2660.26514866129	0.00375073456721909\\
2691.10058054457	0.00370729388605759\\
2722.29342937927	0.00366486168109704\\
2753.8478380254	0.00362303908803711\\
2785.76799736331	0.0035820457605693\\
2818.0581468503	0.00354239064698757\\
2850.72257508372	0.00350334279670095\\
2883.76562037052	0.00346211516667261\\
2917.19167130346	0.00342075058394897\\
2951.00516734395	0.00338438821634539\\
2985.21059941174	0.00334349959643537\\
3019.81251048129	0.00330715811829151\\
3054.8154961852	0.00326712529728835\\
3090.22420542458	0.00323223997466888\\
3126.04334098645	0.00319431552778539\\
3162.27766016838	0.00315634589390309\\
};
\addlegendentry{\original};

\addplot [color=mycolor2,dotted,line width=2.0pt]
  table[row sep=crcr]{%
0.0316227766016838	8.26766209028955\\
0.031989319754103	8.26681492299787\\
0.0323601115493368	8.26594827898361\\
0.0327352012338808	8.26506171699742\\
0.0331146386250524	8.26415478609831\\
0.0334984741176069	8.263227025455\\
0.0338867586904312	8.26227796414393\\
0.0342795439133138	8.26130712094388\\
0.0346768819537947	8.26031400412711\\
0.0350788255840936	8.25929811124706\\
0.035485428188119	8.25825892892253\\
0.0358967437685581	8.25719593261844\\
0.0363128269540496	8.25610858642302\\
0.0367337330064385	8.25499634282147\\
0.0371595178281163	8.25385864246613\\
0.0375902379694454	8.2526949139431\\
0.0380259506362697	8.25150457353526\\
0.0384667136975125	8.25028702498186\\
0.0389125856928623	8.24904165923447\\
0.0393636258405477	8.24776785420945\\
0.0398198940452023	8.24646497453686\\
0.0402814509058212	8.24513237130589\\
0.0407483577238093	8.24376938180683\\
0.0412206765111227	8.24237532926951\\
0.0416984699985053	8.24094952259833\\
0.04218180164382	8.23949125610388\\
0.0426707356404769	8.23799980923124\\
0.043165336925959	8.2364744462849\\
0.0436656711904472	8.2349144161504\\
0.0441718048855445	8.23331895201281\\
0.044683805233102	8.23168727107203\\
0.0452017402341466	8.23001857425497\\
0.045725678677913	8.22831204592475\\
0.0462556901509795	8.22656685358702\\
0.0467918450465102	8.22478214759333\\
0.0473342145736043	8.22295706084189\\
0.0478828707667538	8.2210907084756\\
0.0484378864954104	8.21918218757766\\
0.0489993354736638	8.21723057686472\\
0.0495672922700322	8.21523493637785\\
0.0501418323173655	8.21319430717132\\
0.0507230319228645	8.21110771099956\\
0.0513109682782153	8.20897415000224\\
0.0519057194698415	8.20679260638779\\
0.0525073644892751	8.20456204211555\\
0.0531159832436478	8.20228139857664\\
0.053731656566304	8.19994959627396\\
0.0543544662275363	8.19756553450136\\
0.054984494945446	8.19512809102229\\
0.0556218263969293	8.19263612174828\\
0.0562665452287904	8.19008846041739\\
0.0569187370689845	8.18748391827303\\
0.0575784885379898	8.18482128374333\\
0.0582458872603121	8.18209932212154\\
0.0589210218761229	8.17931677524767\\
0.0596039820530318	8.17647236119182\\
0.0602948584979956	8.17356477393951\\
0.0609937429693658	8.17059268307944\\
0.0617007282890752	8.16755473349411\\
0.0624159083549659	8.16444954505369\\
0.0631393781532606	8.16127571231364\\
0.0638712337711778	8.1580318042166\\
0.064611572409694	8.15471636379888\\
0.0653604923964529	8.15132790790235\\
0.0661180931988249	8.14786492689194\\
0.0668844754371182	8.14432588437969\\
0.0676597408979418	8.14070921695564\\
0.0684439925477251	8.13701333392632\\
0.0692373345463927	8.13323661706155\\
0.0700398722611988	8.12937742035\\
0.0708517122807211	8.12543406976453\\
0.0716729624290174	8.12140486303771\\
0.0725037317799465	8.11728806944854\\
0.0733441306716543	8.11308192962097\\
0.0741942707212287	8.10878465533517\\
0.0750542648395236	8.10439442935225\\
0.0759242272461556	8.09990940525347\\
0.0768042734846733	8.09532770729467\\
0.0776945204379039	8.09064743027698\\
0.0785950863434763	8.08586663943468\\
0.0795060908095251	8.0809833703413\\
0.0804276548305763	8.07599562883485\\
0.081359900803617	8.07090139096334\\
0.0823029525443514	8.06569860295165\\
0.0832569353036455	8.06038518119076\\
0.0842219757841622	8.05495901225073\\
0.0851982021571891	8.04941795291821\\
0.0861857440796616	8.0437598302601\\
0.0871847327113832	8.03798244171428\\
0.0881953007324454	8.03208355520881\\
0.0892175823608496	8.02606090931088\\
0.090251713370333	8.01991221340667\\
0.0912978311084015	8.01363514791375\\
0.0923560745145712	8.00722736452701\\
0.093426584138822	8.00068648649983\\
0.0945095021602641	7.99401010896165\\
0.095604972406022	7.98719579927354\\
0.0967131403703364	7.98024109742302\\
0.0978341532338879	7.97314351645981\\
0.0989681598833453	7.96590054297375\\
0.100115310931139	7.95850963761654\\
0.101275758735466	7.95096823566869\\
0.102449657420522	7.94327374765322\\
0.103637162896976	7.93542355999755\\
0.104838432882674	7.92741503574517\\
0.106053626923588	7.9192455153185\\
0.107282906415003	7.91091231733442\\
0.108526434622958	7.90241273947401\\
0.109784376705925	7.89374405940787\\
0.111056899736746	7.8849035357786\\
0.112344172724826	7.87588840924162\\
0.113646366638572	7.86669590356598\\
0.114963654428111	7.85732322679628\\
0.116296211048248	7.84776757247719\\
0.117644213481715	7.83802612094169\\
0.119007840762666	7.82809604066434\\
0.120387274000461	7.81797448968073\\
0.121782696403722	7.80765861707407\\
0.123194293304658	7.7971455645302\\
0.124622252183687	7.78643246796168\\
0.126066762694335	7.775516459202\\
0.12752801668842	7.76439466777072\\
0.129006208241538	7.75306422270997\\
0.130501533678836	7.74152225449315\\
0.13201419160109	7.72976589700618\\
0.133544382911076	7.71779228960153\\
0.13509231084026	7.70559857922544\\
0.136658180975786	7.69318192261819\\
0.138242201287781	7.6805394885875\\
0.139844582156977	7.66766846035473\\
0.141465536402653	7.6545660379736\\
0.143105279310901	7.64122944082065\\
0.144764028663216	7.62765591015702\\
0.146442004765425	7.61384271176034\\
0.148139430476943	7.59978713862576\\
0.149856531240376	7.58548651373484\\
0.151593535111457	7.5709381928906\\
0.153350672789341	7.55613956761726\\
0.155128177647242	7.54108806812247\\
0.156926285763429	7.52578116631997\\
0.158745235952582	7.51021637891032\\
0.160585269797507	7.4943912705169\\
0.162446631681224	7.47830345687439\\
0.164329568819424	7.46195060806664\\
0.166234331293303	7.44533045181043\\
0.168161172082777	7.42844077678149\\
0.170110347100079	7.41127943597905\\
0.172082115223751	7.39384435012461\\
0.174076738333024	7.37613351109052\\
0.1760944813426	7.35814498535387\\
0.178135612237839	7.3398769174707\\
0.180200402110348	7.32132753356529\\
0.182289125193989	7.30249514482934\\
0.184402058901296	7.28337815102515\\
0.186539483860326	7.26397504398722\\
0.188701683951927	7.24428441111587\\
0.190888946347439	7.22430493885684\\
0.193101561546841	7.20403541616018\\
0.195339823417327	7.18347473791176\\
0.19760402923234	7.16262190833056\\
0.199894479711053	7.14147604432462\\
0.202211479058308	7.12003637879843\\
0.20455533500502	7.09830226390443\\
0.206926358849046	7.07627317423121\\
0.209324865496534	7.05394870992069\\
0.211751173503742	7.03132859970677\\
0.214205605119352	7.0084127038677\\
0.216688486327263	6.98520101708439\\
0.219200146889894	6.96169367119699\\
0.221740920391975	6.93789093785188\\
0.224311144284854	6.91379323103158\\
0.226911159931315	6.88940110945964\\
0.229541312650919	6.86471527887329\\
0.232201951765861	6.83973659415622\\
0.234893430647371	6.8144660613243\\
0.237616106762645	6.78890483935712\\
0.24037034172232	6.76305424186848\\
0.243156501328504	6.73691573860917\\
0.245974955623357	6.71049095679565\\
0.248826078938238	6.68378168225856\\
0.251710249943427	6.65678986040519\\
0.25462785169841	6.62951759699058\\
0.257579271702758	6.60196715869218\\
0.260564901947597	6.57414097348334\\
0.263585138967663	6.54604163080149\\
0.266640383893971	6.51767188150715\\
0.269731042507091	6.48903463763051\\
0.272857525291042	6.46013297190276\\
0.276020247487807	6.43097011706981\\
0.279219629152487	6.40154946498669\\
0.28245609520909	6.37187456549135\\
0.285730075506963	6.34194912505722\\
0.289042004877887	6.31177700522435\\
0.292392323193828	6.2813622208097\\
0.295781475425354	6.25070893789756\\
0.299209911700739	6.2198214716118\\
0.302678087365744	6.18870428367213\\
0.306186463044095	6.15736197973722\\
0.309735504698656	6.12579930653819\\
0.313325683693323	6.09402114880622\\
0.316957476855621	6.06203252599911\\
0.320631366540036	6.02983858883184\\
0.324347840692082	5.99744461561669\\
0.3281073929131	5.96485600841922\\
0.331910522525824	5.93207828903693\\
0.335757734640691	5.89911709480761\\
0.33964954022293	5.86597817425521\\
0.343586456160426	5.8326673825813\\
0.34756900533237	5.79919067701068\\
0.351597716678702	5.76555411200013\\
0.355673125270367	5.73176383431941\\
0.359795772380376	5.69782607801437\\
0.363966205555697	5.66374715926191\\
0.368184978689974	5.62953347112698\\
0.372452652097098	5.59519147823202\\
0.376769792585619	5.56072771134953\\
0.381136973534028	5.5261487619282\\
0.385554774966911	5.49146127656376\\
0.390023783631986	5.45667195142519\\
0.394544593078027	5.42178752664746\\
0.3991178037337	5.38681478070143\\
0.403744022987306	5.3517605247522\\
0.408423865267452	5.31663159701637\\
0.413157952124658	5.28143485712912\\
0.417946912313902	5.24617718053171\\
0.422791381878136	5.21086545288956\\
0.427692004232753	5.1755065645514\\
0.43264943025105	5.14010740505914\\
0.437664318350666	5.10467485771838\\
0.442737334581034	5.06921579423867\\
0.447869152711842	5.03373706945285\\
0.453060454322517	4.99824551612391\\
0.458311928892748	4.96274793984789\\
0.463624273894064	4.92725111406065\\
0.468998194882462	4.89176177515613\\
0.474434405592118	4.85628661772312\\
0.479933628030182	4.82083228990733\\
0.48549659257267	4.78540538890496\\
0.491124038061466	4.7500124565934\\
0.496816711902457	4.71465997530472\\
0.502575370164793	4.67935436374638\\
0.508400777681306	4.64410197307388\\
0.514293708150092	4.60890908311908\\
0.520254944237269	4.57378189877768\\
0.526285277680926	4.5387265465588\\
0.532385509396275	4.50374907129918\\
0.538556449582028	4.46885543304414\\
0.544798917828	4.4340515040967\\
0.551113743223966	4.3993430662362\\
0.55750176446977	4.36473580810707\\
0.563963829986722	4.3302353227781\\
0.570500798030279	4.29584710547209\\
0.577113536804032	4.26157655146536\\
0.583802924575019	4.22742895415648\\
0.590569849790368	4.19340950330258\\
0.597415211195298	4.15952328342224\\
0.604339917952486	4.12577527236262\\
0.611344889762813	4.0921703400288\\
0.618431056987519	4.05871324727303\\
0.625599360771763	4.0254086449408\\
0.632850753169625	3.99226107307102\\
0.640186197270549	3.95927496024703\\
0.647606667327259	3.92645462309482\\
0.655113148885149	3.89380426592504\\
0.662706638913183	3.86132798051488\\
0.670388145936303	3.82902974602582\\
0.678158690169376	3.79691342905324\\
0.686019303652695	3.76498278380352\\
0.693971030389047	3.73324145239439\\
0.702014926482373	3.70169296527402\\
0.710152060278034	3.67034074175442\\
0.7183835125047	3.63918809065453\\
0.726710376417891	3.60823821104836\\
0.735133757945172	3.57749419311367\\
0.743654775833041	3.54695901907635\\
0.752274561795508	3.51663556424605\\
0.760994260664413	3.48652659813828\\
0.769815030541464	3.45663478567837\\
0.778738042952061	3.42696268848275\\
0.787764483000884	3.39751276621298\\
0.796895549529294	3.36828737799804\\
0.806132455274559	3.33928878392044\\
0.815476427030918	3.31051914656174\\
0.824928705812521	3.28198053260333\\
0.834490547018252	3.25367491447807\\
0.844163220598466	3.22560417206883\\
0.853948011223652	3.19777009444982\\
0.863846218455062	3.17017438166684\\
0.873859156917306	3.14281864655247\\
0.883988156472955	3.11570441657281\\
0.89423456239917	3.08883313570171\\
0.904599735566366	3.06220616631937\\
0.915085052618962	3.03582479113174\\
0.925691906158218	3.00969021510738\\
0.936421704927189	2.98380356742886\\
0.94727587399783	2.95816590345531\\
0.958255854960265	2.93277820669347\\
0.969363106114251	2.90764139077429\\
0.980599102662862	2.88275630143229\\
0.991965336908414	2.85812371848526\\
1.00346331845067	2.8337443578116\\
1.01509457438733	2.80961887332309\\
1.02686064951685	2.78574785893061\\
1.03876310654364	2.76213185050084\\
1.05080352628556	2.73877132780162\\
1.06298350788393	2.71566671643415\\
1.07530466901589	2.69281838975005\\
1.08776864610926	2.67022667075146\\
1.10037709455988	2.64789183397242\\
1.11313168895145	2.62581410733999\\
1.12603412327799	2.60399367401337\\
1.13908611116877	2.58243067419964\\
1.15228938611593	2.5611252069446\\
1.16564570170473	2.54007733189733\\
1.17915683184641	2.51928707104726\\
1.19282457101384	2.49875441043223\\
1.2066507344798	2.47847930181665\\
1.22063715855813	2.45846166433825\\
1.23478570084755	2.43870138612249\\
1.24909824047845	2.41919832586343\\
1.26357667836243	2.39995231436992\\
1.27822293744474	2.38096315607621\\
1.29303896295974	2.36223063051569\\
1.30802672268919	2.34375449375691\\
1.32318820722365	2.32553447980068\\
1.33852543022682	2.30757030193737\\
1.35404042870303	2.28986165406315\\
1.36973526326773	2.27240821195423\\
1.3856120184212	2.255209634498\\
1.40167280282541	2.23826556487982\\
1.41791974958405	2.22157563172448\\
1.43435501652586	2.20513945019091\\
1.45098078649123	2.18895662301905\\
1.46779926762207	2.17302674152747\\
1.48481269365513	2.15734938656037\\
1.50202332421866	2.14192412938255\\
1.51943344513248	2.1267505325207\\
1.53704536871165	2.11182815054946\\
1.55486143407351	2.09715653082053\\
1.57288400744836	2.0827352141329\\
1.59111548249376	2.06856373534231\\
1.60955828061242	2.05464162390782\\
1.62821485127379	2.04096840437328\\
1.64708767233941	2.02754359678124\\
1.66617925039199	2.0143667170169\\
1.6854921210683	2.00143727707927\\
1.70502884939598	1.98875478527662\\
1.7247920301342	1.97631874634329\\
1.74478428811825	1.96412866147429\\
1.7650082786082	1.95218402827443\\
1.78546668764154	1.94048434061796\\
1.8061622323899	1.92902908841493\\
1.82709766151997	1.91781775727976\\
1.84827575555855	1.90684982809753\\
1.86969932726181	1.89612477648324\\
1.89137122198892	1.88564207212854\\
1.91329431807992	1.87540117803073\\
1.935471527238	1.86540154959789\\
1.95790579491624	1.85564263362405\\
1.9806001007088	1.84612386712772\\
2.00355745874665	1.83684467604662\\
2.02678091809787	1.82780447378139\\
2.05027356317266	1.81900265958008\\
2.07403851413295	1.81043861675537\\
2.09807892730681	1.80211171072534\\
2.12239799560767	1.79402128686881\\
2.14699894895839	1.78616666818514\\
2.17188505472021	1.77854715274832\\
2.19705961812673	1.77116201094444\\
2.22252598272288	1.76401048248109\\
2.248287530809	1.75709177315676\\
2.27434768389005	1.75040505137791\\
2.30070990313002	1.74394944441046\\
2.32737768981168	1.73772403435234\\
2.35435458580152	1.73172785381304\\
2.38164417402024	1.7259598812856\\
2.40925007891854	1.7204190361961\\
2.43717596695855	1.71510417361524\\
2.46542554710079	1.71001407861638\\
2.49400257129673	1.70514746026398\\
2.52291083498715	1.70050294521618\\
2.5521541776062	1.69607907092541\\
2.58173648309135	1.69187427842059\\
2.61166168039922	1.68788690465508\\
2.6419337440274	1.68411517440426\\
2.67255669454235	1.68055719169811\\
2.70353459911334	1.67721093077382\\
2.73487157205267	1.6740742265355\\
2.76657177536209	1.67114476450877\\
2.79863941928559	1.66842007027986\\
2.83107876286856	1.66589749841117\\
2.86389411452348	1.66357422082731\\
2.89708983260208	1.66144721466916\\
2.93067032597429	1.65951324961648\\
2.96464005461371	1.65776887468437\\
2.99900353018999	1.6562104045032\\
3.03376531666809	1.65483390509746\\
3.06893003091435	1.65363517918542\\
3.10450234330976	1.65260975102838\\
3.1404869783702	1.65175285086692\\
3.17688871537397	1.65105939899027\\
3.21371238899649	1.65052398949552\\
3.25096288995246	1.65014087380459\\
3.2886451656454	1.64990394401909\\
3.32676422082476	1.64980671620742\\
3.36532511825056	1.64984231373276\\
3.40433297936587	1.65000345074696\\
3.44379298497699	1.65028241599254\\
3.48371037594149	1.650671057073\\
3.52409045386435	1.65116076537127\\
3.56493858180202	1.65174246181595\\
3.60626018497475	1.65240658371592\\
3.64806075148712	1.65314307290481\\
3.69034583305695	1.65394136545827\\
3.73312104575266	1.65479038326776\\
3.77639207073912	1.65567852777445\\
3.82016465503224	1.65659367618628\\
3.86444461226222	1.65752318051725\\
3.90923782344573	1.65845386980321\\
3.95455023776693	1.65937205585837\\
4.00038787336766	1.66026354294411\\
4.04675681814671	1.66111364172283\\
4.0936632305684	1.66190718786484\\
4.14111334048048	1.66262856566491\\
4.18911344994159	1.66326173700497\\
4.23766993405822	1.66379027597109\\
4.28678924183143	1.66419740939397\\
4.33647789701341	1.66446606353318\\
4.38674249897385	1.66457891706523\\
4.4375897235765	1.6645184604633\\
4.48902632406579	1.66426706177411\\
4.54105913196376	1.66380703870179\\
4.5936950579774	1.66312073680481\\
4.64694109291647	1.66219061349651\\
4.70080430862199	1.66099932741851\\
4.75529185890549	1.65952983262784\\
4.81041098049912	1.65776547690779\\
4.86616899401683	1.65569010338143\\
4.9225733049266	1.65328815447914\\
4.97963140453403	1.65054477719095\\
5.0373508709773	1.64744592842589\\
5.0957393702336	1.6439784792061\\
5.15480465713737	1.64013031635058\\
5.21455457641016	1.63589044025206\\
5.27499706370262	1.63124905732722\\
5.33614014664837	1.62619766572717\\
5.39799194593025	1.62072913293231\\
5.46056067635886	1.61483776392795\\
5.52385464796357	1.6085193587604\\
5.58788226709624	1.60177125840982\\
5.6526520375477	1.59459237808192\\
5.71817256167717	1.5869832272123\\
5.7844525415548	1.57894591569132\\
5.85150078011738	1.57048414604661\\
5.91932618233754	1.56160319156066\\
5.98793775640647	1.55230986054342\\
6.05734461493029	1.5426124472198\\
6.12755597614035	1.53252066992068\\
6.1985811651176	1.52204559747798\\
6.27042961503099	1.51119956491426\\
6.34311086839044	1.49999607967883\\
6.41663457831415	1.48844971981245\\
6.49101050981069	1.47657602551944\\
6.56624854107597	1.4643913856858\\
6.64235866480514	1.45191292090746\\
6.71935098951982	1.43915836458202\\
6.79723574091065	1.42614594357567\\
6.87602326319537	1.41289425990418\\
6.95572402049273	1.39942217476981\\
7.03634859821225	1.38574869617665\\
7.11790770446012	1.37189287121149\\
7.20041217146138	1.35787368393007\\
7.28387295699861	1.34370995963419\\
7.3683011458673	1.32942027616804\\
7.45370795134803	1.3150228827074\\
7.54010471669575	1.30053562636443\\
7.6275029166464	1.28597588678981\\
7.71591415894084	1.27136051882209\\
7.80535018586656	1.25670580311606\\
7.89582287581723	1.24202740457698\\
7.98734424487031	1.22734033833763\\
8.07992644838296	1.21265894293938\\
8.17358178260646	1.19799686031807\\
8.2683226863193	1.18336702214847\\
8.36416174247926	1.16878164206738\\
8.4611116798946	1.1542522132742\\
8.55918537491462	1.13978951099648\\
8.65839585313982	1.12540359930742\\
8.7587562911519	1.11110384178889\\
8.86028001826382	1.0968989155477\\
8.96298051829007	1.08279682811229\\
9.06687143133757	1.06880493676125\\
9.17196655561724	1.05492996986195\\
9.27827984927661	1.04117804982768\\
9.38582543225368	1.0275547173324\\
9.4946175881522	1.01406495645388\\
9.60467076613882	1.00071322044827\\
9.71599958286208	0.987503457889446\\
9.82861882439371	0.974439138937784\\
9.94254344819251	0.961523281531037\\
10.0577885850908	0.94875847731801\\
10.1743695413042	0.936146917181095\\
10.2923018004641	0.923690416217653\\
10.4116010256748	0.911390438072044\\
10.5322830615932	0.899248118530157\\
10.6543639365332	0.887264288306315\\
10.7778598645951	0.87543949496855\\
10.9027872478183	0.863774023962838\\
11.0291626783603	0.852267918709411\\
11.1570029407001	0.840920999755591\\
11.2863250138674	0.829732882979069\\
11.4171460736977	0.81870299684405\\
11.5494834951138	0.807830598719575\\
11.6833548544329	0.797114790275363\\
11.8187779317015	0.786554531975385\\
11.9557707130564	0.776148656693369\\
12.0943513931138	0.765895882477658\\
12.2345383773858	0.755794824495239\\
12.3763502847248	0.745844006186662\\
12.5198059497965	0.736041869664832\\
12.6649244255811	0.726386785391421\\
12.8117249859044	0.716877061165143\\
12.9602271279968	0.707510950456112\\
13.1104505750838	0.698286660120306\\
13.2624152790045	0.689202357527691\\
13.4161414228625	0.680256177136853\\
13.5716494237057	0.6714462265482\\
13.7289599352383	0.662770592066781\\
13.8880938505642	0.654227343804739\\
14.0490723049611	0.645814540352287\\
14.2119166786886	0.637530233044883\\
14.376648599827	0.629372469853091\\
14.5432899471502	0.621339298920372\\
14.7118628530313	0.613428771772798\\
14.8823897063824	0.605638946223495\\
15.0548931556278	0.597967888993345\\
15.2293961117125	0.590413678068371\\
15.4059217511445	0.582974404812991\\
15.5844935190735	0.575648175857262\\
15.7651351324047	0.568433114775154\\
15.9478705829482	0.561327363569789\\
16.1327241406063	0.554329083980676\\
16.3197203565961	0.547436458626947\\
16.508884066711	0.540647691999721\\
16.7002403946184	0.533961011315846\\
16.8938147551974	0.527374667244478\\
17.0896328579134	0.520886934517135\\
17.2877207102336	0.514496112431171\\
17.4881046210801	0.508200525255901\\
17.6908112043251	0.50199852254997\\
17.895867382325	0.495888479397932\\
18.1033003894963	0.489868796573437\\
18.3131377759327	0.483937900635906\\
18.525407411064	0.478094243967014\\
18.7401374873578	0.472336304752894\\
18.9573565240638	0.466662586917472\\
19.1770933710013	0.461071620011992\\
19.3993772123915	0.455561959065329\\
19.6242375707327	0.450132184399403\\
19.8517043107222	0.444780901413633\\
20.081807643222	0.439506740342039\\
20.314578129272	0.434308355986373\\
20.5500466841481	0.429184427428319\\
20.788244581469	0.424133657723594\\
21.0292034573493	0.419154773580554\\
21.2729553146011	0.414246525025638\\
21.5195325269852	0.40940768505787\\
21.7689678435098	0.404637049294357\\
22.0212943927809	0.39993343560863\\
22.2765456874016	0.395295683763459\\
22.5347556284236	0.390722655039652\\
22.7959585098492	0.386213231862204\\
23.0601890231866	0.381766317425036\\
23.3274822620571	0.377380835315437\\
23.597873726856	0.373055729139236\\
23.8713993294678	0.368789962147595\\
24.1480953980355	0.36458251686626\\
24.4279986817858	0.360432394727987\\
24.71114635591	0.356338615708801\\
24.9975760265008	0.352300217968668\\
25.2873257355477	0.348316257497077\\
25.580433965989	0.344385807763999\\
25.876939646823	0.340507959376587\\
26.1768821582786	0.336681819741968\\
26.4803013370452	0.332906512736404\\
26.7872374815637	0.329181178381061\\
27.0977313573789	0.325504972524576\\
27.4118242025535	0.321877066532592\\
27.7295577331452	0.318296646984359\\
28.0509741487472	0.314762915376505\\
28.3761161380931	0.311275087834024\\
28.7050268847262	0.307832394828501\\
29.0377500727351	0.304434080903588\\
29.3743298925557	0.301079404407689\\
29.7148110468401	0.297767637233824\\
30.0592387563939	0.294498064566585\\
30.4076587661821	0.291269984636114\\
30.7601173514049	0.28808270847899\\
31.1166613236432	0.284935559705906\\
31.4773380370764	0.281827874275998\\
31.8421953947716	0.27875900027769\\
32.2112818550455	0.275728297715882\\
32.5846464379008	0.272735138305314\\
32.9623387315363	0.26977890526994\\
33.3444088989334	0.266858993148097\\
33.7309076845182	0.263974807603303\\
34.1218864209011	0.261125765240461\\
34.5173970356946	0.258311293427269\\
34.9174920584098	0.255530830120631\\
35.3222246274335	0.252783823697843\\
35.7316484970854	0.25006973279234\\
36.1458180447575	0.247388026133788\\
36.5647882781365	0.244738182392299\\
36.9886148425089	0.242119690026541\\
37.4173540281524	0.239532047135533\\
37.8510627778115	0.236974761313907\\
38.2897986942604	0.234447349510401\\
38.7336200479534	0.231949337889392\\
39.1825857847644	0.229480261695246\\
39.6367555338154	0.227039665119282\\
40.0961896153964	0.224627101169141\\
40.5609490489764	0.222242131540372\\
41.0310955613081	0.219884326490039\\
41.5066915946259	0.21755326471216\\
41.9878003149392	0.215248533214807\\
42.4744856204214	0.212969727198691\\
42.9668121498972	0.210716449937071\\
43.4648452914268	0.208488312656823\\
43.9686511909911	0.206284934420539\\
44.4782967612764	0.204105942009497\\
44.9938496905611	0.201950969807388\\
45.5153784517065	0.199819659684666\\
46.0429523112503	0.197711660883426\\
46.5766413386065	0.19562662990269\\
47.1165164153713	0.193564230384022\\
47.6626492447378	0.191524132997385\\
48.2151123610186	0.189506015327163\\
48.7739791392797	0.187509561758294\\
49.3393238050859	0.185534463362447\\
49.9112214443585	0.183580417784212\\
50.4897480133485	0.181647129127262\\
51.0749803487241	0.179734307840453\\
51.666996177776	0.177841670603865\\
52.2658741287408	0.175968940214756\\
52.8716937412436	0.174115845473435\\
53.4845354768623	0.172282121069073\\
54.104480729814	0.170467507465447\\
54.7316118377653	0.168671750786661\\
55.366012092768	0.166894602702863\\
56.0077657523212	0.165135820315991\\
56.6569580505623	0.163395166045607\\
57.3136752095872	0.161672407514845\\
57.9780044509016	0.15996731743655\\
58.6500340070057	0.158279673499643\\
59.3298531331124	0.156609258255802\\
60.0175521190016	0.154955859006488\\
60.7132223010125	0.153319267690432\\
61.4169560741739	0.151699280771609\\
62.1288469044756	0.150095699127811\\
62.8489893412825	0.148508327939865\\
63.5774790298916	0.146936976581597\\
64.3144127242353	0.145381458510613\\
65.0598882997316	0.143841591159964\\
65.8140047662836	0.142317195830793\\
66.5768622814293	0.140808097586025\\
67.3485621636438	0.139314125145195\\
68.1292069057962	0.137835110780466\\
68.9189001887618	0.136370890213945\\
69.7177468951926	0.134921302516328\\
70.5258531234473	0.133486190006985\\
71.3433262016826	0.132065398155523\\
72.1702747021075	0.130658775484909\\
73.0068084554043	0.129266173476203\\
73.8530385653145	0.127887446474971\\
74.7090774233959	0.126522451599419\\
75.5750387239493	0.125171048650316\\
76.4510374791189	0.123833100022737\\
77.3371900341675	0.122508470619683\\
78.2336140829292	0.121197027767604\\
79.1404286834402	0.119898641133877\\
80.057754273752	0.118613182646252\\
80.9857126879268	0.117340526414311\\
81.9244271722194	0.116080548652949\\
82.8740224014456	0.1148331276079\\
83.8346244955409	0.11359814348333\\
84.8063610363114	0.112375478371494\\
85.7893610843779	0.11116501618448\\
86.7837551963176	0.109966642588026\\
87.7896754420034	0.108780244937421\\
88.8072554221453	0.107605712215482\\
89.8366302860337	0.106442934972601\\
90.8779367494898	0.105291805268838\\
91.9313131130233	0.104152216618066\\
92.9968992802003	0.103024063934132\\
94.0748367762253	0.101907243479024\\
95.165268766737	0.100801652813012\\
96.2683400768232	0.0997071907467415\\
97.3841972102555	0.0986237572952537\\
98.5129883689471	0.0975512536338889\\
99.6548634726364	0.0964895820560563\\
100.809974178798	0.09543864593282\\
101.978473902786	0.0943983496742728\\
103.160517838208	0.0933685986926577\\
104.356262977539	0.0923492993671927\\
105.565868132971	0.0913403590105629\\
106.789493957507	0.0903416858370343\\
108.027302966294	0.089353188932146\\
109.279459558214	0.0883747782239352\\
110.546130037713	0.0874063644556554\\
111.82748263689	0.0864478591599337\\
113.123687537842	0.0854991746343286\\
114.434916895267	0.0845602239182374\\
115.761344859325	0.0836309207711124\\
117.103147598771	0.0827111796519304\\
118.460503324352	0.0818009156998794\\
119.833592312476	0.0809000447162107\\
121.222596929154	0.0800084831472103\\
122.627701654224	0.0791261480682485\\
124.049093105848	0.0782529571688587\\
125.486960065303	0.0773888287388037\\
126.941493502047	0.0765336816550841\\
128.41288659909	0.0756874353698485\\
129.901334778646	0.0748500098991608\\
131.40703572809	0.0740213258125844\\
132.930189426215	0.0732013042235445\\
134.470998169789	0.0723898667804247\\
136.029666600426	0.0715869356583655\\
137.606401731762	0.0707924335517218\\
139.201412976952	0.0700062836671461\\
140.814912176483	0.0692284097172602\\
142.44711362631	0.0684587359148833\\
144.098234106313	0.0676971869677799\\
145.768492909095	0.0669436880738987\\
147.458111869103	0.0661981649170693\\
149.167315392091	0.065460543663127\\
150.896330484929	0.0647307509564376\\
152.645386785744	0.0640087139167939\\
154.414716594427	0.0632943601366565\\
156.204554903484	0.0625876176787147\\
158.015139429244	0.0618884150737415\\
159.846710643432	0.0611966813187207\\
161.69951180511	0.0605123458752215\\
163.573788992982	0.0598353386680019\\
165.469791138076	0.0591655900838173\\
167.387770056811	0.0585030309704184\\
169.327980484436	0.0578475926357157\\
171.290680108866	0.0571992068470976\\
173.276129604904	0.0565578058308813\\
175.284592668865	0.0559233222718835\\
177.316336053598	0.0552956893130953\\
179.371629603914	0.054674840555446\\
181.450746292424	0.0540607100576444\\
183.553962255797	0.0534532323360842\\
185.681556831433	0.0528523423648015\\
187.833812594561	0.0522579755754741\\
190.011015395775	0.0516700678574522\\
192.213454398991	0.0510885555578109\\
194.44142211986	0.0505133754814145\\
196.695214464612	0.0499444648909868\\
198.975130769362	0.0493817615071771\\
201.281473839861	0.048825203508616\\
203.614549991716	0.0482747295319554\\
205.974669091075	0.0477302786718838\\
208.362144595776	0.0471917904811145\\
210.777293596983	0.0466592049703405\\
213.220436861301	0.0461324626081502\\
215.691898873374	0.0456115043209018\\
218.192007878986	0.0450962714925513\\
220.721095928655	0.0445867059644318\\
223.27949892173	0.0440827500349799\\
225.867556651012	0.0435843464594072\\
228.485612847877	0.0430914384493154\\
231.134015227927	0.0426039696722513\\
233.813115537178	0.042121884251201\\
236.523269598773	0.0416451267640228\\
239.264837360239	0.0411736422428155\\
242.038182941298	0.0407073761732231\\
244.843674682223	0.0402462744936739\\
247.681685192759	0.0397902835945547\\
250.552591401616	0.0393393503173187\\
253.456774606523	0.0388934219535283\\
256.394620524877	0.0384524462438309\\
259.366519344967	0.0380163713768705\\
262.372865777799	0.0375851459881334\\
265.414059109517	0.0371587191587295\\
268.490503254438	0.0367370404141094\\
271.602606808693	0.0363200597227194\\
274.750783104497	0.0359077274945923\\
277.935450265046	0.0354999945798789\\
281.157031260049	0.0350968122673176\\
284.415953961903	0.034698132282646\\
287.712651202523	0.0343039067869537\\
291.047560830827	0.0339140883749793\\
294.421125770889	0.0335286300733511\\
297.833794080766	0.0331474853387745\\
301.286019012005	0.0327706080561666\\
304.778259069844	0.0323979525367396\\
308.310978074106	0.032029473516035\\
311.884645220802	0.0316651261519088\\
315.499735144445	0.031304866022471\\
319.156727981094	0.0309486491239793\\
322.856109432113	0.0305964318686904\\
326.598370828689	0.0302481710826676\\
330.384009197085	0.02990382400355\\
334.213527324647	0.0295633482782812\\
338.087433826589	0.0292267019608021\\
342.006243213539	0.0288938435097074\\
345.970475959878	0.0285647317858678\\
349.980658572861	0.0282393260500201\\
354.037323662549	0.0279175859603262\\
358.141010012546	0.0275994715699026\\
362.292262651557	0.0272849433243214\\
366.491632925776	0.0269739620590858\\
370.739678572113	0.0266664889970796\\
375.036963792269	0.0263624857459936\\
379.38405932767	0.0260619142957299\\
383.781542535269	0.0257647370157851\\
388.22999746423	0.0254709166526143\\
392.730014933495	0.025180416326977\\
397.282192610255	0.0248931995312665\\
401.88713508933	0.0246092301268237\\
406.545453973464	0.0243284723412366\\
411.257767954558	0.0240508907656272\\
416.024702895841	0.0237764503519266\\
420.846891914992	0.0235051164101394\\
425.724975468229	0.0232368546055992\\
430.659601435368	0.0229716309562155\\
435.651425205875	0.0227094118297136\\
440.701109765908	0.0224501639408683\\
445.809325786371	0.0221938543487331\\
450.976751711991	0.0219404504538649\\
456.204073851422	0.0216899199955455\\
461.491986468403	0.0214422310490019\\
466.841191873956	0.021197352022625\\
472.252400519673	0.0209552516551874\\
477.72633109207	0.020715899013063\\
483.263710608037	0.0204792634874475\\
488.865274511399	0.0202453147915811\\
494.531766770594	0.0200140229579744\\
500.26393997748	0.0197853583356385\\
506.062555447295	0.0195592915873186\\
511.928383319762	0.0193357936867347\\
517.862202661385	0.0191148359158261\\
523.864801568913	0.0188963898620046\\
529.936977274013	0.0186804274154133\\
536.079536249153	0.018466920766194\\
542.293294314715	0.0182558424017637\\
548.579076747348	0.0180471651040985\\
554.937718389571	0.0178408619470287\\
561.370063760661	0.017636906293543\\
567.876967168809	0.0174352717931035\\
574.459292824591	0.017235932378972\\
581.117914955742	0.0170388622655474\\
587.853717923272	0.0168440359457153\\
594.667596338917	0.0166514281882102\\
601.560455183956	0.0164610140349895\\
608.533209929411	0.016272768798622\\
615.586786657631	0.0160866680596887\\
622.722122185286	0.015902687664198\\
629.940164187797	0.0157208037210149\\
637.241871325195	0.0155409925993049\\
644.628213369449	0.0153632309259921\\
652.100171333261	0.015187495583233\\
659.658737600364	0.0150137637059049\\
667.304916057319	0.0148420126791103\\
675.039722226853	0.014672220135697\\
682.864183402727	0.014504363953794\\
690.779338786182	0.0143384222543636\\
698.786239623956	0.0141743733987698\\
706.885949347905	0.0140121959863636\\
715.079543716245	0.0138518688520844\\
723.368110956425	0.0136933710640788\\
731.752751909661	0.0135366819213362\\
740.234580177142	0.0133817809513412\\
748.814722267934	0.0132286479077435\\
757.494317748598	0.0130772627680455\\
766.274519394535	0.0129276057313066\\
775.156493343099	0.0127796572158655\\
784.141419248469	0.0126333978570798\\
793.230490438331	0.0124888085050838\\
802.424914072365	0.0123458702225633\\
811.725911302575	0.0122045642825487\\
821.134717435473	0.0120648721662257\\
830.652582096151	0.0119267755607639\\
840.280769394241	0.0117902563571632\\
850.020558091816	0.0116552966481183\\
859.873241773221	0.0115218787259006\\
869.840129016882	0.011389985080259\\
879.922543569107	0.0112595983963372\\
890.121824519895	0.0111307015526105\\
900.439326480785	0.0110032776188388\\
910.876419764773	0.0108773098540393\\
921.434490568307	0.0107527817044752\\
932.114941155392	0.0106296768016637\\
942.919190043832	0.0105079789604008\\
953.848672193633	0.0103876721768046\\
964.90483919758	0.0102687406263755\\
976.089159474036	0.0101511686620748\\
987.403118461963	0.0100349408124203\\
998.848218818215	0.00992004177959993\\
1010.42598061711	0.00980645643760242\\
1022.13794155232	0.00969416983036562\\
1033.98565714108	0.00958316716994215\\
1045.97070093084	0.00947343383468222\\
1058.09466470816	0.00936495536743378\\
1070.35915871023	0.00925771747375962\\
1082.76581183864	0.0091517060201716\\
1095.31627187579	0.00904690703238188\\
1108.01220570369	0.00894330669357089\\
1120.85529952538	0.00884089134267214\\
1133.84725908885	0.00873964747267372\\
1146.98980991363	0.00863956172893635\\
1160.28469751993	0.008540620907528\\
1173.73368766047	0.00844281195357483\\
1187.33856655504	0.0083461219596284\\
1201.10114112766	0.0082505381640492\\
1215.02323924664	0.00815604794940619\\
1229.10670996731	0.0080626388408923\\
1243.3534237776	0.00797029850475591\\
1257.76527284649	0.00787901474674797\\
1272.34417127529	0.007788775510585\\
1287.09205535188	0.00769956887642737\\
1302.01088380786	0.00761138305937329\\
1317.10263807872	0.007524206407968\\
1332.369322567	0.00743802740272817\\
1347.81296490846	0.00735283465468151\\
1363.43561624144	0.0072686169039213\\
1379.23935147927	0.00718536301817583\\
1395.22626958578	0.00710306199139266\\
1411.39849385419	0.0070217029423374\\
1427.758172189	0.00694127511320718\\
1444.30747739133	0.00686176786825849\\
1461.04860744749	0.00678317069244928\\
1477.98378582088	0.00670547319009529\\
1495.11526174733	0.00662866508354048\\
1512.44531053381	0.00655273621184138\\
1529.97623386061	0.00647767652946527\\
1547.71036008708	0.0064034761050021\\
1565.65004456083	0.00633012511989003\\
1583.79766993058	0.00625761386715445\\
1602.15564646259	0.00618593275016029\\
1620.72641236078	0.00611507228137774\\
1639.51243409058	0.00604502308116097\\
1658.51620670648	0.00597577587653992\\
1677.74025418346	0.00590732150002502\\
1697.18712975214	0.00583965088842459\\
1716.85941623793	0.00577275508167507\\
1736.75972640409	0.0057066252216837\\
1756.89070329866	0.00564125255118362\\
1777.2550206056	0.00557662841260136\\
1797.85538299981	0.00551274424693651\\
1818.69452650637	0.0054495915926535\\
1839.77521886397	0.00538716208458532\\
1861.10025989245	0.00532544745284918\\
1882.67248186466	0.00526443952177382\\
1904.49474988267	0.00520413020883861\\
1926.56996225825	0.00514451152362401\\
1948.90105089785	0.00508557556677362\\
1971.49098169194	0.0050273145289674\\
1994.342754909	0.0049697206899062\\
2017.45940559394	0.00491278641730728\\
2040.8440039712	0.00485650416591089\\
2064.49965585256	0.00480086647649769\\
2088.4295030496	0.00474586597491698\\
2112.63672379101	0.00469149537112547\\
2137.12453314465	0.00463774745823678\\
2161.89618344463	0.00458461511158123\\
2186.95496472321	0.00453209128777607\\
2212.30420514778	0.00448016902380589\\
2237.94727146289	0.00442884143611324\\
2263.88756943743	0.00437810171969919\\
2290.12854431692	0.00432794314723389\\
2316.67368128109	0.00427835906817692\\
2343.52650590681	0.00422934290790744\\
2370.6905846363	0.00418088816686384\\
2398.16952525079	0.00413298841969308\\
2425.96697734974	0.00408563731440932\\
2454.08663283551	0.00403882857156199\\
2482.53222640371	0.00399255598341301\\
2511.30753603923	0.00394681341312327\\
2540.41638351801	0.00390159479394801\\
2569.86263491462	0.00385689412844129\\
2599.65020111574	0.00381270548766922\\
2629.78303833957	0.00376902301043205\\
2660.26514866129	0.00372584090249481\\
2691.10058054457	0.00368315343582666\\
2722.29342937927	0.00364095494784865\\
2753.8478380254	0.00359923984068993\\
2785.76799736331	0.00355800258045225\\
2818.0581468503	0.0035172376964827\\
2850.72257508372	0.00347693978065454\\
2883.76562037052	0.00343710348665617\\
2917.19167130346	0.00339772352928801\\
2951.00516734395	0.00335879468376722\\
2985.21059941174	0.00332031178504036\\
3019.81251048129	0.00328226972710355\\
3054.8154961852	0.00324466346233048\\
3090.22420542458	0.00320748800080782\\
3126.04334098645	0.00317073840967812\\
3162.27766016838	0.00313440981249018\\
};
\addlegendentry{\loewner};

\addplot [color=mycolor3,dashdotted,line width=1.5pt]
  table[row sep=crcr]{%
0.0316227766016838	8.26466220791968\\
0.031989319754103	8.26386982525312\\
0.0323601115493368	8.26305755257089\\
0.0327352012338808	8.26222493899436\\
0.0331146386250524	8.26137152431842\\
0.0334984741176069	8.26049683881567\\
0.0338867586904312	8.25960040303668\\
0.0342795439133138	8.25868172760613\\
0.0346768819537947	8.2577403130149\\
0.0350788255840936	8.25677564940806\\
0.035485428188119	8.25578721636882\\
0.0358967437685581	8.25477448269832\\
0.0363128269540496	8.25373690619144\\
0.0367337330064385	8.25267393340839\\
0.0371595178281163	8.25158499944236\\
0.0375902379694454	8.25046952768296\\
0.0380259506362697	8.24932692957579\\
0.0384667136975125	8.24815660437774\\
0.0389125856928623	8.24695793890858\\
0.0393636258405477	8.24573030729825\\
0.0398198940452023	8.24447307073044\\
0.0402814509058212	8.24318557718211\\
0.0407483577238093	8.24186716115924\\
0.0412206765111227	8.24051714342864\\
0.0416984699985053	8.23913483074605\\
0.04218180164382	8.23771951558047\\
0.0426707356404769	8.23627047583488\\
0.043165336925959	8.23478697456323\\
0.0436656711904472	8.23326825968403\\
0.0441718048855445	8.23171356369037\\
0.044683805233102	8.23012210335668\\
0.0452017402341466	8.22849307944203\\
0.045725678677913	8.2268256763904\\
0.0462556901509795	8.22511906202775\\
0.0467918450465102	8.22337238725616\\
0.0473342145736043	8.22158478574506\\
0.0478828707667538	8.21975537361975\\
0.0484378864954104	8.21788324914724\\
0.0489993354736638	8.21596749241977\\
0.0495672922700322	8.21400716503584\\
0.0501418323173655	8.21200130977912\\
0.0507230319228645	8.20994895029553\\
0.0513109682782153	8.20784909076826\\
0.0519057194698415	8.20570071559133\\
0.0525073644892751	8.20350278904176\\
0.0531159832436478	8.20125425495038\\
0.053731656566304	8.19895403637189\\
0.0543544662275363	8.19660103525393\\
0.054984494945446	8.1941941321059\\
0.0556218263969293	8.19173218566745\\
0.0562665452287904	8.189214032577\\
0.0569187370689845	8.18663848704075\\
0.0575784885379898	8.18400434050226\\
0.0582458872603121	8.18131036131304\\
0.0589210218761229	8.17855529440456\\
0.0596039820530318	8.17573786096192\\
0.0602948584979956	8.1728567580996\\
0.0609937429693658	8.16991065853971\\
0.0617007282890752	8.16689821029323\\
0.0624159083549659	8.16381803634442\\
0.0631393781532606	8.16066873433924\\
0.0638712337711778	8.15744887627794\\
0.064611572409694	8.15415700821244\\
0.0653604923964529	8.1507916499491\\
0.0661180931988249	8.14735129475724\\
0.0668844754371182	8.14383440908425\\
0.0676597408979418	8.14023943227759\\
0.0684439925477251	8.1365647763145\\
0.0692373345463927	8.13280882554005\\
0.0700398722611988	8.1289699364141\\
0.0708517122807211	8.12504643726797\\
0.0716729624290174	8.12103662807147\\
0.0725037317799465	8.11693878021124\\
0.0733441306716543	8.11275113628075\\
0.0741942707212287	8.10847190988332\\
0.0750542648395236	8.10409928544868\\
0.0759242272461556	8.0996314180638\\
0.0768042734846733	8.0950664333194\\
0.0776945204379039	8.0904024271725\\
0.0785950863434763	8.08563746582642\\
0.0795060908095251	8.08076958562882\\
0.0804276548305763	8.07579679298931\\
0.081359900803617	8.07071706431714\\
0.0823029525443514	8.06552834598042\\
0.0832569353036455	8.06022855428785\\
0.0842219757841622	8.05481557549419\\
0.0851982021571891	8.04928726583052\\
0.0861857440796616	8.04364145156056\\
0.0871847327113832	8.03787592906438\\
0.0881953007324454	8.03198846495058\\
0.0892175823608496	8.02597679619843\\
0.090251713370333	8.01983863033107\\
0.0912978311084015	8.0135716456214\\
0.0923560745145712	8.00717349133173\\
0.093426584138822	8.00064178798883\\
0.0945095021602641	7.99397412769562\\
0.095604972406022	7.98716807448114\\
0.0967131403703364	7.98022116469001\\
0.0978341532338879	7.97313090741304\\
0.0989681598833453	7.96589478496055\\
0.100115310931139	7.95851025337957\\
0.101275758735466	7.95097474301681\\
0.102449657420522	7.94328565912879\\
0.103637162896976	7.93544038254052\\
0.104838432882674	7.92743627035451\\
0.106053626923588	7.91927065671141\\
0.107282906415003	7.910940853604\\
0.108526434622958	7.90244415174592\\
0.109784376705925	7.89377782149667\\
0.111056899736746	7.8849391138444\\
0.112344172724826	7.8759252614479\\
0.113646366638572	7.86673347973936\\
0.114963654428111	7.85736096808908\\
0.116296211048248	7.8478049110337\\
0.117644213481715	7.83806247956925\\
0.119007840762666	7.82813083251016\\
0.120387274000461	7.81800711791564\\
0.121782696403722	7.80768847458449\\
0.123194293304658	7.7971720336194\\
0.124622252183687	7.78645492006194\\
0.126066762694335	7.77553425459892\\
0.12752801668842	7.76440715534126\\
0.129006208241538	7.75307073967587\\
0.130501533678836	7.74152212619141\\
0.13201419160109	7.72975843667832\\
0.133544382911076	7.71777679820363\\
0.13509231084026	7.70557434526081\\
0.136658180975786	7.69314822199489\\
0.138242201287781	7.68049558450273\\
0.139844582156977	7.66761360320852\\
0.141465536402653	7.65449946531396\\
0.143105279310901	7.64115037732294\\
0.144764028663216	7.62756356763984\\
0.146442004765425	7.61373628924081\\
0.148139430476943	7.59966582241693\\
0.149856531240376	7.58534947758793\\
0.151593535111457	7.57078459818541\\
0.153350672789341	7.55596856360346\\
0.155128177647242	7.54089879221512\\
0.156926285763429	7.52557274445255\\
0.158745235952582	7.50998792594848\\
0.160585269797507	7.49414189073647\\
0.162446631681224	7.47803224450712\\
0.164329568819424	7.46165664791716\\
0.166234331293303	7.44501281994816\\
0.168161172082777	7.42809854131111\\
0.170110347100079	7.41091165789323\\
0.172082115223751	7.39345008424281\\
0.174076738333024	7.37571180708756\\
0.1760944813426	7.35769488888214\\
0.178135612237839	7.33939747137957\\
0.180200402110348	7.32081777922175\\
0.182289125193989	7.30195412354326\\
0.184402058901296	7.28280490558306\\
0.186539483860326	7.26336862029799\\
0.188701683951927	7.24364385997178\\
0.190888946347439	7.2236293178135\\
0.193101561546841	7.2033237915383\\
0.195339823417327	7.18272618692392\\
0.19760402923234	7.16183552133576\\
0.199894479711053	7.14065092721314\\
0.202211479058308	7.11917165550944\\
0.20455533500502	7.09739707907833\\
0.206926358849046	7.07532669599836\\
0.209324865496534	7.05296013282803\\
0.211751173503742	7.03029714778321\\
0.214205605119352	7.00733763382881\\
0.216688486327263	6.98408162167657\\
0.219200146889894	6.96052928268054\\
0.221740920391975	6.93668093162216\\
0.224311144284854	6.91253702937655\\
0.226911159931315	6.88809818545172\\
0.229541312650919	6.86336516039263\\
0.232201951765861	6.83833886804174\\
0.234893430647371	6.81302037764835\\
0.237616106762645	6.78741091581841\\
0.24037034172232	6.76151186829763\\
0.243156501328504	6.73532478157968\\
0.245974955623357	6.70885136433284\\
0.248826078938238	6.68209348863758\\
0.251710249943427	6.65505319102849\\
0.25462785169841	6.62773267333405\\
0.257579271702758	6.60013430330816\\
0.260564901947597	6.57226061504765\\
0.263585138967663	6.54411430919036\\
0.266640383893971	6.51569825288907\\
0.269731042507091	6.48701547955648\\
0.272857525291042	6.45806918837765\\
0.276020247487807	6.42886274358603\\
0.279219629152487	6.39939967350043\\
0.28245609520909	6.36968366932032\\
0.285730075506963	6.33971858367773\\
0.289042004877887	6.3095084289445\\
0.292392323193828	6.27905737529411\\
0.295781475425354	6.24836974851839\\
0.299209911700739	6.21745002759932\\
0.302678087365744	6.18630284203756\\
0.306186463044095	6.15493296893943\\
0.309735504698656	6.12334532986508\\
0.313325683693323	6.09154498744102\\
0.316957476855621	6.05953714174106\\
0.320631366540036	6.02732712644022\\
0.324347840692082	5.99492040474709\\
0.3281073929131	5.96232256512043\\
0.331910522525824	5.92953931677686\\
0.335757734640691	5.89657648499685\\
0.33964954022293	5.86344000623716\\
0.343586456160426	5.83013592305815\\
0.34756900533237	5.79667037887546\\
0.351597716678702	5.76304961254577\\
0.355673125270367	5.72927995279712\\
0.359795772380376	5.69536781251496\\
0.363966205555697	5.66131968289527\\
0.368184978689974	5.62714212747714\\
0.372452652097098	5.59284177606699\\
0.376769792585619	5.55842531856792\\
0.381136973534028	5.52389949872721\\
0.385554774966911	5.48927110781598\\
0.390023783631986	5.45454697825519\\
0.394544593078027	5.41973397720233\\
0.3991178037337	5.38483900011339\\
0.403744022987306	5.34986896429525\\
0.408423865267452	5.31483080246315\\
0.413157952124658	5.2797314563186\\
0.417946912313902	5.24457787016271\\
0.422791381878136	5.20937698456003\\
0.427692004232753	5.17413573006787\\
0.43264943025105	5.13886102104596\\
0.437664318350666	5.10355974956108\\
0.442737334581034	5.06823877940075\\
0.447869152711842	5.03290494021025\\
0.453060454322517	4.99756502176614\\
0.458311928892748	4.96222576839959\\
0.463624273894064	4.92689387358181\\
0.468998194882462	4.89157597468337\\
0.474434405592118	4.85627864791882\\
0.479933628030182	4.82100840348663\\
0.48549659257267	4.78577168091431\\
0.491124038061466	4.75057484461735\\
0.496816711902457	4.71542417967974\\
0.502575370164793	4.68032588786301\\
0.508400777681306	4.64528608384959\\
0.514293708150092	4.61031079172533\\
0.520254944237269	4.57540594170505\\
0.526285277680926	4.54057736710375\\
0.532385509396275	4.50583080155516\\
0.538556449582028	4.47117187647826\\
0.544798917828	4.43660611879118\\
0.551113743223966	4.402138948871\\
0.55750176446977	4.36777567875696\\
0.563963829986722	4.33352151059325\\
0.570500798030279	4.29938153530723\\
0.577113536804032	4.26536073151733\\
0.583802924575019	4.23146396466461\\
0.590569849790368	4.19769598636076\\
0.597415211195298	4.1640614339449\\
0.604339917952486	4.13056483024071\\
0.611344889762813	4.09721058350499\\
0.618431056987519	4.06400298755812\\
0.625599360771763	4.0309462220867\\
0.632850753169625	3.99804435310815\\
0.640186197270549	3.96530133358699\\
0.647606667327259	3.93272100419219\\
0.655113148885149	3.90030709418516\\
0.662706638913183	3.86806322242787\\
0.670388145936303	3.83599289850053\\
0.678158690169376	3.80409952391888\\
0.686019303652695	3.77238639344086\\
0.693971030389047	3.7408566964531\\
0.702014926482373	3.70951351842808\\
0.710152060278034	3.67835984244279\\
0.7183835125047	3.64739855075077\\
0.726710376417891	3.61663242639948\\
0.735133757945172	3.58606415488558\\
0.743654775833041	3.55569632584144\\
0.752274561795508	3.52553143474643\\
0.760994260664413	3.49557188465739\\
0.769815030541464	3.4658199879532\\
0.778738042952061	3.43627796808867\\
0.787764483000884	3.40694796135405\\
0.796895549529294	3.37783201863642\\
0.806132455274559	3.34893210718015\\
0.815476427030918	3.32025011234403\\
0.824928705812521	3.29178783935296\\
0.834490547018252	3.26354701504282\\
0.844163220598466	3.23552928959728\\
0.853948011223652	3.20773623827594\\
0.863846218455062	3.1801693631333\\
0.873859156917306	3.15283009472857\\
0.883988156472955	3.12571979382654\\
0.89423456239917	3.09883975308986\\
0.904599735566366	3.0721911987635\\
0.915085052618962	3.04577529235232\\
0.925691906158218	3.01959313229245\\
0.936421704927189	2.99364575561811\\
0.94727587399783	2.9679341396246\\
0.958255854960265	2.94245920352919\\
0.969363106114251	2.91722181013106\\
0.980599102662862	2.8922227674718\\
0.991965336908414	2.86746283049794\\
1.00346331845067	2.84294270272683\\
1.01509457438733	2.81866303791757\\
1.02686064951685	2.79462444174812\\
1.03876310654364	2.77082747350033\\
1.05080352628556	2.74727264775403\\
1.06298350788393	2.72396043609166\\
1.07530466901589	2.70089126881481\\
1.08776864610926	2.67806553667383\\
1.10037709455988	2.65548359261198\\
1.11313168895145	2.63314575352511\\
1.12603412327799	2.61105230203832\\
1.13908611116877	2.58920348830061\\
1.15228938611593	2.56759953179879\\
1.16564570170473	2.54624062319176\\
1.17915683184641	2.52512692616629\\
1.19282457101384	2.50425857931558\\
1.2066507344798	2.48363569804151\\
1.22063715855813	2.46325837648204\\
1.23478570084755	2.44312668946478\\
1.24909824047845	2.42324069448795\\
1.26357667836243	2.40360043373018\\
1.27822293744474	2.38420593609018\\
1.29303896295974	2.36505721925802\\
1.30802672268919	2.34615429181906\\
1.32318820722365	2.32749715539244\\
1.33852543022682	2.30908580680537\\
1.35404042870303	2.29092024030524\\
1.36973526326773	2.27300044981101\\
1.3856120184212	2.25532643120604\\
1.40167280282541	2.23789818467422\\
1.41791974958405	2.22071571708161\\
1.43435501652586	2.20377904440569\\
1.45098078649123	2.1870881942149\\
1.46779926762207	2.17064320820068\\
1.48481269365513	2.15444414476497\\
1.50202332421866	2.13849108166588\\
1.51943344513248	2.12278411872461\\
1.53704536871165	2.10732338059675\\
1.55486143407351	2.09210901961146\\
1.57288400744836	2.07714121868193\\
1.59111548249376	2.06242019429109\\
1.60955828061242	2.04794619955627\\
1.62821485127379	2.03371952737728\\
1.64708767233941	2.019740513672\\
1.66617925039199	2.00600954070432\\
1.6854921210683	1.99252704050911\\
1.70502884939598	1.97929349841931\\
1.7247920301342	1.96630945670038\\
1.74478428811825	1.95357551829768\\
1.7650082786082	1.94109235070243\\
1.78546668764154	1.92886068994218\\
1.8061622323899	1.91688134470202\\
1.82709766151997	1.90515520058281\\
1.84827575555855	1.89368322450294\\
1.86969932726181	1.88246646925047\\
1.89137122198892	1.8715060781923\\
1.91329431807992	1.86080329014744\\
1.935471527238	1.85035944443143\\
1.95790579491624	1.8401759860788\\
1.9806001007088	1.83025447125064\\
2.00355745874665	1.82059657283419\\
2.02678091809787	1.81120408624088\\
2.05027356317266	1.80207893540935\\
2.07403851413295	1.79322317901898\\
2.09807892730681	1.7846390169194\\
2.12239799560767	1.77632879677992\\
2.14699894895839	1.76829502096246\\
2.17188505472021	1.76054035361954\\
2.19705961812673	1.75306762801763\\
2.22252598272288	1.74587985408377\\
2.248287530809	1.73898022617101\\
2.27434768389005	1.73237213103469\\
2.30070990313002	1.72605915600836\\
2.32737768981168	1.7200450973627\\
2.35435458580152	1.71433396882617\\
2.38164417402024	1.7089300102386\\
2.40925007891854	1.70383769630168\\
2.43717596695855	1.69906174538038\\
2.46542554710079	1.69460712829831\\
2.49400257129673	1.69047907705664\\
2.52291083498715	1.68668309339009\\
2.5521541776062	1.68322495705516\\
2.58173648309135	1.68011073372327\\
2.61166168039922	1.6773467823252\\
2.6419337440274	1.67493976166276\\
2.67255669454235	1.67289663606661\\
2.70353459911334	1.67122467983667\\
2.73487157205267	1.66993148015111\\
2.76657177536209	1.66902493807038\\
2.79863941928559	1.66851326719364\\
2.83107876286856	1.66840498944308\\
2.86389411452348	1.66870892735668\\
2.89708983260208	1.66943419215811\\
2.93067032597429	1.67059016674275\\
2.96464005461371	1.6721864825671\\
2.99900353018999	1.67423298925307\\
3.03376531666809	1.67673971551461\\
3.06893003091435	1.67971681977818\\
3.10450234330976	1.6831745285978\\
3.1404869783702	1.68712306065373\\
3.17688871537397	1.69157253376979\\
3.21371238899649	1.69653285198231\\
3.25096288995246	1.70201356924241\\
3.2886451656454	1.70802372583102\\
3.32676422082476	1.71457165301423\\
3.36532511825056	1.72166474087034\\
3.40433297936587	1.72930916358948\\
3.44379298497699	1.73750955590101\\
3.48371037594149	1.74626863365119\\
3.52409045386435	1.75558675097919\\
3.56493858180202	1.765461386087\\
3.60626018497475	1.77588654735942\\
3.64806075148712	1.78685209168902\\
3.69034583305695	1.79834294746674\\
3.73312104575266	1.8103382360328\\
3.77639207073912	1.82281028773091\\
3.82016465503224	1.83572355242689\\
3.86444461226222	1.84903340987497\\
3.90923782344573	1.86268489314545\\
3.95455023776693	1.87661134902344\\
4.00038787336766	1.89073307341997\\
4.04675681814671	1.90495597790569\\
4.0936632305684	1.9191703657979\\
4.14111334048048	1.93324992274272\\
4.18911344994159	1.94705105674889\\
4.23766993405822	1.9604127545125\\
4.28678924183143	1.97315715167945\\
4.33647789701341	1.98509103981691\\
4.38674249897385	1.99600854580447\\
4.4375897235765	2.00569521174033\\
4.48902632406579	2.0139336655351\\
4.54105913196376	2.02051099412791\\
4.5936950579774	2.0252278042927\\
4.64694109291647	2.02790877597712\\
4.70080430862199	2.02841428248375\\
4.75529185890549	2.02665238197773\\
4.81041098049912	2.02259019690774\\
4.86616899401683	2.01626342145681\\
4.9225733049266	2.00778246680147\\
4.97963140453403	1.9973336064179\\
5.0373508709773	1.98517345754759\\
5.0957393702336	1.97161527769169\\
5.15480465713737	1.95700593790555\\
5.21455457641016	1.94169316936954\\
5.27499706370262	1.92598391750689\\
5.33614014664837	1.91009651817995\\
5.39799194593025	1.89411192166507\\
5.46056067635886	1.87793193825781\\
5.52385464796357	1.86125445298976\\
5.58788226709624	1.84357512076989\\
5.6526520375477	1.82422048658951\\
5.71817256167717	1.80240817246062\\
5.7844525415548	1.77731762843757\\
5.85150078011738	1.74814487517914\\
5.91932618233754	1.71411370663766\\
5.98793775640647	1.67443247448943\\
6.05734461493029	1.62823305755036\\
6.12755597614035	1.57462954716184\\
6.1985811651176	1.51318918822083\\
6.27042961503099	1.44512043242341\\
6.34311086839044	1.37471891547258\\
6.41663457831415	1.30898128612438\\
6.49101050981069	1.25391378627668\\
6.56624854107597	1.21089205670718\\
6.64235866480514	1.17725092788166\\
6.71935098951982	1.1493376331959\\
6.79723574091065	1.12444547345964\\
6.87602326319537	1.10109196294204\\
6.95572402049273	1.07863774305294\\
7.03634859821225	1.05689280497253\\
7.11790770446012	1.03586785772168\\
7.20041217146138	1.01564526295968\\
7.28387295699861	0.996319878234237\\
7.3683011458673	0.977975369820159\\
7.45370795134803	0.960677032515336\\
7.54010471669575	0.944471669011247\\
7.6275029166464	0.929390092587784\\
7.71591415894084	0.915450278123511\\
7.80535018586656	0.902660346962437\\
7.89582287581723	0.891021099147493\\
7.98734424487031	0.880528034926812\\
8.07992644838296	0.871172896973814\\
8.17358178260646	0.862944791670727\\
8.2683226863193	0.855830947768928\\
8.36416174247926	0.849817160180544\\
8.4611116798946	0.844887952938291\\
8.55918537491462	0.841026481669289\\
8.65839585313982	0.838214183617143\\
8.7587562911519	0.836430172994517\\
8.86028001826382	0.835650371867654\\
8.96298051829007	0.835846362774409\\
9.06687143133757	0.836983950334803\\
9.17196655561724	0.839021427502162\\
9.27827984927661	0.841907561081798\\
9.38582543225368	0.845579345020466\\
9.4946175881522	0.84995962387105\\
9.60467076613882	0.854954767871484\\
9.71599958286208	0.860452688377986\\
9.82861882439371	0.866321615338358\\
9.94254344819251	0.872410202291861\\
10.0577885850908	0.878549642489004\\
10.1743695413042	0.884558501613703\\
10.2923018004641	0.890250782170442\\
10.4116010256748	0.895447167789053\\
10.5322830615932	0.899988264813479\\
10.6543639365332	0.903746834925502\\
10.7778598645951	0.906633615256556\\
10.9027872478183	0.908589061814296\\
11.0291626783603	0.9095529937483\\
11.1570029407001	0.909408693024346\\
11.2863250138674	0.907910658625998\\
11.4171460736977	0.904624873506045\\
11.5494834951138	0.898924897556269\\
11.6833548544329	0.890071523758831\\
11.8187779317015	0.877338342033666\\
11.9557707130564	0.860043944258068\\
12.0943513931138	0.837255008034678\\
12.2345383773858	0.806935936009078\\
12.3763502847248	0.765571942423568\\
12.5198059497965	0.716046089262533\\
12.6649244255811	0.680203617734843\\
12.8117249859044	0.664509173628147\\
12.9602271279968	0.653912227871693\\
13.1104505750838	0.642091788757371\\
13.2624152790045	0.629052578453683\\
13.4161414228625	0.615765540505437\\
13.5716494237057	0.602973377628592\\
13.7289599352383	0.591134591526761\\
13.8880938505642	0.580514867943214\\
14.0490723049611	0.571261072571052\\
14.2119166786886	0.563447474520448\\
14.376648599827	0.557102971521001\\
14.5432899471502	0.552226666955739\\
14.7118628530313	0.548796282025734\\
14.8823897063824	0.546771966371031\\
15.0548931556278	0.546096977618376\\
15.2293961117125	0.546696133472955\\
15.4059217511445	0.548472708674061\\
15.5844935190735	0.551304452225565\\
15.7651351324047	0.555039568170191\\
15.9478705829482	0.559493730111225\\
16.1327241406063	0.564449258396697\\
16.3197203565961	0.569657042697164\\
16.508884066711	0.57484000687092\\
16.7002403946184	0.579693446227815\\
16.8938147551974	0.583873425014429\\
17.0896328579134	0.586964301560287\\
17.2877207102336	0.588429576376698\\
17.4881046210801	0.587581684002288\\
17.6908112043251	0.583631167368139\\
17.895867382325	0.575821502317233\\
18.1033003894963	0.563452980823293\\
18.3131377759327	0.545225124311975\\
18.525407411064	0.517208982606623\\
18.7401374873578	0.480503061450822\\
18.9573565240638	0.46616796522561\\
19.1770933710013	0.462128750912768\\
19.3993772123915	0.454125788594919\\
19.6242375707327	0.444225564546243\\
19.8517043107222	0.434415781654518\\
20.081807643222	0.425633885180081\\
20.314578129272	0.418305330526542\\
20.5500466841481	0.412615155080898\\
20.788244581469	0.408623972848188\\
21.0292034573493	0.406317974190321\\
21.2729553146011	0.405629162308996\\
21.5195325269852	0.406440542722115\\
21.7689678435098	0.408583045945055\\
22.0212943927809	0.411828079789888\\
22.2765456874016	0.415878320284483\\
22.5347556284236	0.420357618385301\\
22.7959585098492	0.424797399072427\\
23.0601890231866	0.428613503336296\\
23.3274822620571	0.431074368794028\\
23.597873726856	0.431293852656726\\
23.8713993294678	0.428315731174953\\
24.1480953980355	0.421254464024864\\
24.4279986817858	0.408978566520951\\
24.71114635591	0.387866549462587\\
24.9975760265008	0.361023085763949\\
25.2873257355477	0.358762694868593\\
25.580433965989	0.354513093830831\\
25.876939646823	0.346624155517407\\
26.1768821582786	0.338672873644048\\
26.4803013370452	0.331962369036401\\
26.7872374815637	0.326962911479053\\
27.0977313573789	0.323822913028743\\
27.4118242025535	0.322528483063357\\
27.7295577331452	0.322953520095595\\
28.0509741487472	0.324867673872004\\
28.3761161380931	0.327924465472451\\
28.7050268847262	0.331638605372951\\
29.0377500727351	0.335355846181419\\
29.3743298925557	0.338220643594714\\
29.7148110468401	0.339174246838416\\
30.0592387563939	0.337056948049478\\
30.4076587661821	0.330736719491238\\
30.7601173514049	0.318248858645048\\
31.1166613236432	0.295900595741767\\
31.4773380370764	0.292393097326191\\
31.8421953947716	0.289613468647824\\
32.2112818550455	0.282763676700206\\
32.5846464379008	0.276273646328968\\
32.9623387315363	0.271385294709288\\
33.3444088989334	0.268452050153424\\
33.7309076845182	0.267493616012749\\
34.1218864209011	0.268325643435922\\
34.5173970356946	0.270576124330315\\
34.9174920584098	0.273658553975947\\
35.3222246274335	0.276728033495901\\
35.7316484970854	0.278653314381578\\
36.1458180447575	0.278084210535089\\
36.5647882781365	0.273616913669502\\
36.9886148425089	0.263026977911525\\
37.4173540281524	0.245621928149743\\
37.8510627778115	0.247134806118302\\
38.2897986942604	0.24238600648376\\
38.7336200479534	0.236329012050482\\
39.1825857847644	0.231682551308885\\
39.6367555338154	0.229060381702365\\
40.0961896153964	0.228499788768698\\
40.5609490489764	0.229715937438062\\
41.0310955613081	0.232120624314798\\
41.5066915946259	0.234775887933467\\
41.9878003149392	0.23636363776001\\
42.4744856204214	0.235289401418182\\
42.9668121498972	0.229749559443537\\
43.4648452914268	0.216223246783831\\
43.9686511909911	0.214024966369904\\
44.4782967612764	0.211018502246546\\
44.9938496905611	0.205519623282385\\
45.5153784517065	0.201449893713618\\
46.0429523112503	0.19950657849958\\
46.5766413386065	0.199634908748873\\
47.1165164153713	0.201329416791913\\
47.6626492447378	0.203625748645501\\
48.2151123610186	0.205064823284921\\
48.7739791392797	0.203810238578388\\
49.3393238050859	0.197539975801137\\
49.9112214443585	0.186795520344326\\
50.4897480133485	0.188228091724533\\
51.0749803487241	0.183307856646171\\
51.666996177776	0.179093715072895\\
52.2658741287408	0.176993706063861\\
52.8716937412436	0.177039609549326\\
53.4845354768623	0.178621862440344\\
54.104480729814	0.180511086988062\\
54.7316118377653	0.180872829866733\\
55.366012092768	0.177422156768774\\
56.0077657523212	0.167732308530142\\
56.6569580505623	0.168833222655481\\
57.3136752095872	0.164442110477298\\
57.9780044509016	0.160562999333184\\
58.6500340070057	0.158867912341835\\
59.3298531331124	0.159282072373429\\
60.0175521190016	0.16090349878216\\
60.7132223010125	0.162034311337866\\
61.4169560741739	0.160322037949188\\
62.1288469044756	0.152796001418358\\
62.8489893412825	0.152944768571538\\
63.5774790298916	0.148968363285488\\
64.3144127242353	0.145429181521159\\
65.0598882997316	0.14414229036613\\
65.8140047662836	0.144860414083472\\
66.5768622814293	0.146303458128247\\
67.3485621636438	0.146251092641345\\
68.1292069057962	0.141688906921824\\
68.9189001887618	0.139688101891904\\
69.7177468951926	0.136817940420338\\
70.5258531234473	0.133271172986367\\
71.3433262016826	0.131962338062955\\
72.1702747021075	0.132655043932429\\
73.0068084554043	0.133826718541995\\
73.8530385653145	0.132862142517737\\
74.7090774233959	0.127453749607667\\
75.5750387239493	0.127816420009854\\
76.4510374791189	0.123962539229803\\
77.3371900341675	0.121851770019894\\
78.2336140829292	0.121990048854674\\
79.1404286834402	0.123076511476876\\
80.057754273752	0.122449939246998\\
80.9857126879268	0.118041077132345\\
81.9244271722194	0.118024905948021\\
82.8740224014456	0.114454627655538\\
83.8346244955409	0.112911483047672\\
84.8063610363114	0.113431632080228\\
85.7893610843779	0.114110221316537\\
86.7837551963176	0.111691880243624\\
87.7896754420034	0.110906569970291\\
88.8072554221453	0.10769158650216\\
89.8366302860337	0.105482356363408\\
90.8779367494898	0.105553403350492\\
91.9313131130233	0.106283502559359\\
92.9968992802003	0.104392975000347\\
94.0748367762253	0.103726574587376\\
95.165268766737	0.100572889036941\\
96.2683400768232	0.0987197541779641\\
97.3841972102555	0.0990292281905063\\
98.5129883689471	0.0993468518037116\\
99.6548634726364	0.0968730752659366\\
100.809974178798	0.0963202898488251\\
101.978473902786	0.0934455356110254\\
103.160517838208	0.0928422772204334\\
104.356262977539	0.0934615828355671\\
105.565868132971	0.0919884335104924\\
106.789493957507	0.0915318527041437\\
108.027302966294	0.0885640406888455\\
109.279459558214	0.0876011547487672\\
110.546130037713	0.0881456451619577\\
111.82748263689	0.0869278784607625\\
113.123687537842	0.0864301705812165\\
114.434916895267	0.0836449901029095\\
115.761344859325	0.082998155733637\\
117.103147598771	0.0834280116326078\\
118.460503324352	0.0821373500576539\\
119.833592312476	0.081025994838857\\
121.222596929154	0.0789305440355371\\
122.627701654224	0.0790346388975853\\
124.049093105848	0.0787306186551034\\
125.486960065303	0.0782555146619341\\
126.941493502047	0.0756627994525534\\
128.41288659909	0.0750604589732463\\
129.901334778646	0.0752875716821738\\
131.40703572809	0.0748341825263126\\
132.930189426215	0.072572607427047\\
134.470998169789	0.0715876777194714\\
136.029666600426	0.071876218779754\\
137.606401731762	0.0714938183188854\\
139.201412976952	0.0693860900987496\\
140.814912176483	0.0684673800835436\\
142.44711362631	0.0686828457638983\\
144.098234106313	0.068393026004913\\
145.768492909095	0.0661314816826423\\
147.458111869103	0.0656709045870799\\
149.167315392091	0.0656113490282515\\
150.896330484929	0.0649710388844766\\
152.645386785744	0.0630637971621794\\
154.414716594427	0.0631766615401533\\
156.204554903484	0.0630178019825361\\
158.015139429244	0.0613122281932617\\
159.846710643432	0.0605621248941838\\
161.69951180511	0.0606051885235435\\
163.573788992982	0.0598819912586685\\
165.469791138076	0.0583067017003\\
167.387770056811	0.0584834323990276\\
169.327980484436	0.0582693595670723\\
171.290680108866	0.0563645785836032\\
173.276129604904	0.0563708402693177\\
175.284592668865	0.0563807886715464\\
177.316336053598	0.0545484413616936\\
179.371629603914	0.054393073408356\\
181.450746292424	0.0544720963014342\\
183.553962255797	0.0527453902917544\\
185.681556831433	0.0525777290360417\\
187.833812594561	0.0526532874822653\\
190.011015395775	0.0509430116992303\\
192.213454398991	0.0509068388584129\\
194.44142211986	0.0507952280539718\\
196.695214464612	0.0492119010331927\\
198.975130769362	0.0493341996268804\\
201.281473839861	0.0487507875596758\\
203.614549991716	0.0476730034629195\\
205.974669091075	0.0478763338708466\\
208.362144595776	0.0466816229888304\\
210.777293596983	0.0463743611690829\\
213.220436861301	0.0463662051183965\\
215.691898873374	0.0449631727287212\\
218.192007878986	0.0451351601898387\\
220.721095928655	0.0441885806235758\\
223.27949892173	0.0437869169107097\\
225.867556651012	0.0437474803846766\\
228.485612847877	0.0425142989308041\\
231.134015227927	0.042754294166391\\
233.813115537178	0.0415850831474257\\
236.523269598773	0.0415550667087448\\
239.264837360239	0.0409301700329218\\
242.038182941298	0.0404057535833678\\
244.843674682223	0.0403160552251737\\
247.681685192759	0.0393311961288076\\
250.552591401616	0.0395447107486042\\
253.456774606523	0.038372444886933\\
256.394620524877	0.0386163551925873\\
259.366519344967	0.037502818844151\\
262.372865777799	0.037677905826646\\
265.414059109517	0.0366773783731328\\
268.490503254438	0.0367893828691243\\
271.602606808693	0.03586437625134\\
274.750783104497	0.0359545175582906\\
277.935450265046	0.0350525209747512\\
281.157031260049	0.035170163983111\\
284.415953961903	0.0342493825575658\\
287.712651202523	0.0344251588235415\\
291.047560830827	0.0334786247619629\\
294.421125770889	0.033668253406588\\
297.833794080766	0.0327728166870876\\
301.286019012005	0.0328040717061032\\
304.778259069844	0.0321522206717106\\
308.310978074106	0.0318458418572319\\
311.884645220802	0.0315967141039661\\
315.499735144445	0.0309429600140542\\
319.156727981094	0.0310508047215144\\
322.856109432113	0.0302501779964846\\
326.598370828689	0.0302190530807549\\
330.384009197085	0.029774371642744\\
334.213527324647	0.0292449267024056\\
338.087433826589	0.0293212741383891\\
342.006243213539	0.0286112692987792\\
345.970475959878	0.0284069898949582\\
349.980658572861	0.0282499145408381\\
354.037323662549	0.027597648492245\\
358.141010012546	0.0275330021445826\\
362.292262651557	0.0272548807688884\\
366.491632925776	0.0266648921699991\\
370.739678572113	0.02659236499721\\
375.036963792269	0.026360683200394\\
379.38405932767	0.0257878506816361\\
383.781542535269	0.0256004293041628\\
388.22999746423	0.0255312727537868\\
392.730014933495	0.0250087767306616\\
397.282192610255	0.0246256787997024\\
401.88713508933	0.0245811353165979\\
406.545453973464	0.0243368934999803\\
411.257767954558	0.0238512463256509\\
416.024702895841	0.0235324604209735\\
420.846891914992	0.0234566989509414\\
425.724975468229	0.0232722071165408\\
430.659601435368	0.0228510841543714\\
435.651425205875	0.0224727271276533\\
440.701109765908	0.0222634148558239\\
445.809325786371	0.0221671603079369\\
450.976751711991	0.0219748224110463\\
456.204073851422	0.0216281321780386\\
461.491986468403	0.0212716017490501\\
466.841191873956	0.0209794294203416\\
472.252400519673	0.0207731158569636\\
477.72633109207	0.0206234503346322\\
483.263710608037	0.0204737431205132\\
488.865274511399	0.0202725663091361\\
494.531766770594	0.0200157503441771\\
500.26393997748	0.0197381751263716\\
506.062555447295	0.0194644998264938\\
511.928383319762	0.0192039324319238\\
517.862202661385	0.0189585673425431\\
523.864801568913	0.0187268640657533\\
529.936977274013	0.0185056632045489\\
536.079536249153	0.0182917038284511\\
542.293294314715	0.0180825277897837\\
548.579076747348	0.0178768633940574\\
554.937718389571	0.0176747005100576\\
561.370063760661	0.0174772041568025\\
567.876967168809	0.0172864725542615\\
574.459292824591	0.0171050127014901\\
581.117914955742	0.0169347544760635\\
587.853717923272	0.0167754943859726\\
594.667596338917	0.0166225662994895\\
601.560455183956	0.0164626928771952\\
608.533209929411	0.0162722789866163\\
615.586786657631	0.0160407614633232\\
622.722122185286	0.015795950095097\\
629.940164187797	0.0155818264061582\\
637.241871325195	0.015426306838428\\
644.628213369449	0.0153168705450537\\
652.100171333261	0.0151885159570928\\
659.658737600364	0.0149630327485898\\
667.304916057319	0.0147198353385391\\
675.039722226853	0.0145712746742116\\
682.864183402727	0.014487850669921\\
690.779338786182	0.0143062808460577\\
698.786239623956	0.0140585229932915\\
706.885949347905	0.0139386813234562\\
715.079543716245	0.0138472564612117\\
723.368110956425	0.0136000412791209\\
731.752751909661	0.0134538452388615\\
740.234580177142	0.0133753650440618\\
748.814722267934	0.0131289611791686\\
757.494317748598	0.0130266518819525\\
766.274519394535	0.0128910781193805\\
775.156493343099	0.0126840610191791\\
784.141419248469	0.0126253145369025\\
793.230490438331	0.012389836587665\\
802.424914072365	0.0123322932518985\\
811.725911302575	0.0121136303055912\\
821.134717435473	0.0120476569487761\\
830.652582096151	0.0118373096059601\\
840.280769394241	0.0117784500834198\\
850.020558091816	0.0115652127939633\\
859.873241773221	0.0115065864441721\\
869.840129016882	0.0113200845809176\\
879.922543569107	0.0112046252172036\\
890.121824519895	0.0111099198850141\\
900.439326480785	0.0109210894684705\\
910.876419764773	0.0108405174203537\\
921.434490568307	0.0107295140907613\\
932.114941155392	0.010554254921142\\
942.919190043832	0.0104517230054702\\
953.848672193633	0.0103740650233888\\
964.90483919758	0.0102318177636362\\
976.089159474036	0.0100803755685772\\
987.403118461963	0.00996955476994609\\
998.848218818215	0.00988528129123832\\
1010.42598061711	0.00979177710752611\\
1022.13794155232	0.00967496545096627\\
1033.98565714108	0.0095477586995086\\
1045.97070093084	0.00942351869753491\\
1058.09466470816	0.00930646851916814\\
1070.35915871023	0.00919570121225889\\
1082.76581183864	0.0090890839772308\\
1095.31627187579	0.00898514854010659\\
1108.01220570369	0.0088836777310139\\
1120.85529952538	0.00878566384273441\\
1133.84725908885	0.00869273689206992\\
1146.98980991363	0.00860556096724669\\
1160.28469751993	0.00852062323192865\\
1173.73368766047	0.00842721010541105\\
1187.33856655504	0.00831570509453629\\
1201.10114112766	0.00819894529899029\\
1215.02323924664	0.00810547776821571\\
1229.10670996731	0.00803877182024485\\
1243.3534237776	0.00794978336974808\\
1257.76527284649	0.00782925552848459\\
1272.34417127529	0.00775267728248226\\
1287.09205535188	0.0076819353614246\\
1302.01088380786	0.00756210921951608\\
1317.10263807872	0.00750188536103562\\
1332.369322567	0.00740180827437981\\
1347.81296490846	0.00732015167185188\\
1363.43561624144	0.0072387677657999\\
1379.23935147927	0.00715366150466698\\
1395.22626958578	0.00706826223355309\\
1411.39849385419	0.00700096261838726\\
1427.758172189	0.00689738775413547\\
1444.30747739133	0.00684342464687083\\
1461.04860744749	0.00675514429101803\\
1477.98378582088	0.00666363626420781\\
1495.11526174733	0.00660473568240252\\
1512.44531053381	0.00653673525616814\\
1529.97623386061	0.00644862428892438\\
1547.71036008708	0.00636466338221777\\
1565.65004456083	0.00629253059414849\\
1583.79766993058	0.00622651062224566\\
1602.15564646259	0.00616074594491816\\
1620.72641236078	0.00609319463417231\\
1639.51243409058	0.00602398420869338\\
1658.51620670648	0.00595336792204426\\
1677.74025418346	0.0058812421011258\\
1697.18712975214	0.0058083217408734\\
1716.85941623793	0.0057381178145801\\
1736.75972640409	0.00567635689228397\\
1756.89070329866	0.00562273250778455\\
1777.2550206056	0.00556034166012031\\
1797.85538299981	0.00548257667136781\\
1818.69452650637	0.00542289190011012\\
1839.77521886397	0.00537240295123019\\
1861.10025989245	0.00529469969305827\\
1882.67248186466	0.00524762431315498\\
1904.49474988267	0.00517702888161883\\
1926.56996225825	0.00512745599008319\\
1948.90105089785	0.00505707097644706\\
1971.49098169194	0.00501335419584066\\
1994.342754909	0.00494393674801037\\
2017.45940559394	0.00488823947658544\\
2040.8440039712	0.00484244445172409\\
2064.49965585256	0.0047828876115745\\
2088.4295030496	0.00472066730063258\\
2112.63672379101	0.00466489859559188\\
2137.12453314465	0.00461331368961926\\
2161.89618344463	0.0045623385911733\\
2186.95496472321	0.00451051428114483\\
2212.30420514778	0.00445771304372928\\
2237.94727146289	0.00440470485368802\\
2263.88756943743	0.00435389174958159\\
2290.12854431692	0.00430845019272801\\
2316.67368128109	0.00426526652414206\\
2343.52650590681	0.00421201010646081\\
2370.6905846363	0.00415799285597698\\
2398.16952525079	0.00411978727847858\\
2425.96697734974	0.00406526923920129\\
2454.08663283551	0.0040235729465782\\
2482.53222640371	0.0039726499218351\\
2511.30753603923	0.0039341151278021\\
2540.41638351801	0.00388066669153903\\
2569.86263491462	0.00384038413676089\\
2599.65020111574	0.00380075166926909\\
2629.78303833957	0.00375373956241624\\
2660.26514866129	0.00370713336586352\\
2691.10058054457	0.00366348351676992\\
2722.29342937927	0.00362141557616692\\
2753.8478380254	0.00358003321217232\\
2785.76799736331	0.00353984954757242\\
2818.0581468503	0.00350213073204281\\
2850.72257508372	0.00346550781995105\\
2883.76562037052	0.00342328438377371\\
2917.19167130346	0.00337978488882839\\
2951.00516734395	0.00334726823575804\\
2985.21059941174	0.00330407884132107\\
3019.81251048129	0.00327027404761924\\
3054.8154961852	0.00322791040256879\\
3090.22420542458	0.00319658868671261\\
3126.04334098645	0.00315747691605637\\
3162.27766016838	0.00311813189649585\\
};
\addlegendentry{\additional};

\addplot [color=mycolor4,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0.0316227766016838	8.26934485376444\\
0.031989319754103	8.26849199934253\\
0.0323601115493368	8.26761956768195\\
0.0327352012338808	8.26672711481066\\
0.0331146386250524	8.26581418702377\\
0.0334984741176069	8.26488032068425\\
0.0338867586904312	8.26392504202016\\
0.0342795439133138	8.26294786691856\\
0.0346768819537947	8.26194830071588\\
0.0350788255840936	8.26092583798498\\
0.035485428188119	8.25987996231859\\
0.0358967437685581	8.25881014610936\\
0.0363128269540496	8.25771585032637\\
0.0367337330064385	8.25659652428818\\
0.0371595178281163	8.2554516054323\\
0.0375902379694454	8.25428051908115\\
0.0380259506362697	8.25308267820454\\
0.0384667136975125	8.25185748317858\\
0.0389125856928623	8.2506043215411\\
0.0393636258405477	8.24932256774356\\
0.0398198940452023	8.2480115828994\\
0.0402814509058212	8.24667071452904\\
0.0407483577238093	8.24529929630126\\
0.0412206765111227	8.24389664777131\\
0.0416984699985053	8.24246207411544\\
0.04218180164382	8.24099486586224\\
0.0426707356404769	8.23949429862051\\
0.043165336925959	8.23795963280392\\
0.0436656711904472	8.23639011335241\\
0.0441718048855445	8.23478496945044\\
0.044683805233102	8.23314341424213\\
0.0452017402341466	8.23146464454336\\
0.045725678677913	8.22974784055088\\
0.0462556901509795	8.22799216554865\\
0.0467918450465102	8.22619676561129\\
0.0473342145736043	8.22436076930494\\
0.0478828707667538	8.22248328738553\\
0.0484378864954104	8.22056341249464\\
0.0489993354736638	8.21860021885298\\
0.0495672922700322	8.21659276195182\\
0.0501418323173655	8.21454007824231\\
0.0507230319228645	8.21244118482296\\
0.0513109682782153	8.21029507912552\\
0.0519057194698415	8.20810073859922\\
0.0525073644892751	8.20585712039387\\
0.0531159832436478	8.20356316104174\\
0.053731656566304	8.20121777613864\\
0.0543544662275363	8.19881986002441\\
0.054984494945446	8.19636828546288\\
0.0556218263969293	8.19386190332189\\
0.0562665452287904	8.1912995422534\\
0.0569187370689845	8.18868000837402\\
0.0575784885379898	8.18600208494642\\
0.0582458872603121	8.18326453206177\\
0.0589210218761229	8.18046608632365\\
0.0596039820530318	8.1776054605338\\
0.0602948584979956	8.17468134338011\\
0.0609937429693658	8.17169239912711\\
0.0617007282890752	8.16863726730964\\
0.0624159083549659	8.16551456242989\\
0.0631393781532606	8.16232287365846\\
0.0638712337711778	8.15906076453978\\
0.064611572409694	8.15572677270261\\
0.0653604923964529	8.1523194095758\\
0.0661180931988249	8.14883716011039\\
0.0668844754371182	8.14527848250799\\
0.0676597408979418	8.14164180795668\\
0.0684439925477251	8.13792554037459\\
0.0692373345463927	8.13412805616201\\
0.0700398722611988	8.1302477039628\\
0.0708517122807211	8.1262828044356\\
0.0716729624290174	8.12223165003572\\
0.0725037317799465	8.11809250480844\\
0.0733441306716543	8.11386360419454\\
0.0741942707212287	8.1095431548488\\
0.0750542648395236	8.10512933447247\\
0.0759242272461556	8.10062029166039\\
0.0768042734846733	8.09601414576383\\
0.0776945204379039	8.09130898677002\\
0.0785950863434763	8.08650287519911\\
0.0795060908095251	8.08159384201982\\
0.0804276548305763	8.07657988858466\\
0.081359900803617	8.07145898658587\\
0.0823029525443514	8.06622907803302\\
0.0832569353036455	8.06088807525363\\
0.0842219757841622	8.05543386091769\\
0.0851982021571891	8.0498642880875\\
0.0861857440796616	8.04417718029386\\
0.0871847327113832	8.03837033163996\\
0.0881953007324454	8.03244150693411\\
0.0892175823608496	8.02638844185279\\
0.090251713370333	8.02020884313513\\
0.0912978311084015	8.01390038881028\\
0.0923560745145712	8.00746072845899\\
0.093426584138822	8.00088748351084\\
0.0945095021602641	7.99417824757838\\
0.095604972406022	7.98733058682984\\
0.0967131403703364	7.98034204040159\\
0.0978341532338879	7.97321012085199\\
0.0989681598833453	7.96593231465799\\
0.100115310931139	7.95850608275606\\
0.101275758735466	7.95092886112881\\
0.102449657420522	7.94319806143887\\
0.103637162896976	7.9353110717115\\
0.104838432882674	7.92726525706741\\
0.106053626923588	7.91905796050733\\
0.107282906415003	7.91068650374962\\
0.108526434622958	7.90214818812266\\
0.109784376705925	7.89344029551318\\
0.111056899736746	7.8845600893722\\
0.112344172724826	7.87550481577978\\
0.113646366638572	7.86627170456997\\
0.114963654428111	7.85685797051749\\
0.116296211048248	7.84726081458708\\
0.117644213481715	7.83747742524708\\
0.119007840762666	7.82750497984819\\
0.120387274000461	7.81734064606867\\
0.121782696403722	7.80698158342698\\
0.123194293304658	7.7964249448628\\
0.124622252183687	7.78566787838751\\
0.126066762694335	7.77470752880462\\
0.12752801668842	7.76354103950126\\
0.129006208241538	7.75216555431103\\
0.130501533678836	7.74057821944892\\
0.13201419160109	7.72877618551858\\
0.133544382911076	7.7167566095923\\
0.13509231084026	7.70451665736375\\
0.136658180975786	7.69205350537353\\
0.138242201287781	7.6793643433074\\
0.139844582156977	7.66644637636681\\
0.141465536402653	7.65329682771135\\
0.143105279310901	7.63991294097238\\
0.144764028663216	7.62629198283709\\
0.146442004765425	7.61243124570197\\
0.148139430476943	7.59832805039446\\
0.149856531240376	7.58397974896135\\
0.151593535111457	7.56938372752239\\
0.153350672789341	7.55453740918721\\
0.155128177647242	7.53943825703352\\
0.156926285763429	7.52408377714429\\
0.158745235952582	7.50847152170136\\
0.160585269797507	7.49259909213289\\
0.162446631681224	7.47646414231138\\
0.164329568819424	7.4600643817992\\
0.166234331293303	7.44339757913815\\
0.168161172082777	7.42646156517915\\
0.170110347100079	7.40925423644818\\
0.172082115223751	7.39177355854422\\
0.174076738333024	7.37401756956456\\
0.1760944813426	7.35598438355285\\
0.178135612237839	7.33767219396486\\
0.180200402110348	7.3190792771465\\
0.182289125193989	7.30020399581897\\
0.184402058901296	7.28104480256493\\
0.186539483860326	7.26160024330991\\
0.188701683951927	7.24186896079279\\
0.190888946347439	7.22184969801888\\
0.193101561546841	7.201541301689\\
0.195339823417327	7.18094272559778\\
0.19760402923234	7.16005303399431\\
0.199894479711053	7.13887140489783\\
0.202211479058308	7.11739713336133\\
0.20455533500502	7.09562963467562\\
0.206926358849046	7.07356844750634\\
0.209324865496534	7.05121323695633\\
0.211751173503742	7.02856379754564\\
0.214205605119352	7.00562005610158\\
0.216688486327263	6.98238207455092\\
0.219200146889894	6.9588500526066\\
0.221740920391975	6.93502433034117\\
0.224311144284854	6.91090539063937\\
0.226911159931315	6.88649386152218\\
0.229541312650919	6.86179051833485\\
0.232201951765861	6.8367962857917\\
0.234893430647371	6.81151223987023\\
0.237616106762645	6.78593960954793\\
0.24037034172232	6.76007977837452\\
0.243156501328504	6.7339342858735\\
0.245974955623357	6.70750482876659\\
0.248826078938238	6.680793262015\\
0.251710249943427	6.65380159967208\\
0.25462785169841	6.62653201554201\\
0.257579271702758	6.59898684363956\\
0.260564901947597	6.57116857844663\\
0.263585138967663	6.54307987496137\\
0.266640383893971	6.51472354853639\\
0.269731042507091	6.48610257450289\\
0.272857525291042	6.45722008757823\\
0.276020247487807	6.42807938105474\\
0.279219629152487	6.39868390576825\\
0.28245609520909	6.36903726884543\\
0.285730075506963	6.33914323222937\\
0.289042004877887	6.30900571098366\\
0.292392323193828	6.27862877137568\\
0.295781475425354	6.24801662874024\\
0.299209911700739	6.21717364512578\\
0.302678087365744	6.18610432672527\\
0.306186463044095	6.15481332109517\\
0.309735504698656	6.12330541416597\\
0.313325683693323	6.09158552704848\\
0.316957476855621	6.05965871264096\\
0.320631366540036	6.02753015204209\\
0.324347840692082	5.99520515077585\\
0.3281073929131	5.96268913483494\\
0.331910522525824	5.92998764654921\\
0.335757734640691	5.89710634028694\\
0.33964954022293	5.86405097799662\\
0.343586456160426	5.83082742459761\\
0.34756900533237	5.79744164322836\\
0.351597716678702	5.76389969036127\\
0.355673125270367	5.73020771079365\\
0.359795772380376	5.69637193252458\\
0.363966205555697	5.66239866152748\\
0.368184978689974	5.62829427642891\\
0.372452652097098	5.59406522310397\\
0.376769792585619	5.5597180091988\\
0.381136973534028	5.5252591985912\\
0.385554774966911	5.49069540580012\\
0.390023783631986	5.45603329035486\\
0.394544593078027	5.42127955113516\\
0.3991178037337	5.38644092069288\\
0.403744022987306	5.35152415956631\\
0.408423865267452	5.31653605059789\\
0.413157952124658	5.2814833932659\\
0.417946912313902	5.24637299804086\\
0.422791381878136	5.21121168077671\\
0.427692004232753	5.17600625714715\\
0.43264943025105	5.14076353713679\\
0.437664318350666	5.10549031959682\\
0.442737334581034	5.07019338687443\\
0.447869152711842	5.03487949952501\\
0.453060454322517	4.99955539111562\\
0.458311928892748	4.96422776312806\\
0.463624273894064	4.92890327996939\\
0.468998194882462	4.89358856409721\\
0.474434405592118	4.85829019126696\\
0.479933628030182	4.82301468590751\\
0.48549659257267	4.78776851663151\\
0.491124038061466	4.75255809188593\\
0.496816711902457	4.71738975574817\\
0.502575370164793	4.68226978387249\\
0.508400777681306	4.64720437959105\\
0.514293708150092	4.61219967017339\\
0.520254944237269	4.57726170324784\\
0.526285277680926	4.54239644338764\\
0.532385509396275	4.50760976886441\\
0.538556449582028	4.47290746857091\\
0.544798917828	4.43829523911472\\
0.551113743223966	4.40377868208407\\
0.55750176446977	4.36936330148648\\
0.563963829986722	4.33505450136066\\
0.570500798030279	4.30085758356173\\
0.577113536804032	4.26677774571914\\
0.583802924575019	4.23282007936676\\
0.590569849790368	4.19898956824398\\
0.597415211195298	4.16529108676637\\
0.604339917952486	4.13172939866434\\
0.611344889762813	4.09830915578752\\
0.618431056987519	4.06503489707297\\
0.625599360771763	4.03191104767442\\
0.632850753169625	3.99894191824984\\
0.640186197270549	3.9661317044046\\
0.647606667327259	3.93348448628677\\
0.655113148885149	3.90100422833152\\
0.662706638913183	3.86869477915093\\
0.670388145936303	3.83655987156576\\
0.678158690169376	3.80460312277541\\
0.686019303652695	3.77282803466218\\
0.693971030389047	3.74123799422612\\
0.702014926482373	3.70983627414618\\
0.710152060278034	3.67862603346399\\
0.7183835125047	3.64761031838599\\
0.726710376417891	3.61679206319993\\
0.735133757945172	3.58617409130161\\
0.743654775833041	3.55575911632791\\
0.752274561795508	3.52554974339186\\
0.760994260664413	3.49554847041605\\
0.769815030541464	3.46575768956013\\
0.778738042952061	3.4361796887387\\
0.787764483000884	3.40681665322565\\
0.796895549529294	3.37767066734136\\
0.806132455274559	3.34874371621889\\
0.815476427030918	3.3200376876459\\
0.824928705812521	3.29155437397855\\
0.834490547018252	3.26329547412435\\
0.844163220598466	3.23526259559058\\
0.853948011223652	3.20745725659532\\
0.863846218455062	3.17988088823812\\
0.873859156917306	3.15253483672762\\
0.883988156472955	3.12542036566346\\
0.89423456239917	3.09853865837006\\
0.904599735566366	3.07189082028\\
0.915085052618962	3.04547788136492\\
0.925691906158218	3.01930079861204\\
0.936421704927189	2.99336045854459\\
0.94727587399783	2.96765767978465\\
0.958255854960265	2.9421932156571\\
0.969363106114251	2.91696775683367\\
0.980599102662862	2.89198193401614\\
0.991965336908414	2.86723632065824\\
1.00346331845067	2.84273143572585\\
1.01509457438733	2.81846774649542\\
1.02686064951685	2.79444567139091\\
1.03876310654364	2.77066558285972\\
1.05080352628556	2.74712781028859\\
1.06298350788393	2.7238326429605\\
1.07530466901589	2.70078033305439\\
1.08776864610926	2.67797109868957\\
1.10037709455988	2.6554051270173\\
1.11313168895145	2.63308257736246\\
1.12603412327799	2.61100358441879\\
1.13908611116877	2.58916826150169\\
1.15228938611593	2.56757670386328\\
1.16564570170473	2.54622899207499\\
1.17915683184641	2.52512519548386\\
1.19282457101384	2.50426537574945\\
1.2066507344798	2.48364959046929\\
1.22063715855813	2.46327789690179\\
1.23478570084755	2.44315035579671\\
1.24909824047845	2.42326703534463\\
1.26357667836243	2.40362801525822\\
1.27822293744474	2.38423339100001\\
1.29303896295974	2.36508327817275\\
1.30802672268919	2.34617781709115\\
1.32318820722365	2.32751717755561\\
1.33852543022682	2.30910156385153\\
1.35404042870303	2.29093122000078\\
1.36973526326773	2.27300643529536\\
1.3856120184212	2.25532755014714\\
1.40167280282541	2.23789496229227\\
1.41791974958405	2.22070913339375\\
1.43435501652586	2.20377059609181\\
1.45098078649123	2.18707996155821\\
1.46779926762207	2.17063792761867\\
1.48481269365513	2.15444528751625\\
1.50202332421866	2.13850293939918\\
1.51943344513248	2.12281189662806\\
1.53704536871165	2.10737329901166\\
1.55486143407351	2.09218842509591\\
1.57288400744836	2.07725870564962\\
1.59111548249376	2.06258573851144\\
1.60955828061242	2.04817130498771\\
1.62821485127379	2.03401738801952\\
1.64708767233941	2.02012619237103\\
1.66617925039199	2.00650016712983\\
1.6854921210683	1.99314203085575\\
1.70502884939598	1.98005479976698\\
1.7247920301342	1.96724181941333\\
1.74478428811825	1.95470680035737\\
1.7650082786082	1.94245385846548\\
1.78546668764154	1.93048756050435\\
1.8061622323899	1.91881297584551\\
1.82709766151997	1.90743573520087\\
1.84827575555855	1.89636209744727\\
1.86969932726181	1.88559902574524\\
1.89137122198892	1.87515427431509\\
1.91329431807992	1.86503648739345\\
1.935471527238	1.85525531204547\\
1.95790579491624	1.84582152663075\\
1.9806001007088	1.83674718678168\\
2.00355745874665	1.82804579069756\\
2.02678091809787	1.81973246530298\\
2.05027356317266	1.81182417423234\\
2.07403851413295	1.80433994748421\\
2.09807892730681	1.7973011306297\\
2.12239799560767	1.79073164819575\\
2.14699894895839	1.78465827057885\\
2.17188505472021	1.77911086554811\\
2.19705961812673	1.77412260256294\\
2.22252598272288	1.76973005860967\\
2.248287530809	1.76597314506474\\
2.27434768389005	1.76289473225749\\
2.30070990313002	1.76053978707082\\
2.32737768981168	1.75895375397276\\
2.35435458580152	1.75817979791865\\
2.38164417402024	1.75825439152259\\
2.40925007891854	1.75920058741849\\
2.43717596695855	1.76101822126981\\
2.46542554710079	1.76367035233099\\
2.49400257129673	1.76706566905505\\
2.52291083498715	1.77103767500206\\
2.5521541776062	1.77532357474712\\
2.58173648309135	1.7795490373824\\
2.61166168039922	1.7832288004719\\
2.6419337440274	1.78579528238409\\
2.67255669454235	1.78666427973351\\
2.70353459911334	1.78533501410882\\
2.73487157205267	1.78150263837542\\
2.76657177536209	1.77514481205725\\
2.79863941928559	1.76654475724889\\
2.83107876286856	1.75623721037033\\
2.86389411452348	1.74489801971214\\
2.89708983260208	1.7332198688482\\
2.93067032597429	1.72181350913364\\
2.96464005461371	1.71115347048869\\
2.99900353018999	1.70156591888636\\
3.03376531666809	1.69324471635497\\
3.06893003091435	1.68628036275707\\
3.10450234330976	1.68069066492235\\
3.1404869783702	1.67644716422114\\
3.17688871537397	1.67349527859295\\
3.21371238899649	1.67176834449367\\
3.25096288995246	1.67119667859141\\
3.2886451656454	1.67171296167786\\
3.32676422082476	1.6732550878104\\
3.36532511825056	1.67576735839559\\
3.40433297936587	1.67920064639641\\
3.44379298497699	1.68351195033689\\
3.48371037594149	1.68866360669472\\
3.52409045386435	1.69462232451437\\
3.56493858180202	1.70135813636795\\
3.60626018497475	1.70884331490261\\
3.64806075148712	1.71705127617509\\
3.69034583305695	1.72595547407498\\
3.73312104575266	1.73552828049921\\
3.77639207073912	1.74573984104863\\
3.82016465503224	1.75655689431709\\
3.86444461226222	1.76794154345035\\
3.90923782344573	1.77984997113115\\
3.95455023776693	1.79223109338097\\
4.00038787336766	1.80502515364375\\
4.04675681814671	1.81816226675677\\
4.0936632305684	1.83156093290475\\
4.14111334048048	1.84512655476792\\
4.18911344994159	1.85875000698537\\
4.23766993405822	1.87230632570373\\
4.28678924183143	1.88565360693636\\
4.33647789701341	1.89863222472623\\
4.38674249897385	1.91106450193786\\
4.4375897235765	1.92275498522378\\
4.48902632406579	1.93349148761332\\
4.54105913196376	1.94304706259617\\
4.5936950579774	1.95118305723016\\
4.64694109291647	1.95765335346851\\
4.70080430862199	1.96220984252918\\
4.75529185890549	1.96460908531407\\
4.81041098049912	1.96461999550142\\
4.86616899401683	1.96203224949807\\
4.9225733049266	1.95666499365917\\
4.97963140453403	1.9483753040847\\
5.0373508709773	1.93706578052189\\
5.0957393702336	1.92269064427849\\
5.15480465713737	1.90525977428408\\
5.21455457641016	1.8848402572581\\
5.27499706370262	1.86155523449293\\
5.33614014664837	1.83558007248473\\
5.39799194593025	1.8071361320076\\
5.46056067635886	1.77648262318344\\
5.52385464796357	1.74390718221627\\
5.58788226709624	1.70971587123833\\
5.6526520375477	1.67422328435502\\
5.71817256167717	1.63774335306092\\
5.7844525415548	1.60058130517561\\
5.85150078011738	1.56302706961822\\
5.91932618233754	1.52535025921465\\
5.98793775640647	1.48779672406514\\
6.05734461493029	1.45058656002621\\
6.12755597614035	1.41391338450133\\
6.1985811651176	1.37794465312883\\
6.27042961503099	1.34282278054042\\
6.34311086839044	1.30866683889463\\
6.41663457831415	1.27557463201764\\
6.49101050981069	1.24362497427543\\
6.56624854107597	1.21288003672371\\
6.64235866480514	1.18338765509945\\
6.71935098951982	1.15518352263477\\
6.79723574091065	1.1282932143639\\
6.87602326319537	1.10273400820863\\
6.95572402049273	1.07851648184015\\
7.03634859821225	1.05564587363644\\
7.11790770446012	1.03412320172817\\
7.20041217146138	1.01394613809939\\
7.28387295699861	0.995109636169709\\
7.3683011458673	0.977606311724123\\
7.45370795134803	0.961426580318928\\
7.54010471669575	0.946558561508442\\
7.6275029166464	0.932987773529679\\
7.71591415894084	0.920696662918372\\
7.80535018586656	0.909664041648809\\
7.89582287581723	0.899864536452917\\
7.98734424487031	0.891268183431158\\
8.07992644838296	0.883840314156641\\
8.17358178260646	0.877541863459853\\
8.2683226863193	0.872330173295042\\
8.36416174247926	0.868160270767625\\
8.4611116798946	0.864986476201555\\
8.55918537491462	0.862764078967161\\
8.65839585313982	0.86145074133143\\
8.7587562911519	0.86100728239476\\
8.86028001826382	0.86139756183891\\
8.96298051829007	0.862587306956148\\
9.06687143133757	0.864541868684725\\
9.17196655561724	0.86722301479139\\
9.27827984927661	0.870584947751948\\
9.38582543225368	0.874569770364574\\
9.4946175881522	0.879102631629137\\
9.60467076613882	0.884086796020696\\
9.71599958286208	0.889398916718067\\
9.82861882439371	0.894884874150017\\
9.94254344819251	0.900356667651747\\
10.0577885850908	0.905591004276063\\
10.1743695413042	0.91033037741349\\
10.2923018004641	0.914287507544165\\
10.4116010256748	0.917153946501739\\
10.5322830615932	0.9186133385411\\
10.6543639365332	0.918359227548346\\
10.7778598645951	0.916116416398732\\
10.9027872478183	0.911663858582404\\
11.0291626783603	0.904856161670436\\
11.1570029407001	0.895640348858841\\
11.2863250138674	0.884064843891383\\
11.4171460736977	0.870278787716049\\
11.5494834951138	0.85452152854279\\
11.6833548544329	0.83710396369229\\
11.8187779317015	0.818384804915115\\
11.9557707130564	0.798745415150446\\
12.0943513931138	0.778566564222389\\
12.2345383773858	0.758209506593067\\
12.3763502847248	0.738002575267546\\
12.5198059497965	0.718233366922264\\
12.6649244255811	0.699145784799274\\
12.8117249859044	0.680940772883835\\
12.9602271279968	0.663779468349141\\
13.1104505750838	0.647787617673064\\
13.2624152790045	0.633060341110142\\
13.4161414228625	0.619666610322661\\
13.5716494237057	0.607653074858905\\
13.7289599352383	0.597047107691478\\
13.8880938505642	0.587859121968901\\
14.0490723049611	0.580084324273649\\
14.2119166786886	0.573704093699247\\
14.376648599827	0.568687093900219\\
14.5432899471502	0.564990041991409\\
14.7118628530313	0.562557821164586\\
14.8823897063824	0.561322425124944\\
15.0548931556278	0.561200169021594\\
15.2293961117125	0.562086766197363\\
15.4059217511445	0.56385025862449\\
15.5844935190735	0.566322353534567\\
15.7651351324047	0.569289402642591\\
15.9478705829482	0.572485020497767\\
16.1327241406063	0.575587102868941\\
16.3197203565961	0.578222573178645\\
16.508884066711	0.57998313702327\\
16.7002403946184	0.580454075080823\\
16.8938147551974	0.579255199697425\\
17.0896328579134	0.576088767830947\\
17.2877207102336	0.570784768128408\\
17.4881046210801	0.5633319195585\\
17.6908112043251	0.55388494980458\\
17.895867382325	0.542745240060602\\
18.1033003894963	0.530320050929977\\
18.3131377759327	0.517071425074158\\
18.525407411064	0.503467015005401\\
18.7401374873578	0.48994183187008\\
18.9573565240638	0.476874640580426\\
19.1770933710013	0.464578014818875\\
19.3993772123915	0.453298328617053\\
19.6242375707327	0.4432212874323\\
19.8517043107222	0.434479316284814\\
20.081807643222	0.427158401615002\\
20.314578129272	0.421303186207664\\
20.5500466841481	0.416919870273373\\
20.788244581469	0.41397666813665\\
21.0292034573493	0.412401367234817\\
21.2729553146011	0.41207534153498\\
21.5195325269852	0.412823716568284\\
21.7689678435098	0.414402690022429\\
22.0212943927809	0.416487370606666\\
22.2765456874016	0.418666515234306\\
22.5347556284236	0.42045312532433\\
22.7959585098492	0.421319926433463\\
23.0601890231866	0.420763567736485\\
23.3274822620571	0.418389628494919\\
23.597873726856	0.413995826289586\\
23.8713993294678	0.407622808169732\\
24.1480953980355	0.399550019186604\\
24.4279986817858	0.390237112022505\\
24.71114635591	0.38023481406991\\
24.9975760265008	0.370097666533403\\
25.2873257355477	0.36032185162629\\
25.580433965989	0.351314333422641\\
25.876939646823	0.3433862534141\\
26.1768821582786	0.336758716949522\\
26.4803013370452	0.331570930143746\\
26.7872374815637	0.327884857120544\\
27.0977313573789	0.325683948908798\\
27.4118242025535	0.324865144983931\\
27.7295577331452	0.325224471505281\\
28.0509741487472	0.32643934962328\\
28.3761161380931	0.328056627256686\\
28.7050268847262	0.329503070241385\\
29.0377500727351	0.330138847709874\\
29.3743298925557	0.329364745242628\\
29.7148110468401	0.326764470273117\\
30.0592387563939	0.322227076432651\\
30.4076587661821	0.315985092011701\\
30.7601173514049	0.308544201758154\\
31.1166613236432	0.300543735138305\\
31.4773380370764	0.292618355248496\\
31.8421953947716	0.285309607823223\\
32.2112818550455	0.279032153427801\\
32.5846464379008	0.274071557772079\\
32.9623387315363	0.270588340567357\\
33.3444088989334	0.268614009469575\\
33.7309076845182	0.268035367735262\\
34.1218864209011	0.268570402630907\\
34.5173970356946	0.269747938574846\\
34.9174920584098	0.270917878935452\\
35.3222246274335	0.271330359782574\\
35.7316484970854	0.270305352180771\\
36.1458180447575	0.26745047830646\\
36.5647882781365	0.262811632948604\\
36.9886148425089	0.256851361962931\\
37.4173540281524	0.250269586791332\\
37.8510627778115	0.243790287869327\\
38.2897986942604	0.238022571200758\\
38.7336200479534	0.233410295656799\\
39.1825857847644	0.230222601983024\\
39.6367555338154	0.228541254590297\\
40.0961896153964	0.228230698842707\\
40.5609490489764	0.22890153560815\\
41.0310955613081	0.229901414301296\\
41.5066915946259	0.230393649418363\\
41.9878003149392	0.22957585858089\\
42.4744856204214	0.226990827142269\\
42.9668121498972	0.222738230091447\\
43.4648452914268	0.217411471336418\\
43.9686511909911	0.211818442938336\\
44.4782967612764	0.206712579105593\\
44.9938496905611	0.202662082482184\\
45.5153784517065	0.200010876909452\\
46.0429523112503	0.198844774419243\\
46.5766413386065	0.198936316799974\\
47.1165164153713	0.199703169408174\\
47.6626492447378	0.200263769601782\\
48.2151123610186	0.199688866554523\\
48.7739791392797	0.197419923339701\\
49.3393238050859	0.193573287037128\\
49.9112214443585	0.188842753588667\\
50.4897480133485	0.184114188216162\\
51.0749803487241	0.180148890430139\\
51.666996177776	0.177456473346462\\
52.2658741287408	0.176232196577123\\
52.8716937412436	0.176272426772357\\
53.4845354768623	0.176917079686123\\
54.104480729814	0.177160813831084\\
54.7316118377653	0.176062646808162\\
55.366012092768	0.173297439766399\\
56.0077657523212	0.169346878546431\\
56.6569580505623	0.165131279139774\\
57.3136752095872	0.161531154871778\\
57.9780044509016	0.15915272590521\\
58.6500340070057	0.158215253210867\\
59.3298531331124	0.158422538824724\\
60.0175521190016	0.158921628748703\\
60.7132223010125	0.158585534193916\\
61.4169560741739	0.156682246266933\\
62.1288469044756	0.153403360269349\\
62.8489893412825	0.149642023336115\\
63.5774790298916	0.146374660610432\\
64.3144127242353	0.144291668535827\\
65.0598882997316	0.143615736943281\\
65.8140047662836	0.143922108535948\\
66.5768622814293	0.144159456996868\\
67.3485621636438	0.143199267189886\\
68.1292069057962	0.140709644372959\\
68.9189001887618	0.137380014808099\\
69.7177468951926	0.134270624223847\\
70.5258531234473	0.13221748418148\\
71.3433262016826	0.131543916952211\\
72.1702747021075	0.131811858574776\\
73.0068084554043	0.131868602097973\\
73.8530385653145	0.130614884714381\\
74.7090774233959	0.128000354590982\\
75.5750387239493	0.124960939513926\\
76.4510374791189	0.122563010259698\\
77.3371900341675	0.121452629069583\\
78.2336140829292	0.12149705386177\\
79.1404286834402	0.121648880346011\\
80.057754273752	0.120657748708824\\
80.9857126879268	0.118313141400246\\
81.9244271722194	0.115549178993107\\
82.8740224014456	0.113474767934065\\
83.8346244955409	0.112696460201632\\
84.8063610363114	0.112859782534133\\
85.7893610843779	0.112682109082488\\
86.7837551963176	0.111153431385896\\
87.7896754420034	0.108667320506965\\
88.8072554221453	0.106401097180986\\
89.8366302860337	0.105268677215571\\
90.8779367494898	0.105262705813204\\
91.9313131130233	0.10521473384178\\
92.9968992802003	0.103925606754073\\
94.0748367762253	0.101646513580989\\
95.165268766737	0.0995787963285467\\
96.2683400768232	0.0986535007506914\\
97.3841972102555	0.0987164999258542\\
98.5129883689471	0.0984216355097446\\
99.6548634726364	0.0968375471841443\\
100.809974178798	0.0946631528153384\\
101.978473902786	0.0931501399747889\\
103.160517838208	0.0928472779326302\\
104.356262977539	0.0928593543535015\\
105.565868132971	0.0917981522294503\\
106.789493957507	0.0898108522297222\\
108.027302966294	0.08816876683594\\
109.279459558214	0.0876991177965059\\
110.546130037713	0.0877244037218621\\
111.82748263689	0.0867801319891781\\
113.123687537842	0.0849202840480369\\
114.434916895267	0.0834420624301956\\
115.761344859325	0.0831141394751914\\
117.103147598771	0.0830306659019583\\
118.460503324352	0.0818537825768391\\
119.833592312476	0.0800822789736659\\
121.222596929154	0.0790539130975002\\
122.627701654224	0.0790067511799742\\
124.049093105848	0.0785074753376356\\
125.486960065303	0.0769553305591216\\
126.941493502047	0.0755556659924036\\
128.41288659909	0.0752409841213625\\
129.901334778646	0.0750547143310055\\
131.40703572809	0.0737941082315203\\
132.930189426215	0.0723177923141956\\
134.470998169789	0.0718353771551414\\
136.029666600426	0.0717202105587512\\
137.606401731762	0.0706000446125483\\
139.201412976952	0.0691846600542426\\
140.814912176483	0.0687304508637691\\
142.44711362631	0.0685701490984658\\
144.098234106313	0.06741180368686\\
145.768492909095	0.0661534791060847\\
147.458111869103	0.0658868699049391\\
149.167315392091	0.0655363658901852\\
150.896330484929	0.0642532593860942\\
152.645386785744	0.0633287843313151\\
154.414716594427	0.063240522760364\\
156.204554903484	0.0624812394780817\\
158.015139429244	0.0612291413344921\\
159.846710643432	0.0608422140093738\\
161.69951180511	0.0605537161485786\\
163.573788992982	0.0593814405770935\\
165.469791138076	0.0586273050052981\\
167.387770056811	0.0585130804845175\\
169.327980484436	0.0575800460495234\\
171.290680108866	0.0566188818016091\\
173.276129604904	0.0564904223423035\\
175.284592668865	0.0557616558931465\\
177.316336053598	0.0547394594890608\\
179.371629603914	0.0545635507518145\\
181.450746292424	0.0539352176660057\\
183.553962255797	0.052932924123064\\
185.681556831433	0.0527500001921484\\
187.833812594561	0.0521165813957363\\
190.011015395775	0.0511873025063532\\
192.213454398991	0.0510357480556115\\
194.44142211986	0.0503086703779919\\
196.695214464612	0.0495267127645864\\
198.975130769362	0.0493803346907704\\
201.281473839861	0.0485184985799229\\
203.614549991716	0.0479904005269917\\
205.974669091075	0.0477123874754869\\
208.362144595776	0.0468010765257504\\
210.777293596983	0.0465648137591509\\
213.220436861301	0.0459761618148878\\
215.691898873374	0.045281344025611\\
218.192007878986	0.045096199180969\\
220.721095928655	0.044257033742641\\
223.27949892173	0.0439868228740645\\
225.867556651012	0.0434334063516364\\
228.485612847877	0.0428262961357771\\
231.134015227927	0.0425868998609863\\
233.813115537178	0.041805941611681\\
236.523269598773	0.0416309871190452\\
239.264837360239	0.0409269345797869\\
242.038182941298	0.0406124325097993\\
244.843674682223	0.0401032810390467\\
247.681685192759	0.0396101140186138\\
250.552591401616	0.0392761960853204\\
253.456774606523	0.0386638668622269\\
256.394620524877	0.0384322066282333\\
259.366519344967	0.0377724346777028\\
262.372865777799	0.0375813178739276\\
265.414059109517	0.0369196156979909\\
268.490503254438	0.0367373068668877\\
271.602606808693	0.0360918628940973\\
274.750783104497	0.0359086183480482\\
277.935450265046	0.0352833785682981\\
281.157031260049	0.0350964281673464\\
284.415953961903	0.0344958702241939\\
287.712651202523	0.0342955013266986\\
291.047560830827	0.0337370004114594\\
294.421125770889	0.0334967371490039\\
297.833794080766	0.0330160086093163\\
301.286019012005	0.0326937219722037\\
304.778259069844	0.0323319528057989\\
308.310978074106	0.0318957981955736\\
311.884645220802	0.0316574293197777\\
315.499735144445	0.0311413362458127\\
319.156727981094	0.0309434388524608\\
322.856109432113	0.0304784398771114\\
326.598370828689	0.0301720155955002\\
330.384009197085	0.029880896804987\\
334.213527324647	0.0294210812442769\\
338.087433826589	0.02922074610466\\
342.006243213539	0.028809636058441\\
345.970475959878	0.0284649581948784\\
349.980658572861	0.0282433140696965\\
354.037323662549	0.0278092270812533\\
358.141010012546	0.0275310944070794\\
362.292262651557	0.0272851262687127\\
366.491632925776	0.0268690695531449\\
370.739678572113	0.026601830246112\\
375.036963792269	0.0263662495409753\\
379.38405932767	0.0259782904801443\\
383.781542535269	0.0256814161664061\\
388.22999746423	0.0254720774748068\\
392.730014933495	0.0251428105415132\\
397.282192610255	0.0247952737460754\\
401.88713508933	0.0245695817189038\\
406.545453973464	0.0243335440916258\\
411.257767954558	0.0240015000863565\\
416.024702895841	0.0236883428198623\\
420.846891914992	0.0234649466838588\\
425.724975468229	0.0232417629333405\\
430.659601435368	0.0229509244337713\\
435.651425205875	0.0226388995350535\\
440.701109765908	0.0223790904591037\\
445.809325786371	0.0221659535402479\\
450.976751711991	0.0219444414403449\\
456.204073851422	0.0216849710385278\\
461.491986468403	0.0214028233892803\\
466.841191873956	0.0211322887509156\\
472.252400519673	0.0208919887880943\\
477.72633109207	0.0206752404971698\\
483.263710608037	0.0204646293528322\\
488.865274511399	0.0202472180639343\\
494.531766770594	0.0200192021604312\\
500.26393997748	0.0197834529990911\\
506.062555447295	0.0195453576325207\\
511.928383319762	0.0193096531191731\\
517.862202661385	0.0190790477771854\\
523.864801568913	0.0188543082181257\\
529.936977274013	0.0186350117724771\\
536.079536249153	0.018420310194991\\
542.293294314715	0.0182094310249039\\
548.579076747348	0.0180019163492462\\
554.937718389571	0.017797691275749\\
561.370063760661	0.017597032213497\\
567.876967168809	0.0174004412978313\\
574.459292824591	0.0172083761953631\\
581.117914955742	0.0170207806006654\\
587.853717923272	0.0168364735837727\\
594.667596338917	0.0166527219599237\\
601.560455183956	0.0164656150206748\\
608.533209929411	0.0162718320948749\\
615.586786657631	0.0160717201554973\\
622.722122185286	0.0158721378029117\\
629.940164187797	0.0156851017686706\\
637.241871325195	0.0155179221778101\\
644.628213369449	0.0153606749074698\\
652.100171333261	0.015190742668784\\
659.658737600364	0.0149994190308277\\
667.304916057319	0.0148105633050795\\
675.039722226853	0.0146533659823596\\
682.864183402727	0.0145072718782128\\
690.779338786182	0.0143303367008198\\
698.786239623956	0.0141456319608371\\
706.885949347905	0.0140018398226328\\
715.079543716245	0.0138539109110749\\
723.368110956425	0.0136699950326157\\
731.752751909661	0.0135230616177116\\
740.234580177142	0.0133835939194672\\
748.814722267934	0.0132046106344876\\
757.494317748598	0.0130727785504692\\
766.274519394535	0.0129199767661634\\
775.156493343099	0.0127606517452291\\
784.141419248469	0.0126354669455342\\
793.230490438331	0.0124665416774103\\
802.424914072365	0.01234859294377\\
811.725911302575	0.0121838598704876\\
821.134717435473	0.0120670720943187\\
830.652582096151	0.0119067764150685\\
840.280769394241	0.0117928977840587\\
850.020558091816	0.0116363651051976\\
859.873241773221	0.0115217688726744\\
869.840129016882	0.0113787924140041\\
879.922543569107	0.0112483549383674\\
890.121824519895	0.0111320480331759\\
900.439326480785	0.0109869187794655\\
910.876419764773	0.0108711644113484\\
921.434490568307	0.010753543492357\\
932.114941155392	0.0106156655166956\\
942.919190043832	0.0104968393558844\\
953.848672193633	0.0103888266266909\\
964.90483919758	0.0102662673900833\\
976.089159474036	0.0101382985977308\\
987.403118461963	0.0100217956190967\\
998.848218818215	0.00991484131920915\\
1010.42598061711	0.0098073424910422\\
1022.13794155232	0.00969525692684763\\
1033.98565714108	0.0095806889891768\\
1045.97070093084	0.00946690650330276\\
1058.09466470816	0.00935562185700865\\
1070.35915871023	0.00924700014461655\\
1082.76581183864	0.009140582726442\\
1095.31627187579	0.00903596689718897\\
1108.01220570369	0.0089330675485077\\
1120.85529952538	0.00883211523919058\\
1133.84725908885	0.0087334311271736\\
1146.98980991363	0.00863687629840295\\
1160.28469751993	0.00854108852399667\\
1173.73368766047	0.00844344269633476\\
1187.33856655504	0.0083423258244846\\
1201.10114112766	0.008241281211323\\
1215.02323924664	0.00814812175858586\\
1229.10670996731	0.00806207211653166\\
1243.3534237776	0.00796924996818374\\
1257.76527284649	0.00787025809646164\\
1272.34417127529	0.00778495346808682\\
1287.09205535188	0.00769935199426043\\
1302.01088380786	0.00760283899827051\\
1317.10263807872	0.00752369776635044\\
1332.369322567	0.00743261514777289\\
1347.81296490846	0.00734963630066718\\
1363.43561624144	0.00726486504902367\\
1379.23935147927	0.00718231130404837\\
1395.22626958578	0.00709796909104662\\
1411.39849385419	0.007021272835524\\
1427.758172189	0.00693400874535543\\
1444.30747739133	0.00686110483063713\\
1461.04860744749	0.00678081792089946\\
1477.98378582088	0.00669865062875459\\
1495.11526174733	0.0066263558820739\\
1512.44531053381	0.00655300798750916\\
1529.97623386061	0.00647483022923223\\
1547.71036008708	0.00639759912271246\\
1565.65004456083	0.00632419533159043\\
1583.79766993058	0.00625327928014865\\
1602.15564646259	0.00618313901029826\\
1620.72641236078	0.00611314779555422\\
1639.51243409058	0.00604330125847569\\
1658.51620670648	0.00597365353454787\\
1677.74025418346	0.00590418837721087\\
1697.18712975214	0.0058351270918116\\
1716.85941623793	0.00576748347416843\\
1736.75972640409	0.00570281001819828\\
1756.89070329866	0.00564053232984398\\
1777.2550206056	0.0055760372232996\\
1797.85538299981	0.00550840498702135\\
1818.69452650637	0.00544660256819503\\
1839.77521886397	0.0053869438127225\\
1861.10025989245	0.00532092555508613\\
1882.67248186466	0.00526388563325411\\
1904.49474988267	0.00520044710201513\\
1926.56996225825	0.00514382928862957\\
1948.90105089785	0.00508150289832289\\
1971.49098169194	0.00502716183739473\\
1994.342754909	0.00496659049623922\\
2017.45940559394	0.00490963166540258\\
2040.8440039712	0.00485618542082124\\
2064.49965585256	0.00479973733047264\\
2088.4295030496	0.00474270862924791\\
2112.63672379101	0.00468776627000301\\
2137.12453314465	0.00463449412924582\\
2161.89618344463	0.00458188965067183\\
2186.95496472321	0.00452952147924565\\
2212.30420514778	0.00447734367424674\\
2237.94727146289	0.00442557253398164\\
2263.88756943743	0.00437488329167153\\
2290.12854431692	0.00432607347044199\\
2316.67368128109	0.00427804123005728\\
2343.52650590681	0.00422773069485884\\
2370.6905846363	0.00417788841422842\\
2398.16952525079	0.00413256876329411\\
2425.96697734974	0.00408314241426436\\
2454.08663283551	0.00403786028649738\\
2482.53222640371	0.00399012898804907\\
2511.30753603923	0.00394639333716858\\
2540.41638351801	0.00389893991335667\\
2569.86263491462	0.00385528030334015\\
2599.65020111574	0.00381235119034771\\
2629.78303833957	0.00376785562628998\\
2660.26514866129	0.00372369800456907\\
2691.10058054457	0.0036806726771243\\
2722.29342937927	0.00363846135475748\\
2753.8478380254	0.00359681761800267\\
2785.76799736331	0.00355587302667144\\
2818.0581468503	0.0035159289957857\\
2850.72257508372	0.00347651582595823\\
2883.76562037052	0.00343594461657596\\
2917.19167130346	0.00339549835206317\\
2951.00516734395	0.00335827951444704\\
2985.21059941174	0.00331843954459809\\
3019.81251048129	0.00328159227488322\\
3054.8154961852	0.00324261665476993\\
3090.22420542458	0.00320697542139351\\
3126.04334098645	0.00316965751370257\\
3162.27766016838	0.00313244436546118\\
};
\addlegendentry{\hermite};

\addplot [color=mycolor5,line width=2.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.38949549437314	2.2510712609332\\
268.269579527972	0.036767003931604\\
0.1	7.95925545798484\\
19.3069772888325	0.457834759930886\\
};
\addplot [color=mycolor6,line width=2.0pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.17947467923121	2.05670445909057\\
1000	0.00992818784551572\\
};
\end{axis}
\end{tikzpicture}%

==> ExampleDelay2-errorPlot-4.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.2in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.0316227766016838,
xmax=3162.27766016838,
xminorticks=true,
xlabel={freq (rad/sec)},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
ylabel={$|H(\imath\omega)|$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,dotted,line width=2.0pt]
  table[row sep=crcr]{%
0.0316227766016838	0.00165285548184825\\
0.031989319754103	0.00164820678521883\\
0.0323601115493368	0.00164345182726084\\
0.0327352012338808	0.00163858822869666\\
0.0331146386250524	0.00163361356111251\\
0.0334984741176069	0.00162852534313546\\
0.0338867586904312	0.00162332103940865\\
0.0342795439133138	0.0016179980627227\\
0.0346768819537947	0.00161255376998281\\
0.0350788255840936	0.00160698546348316\\
0.035485428188119	0.00160129038570821\\
0.0358967437685581	0.0015954657229848\\
0.0363128269540496	0.00158950860302409\\
0.0367337330064385	0.00158341609241051\\
0.0371595178281163	0.00157718519726377\\
0.0375902379694454	0.00157081286039386\\
0.0380259506362697	0.00156429596230711\\
0.0384667136975125	0.00155763131696298\\
0.0389125856928623	0.00155081567540896\\
0.0393636258405477	0.00154384571934304\\
0.0398198940452023	0.00153671806324257\\
0.0402814509058212	0.00152942925213558\\
0.0407483577238093	0.0015219757615085\\
0.0412206765111227	0.00151435399412343\\
0.0416984699985053	0.00150656028044799\\
0.04218180164382	0.00149859087770017\\
0.0426707356404769	0.00149044196646392\\
0.043165336925959	0.00148210965130274\\
0.0436656711904472	0.00147358996028322\\
0.0441718048855445	0.001464878841267\\
0.044683805233102	0.00145597216321535\\
0.0452017402341466	0.00144686571150571\\
0.045725678677913	0.00143755519283981\\
0.0462556901509795	0.00142803622603248\\
0.0467918450465102	0.00141830434704639\\
0.0473342145736043	0.00140835500557693\\
0.0478828707667538	0.00139818356287519\\
0.0484378864954104	0.00138778529341297\\
0.0489993354736638	0.00137715537964721\\
0.0495672922700322	0.00136628891429354\\
0.0501418323173655	0.00135518089724139\\
0.0507230319228645	0.00134382623473512\\
0.0513109682782153	0.00133221973814698\\
0.0519057194698415	0.00132035612403868\\
0.0525073644892751	0.00130823001101289\\
0.0531159832436478	0.00129583592067439\\
0.053731656566304	0.00128316827429007\\
0.0543544662275363	0.00127022139296626\\
0.054984494945446	0.00125698949699521\\
0.0556218263969293	0.00124346670397818\\
0.0562665452287904	0.00122964702898956\\
0.0569187370689845	0.00121552438171137\\
0.0575784885379898	0.00120109256557452\\
0.0582458872603121	0.0011863452811379\\
0.0589210218761229	0.00117127611878487\\
0.0596039820530318	0.00115587856241642\\
0.0602948584979956	0.00114014598731812\\
0.0609937429693658	0.0011240716592726\\
0.0617007282890752	0.00110764873493509\\
0.0624159083549659	0.0010908702580024\\
0.0631393781532606	0.00107372916483375\\
0.0638712337711778	0.00105621827629505\\
0.064611572409694	0.00103833030490716\\
0.0653604923964529	0.00102005784854294\\
0.0661180931988249	0.0010013933925865\\
0.0668844754371182	0.000982329311326487\\
0.0676597408979418	0.000962857864276706\\
0.0684439925477251	0.000942971201102699\\
0.0692373345463927	0.000922661356079501\\
0.0700398722611988	0.000901920252889455\\
0.0708517122807211	0.00088073970099075\\
0.0716729624290174	0.000859111402002524\\
0.0725037317799465	0.000837026942674913\\
0.0733441306716543	0.000814477801818462\\
0.0741942707212287	0.000791455347595741\\
0.0750542648395236	0.000767950839977385\\
0.0759242272461556	0.000743955432017608\\
0.0768042734846733	0.000719460170660125\\
0.0776945204379039	0.000694455996497103\\
0.0785950863434763	0.000668933748742312\\
0.0795060908095251	0.000642884165067523\\
0.0804276548305763	0.000616297882878796\\
0.081359900803617	0.000589165442429591\\
0.0823029525443514	0.000561477290284869\\
0.0832569353036455	0.000533223777696571\\
0.0842219757841622	0.000504395168898133\\
0.0851982021571891	0.000474981640374053\\
0.0861857440796616	0.000444973285150689\\
0.0871847327113832	0.000414360115367133\\
0.0881953007324454	0.00038313206645728\\
0.0892175823608496	0.000351279002284821\\
0.090251713370333	0.000318790717438954\\
0.0912978311084015	0.00028565694187371\\
0.0923560745145712	0.000251867347082444\\
0.093426584138822	0.000217411549144038\\
0.0945095021602641	0.000182279115486448\\
0.095604972406022	0.000146459569058886\\
0.0967131403703364	0.000109942395909026\\
0.0978341532338879	7.27170502254948e-05\\
0.0989681598833453	3.47729596061281e-05\\
0.100115310931139	3.90046447697478e-06\\
0.101275758735466	4.3313823553185e-05\\
0.102449657420522	8.3477722377512e-05\\
0.103637162896976	0.00012440276170363\\
0.104838432882674	0.000166099529467535\\
0.106053626923588	0.000208578592757597\\
0.107282906415003	0.000251850489914066\\
0.108526434622958	0.000295925718884111\\
0.109784376705925	0.000340814729033946\\
0.111056899736746	0.000386527912014703\\
0.112344172724826	0.000433075587978889\\
0.113646366638572	0.000480467998589448\\
0.114963654428111	0.000528715292817098\\
0.116296211048248	0.000577827518303401\\
0.117644213481715	0.000627814604248693\\
0.119007840762666	0.00067868635498347\\
0.120387274000461	0.000730452432841375\\
0.121782696403722	0.00078312234586107\\
0.123194293304658	0.000836705435544401\\
0.124622252183687	0.000891210860981139\\
0.126066762694335	0.000946647584738951\\
0.12752801668842	0.00100302435869431\\
0.129006208241538	0.00106034970877443\\
0.130501533678836	0.00111863191710507\\
0.13201419160109	0.00117787900880598\\
0.133544382911076	0.00123809873382621\\
0.13509231084026	0.0012992985522111\\
0.136658180975786	0.00136148561333412\\
0.138242201287781	0.00142466674049694\\
0.139844582156977	0.00148884841520965\\
0.141465536402653	0.00155403675455985\\
0.143105279310901	0.00162023749661139\\
0.144764028663216	0.00168745597961577\\
0.146442004765425	0.00175569712465637\\
0.148139430476943	0.0018249654144453\\
0.149856531240376	0.00189526487518792\\
0.151593535111457	0.00196659905625211\\
0.153350672789341	0.00203897101288508\\
0.155128177647242	0.00211238328241906\\
0.156926285763429	0.00218683786630275\\
0.158745235952582	0.00226233621089083\\
0.160585269797507	0.00233887918487444\\
0.162446631681224	0.00241646706211026\\
0.164329568819424	0.00249509949876453\\
0.166234331293303	0.00257477551487431\\
0.168161172082777	0.00265549347308508\\
0.170110347100079	0.00273725106055533\\
0.172082115223751	0.00282004526710544\\
0.174076738333024	0.00290387236845277\\
0.1760944813426	0.00298872790311823\\
0.178135612237839	0.00307460665865168\\
0.180200402110348	0.00316150264763457\\
0.182289125193989	0.00324940909429587\\
0.184402058901296	0.00333831841279886\\
0.186539483860326	0.00342822219369487\\
0.188701683951927	0.00351911118346951\\
0.190888946347439	0.00361097527156425\\
0.193101561546841	0.00370380347302871\\
0.195339823417327	0.00379758391446621\\
0.19760402923234	0.00389230382002705\\
0.199894479711053	0.00398794949688968\\
0.202211479058308	0.00408450632582731\\
0.20455533500502	0.00418195874515434\\
0.206926358849046	0.00428029024369357\\
0.209324865496534	0.00437948334963191\\
0.211751173503742	0.00447951962191948\\
0.214205605119352	0.00458037964197438\\
0.216688486327263	0.0046820430089626\\
0.219200146889894	0.00478448833137798\\
0.221740920391975	0.00488769322513052\\
0.224311144284854	0.00499163431108613\\
0.226911159931315	0.00509628720980791\\
0.229541312650919	0.00520162654344032\\
0.232201951765861	0.0053076259374099\\
0.234893430647371	0.00541425801807073\\
0.237616106762645	0.00552149442138759\\
0.24037034172232	0.00562930579302422\\
0.243156501328504	0.00573766179794177\\
0.245974955623357	0.00584653112421023\\
0.248826078938238	0.00595588149497758\\
0.251710249943427	0.00606567967594513\\
0.25462785169841	0.00617589148860872\\
0.257579271702758	0.00628648182239271\\
0.260564901947597	0.00639741464802689\\
0.263585138967663	0.00650865303382161\\
0.266640383893971	0.00662015916184903\\
0.269731042507091	0.00673189434726277\\
0.272857525291042	0.00684381905589974\\
0.276020247487807	0.00695589292495186\\
0.279219629152487	0.00706807478567161\\
0.28245609520909	0.00718032268425615\\
0.285730075506963	0.00729259390859118\\
0.289042004877887	0.00740484500918007\\
0.292392323193828	0.0075170318283786\\
0.295781475425354	0.00762910952468181\\
0.299209911700739	0.00774103260219678\\
0.302678087365744	0.00785275493720507\\
0.306186463044095	0.00796422980762487\\
0.309735504698656	0.0080754099239322\\
0.313325683693323	0.00818624745691146\\
0.316957476855621	0.00829669407018991\\
0.320631366540036	0.00840670095126068\\
0.324347840692082	0.00851621884070699\\
0.3281073929131	0.00862519806604378\\
0.331910522525824	0.00873358857186441\\
0.335757734640691	0.00884133995289652\\
0.33964954022293	0.00894840148360016\\
0.343586456160426	0.00905472215217909\\
0.34756900533237	0.00916025068910072\\
0.351597716678702	0.00926493559994654\\
0.355673125270367	0.00936872519527788\\
0.359795772380376	0.00947156762121269\\
0.363966205555697	0.00957341088756443\\
0.368184978689974	0.0096742028976703\\
0.372452652097098	0.00977389147609319\\
0.376769792585619	0.00987242439595831\\
0.381136973534028	0.00996974940460254\\
0.385554774966911	0.0100658142501821\\
0.390023783631986	0.010160566703413\\
0.394544593078027	0.0102539545842905\\
0.3991178037337	0.0103459257804016\\
0.403744022987306	0.0104364282692302\\
0.408423865267452	0.0105254101374066\\
0.413157952124658	0.0106128195985847\\
0.417946912313902	0.0106986050097393\\
0.422791381878136	0.0107827148860038\\
0.427692004232753	0.0108650979144064\\
0.43264943025105	0.0109457029659202\\
0.437664318350666	0.0110244791050024\\
0.442737334581034	0.0111013755997034\\
0.447869152711842	0.0111763419274058\\
0.453060454322517	0.0112493277802668\\
0.458311928892748	0.0113202830699743\\
0.463624273894064	0.011389157928121\\
0.468998194882462	0.0114559027081894\\
0.474434405592118	0.011520467982081\\
0.479933628030182	0.0115828045385909\\
0.48549659257267	0.0116428633775926\\
0.491124038061466	0.0117005957030985\\
0.496816711902457	0.0117559529154123\\
0.502575370164793	0.0118088866008623\\
0.508400777681306	0.0118593485195236\\
0.514293708150092	0.0119072905923684\\
0.520254944237269	0.0119526648850972\\
0.526285277680926	0.0119954235921625\\
0.532385509396275	0.0120355190179888\\
0.538556449582028	0.0120729035567142\\
0.544798917828	0.0121075296703979\\
0.551113743223966	0.0121393498661298\\
0.55750176446977	0.012168316671205\\
0.563963829986722	0.0121943826063555\\
0.570500798030279	0.0122175001582321\\
0.577113536804032	0.0122376217506819\\
0.583802924575019	0.0122546997129121\\
0.590569849790368	0.0122686862483486\\
0.597415211195298	0.0122795334010884\\
0.604339917952486	0.0122871930202439\\
0.611344889762813	0.012291616724761\\
0.618431056987519	0.0122927558652778\\
0.625599360771763	0.0122905614855195\\
0.632850753169625	0.0122849842820814\\
0.640186197270549	0.0122759745631598\\
0.647606667327259	0.0122634822058905\\
0.655113148885149	0.0122474566122058\\
0.662706638913183	0.0122278466638472\\
0.670388145936303	0.0122046006760626\\
0.678158690169376	0.0121776663495371\\
0.686019303652695	0.0121469907217338\\
0.693971030389047	0.0121125201164916\\
0.702014926482373	0.0120742000924332\\
0.710152060278034	0.0120319753904239\\
0.7183835125047	0.0119857898789262\\
0.726710376417891	0.0119355864986663\\
0.735133757945172	0.0118813072056713\\
0.743654775833041	0.0118228929126899\\
0.752274561795508	0.011760283429421\\
0.760994260664413	0.0116934174009168\\
0.769815030541464	0.0116222322445441\\
0.778738042952061	0.0115466640850241\\
0.787764483000884	0.0114666476883601\\
0.796895549529294	0.0113821163929762\\
0.806132455274559	0.0112930020397604\\
0.815476427030918	0.0111992348997567\\
0.824928705812521	0.0111007435997221\\
0.834490547018252	0.0109974550454511\\
0.844163220598466	0.0108892943430424\\
0.853948011223652	0.0107761847172052\\
0.863846218455062	0.010658047427436\\
0.873859156917306	0.0105348016811791\\
0.883988156472955	0.0104063645440012\\
0.89423456239917	0.0102726508469942\\
0.904599735566366	0.0101335730906623\\
0.915085052618962	0.00998904134543435\\
0.925691906158218	0.00983896314851341\\
0.936421704927189	0.00968324339696442\\
0.94727587399783	0.00952178423663301\\
0.958255854960265	0.00935448494670981\\
0.969363106114251	0.00918124181976356\\
0.980599102662862	0.00900194803702685\\
0.991965336908414	0.00881649353834204\\
1.00346331845067	0.00862476488691619\\
1.01509457438733	0.00842664512818\\
1.02686064951685	0.00822201364260755\\
1.03876310654364	0.00801074599222311\\
1.05080352628556	0.00779271376018647\\
1.06298350788393	0.0075677843832696\\
1.07530466901589	0.00733582097671464\\
1.08776864610926	0.00709668215118966\\
1.10037709455988	0.00685022182102263\\
1.11313168895145	0.00659628900378073\\
1.12603412327799	0.00633472761017475\\
1.13908611116877	0.00606537622405804\\
1.15228938611593	0.0057880678718129\\
1.16564570170473	0.00550262978069298\\
1.17915683184641	0.00520888312525103\\
1.19282457101384	0.00490664276151192\\
1.2066507344798	0.00459571694775748\\
1.22063715855813	0.00427590705175105\\
1.23478570084755	0.00394700724312813\\
1.24909824047845	0.00360880417035692\\
1.26357667836243	0.00326107662147424\\
1.27822293744474	0.00290359516751414\\
1.29303896295974	0.00253612178780962\\
1.30802672268919	0.00215840947600389\\
1.32318820722365	0.00177020182600001\\
1.33852543022682	0.00137123259621747\\
1.35404042870303	0.00096122525145\\
1.36973526326773	0.000539892480874634\\
1.3856120184212	0.000106935690569184\\
1.40167280282541	0.000337955530194809\\
1.41791974958405	0.000795103971153984\\
1.43435501652586	0.00126484539285943\\
1.45098078649123	0.00174752914988226\\
1.46779926762207	0.00224351884730875\\
1.48481269365513	0.0027531930322698\\
1.50202332421866	0.00327694592283267\\
1.51943344513248	0.00381518817585822\\
1.53704536871165	0.00436834769679138\\
1.55486143407351	0.00493687049308558\\
1.57288400744836	0.00552122157456504\\
1.59111548249376	0.006121885902642\\
1.60955828061242	0.0067393693921521\\
1.62821485127379	0.00737419996837621\\
1.64708767233941	0.00802692868234947\\
1.66617925039199	0.00869813088880893\\
1.6854921210683	0.00938840748957893\\
1.70502884939598	0.0100983862469696\\
1.7247920301342	0.0108287231711445\\
1.74478428811825	0.0115801039862721\\
1.7650082786082	0.0123532456798424\\
1.78546668764154	0.0131488981409634\\
1.8061622323899	0.0139678458923099\\
1.82709766151997	0.0148109099223742\\
1.84827575555855	0.0156789496237042\\
1.86969932726181	0.0165728648443123\\
1.89137122198892	0.017493598058945\\
1.91329431807992	0.0184421366680825\\
1.935471527238	0.0194195154328894\\
1.95790579491624	0.0204268190547952\\
1.9806001007088	0.0214651849086542\\
2.00355745874665	0.0225358059401895\\
2.02678091809787	0.0236399337375518\\
2.05027356317266	0.0247788817888477\\
2.07403851413295	0.0259540289376237\\
2.09807892730681	0.0271668230492364\\
2.12239799560767	0.028418784902012\\
2.14699894895839	0.0297115123178961\\
2.17188505472021	0.0310466845482927\\
2.19705961812673	0.0324260669320574\\
2.22252598272288	0.0338515158434312\\
2.248287530809	0.0353249839488885\\
2.27434768389005	0.0368485257934188\\
2.30070990313002	0.0384243037372931\\
2.32737768981168	0.0400545942669202\\
2.35435458580152	0.041741794703153\\
2.38164417402024	0.0434884303332523\\
2.40925007891854	0.0452971619931464\\
2.43717596695855	0.0471707941285998\\
2.46542554710079	0.0491122833650563\\
2.49400257129673	0.0511247476169197\\
2.52291083498715	0.0532114757691993\\
2.5521541776062	0.0553759379644566\\
2.58173648309135	0.0576217965295303\\
2.61166168039922	0.0599529175771372\\
2.6419337440274	0.062373383316978\\
2.67255669454235	0.064887505111705\\
2.70353459911334	0.0674998373110999\\
2.73487157205267	0.0702151918965334\\
2.76657177536209	0.0730386539646632\\
2.79863941928559	0.0759755980746946\\
2.83107876286856	0.0790317054775944\\
2.86389411452348	0.0822129822368996\\
2.89708983260208	0.0855257782392728\\
2.93067032597429	0.0889768070784753\\
2.96464005461371	0.0925731667761499\\
2.99900353018999	0.0963223612787157\\
3.03376531666809	0.100232322637157\\
3.06893003091435	0.104311433736145\\
3.10450234330976	0.108568551388174\\
3.1404869783702	0.113013029544152\\
3.17688871537397	0.117654742292115\\
3.21371238899649	0.122504106215759\\
3.25096288995246	0.127572101561431\\
3.2886451656454	0.132870291508372\\
3.32676422082476	0.138410838649184\\
3.36532511825056	0.144206517554827\\
3.40433297936587	0.150270722014516\\
3.44379298497699	0.156617465194084\\
3.48371037594149	0.163261370534725\\
3.52409045386435	0.17021765070415\\
3.56493858180202	0.177502071299476\\
3.60626018497475	0.185130895268837\\
3.64806075148712	0.193120803151813\\
3.69034583305695	0.201488783222635\\
3.73312104575266	0.210251984444107\\
3.77639207073912	0.219427523802442\\
3.82016465503224	0.229032238104228\\
3.86444461226222	0.23908236870988\\
3.90923782344573	0.249593166018835\\
3.95455023776693	0.260578398926137\\
4.00038787336766	0.272049753121321\\
4.04675681814671	0.284016101277875\\
4.0936632305684	0.296482628287102\\
4.14111334048048	0.309449796279982\\
4.18911344994159	0.322912137992807\\
4.23766993405822	0.336856873992681\\
4.28678924183143	0.351262360483453\\
4.33647789701341	0.366096391040309\\
4.38674249897385	0.381314398753236\\
4.4375897235765	0.396857635576501\\
4.48902632406579	0.412651442968889\\
4.54105913196376	0.428603770433335\\
4.5936950579774	0.44460414230757\\
4.64694109291647	0.460523311173388\\
4.70080430862199	0.476213858388255\\
4.75529185890549	0.491511995767102\\
4.81041098049912	0.506240774009234\\
4.86616899401683	0.520214802735367\\
4.9225733049266	0.533246431639572\\
4.97963140453403	0.54515314299744\\
5.0373508709773	0.555765689471027\\
5.0957393702336	0.564936319158313\\
5.15480465713737	0.572546310072008\\
5.21455457641016	0.578512029745633\\
5.27499706370262	0.582788861677992\\
5.33614014664837	0.585372586000999\\
5.39799194593025	0.586298122169756\\
5.46056067635886	0.585635871300554\\
5.52385464796357	0.583486168695521\\
5.58788226709624	0.579972525059145\\
5.6526520375477	0.575234379832519\\
5.71817256167717	0.569420024230869\\
5.7844525415548	0.562680208598857\\
5.85150078011738	0.555162770237482\\
5.91932618233754	0.547008441494984\\
5.98793775640647	0.538347849837072\\
6.05734461493029	0.529299614639614\\
6.12755597614035	0.519969381059239\\
6.1985811651176	0.510449603585214\\
6.27042961503099	0.500819891377316\\
6.34311086839044	0.491147744483311\\
6.41663457831415	0.481489536168869\\
6.49101050981069	0.471891625697976\\
6.56624854107597	0.462391513953054\\
6.64235866480514	0.453018979050566\\
6.71935098951982	0.44379714965257\\
6.79723574091065	0.43474348989793\\
6.87602326319537	0.425870682143115\\
6.95572402049273	0.417187402591394\\
7.03634859821225	0.408698991032875\\
7.11790770446012	0.40040801991169\\
7.20041217146138	0.392314770298898\\
7.28387295699861	0.384417623513573\\
7.3683011458673	0.37671337743925\\
7.45370795134803	0.369197496301096\\
7.54010471669575	0.361864301999863\\
7.6275029166464	0.354707114197075\\
7.71591415894084	0.347718345318584\\
7.80535018586656	0.340889555571037\\
7.89582287581723	0.334211471999166\\
7.98734424487031	0.32767397458975\\
8.07992644838296	0.321266051473597\\
8.17358178260646	0.314975724413275\\
8.2683226863193	0.308789945010034\\
8.36416174247926	0.302694461449653\\
8.4611116798946	0.296673655175792\\
8.55918537491462	0.290710346699083\\
8.65839585313982	0.284785569924239\\
8.7587562911519	0.278878315059916\\
8.86028001826382	0.272965241589297\\
8.96298051829007	0.267020365237941\\
9.06687143133757	0.261014726804723\\
9.17196655561724	0.254916056679652\\
9.27827984927661	0.248688457549299\\
9.38582543225368	0.242292139973471\\
9.4946175881522	0.23568326197876\\
9.60467076613882	0.228813945068339\\
9.71599958286208	0.22163256488663\\
9.82861882439371	0.214084443516324\\
9.94254344819251	0.206113097732479\\
10.0577885850908	0.197662215205873\\
10.1743695413042	0.18867852507306\\
10.2923018004641	0.179115681464947\\
10.4116010256748	0.168939166704434\\
10.5322830615932	0.158132028060414\\
10.6543639365332	0.146700990532272\\
10.7778598645951	0.134682178897014\\
10.9027872478183	0.122145430266489\\
11.0291626783603	0.109196131400712\\
11.1570029407001	0.0959738428525866\\
11.2863250138674	0.082647822894869\\
11.4171460736977	0.0694110901055062\\
11.5494834951138	0.0564773530315205\\
11.6833548544329	0.0440912419621561\\
11.8187779317015	0.0325818098792682\\
11.9557707130564	0.022566252095685\\
12.0943513931138	0.0156518203914861\\
12.2345383773858	0.0149191755617628\\
12.3763502847248	0.0198932624692248\\
12.5198059497965	0.0268531824356164\\
12.6649244255811	0.0340595601672344\\
12.8117249859044	0.0409837268144599\\
12.9602271279968	0.0474625339662499\\
13.1104505750838	0.0534529868115536\\
13.2624152790045	0.0589577538133094\\
13.4161414228625	0.0639980628619196\\
13.5716494237057	0.068602134253202\\
13.7289599352383	0.0727995980538297\\
13.8880938505642	0.0766185282799109\\
14.0490723049611	0.0800837224908156\\
14.2119166786886	0.083215593551055\\
14.376648599827	0.0860293480034572\\
14.5432899471502	0.0885342686881579\\
14.7118628530313	0.0907329944222295\\
14.8823897063824	0.0926207367103216\\
15.0548931556278	0.0941844124979606\\
15.2293961117125	0.0954017157682332\\
15.4059217511445	0.0962402100377753\\
15.5844935190735	0.096656608265744\\
15.7651351324047	0.0965965230932081\\
15.9478705829482	0.095995116141842\\
16.1327241406063	0.0947792264255799\\
16.3197203565961	0.0928716523085804\\
16.508884066711	0.0901981835539504\\
16.7002403946184	0.0866975725260842\\
16.8938147551974	0.0823337691973486\\
17.0896328579134	0.0771084808487\\
17.2877207102336	0.0710708745929416\\
17.4881046210801	0.0643208057470912\\
17.6908112043251	0.057003082635961\\
17.895867382325	0.0492929786121591\\
18.1033003894963	0.0413763362350632\\
18.3131377759327	0.0334294606067162\\
18.525407411064	0.0256035582598202\\
18.7401374873578	0.0180162193689868\\
18.9573565240638	0.0107498184300018\\
19.1770933710013	0.00385497730634282\\
19.3993772123915	0.00264324239763558\\
19.6242375707327	0.00873834021388696\\
19.8517043107222	0.0144357586238353\\
20.081807643222	0.0197471656950178\\
20.314578129272	0.0246857070421258\\
20.5500466841481	0.0292620553356824\\
20.788244581469	0.0334809975103418\\
21.0292034573493	0.0373383105458385\\
21.2729553146011	0.0408177599404719\\
21.5195325269852	0.0438882141447137\\
21.7689678435098	0.0465011297387555\\
22.0212943927809	0.0485890573329048\\
22.2765456874016	0.0500663390388659\\
22.5347556284236	0.0508336806477513\\
22.7959585098492	0.050788409068406\\
23.0601890231866	0.0498413219551065\\
23.3274822620571	0.0479385122460763\\
23.597873726856	0.0450827495996733\\
23.8713993294678	0.0413460781434693\\
24.1480953980355	0.0368664678868046\\
24.4279986817858	0.0318277615000479\\
24.71114635591	0.0264302453059297\\
24.9975760265008	0.0208632722079036\\
25.2873257355477	0.0152899432992245\\
25.580433965989	0.00985499033362876\\
25.876939646823	0.00479495048457009\\
26.1768821582786	0.00243322002926444\\
26.4803013370452	0.00623356641044862\\
26.7872374815637	0.0106808967196173\\
27.0977313573789	0.0149498172252387\\
27.4118242025535	0.0189327825057698\\
27.7295577331452	0.0225659246902702\\
28.0509741487472	0.0257753633345973\\
28.3761161380931	0.0284645865918979\\
28.7050268847262	0.0305130534249082\\
29.0377500727351	0.0317853931952855\\
29.3743298925557	0.0321534849352377\\
29.7148110468401	0.031529661285029\\
30.0592387563939	0.0299007339230638\\
30.4076587661821	0.0273459132995035\\
30.7601173514049	0.0240262847389639\\
31.1166613236432	0.0201498638347441\\
31.4773380370764	0.0159312871412535\\
31.8421953947716	0.0115681320533093\\
32.2112818550455	0.00726235542646109\\
32.5846464379008	0.00349571328751394\\
32.9623387315363	0.00324936447507325\\
33.3444088989334	0.00662247946040241\\
33.7309076845182	0.010316729365414\\
34.1218864209011	0.0138054416864683\\
34.5173970356946	0.0169109882174842\\
34.9174920584098	0.0194725001293311\\
35.3222246274335	0.0213146015211848\\
35.7316484970854	0.0222671302466243\\
36.1458180447575	0.0222104482962391\\
36.5647882781365	0.0211236105388356\\
36.9886148425089	0.0191038843061225\\
37.4173540281524	0.0163413175378931\\
37.8510627778115	0.0130660665836164\\
38.2897986942604	0.00950663629139795\\
38.7336200479534	0.00590697169961376\\
39.1825857847644	0.00288078552399258\\
39.6367555338154	0.00330958563547728\\
40.0961896153964	0.00634590286458521\\
40.5609490489764	0.00952105948019088\\
41.0310955613081	0.0123637279727308\\
41.5066915946259	0.0146218555676424\\
41.9878003149392	0.016067285608524\\
42.4744856204214	0.0165244575397313\\
42.9668121498972	0.0159337769446372\\
43.4648452914268	0.014382294855677\\
43.9686511909911	0.0120704479801635\\
44.4782967612764	0.00924470955801534\\
44.9938496905611	0.00616094964047226\\
45.5153784517065	0.00321891063067263\\
46.0429523112503	0.00238364852795077\\
46.5766413386065	0.00482080276550599\\
47.1165164153713	0.00764338653191678\\
47.6626492447378	0.0100994694719011\\
48.2151123610186	0.0118599805451508\\
48.7739791392797	0.012680426801168\\
49.3393238050859	0.0124501712723124\\
49.9112214443585	0.0112363443977561\\
50.4897480133485	0.00924477272892788\\
51.0749803487241	0.00673818750372209\\
51.666996177776	0.00401899143534936\\
52.2658741287408	0.00192790298147856\\
52.8716937412436	0.00316370447259887\\
53.4845354768623	0.00570123934418202\\
54.104480729814	0.00796519363729233\\
54.7316118377653	0.00951624735022199\\
55.366012092768	0.0100909285362142\\
56.0077657523212	0.00961918143770195\\
56.6569580505623	0.00823455682347041\\
57.3136752095872	0.00619002930388579\\
57.9780044509016	0.00379111214594783\\
58.6500340070057	0.00172963460123075\\
59.3298531331124	0.00265555273076991\\
60.0175521190016	0.00494872063723579\\
60.7132223010125	0.00688789649901184\\
61.4169560741739	0.00800967893255005\\
62.1288469044756	0.00810140893437573\\
62.8489893412825	0.00720192123423913\\
63.5774790298916	0.00553610033121917\\
64.3144127242353	0.00341346629244802\\
65.0598882997316	0.00149074555506243\\
65.8140047662836	0.00238043583736776\\
66.5768622814293	0.00446262378723168\\
67.3485621636438	0.00606729937970829\\
68.1292069057962	0.00675816720509949\\
68.9189001887618	0.00641402064853075\\
69.7177468951926	0.00518253343696249\\
70.5258531234473	0.00335622802364962\\
71.3433262016826	0.00145238105977723\\
72.1702747021075	0.00189573129549025\\
73.0068084554043	0.00380311788549775\\
73.8530385653145	0.0052142237839658\\
74.7090774233959	0.00568062848526968\\
75.5750387239493	0.00513492245565087\\
76.4510374791189	0.00378236104777941\\
77.3371900341675	0.0019790134602243\\
78.2336140829292	0.00109981206833445\\
79.1404286834402	0.00274988063286\\
80.057754273752	0.004227175431053\\
80.9857126879268	0.00482501556568522\\
81.9244271722194	0.00441087758837069\\
82.8740224014456	0.00317501691039701\\
83.8346244955409	0.00150098709179666\\
84.8063610363114	0.00116962051849275\\
85.7893610843779	0.00278885846569727\\
86.7837551963176	0.00392182931504787\\
87.7896754420034	0.00408792065767699\\
88.8072554221453	0.00330557860709487\\
89.8366302860337	0.00187006675169876\\
90.8779367494898	0.000741853441179603\\
91.9313131130233	0.00209482360279085\\
92.9968992802003	0.00329181120596203\\
94.0748367762253	0.00356724859960685\\
95.165268766737	0.00288651057024924\\
96.2683400768232	0.00154251793019643\\
97.3841972102555	0.000716866092999589\\
98.5129883689471	0.00208891073047812\\
99.6548634726364	0.00302837095306198\\
100.809974178798	0.00300286315507049\\
101.978473902786	0.00209765727895911\\
103.160517838208	0.000747278710802326\\
104.356262977539	0.00125969411646638\\
105.565868132971	0.00243071964675146\\
106.789493957507	0.00274703502076461\\
108.027302966294	0.00212139543013553\\
109.279459558214	0.000883213790516888\\
110.546130037713	0.000939383462291854\\
111.82748263689	0.00209291044379777\\
113.123687537842	0.00243633192990536\\
114.434916895267	0.00184355557018139\\
115.761344859325	0.000663243614477931\\
117.103147598771	0.00102146607727567\\
118.460503324352	0.00200354220236109\\
119.833592312476	0.00210248682915294\\
121.222596929154	0.00132714865605542\\
122.627701654224	0.000350352166637075\\
124.049093105848	0.00137452174915482\\
125.486960065303	0.0019475007575662\\
126.941493502047	0.00158253910043138\\
128.41288659909	0.000551973928517907\\
129.901334778646	0.000893404381748475\\
131.40703572809	0.00168622312662361\\
132.930189426215	0.0015764029096575\\
134.470998169789	0.000691261790877453\\
136.029666600426	0.000657343040878031\\
137.606401731762	0.00148665510370397\\
139.201412976952	0.00144801294720998\\
140.814912176483	0.000620941448222469\\
142.44711362631	0.000640842000434948\\
144.098234106313	0.00138149609049427\\
145.768492909095	0.00124355214999203\\
147.458111869103	0.000383590305795356\\
149.167315392091	0.000790932387960136\\
150.896330484929	0.00130736167965107\\
152.645386785744	0.000930974162864323\\
154.414716594427	0.000186943910939798\\
156.204554903484	0.0010057646140003\\
158.015139429244	0.00113540316168609\\
159.846710643432	0.000454045644108602\\
161.69951180511	0.000594747725795638\\
163.573788992982	0.00109359698391321\\
165.469791138076	0.000722243918779956\\
167.387770056811	0.000255584646016803\\
169.327980484436	0.00094603692781993\\
171.290680108866	0.000826834537584273\\
173.276129604904	0.000108773509575661\\
175.284592668865	0.000795897801507633\\
177.316336053598	0.000831489503544392\\
179.371629603914	0.000144909317144795\\
181.450746292424	0.000694866792039203\\
183.553962255797	0.000784883851763529\\
185.681556831433	0.000137245200134966\\
187.833812594561	0.00065420907666295\\
190.011015395775	0.00070670241576442\\
192.213454398991	7.29673263734733e-05\\
194.44142211986	0.00065803306543723\\
196.695214464612	0.000590499303631841\\
198.975130769362	0.000137798053983886\\
201.281473839861	0.00066875562446663\\
203.614549991716	0.000413824071898955\\
205.974669091075	0.000324502976908895\\
208.362144595776	0.000629874006403777\\
210.777293596983	0.000158695193470623\\
213.220436861301	0.000499305967799492\\
215.691898873374	0.000478236626017947\\
218.192007878986	0.000167326337624639\\
220.721095928655	0.000556843851307869\\
223.27949892173	0.000178264209340443\\
225.867556651012	0.000434838745778379\\
228.485612847877	0.000399335000283071\\
231.134015227927	0.000210680559834992\\
233.813115537178	0.000479282635381647\\
236.523269598773	2.5201276933449e-05\\
239.264837360239	0.000449550912306236\\
242.038182941298	0.00019626138122844\\
244.843674682223	0.000358691759327576\\
247.681685192759	0.000304235305472221\\
250.552591401616	0.000250214026316385\\
253.456774606523	0.000355324116937599\\
256.394620524877	0.000153185209747793\\
259.366519344967	0.000368556213214369\\
262.372865777799	8.16976966575966e-05\\
265.414059109517	0.000361505330135624\\
268.490503254438	3.9450610166504e-05\\
271.602606808693	0.000346346980716249\\
274.750783104497	2.50905740261204e-05\\
277.935450265046	0.00032910243677012\\
281.157031260049	3.55200416801408e-05\\
284.415953961903	0.00031017104385361\\
287.712651202523	6.72200071598545e-05\\
291.047560830827	0.00028522378509067\\
294.421125770889	0.000115637399397667\\
297.833794080766	0.000246348308780502\\
301.286019012005	0.000172665823494538\\
304.778259069844	0.000184110159551289\\
308.310978074106	0.000224177237951774\\
311.884645220802	9.20174938771079e-05\\
315.499735144445	0.000249446229693588\\
319.156727981094	2.65679313249368e-05\\
322.856109432113	0.000224628513642786\\
326.598370828689	0.000143510441038407\\
330.384009197085	0.000132801436572658\\
334.213527324647	0.000215606917363737\\
338.087433826589	1.59010654153559e-05\\
342.006243213539	0.000194795387477771\\
345.970475959878	0.000156384519827046\\
349.980658572861	6.47143159882572e-05\\
354.037323662549	0.000200018251928319\\
358.141010012546	0.000110305537194568\\
362.292262651557	9.20573449294037e-05\\
366.491632925776	0.000189525437426604\\
370.739678572113	9.8798869981362e-05\\
375.036963792269	8.00198257813846e-05\\
379.38405932767	0.000177326095310995\\
383.781542535269	0.000119574027274319\\
388.22999746423	3.20152232557811e-05\\
392.730014933495	0.00015078312068998\\
397.282192610255	0.000152864726752085\\
401.88713508933	5.07061303206032e-05\\
406.545453973464	7.97527397823326e-05\\
411.257767954558	0.000153165192969393\\
416.024702895841	0.000134977264787838\\
420.846891914992	4.70099354040006e-05\\
425.724975468229	6.09364512620906e-05\\
430.659601435368	0.000132597216757332\\
435.651425205875	0.000143373839582292\\
440.701109765908	9.85440440272986e-05\\
445.809325786371	2.45444332510472e-05\\
450.976751711991	5.88541920570604e-05\\
456.204073851422	0.000113971527927412\\
461.491986468403	0.000135462845503417\\
466.841191873956	0.000124351521730784\\
472.252400519673	8.98324215787076e-05\\
477.72633109207	4.45770369446e-05\\
483.263710608037	2.06908419163739e-05\\
488.865274511399	5.50677895096048e-05\\
494.531766770594	8.64884486811183e-05\\
500.26393997748	0.000107280003139491\\
506.062555447295	0.000118088623115457\\
511.928383319762	0.000121168943144268\\
517.862202661385	0.000119153653167065\\
523.864801568913	0.000114455418383298\\
529.936977274013	0.000109001232591474\\
536.079536249153	0.000104164206579027\\
542.293294314715	0.000100797420430054\\
548.579076747348	9.93047541344309e-05\\
554.937718389571	9.970465473219e-05\\
561.370063760661	0.000101659004203662\\
567.876967168809	0.000104458441991762\\
574.459292824591	0.000106979717635453\\
581.117914955742	0.000107656791440821\\
587.853717923272	0.000104537304735931\\
594.667596338917	9.5540745471956e-05\\
601.560455183956	7.91264284931228e-05\\
608.533209929411	5.59890591872801e-05\\
615.586786657631	3.57362537697413e-05\\
622.722122185286	4.62006896756903e-05\\
629.940164187797	7.49377713342038e-05\\
637.241871325195	9.57770128086341e-05\\
644.628213369449	9.58505767335265e-05\\
652.100171333261	7.07492897396806e-05\\
659.658737600364	3.85656171613582e-05\\
667.304916057319	6.0922231503125e-05\\
675.039722226853	9.17055597884836e-05\\
682.864183402727	8.51643722259574e-05\\
690.779338786182	4.54772865449833e-05\\
698.786239623956	6.02101459280492e-05\\
706.885949347905	9.10311761777865e-05\\
715.079543716245	6.67029456541377e-05\\
723.368110956425	4.62396917687963e-05\\
731.752751909661	8.67305224381109e-05\\
740.234580177142	6.60012413063746e-05\\
748.814722267934	5.18391706242286e-05\\
757.494317748598	8.64489623420663e-05\\
766.274519394535	4.7010455773853e-05\\
775.156493343099	7.50499133210169e-05\\
784.141419248469	6.69588460040834e-05\\
793.230490438331	5.88602624593177e-05\\
802.424914072365	7.59103955690781e-05\\
811.725911302575	5.12892581201901e-05\\
821.134717435473	7.66609829721324e-05\\
830.652582096151	5.20334103969358e-05\\
840.280769394241	7.20306489418899e-05\\
850.020558091816	6.03959460924983e-05\\
859.873241773221	5.95110785710083e-05\\
869.840129016882	7.33078168988944e-05\\
879.922543569107	4.40419399728809e-05\\
890.121824519895	7.40411814265589e-05\\
900.439326480785	6.03275787186621e-05\\
910.876419764773	4.80953365313372e-05\\
921.434490568307	7.2977540339014e-05\\
932.114941155392	6.2499912152872e-05\\
942.919190043832	4.4032389295496e-05\\
953.848672193633	6.17132601988554e-05\\
964.90483919758	7.15749297316247e-05\\
976.089159474036	6.01840252195685e-05\\
987.403118461963	4.53051581502065e-05\\
998.848218818215	4.79994998128978e-05\\
1010.42598061711	5.97966861294101e-05\\
1022.13794155232	6.69921616258222e-05\\
1033.98565714108	6.76982821099318e-05\\
1045.97070093084	6.44373312135049e-05\\
1058.09466470816	6.00487430796534e-05\\
1070.35915871023	5.63685803640964e-05\\
1082.76581183864	5.4158425750241e-05\\
1095.31627187579	5.35469822399564e-05\\
1108.01220570369	5.44607555160311e-05\\
1120.85529952538	5.67123170807324e-05\\
1133.84725908885	5.97098735636995e-05\\
1146.98980991363	6.20452425540601e-05\\
1160.28469751993	6.14440216382264e-05\\
1173.73368766047	5.57821170171348e-05\\
1187.33856655504	4.63464373059178e-05\\
1201.10114112766	4.30442902134496e-05\\
1215.02323924664	5.26193361001446e-05\\
1229.10670996731	5.92162413809173e-05\\
1243.3534237776	4.98760956319193e-05\\
1257.76527284649	4.26750797009291e-05\\
1272.34417127529	5.58262844415429e-05\\
1287.09205535188	5.08782702734027e-05\\
1302.01088380786	4.31685023894592e-05\\
1317.10263807872	5.6036142671207e-05\\
1332.369322567	4.1777609246892e-05\\
1347.81296490846	5.35453154943502e-05\\
1363.43561624144	4.29770845097532e-05\\
1379.23935147927	5.25789202826083e-05\\
1395.22626958578	4.09660559315608e-05\\
1411.39849385419	5.29966974291871e-05\\
1427.758172189	4.1459478506554e-05\\
1444.30747739133	4.66335443468014e-05\\
1461.04860744749	5.05677981084955e-05\\
1477.98378582088	4.04965972294085e-05\\
1495.11526174733	4.25674363423238e-05\\
1512.44531053381	4.94725000164945e-05\\
1529.97623386061	4.8041680840291e-05\\
1547.71036008708	4.21382516996121e-05\\
1565.65004456083	3.84448064280341e-05\\
1583.79766993058	3.84960494142167e-05\\
1602.15564646259	3.99418209749587e-05\\
1620.72641236078	4.09451840538038e-05\\
1639.51243409058	4.09637242890253e-05\\
1658.51620670648	3.99808417426392e-05\\
1677.74025418346	3.82419576212854e-05\\
1697.18712975214	3.66978243188839e-05\\
1716.85941623793	3.73686209185032e-05\\
1736.75972640409	4.1150047311423e-05\\
1756.89070329866	4.4201536630419e-05\\
1777.2550206056	4.09056663749268e-05\\
1797.85538299981	3.54658636891078e-05\\
1818.69452650637	4.06022991932039e-05\\
1839.77521886397	4.09413272815893e-05\\
1861.10025989245	3.49711662311343e-05\\
1882.67248186466	4.17470478171987e-05\\
1904.49474988267	3.44016739632909e-05\\
1926.56996225825	4.08985215316116e-05\\
1948.90105089785	3.3826297620952e-05\\
1971.49098169194	3.93568034231979e-05\\
1994.342754909	3.67555880862269e-05\\
2017.45940559394	3.33669759103602e-05\\
2040.8440039712	3.77546533887078e-05\\
2064.49965585256	3.82407750909635e-05\\
2088.4295030496	3.49412036107945e-05\\
2112.63672379101	3.24513836208768e-05\\
2137.12453314465	3.18942266600938e-05\\
2161.89618344463	3.20208512749079e-05\\
2186.95496472321	3.18921629277247e-05\\
2212.30420514778	3.13505477062004e-05\\
2237.94727146289	3.09005825489144e-05\\
2263.88756943743	3.16678036308276e-05\\
2290.12854431692	3.39675559481768e-05\\
2316.67368128109	3.48699124592962e-05\\
2343.52650590681	3.13779568997451e-05\\
2370.6905846363	3.05564002693655e-05\\
2398.16952525079	3.3909339951278e-05\\
2425.96697734974	2.93940878235245e-05\\
2454.08663283551	3.29239781919685e-05\\
2482.53222640371	2.8903375058326e-05\\
2511.30753603923	3.25611803180977e-05\\
2540.41638351801	2.90971153910139e-05\\
2569.86263491462	2.90397098288099e-05\\
2599.65020111574	3.14029182545608e-05\\
2629.78303833957	3.07012608040266e-05\\
2660.26514866129	2.88408922879434e-05\\
2691.10058054457	2.76442656055415e-05\\
2722.29342937927	2.71404314951739e-05\\
2753.8478380254	2.70437493854733e-05\\
2785.76799736331	2.7491781092971e-05\\
2818.0581468503	2.85921048306537e-05\\
2850.72257508372	2.90790151934848e-05\\
2883.76562037052	2.6952397768184e-05\\
2917.19167130346	2.58165233114028e-05\\
2951.00516734395	2.82057538255292e-05\\
2985.21059941174	2.51818864750004e-05\\
3019.81251048129	2.75224448288512e-05\\
3054.8154961852	2.4590197919581e-05\\
3090.22420542458	2.65886918166257e-05\\
3126.04334098645	2.61973699042663e-05\\
3162.27766016838	2.42229415900647e-05\\
};
\addlegendentry{\loewner};

\addplot [color=mycolor2,dashdotted,line width=1.5pt]
  table[row sep=crcr]{%
0.0316227766016838	0.00611430220649792\\
0.031989319754103	0.00604953966074623\\
0.0323601115493368	0.00598464644018751\\
0.0327352012338808	0.00591963140980743\\
0.0331146386250524	0.00585450336605063\\
0.0334984741176069	0.00578927102860432\\
0.0338867586904312	0.00572394303441656\\
0.0342795439133138	0.00565852793422908\\
0.0346768819537947	0.00559303418497787\\
0.0350788255840936	0.00552747014626432\\
0.035485428188119	0.0054618440725034\\
0.0358967437685581	0.00539616411158851\\
0.0363128269540496	0.0053304382994677\\
0.0367337330064385	0.00526467455508709\\
0.0371595178281163	0.00519888067776974\\
0.0375902379694454	0.00513306434250999\\
0.0380259506362697	0.0050672330981311\\
0.0384667136975125	0.00500139436223454\\
0.0389125856928623	0.00493555542166992\\
0.0393636258405477	0.00486972342667014\\
0.0398198940452023	0.00480390539096451\\
0.0402814509058212	0.00473810818914508\\
0.0407483577238093	0.00467233855598009\\
0.0412206765111227	0.00460660308378274\\
0.0416984699985053	0.00454090822252263\\
0.04218180164382	0.00447526027936625\\
0.0426707356404769	0.00440966541674961\\
0.043165336925959	0.00434412965352831\\
0.0436656711904472	0.00427865886558398\\
0.0441718048855445	0.00421325878460478\\
0.044683805233102	0.00414793500034978\\
0.0452017402341466	0.00408269295946504\\
0.045725678677913	0.00401753797045365\\
0.0462556901509795	0.00395247520014765\\
0.0467918450465102	0.0038875096792735\\
0.0473342145736043	0.00382264630296719\\
0.0478828707667538	0.0037578898323829\\
0.0484378864954104	0.0036932448987933\\
0.0489993354736638	0.00362871600370206\\
0.0495672922700322	0.00356430752378323\\
0.0501418323173655	0.00350002371274248\\
0.0507230319228645	0.00343586870472103\\
0.0513109682782153	0.00337184651772801\\
0.0519057194698415	0.00330796105792142\\
0.0525073644892751	0.00324421612223778\\
0.0531159832436478	0.0031806154035381\\
0.053731656566304	0.00311716249345278\\
0.0543544662275363	0.00305386088748214\\
0.054984494945446	0.0029907139896033\\
0.0556218263969293	0.00292772511648467\\
0.0562665452287904	0.00286489750294886\\
0.0569187370689845	0.002802234305737\\
0.0575784885379898	0.00273973860857224\\
0.0582458872603121	0.00267741343008742\\
0.0589210218761229	0.002615261725141\\
0.0596039820530318	0.00255328639301465\\
0.0602948584979956	0.00249149028223833\\
0.0609937429693658	0.00242987619615255\\
0.0617007282890752	0.00236844689931513\\
0.0624159083549659	0.00230720512154123\\
0.0631393781532606	0.00224615356760542\\
0.0638712337711778	0.00218529491873022\\
0.064611572409694	0.00212463184343394\\
0.0653604923964529	0.00206416700015784\\
0.0661180931988249	0.00200390304520372\\
0.0668844754371182	0.00194384264011499\\
0.0676597408979418	0.00188398845611026\\
0.0684439925477251	0.00182434318366768\\
0.0692373345463927	0.00176490953592625\\
0.0700398722611988	0.00170569025808422\\
0.0708517122807211	0.00164668813201953\\
0.0716729624290174	0.00158790598680982\\
0.0725037317799465	0.0015293467009452\\
0.0733441306716543	0.0014710132134255\\
0.0741942707212287	0.00141290852850932\\
0.0750542648395236	0.001355035723803\\
0.0759242272461556	0.00129739795766274\\
0.0768042734846733	0.00123999847601743\\
0.0776945204379039	0.00118284061873747\\
0.0785950863434763	0.0011259278289289\\
0.0795060908095251	0.00106926365918387\\
0.0804276548305763	0.00101285177844884\\
0.081359900803617	0.000956695980070253\\
0.0823029525443514	0.000900800189923643\\
0.0832569353036455	0.000845168471199479\\
0.0842219757841622	0.000789805035333109\\
0.0851982021571891	0.000734714247106081\\
0.0861857440796616	0.000679900632757941\\
0.0871847327113832	0.000625368886946366\\
0.0881953007324454	0.000571123880364174\\
0.0892175823608496	0.000517170667973267\\
0.090251713370333	0.000463514495135209\\
0.0912978311084015	0.000410160805068359\\
0.0923560745145712	0.000357115247029017\\
0.093426584138822	0.000304383682303904\\
0.0945095021602641	0.000251972192375636\\
0.095604972406022	0.000199887084961482\\
0.0967131403703364	0.000148134902260102\\
0.0978341532338879	9.67224270556121e-05\\
0.0989681598833453	4.56566887297172e-05\\
0.100115310931139	5.05502768830634e-06\\
0.101275758735466	5.5405177513996e-05\\
0.102449657420522	0.000105385948577872\\
0.103637162896976	0.000154989255317509\\
0.104838432882674	0.000204206732200271\\
0.106053626923588	0.000253029728175432\\
0.107282906415003	0.000301449301586591\\
0.108526434622958	0.000349456213084637\\
0.109784376705925	0.000397040921233423\\
0.111056899736746	0.00044419357810944\\
0.112344172724826	0.000490904022173455\\
0.113646366638572	0.000537161776344781\\
0.114963654428111	0.000582956041695076\\
0.116296211048248	0.000628275695488984\\
0.117644213481715	0.000673109284182585\\
0.119007840762666	0.000717445024122762\\
0.120387274000461	0.000761270795776304\\
0.121782696403722	0.000804574141835363\\
0.123194293304658	0.000847342266061938\\
0.124622252183687	0.000889562030358434\\
0.126066762694335	0.000931219953751324\\
0.12752801668842	0.000972302212148995\\
0.129006208241538	0.00101279463812692\\
0.130501533678836	0.00105268271957093\\
0.13201419160109	0.00109195160259632\\
0.133544382911076	0.00113058609161426\\
0.13509231084026	0.00116857065290572\\
0.136658180975786	0.00120588941461013\\
0.138242201287781	0.00124252617143776\\
0.139844582156977	0.00127846439036783\\
0.141465536402653	0.00131368721179143\\
0.143105279310901	0.00134817745801551\\
0.144764028663216	0.00138191763766825\\
0.146442004765425	0.00141488995413761\\
0.148139430476943	0.00144707631168826\\
0.149856531240376	0.00147845832519114\\
0.151593535111457	0.00150901732904955\\
0.153350672789341	0.00153873438967328\\
0.155128177647242	0.00156759031376715\\
0.156926285763429	0.00159556566222453\\
0.158745235952582	0.0016226407642556\\
0.160585269797507	0.00164879572966444\\
0.162446631681224	0.00167401046670762\\
0.164329568819424	0.00169826469618813\\
0.166234331293303	0.00172153797032716\\
0.168161172082777	0.00174380969022533\\
0.170110347100079	0.00176505912701163\\
0.172082115223751	0.00178526544082879\\
0.174076738333024	0.00180440770495405\\
0.1760944813426	0.00182246492570973\\
0.178135612237839	0.00183941607098195\\
0.180200402110348	0.0018552400909917\\
0.182289125193989	0.00186991594907797\\
0.184402058901296	0.00188342264591941\\
0.186539483860326	0.00189573925186354\\
0.188701683951927	0.00190684493364674\\
0.190888946347439	0.00191671898868126\\
0.193101561546841	0.00192534087578521\\
0.195339823417327	0.00193269024966981\\
0.19760402923234	0.00193874699583243\\
0.199894479711053	0.00194349126544465\\
0.202211479058308	0.00194690351528877\\
0.20455533500502	0.00194896454203392\\
0.206926358849046	0.00194965552471005\\
0.209324865496534	0.00194895806402287\\
0.211751173503742	0.0019468542236991\\
0.214205605119352	0.00194332657240904\\
0.216688486327263	0.00193835822875181\\
0.219200146889894	0.00193193290277434\\
0.221740920391975	0.00192403494323695\\
0.224311144284854	0.00191464938412734\\
0.226911159931315	0.00190376198804382\\
0.229541312650919	0.00189135929582702\\
0.232201951765861	0.00187742867548722\\
0.234893430647371	0.00186195836637721\\
0.237616106762645	0.00184493753336074\\
0.24037034172232	0.00182635631162202\\
0.243156501328504	0.00180620585974264\\
0.245974955623357	0.0017844784059528\\
0.248826078938238	0.00176116730125041\\
0.251710249943427	0.00173626706664283\\
0.25462785169841	0.00170977344475223\\
0.257579271702758	0.00168168344870161\\
0.260564901947597	0.00165199541058219\\
0.263585138967663	0.00162070903113732\\
0.266640383893971	0.00158782542735633\\
0.269731042507091	0.00155334718143756\\
0.272857525291042	0.00151727838578059\\
0.276020247487807	0.00147962468885478\\
0.279219629152487	0.00144039334113904\\
0.28245609520909	0.00139959323641961\\
0.285730075506963	0.00135723495700164\\
0.289042004877887	0.00131333080990893\\
0.292392323193828	0.00126789486934417\\
0.295781475425354	0.00122094301095481\\
0.299209911700739	0.00117249294875007\\
0.302678087365744	0.0011225642657954\\
0.306186463044095	0.00107117844505212\\
0.309735504698656	0.00101835889839863\\
0.313325683693323	0.000964130989030064\\
0.316957476855621	0.000908522055631586\\
0.320631366540036	0.000851561431410927\\
0.324347840692082	0.000793280457518659\\
0.3281073929131	0.000733712497999222\\
0.331910522525824	0.00067289294684403\\
0.335757734640691	0.000610859234556383\\
0.33964954022293	0.000547650826810038\\
0.343586456160426	0.00048330922427064\\
0.34756900533237	0.000417877952105184\\
0.351597716678702	0.000351402550423582\\
0.355673125270367	0.00028393055708795\\
0.359795772380376	0.000215511487294383\\
0.363966205555697	0.00014619680611114\\
0.368184978689974	7.60398987646882e-05\\
0.372452652097098	5.09603418892653e-06\\
0.376769792585619	6.6577675948784e-05\\
0.381136973534028	0.000138922324558504\\
0.385554774966911	0.000211877259409939\\
0.390023783631986	0.000285380143254778\\
0.394544593078027	0.000359367012374039\\
0.3991178037337	0.000433772348797686\\
0.403744022987306	0.000508529151976687\\
0.408423865267452	0.000583569017814537\\
0.413157952124658	0.00065882222306629\\
0.417946912313902	0.000734217815160551\\
0.422791381878136	0.000809683707116204\\
0.427692004232753	0.000885146777115085\\
0.43264943025105	0.000960532972880494\\
0.437664318350666	0.00103576742192408\\
0.442737334581034	0.00111077454363504\\
0.447869152711842	0.00118547816859036\\
0.453060454322517	0.00125980166023552\\
0.458311928892748	0.0013336680390069\\
0.463624273894064	0.00140700011254758\\
0.468998194882462	0.00147972060521037\\
0.474434405592118	0.00155175229394532\\
0.479933628030182	0.00162301814229956\\
0.48549659257267	0.00169344143862419\\
0.491124038061466	0.00176294593476483\\
0.496816711902457	0.00183145598442448\\
0.502575370164793	0.00189889668233266\\
0.508400777681306	0.00196519400323111\\
0.514293708150092	0.00203027493871708\\
0.520254944237269	0.00209406763415077\\
0.526285277680926	0.00215650152160101\\
0.532385509396275	0.00221750745126958\\
0.538556449582028	0.00227701781952998\\
0.544798917828	0.00233496669313266\\
0.551113743223966	0.00239128992861889\\
0.55750176446977	0.0024459252873597\\
0.563963829986722	0.00249881254549814\\
0.570500798030279	0.00254989359752722\\
0.577113536804032	0.00259911255337061\\
0.583802924575019	0.00264641583011578\\
0.590569849790368	0.00269175223501401\\
0.597415211195298	0.0027350730419012\\
0.604339917952486	0.00277633206035471\\
0.611344889762813	0.00281548569561251\\
0.618431056987519	0.00285249300139016\\
0.625599360771763	0.00288731572378197\\
0.632850753169625	0.00291991833678142\\
0.640186197270549	0.00295026806911652\\
0.647606667327259	0.00297833492253268\\
0.655113148885149	0.00300409168156664\\
0.662706638913183	0.00302751391447177\\
0.670388145936303	0.0030485799658679\\
0.678158690169376	0.00306727094122229\\
0.686019303652695	0.00308357068291678\\
0.693971030389047	0.00309746573871056\\
0.702014926482373	0.00310894532243439\\
0.710152060278034	0.00311800126739472\\
0.7183835125047	0.00312462797291165\\
0.726710376417891	0.00312882234407856\\
0.735133757945172	0.00313058372543218\\
0.743654775833041	0.00312991382870702\\
0.752274561795508	0.00312681665527273\\
0.760994260664413	0.00312129841345498\\
0.769815030541464	0.00311336743151848\\
0.778738042952061	0.00310303406635153\\
0.787764483000884	0.00309031060878655\\
0.796895549529294	0.0030752111854175\\
0.806132455274559	0.0030577516579015\\
0.815476427030918	0.00303794951998866\\
0.824928705812521	0.00301582379243113\\
0.834490547018252	0.00299139491659444\\
0.844163220598466	0.00296468464711543\\
0.853948011223652	0.0029357159434046\\
0.863846218455062	0.00290451286140356\\
0.873859156917306	0.00287110044498191\\
0.883988156472955	0.00283550461750566\\
0.89423456239917	0.00279775207445739\\
0.904599735566366	0.00275787017659107\\
0.915085052618962	0.00271588684426661\\
0.925691906158218	0.00267183045310459\\
0.936421704927189	0.00262572973111819\\
0.94727587399783	0.00257761365780877\\
0.958255854960265	0.00252751136463573\\
0.969363106114251	0.00247545203750823\\
0.980599102662862	0.00242146482191105\\
0.991965336908414	0.00236557872897224\\
1.00346331845067	0.00230782254504319\\
1.01509457438733	0.00224822474195103\\
1.02686064951685	0.00218681339076929\\
1.03876310654364	0.00212361607679945\\
1.05080352628556	0.00205865981704628\\
1.06298350788393	0.00199197097962101\\
1.07530466901589	0.00192357520501771\\
1.08776864610926	0.00185349732947678\\
1.10037709455988	0.00178176130996036\\
1.11313168895145	0.00170839015059676\\
1.12603412327799	0.00163340583077535\\
1.13908611116877	0.00155682923476422\\
1.15228938611593	0.00147868008207401\\
1.16564570170473	0.00139897685910975\\
1.17915683184641	0.0013177367515928\\
1.19282457101384	0.00123497557728094\\
1.2066507344798	0.001150707719658\\
1.22063715855813	0.00106494606122163\\
1.23478570084755	0.000977701916917873\\
1.24909824047845	0.000888984967431578\\
1.26357667836243	0.000798803191625108\\
1.27822293744474	0.000707162798346457\\
1.29303896295974	0.000614068157051536\\
1.30802672268919	0.000519521727074337\\
1.32318820722365	0.000423523985142284\\
1.33852543022682	0.000326073351050572\\
1.35404042870303	0.00022716611088702\\
1.36973526326773	0.000126796337493034\\
1.3856120184212	2.49558083680551e-05\\
1.40167280282541	7.83660804548438e-05\\
1.41791974958405	0.00018318240374237\\
1.43435501652586	0.000289508800791111\\
1.45098078649123	0.000397363573847245\\
1.46779926762207	0.000506767791352232\\
1.48481269365513	0.000617745396988455\\
1.50202332421866	0.00073032332437909\\
1.51943344513248	0.000844531618821321\\
1.53704536871165	0.000960403565708962\\
1.55486143407351	0.0010779758270373\\
1.57288400744836	0.00119728858595862\\
1.59111548249376	0.00131838570086354\\
1.60955828061242	0.00144131486879135\\
1.62821485127379	0.00156612779958663\\
1.64708767233941	0.00169288040185401\\
1.66617925039199	0.0018216329806442\\
1.6854921210683	0.00195245044894925\\
1.70502884939598	0.00208540255340567\\
1.7247920301342	0.00222056411555375\\
1.74478428811825	0.00235801528978631\\
1.7650082786082	0.00249784183952813\\
1.78546668764154	0.00264013543269668\\
1.8061622323899	0.00278499395847444\\
1.82709766151997	0.00293252186674786\\
1.84827575555855	0.00308283053215823\\
1.86969932726181	0.00323603864468051\\
1.89137122198892	0.00339227262907006\\
1.91329431807992	0.00355166709538188\\
1.935471527238	0.00371436532316025\\
1.95790579491624	0.00388051978203857\\
1.9806001007088	0.00405029269205136\\
2.00355745874665	0.0042238566265508\\
2.02678091809787	0.00440139516180215\\
2.05027356317266	0.00458310357691258\\
2.07403851413295	0.00476918960856406\\
2.09807892730681	0.00495987426527613\\
2.12239799560767	0.00515539270633565\\
2.14699894895839	0.0053559951911207\\
2.17188505472021	0.00556194810502294\\
2.19705961812673	0.00577353506873237\\
2.22252598272288	0.00599105813841797\\
2.248287530809	0.0062148391049198\\
2.27434768389005	0.00644522090097013\\
2.30070990313002	0.00668256912624558\\
2.32737768981168	0.00692727370109841\\
2.35435458580152	0.00717975066073956\\
2.38164417402024	0.00744044410295511\\
2.40925007891854	0.00770982830352994\\
2.43717596695855	0.0079884100151183\\
2.46542554710079	0.00827673096667003\\
2.49400257129673	0.00857537058217002\\
2.52291083498715	0.00888494893948545\\
2.5521541776062	0.00920612999166509\\
2.58173648309135	0.00953962507558811\\
2.61166168039922	0.0098861967348883\\
2.6419337440274	0.0102466628864971\\
2.67255669454235	0.0106219013631206\\
2.70353459911334	0.0110128548663583\\
2.73487157205267	0.0114205363682873\\
2.76657177536209	0.0118460350025208\\
2.79863941928559	0.0122905224885474\\
2.83107876286856	0.0127552601366413\\
2.86389411452348	0.013241606483512\\
2.89708983260208	0.0137510256116693\\
2.93067032597429	0.0142850962082504\\
2.96464005461371	0.0148455214205179\\
2.99900353018999	0.0154341395668692\\
3.03376531666809	0.0160529357615052\\
3.06893003091435	0.0167040545089839\\
3.10450234330976	0.0173898133208934\\
3.1404869783702	0.0181127173985136\\
3.17688871537397	0.0188754754142876\\
3.21371238899649	0.0196810164062383\\
3.25096288995246	0.0205325077757028\\
3.2886451656454	0.0214333743428232\\
3.32676422082476	0.022387318368829\\
3.36532511825056	0.0233983403911299\\
3.40433297936587	0.0244707606353357\\
3.44379298497699	0.0256092406629112\\
3.48371037594149	0.0268188047759619\\
3.52409045386435	0.0281048605270446\\
3.56493858180202	0.0294732174638487\\
3.60626018497475	0.0309301029651926\\
3.64806075148712	0.0324821736899068\\
3.69034583305695	0.0341365207511566\\
3.73312104575266	0.0359006662395442\\
3.77639207073912	0.0377825481416791\\
3.82016465503224	0.0397904900374986\\
3.86444461226222	0.0419331512154243\\
3.90923782344573	0.0442194520447617\\
3.95455023776693	0.0466584686296776\\
4.00038787336766	0.0492592900118245\\
4.04675681814671	0.0520308306025198\\
4.0936632305684	0.0549815902705258\\
4.14111334048048	0.0581193548133976\\
4.18911344994159	0.0614508306863074\\
4.23766993405822	0.0649812102020116\\
4.28678924183143	0.0687136673343679\\
4.33647789701341	0.0726487901237668\\
4.38674249897385	0.0767839637560458\\
4.4375897235765	0.0811127286708205\\
4.48902632406579	0.085624150115124\\
4.54105913196376	0.09030224829221\\
4.5936950579774	0.095125549703978\\
4.64694109291647	0.100066827544687\\
4.70080430862199	0.105093098383875\\
4.75529185890549	0.110165929944407\\
4.81041098049912	0.115242087400225\\
4.86616899401683	0.120274502440414\\
4.9225733049266	0.125213493554943\\
4.97963140453403	0.13000810622179\\
5.0373508709773	0.134607392402309\\
5.0957393702336	0.138961428920092\\
5.15480465713737	0.143021903612313\\
5.21455457641016	0.146742191067807\\
5.27499706370262	0.150076997610613\\
5.33614014664837	0.152981856959591\\
5.39799194593025	0.155412951303873\\
5.46056067635886	0.157327827963265\\
5.52385464796357	0.158687458802483\\
5.58788226709624	0.159459626233283\\
5.6526520375477	0.159622753125566\\
5.71817256167717	0.159168091142861\\
5.7844525415548	0.158096859586039\\
5.85150078011738	0.156407764384157\\
5.91932618233754	0.154069568033784\\
5.98793775640647	0.15097358913505\\
6.05734461493029	0.146864881182559\\
6.12755597614035	0.141267482900426\\
6.1985811651176	0.133466816597336\\
6.27042961503099	0.122692361014234\\
6.34311086839044	0.108635946398729\\
6.41663457831415	0.0920789299658403\\
6.49101050981069	0.0749010322564442\\
6.56624854107597	0.059194469895407\\
6.64235866480514	0.0463427760166822\\
6.71935098951982	0.0368088686966428\\
6.79723574091065	0.0304007882048609\\
6.87602326319537	0.0265590050730113\\
6.95572402049273	0.0245638068299301\\
7.03634859821225	0.0237262870930877\\
7.11790770446012	0.0235240803331762\\
7.20041217146138	0.0236269339103195\\
7.28387295699861	0.0238512948801071\\
7.3683011458673	0.0241045954240553\\
7.45370795134803	0.0243447730873008\\
7.54010471669575	0.0245560522174406\\
7.6275029166464	0.0247356716253113\\
7.71591415894084	0.0248869267831566\\
7.80535018586656	0.0250156311474973\\
7.89582287581723	0.0251283789738491\\
7.98734424487031	0.0252317447250026\\
8.07992644838296	0.025331964518276\\
8.17358178260646	0.0254348625740205\\
8.2683226863193	0.0255459000786096\\
8.36416174247926	0.0256702841729754\\
8.4611116798946	0.025813106674871\\
8.55918537491462	0.0259794990559605\\
8.65839585313982	0.0261747990907118\\
8.7587562911519	0.0264047290568443\\
8.86028001826382	0.0266755871651673\\
8.96298051829007	0.0269944537756806\\
9.06687143133757	0.0273694120375488\\
9.17196655561724	0.0278097785725504\\
9.27827984927661	0.0283263331162749\\
9.38582543225368	0.0289315259123014\\
9.4946175881522	0.0296396275069391\\
9.60467076613882	0.0304667673296245\\
9.71599958286208	0.031430786112596\\
9.82861882439371	0.0325508056732054\\
9.94254344819251	0.0338464030287693\\
10.0577885850908	0.0353362714758156\\
10.1743695413042	0.0370362669674463\\
10.2923018004641	0.0389567795386846\\
10.4116010256748	0.0410994374009001\\
10.5322830615932	0.0434532415658496\\
10.6543639365332	0.045990339886918\\
10.7778598645951	0.0486618003247296\\
10.9027872478183	0.0513939996896429\\
11.0291626783603	0.0540867276845423\\
11.1570029407001	0.0566149221260693\\
11.2863250138674	0.0588369357155216\\
11.4171460736977	0.0606125197015063\\
11.5494834951138	0.0618315305766367\\
11.6833548544329	0.0624480290900512\\
11.8187779317015	0.0625043183925079\\
11.9557707130564	0.0621164017780882\\
12.0943513931138	0.061362768276972\\
12.2345383773858	0.0599137097989871\\
12.3763502847248	0.0560633121953978\\
12.5198059497965	0.046159482551046\\
12.6649244255811	0.0303776428707602\\
12.8117249859044	0.0163301126247207\\
12.9602271279968	0.00788391939131291\\
13.1104505750838	0.00465619317704498\\
13.2624152790045	0.00495994964955129\\
13.4161414228625	0.00600457026926057\\
13.5716494237057	0.00691157687022175\\
13.7289599352383	0.00765520707402865\\
13.8880938505642	0.00830869953989553\\
14.0490723049611	0.00892953569903674\\
14.2119166786886	0.00955285570791711\\
14.376648599827	0.0101986351188641\\
14.5432899471502	0.0108783897455558\\
14.7118628530313	0.0115997240484364\\
14.8823897063824	0.0123691201749795\\
15.0548931556278	0.0131935697099231\\
15.2293961117125	0.0140815018926879\\
15.4059217511445	0.0150432723155378\\
15.5844935190735	0.0160913019465752\\
15.7651351324047	0.0172397918387507\\
15.9478705829482	0.0185037678359758\\
16.1327241406063	0.0198970310281867\\
16.3197203565961	0.0214284439659588\\
16.508884066711	0.0230959860298862\\
16.7002403946184	0.0248783986756975\\
16.8938147551974	0.0267253966353135\\
17.0896328579134	0.0285497983461657\\
17.2877207102336	0.0302285309061485\\
17.4881046210801	0.0316223751006934\\
17.6908112043251	0.032621017990544\\
17.895867382325	0.0332036491428674\\
18.1033003894963	0.0334726355614604\\
18.3131377759327	0.033522661485867\\
18.525407411064	0.0324438595872463\\
18.7401374873578	0.0251009224903157\\
18.9573565240638	0.0112860447672228\\
19.1770933710013	0.00257337440923799\\
19.3993772123915	0.00115273712430513\\
19.6242375707327	0.00264568879484851\\
19.8517043107222	0.00324280112539836\\
20.081807643222	0.00355053530359457\\
20.314578129272	0.00386180345047125\\
20.5500466841481	0.00430426793710761\\
20.788244581469	0.00490914737618945\\
21.0292034573493	0.00566401746573414\\
21.2729553146011	0.00654810943469687\\
21.5195325269852	0.00754714748608724\\
21.7689678435098	0.00865581873104587\\
22.0212943927809	0.00987518068701742\\
22.2765456874016	0.0112076805731215\\
22.5347556284236	0.0126496251142744\\
22.7959585098492	0.014180261390388\\
23.0601890231866	0.0157484070184952\\
23.3274822620571	0.0172630565480453\\
23.597873726856	0.0186030820119882\\
23.8713993294678	0.0196644559939766\\
24.1480953980355	0.0204422354797311\\
24.4279986817858	0.0210615139729424\\
24.71114635591	0.0210750722782858\\
24.9975760265008	0.0148025243655256\\
25.2873257355477	0.00406661159411668\\
25.580433965989	0.00149668257027162\\
25.876939646823	0.00235114397375781\\
26.1768821582786	0.00245102842998074\\
26.4803013370452	0.00227560759336886\\
26.7872374815637	0.00221046649908194\\
27.0977313573789	0.00248696695103268\\
27.4118242025535	0.00311691096715052\\
27.7295577331452	0.00399985634537908\\
28.0509741487472	0.00505952604786048\\
28.3761161380931	0.00625815312305614\\
28.7050268847262	0.00757193851452188\\
29.0377500727351	0.00896639401504054\\
29.3743298925557	0.0103753671933081\\
29.7148110468401	0.0116956236222605\\
30.0592387563939	0.0128253615790979\\
30.4076587661821	0.0137624489167735\\
30.7601173514049	0.0145990205787346\\
31.1166613236432	0.0129608957350787\\
31.4773380370764	0.00396112846001032\\
31.8421953947716	0.00186678385555535\\
32.2112818550455	0.00224540604210108\\
32.5846464379008	0.00202726372998391\\
32.9623387315363	0.00160014385844962\\
33.3444088989334	0.00137512319435862\\
33.7309076845182	0.00171872430006002\\
34.1218864209011	0.00252470507768708\\
34.5173970356946	0.00357250553910096\\
34.9174920584098	0.00476688989809314\\
35.3222246274335	0.00604798282948654\\
35.7316484970854	0.00733420455493763\\
36.1458180447575	0.00852138910080918\\
36.5647882781365	0.00956617309527949\\
36.9886148425089	0.0105393412729369\\
37.4173540281524	0.00847666521885898\\
37.8510627778115	0.00216258095386093\\
38.2897986942604	0.00203561788563193\\
38.7336200479534	0.00193437219237892\\
39.1825857847644	0.00145943406677059\\
39.6367555338154	0.000952659405282817\\
40.0961896153964	0.00101217606218095\\
40.5609490489764	0.00177838520410758\\
41.0310955613081	0.00282013431592948\\
41.5066915946259	0.00398474803177132\\
41.9878003149392	0.00517830067146712\\
42.4744856204214	0.00630134278087982\\
42.9668121498972	0.00734826093987337\\
43.4648452914268	0.00785152014001982\\
43.9686511909911	0.0027291627643634\\
44.4782967612764	0.00187888896685359\\
44.9938496905611	0.00176516365941083\\
45.5153784517065	0.00128207870512504\\
46.0429523112503	0.00069007147467241\\
46.5766413386065	0.000705440464095192\\
47.1165164153713	0.00154547915620029\\
47.6626492447378	0.00259432974571607\\
48.2151123610186	0.00370180622485108\\
48.7739791392797	0.00476840173914574\\
49.3393238050859	0.00579718164430437\\
49.9112214443585	0.00485303381233135\\
50.4897480133485	0.00177327249498418\\
51.0749803487241	0.00169796307608713\\
51.666996177776	0.00131325152578863\\
52.2658741287408	0.000710637595482318\\
52.8716937412436	0.000367104859300312\\
53.4845354768623	0.00114069014111804\\
54.104480729814	0.00213412839034636\\
54.7316118377653	0.00315895815809141\\
55.366012092768	0.00415026486300632\\
56.0077657523212	0.00452499539733867\\
56.6569580505623	0.00173937397225665\\
57.3136752095872	0.0015645028653448\\
57.9780044509016	0.00119440329092141\\
58.6500340070057	0.000601987400656802\\
59.3298531331124	0.000259622472996945\\
60.0175521190016	0.00108977579641469\\
60.7132223010125	0.00203691279424974\\
61.4169560741739	0.00297544609537486\\
62.1288469044756	0.00371297910754036\\
62.8489893412825	0.00168844768630077\\
63.5774790298916	0.0014413853698843\\
64.3144127242353	0.00107555204152751\\
65.0598882997316	0.000496196621700307\\
65.8140047662836	0.000256259115701191\\
66.5768622814293	0.00109516020390683\\
67.3485621636438	0.00197562769731063\\
68.1292069057962	0.00282029077766715\\
68.9189001887618	0.00181423852105693\\
69.7177468951926	0.00136780266524144\\
70.5258531234473	0.00104483455788799\\
71.3433262016826	0.000509741792527503\\
72.1702747021075	0.000179281171451111\\
73.0068084554043	0.00097183062652114\\
73.8530385653145	0.00177835476906044\\
74.7090774233959	0.00232219408753537\\
75.5750387239493	0.00136606546676371\\
76.4510374791189	0.00112907386730017\\
77.3371900341675	0.000693969869805262\\
78.2336140829292	0.000103364567479571\\
79.1404286834402	0.000633273716018061\\
80.057754273752	0.00137404700733672\\
80.9857126879268	0.00187507713221332\\
81.9244271722194	0.00125980267149377\\
82.8740224014456	0.0010015063698941\\
83.8346244955409	0.000555039960638281\\
84.8063610363114	0.000107479449637493\\
85.7893610843779	0.000744811091374785\\
86.7837551963176	0.00139189001591065\\
87.7896754420034	0.00128391651854222\\
88.8072554221453	0.00104450012132793\\
89.8366302860337	0.000672488782261108\\
90.8779367494898	0.000173718262040834\\
91.9313131130233	0.000518741358105871\\
92.9968992802003	0.00110451475369886\\
94.0748367762253	0.001181013649603\\
95.165268766737	0.00096040056598943\\
96.2683400768232	0.000584437519875698\\
97.3841972102555	0.000145675828550338\\
98.5129883689471	0.000565835543621197\\
99.6548634726364	0.0010577818692091\\
100.809974178798	0.00103221370606839\\
101.978473902786	0.000757523119841837\\
103.160517838208	0.000332359222707723\\
104.356262977539	0.000293546323582878\\
105.565868132971	0.000753001075849249\\
106.789493957507	0.00100849780668466\\
108.027302966294	0.000782832345195946\\
109.279459558214	0.000392442279686719\\
110.546130037713	0.000224054026109418\\
111.82748263689	0.000621513337415837\\
113.123687537842	0.000944359507011227\\
114.434916895267	0.000713043519515915\\
115.761344859325	0.000325924052046121\\
117.103147598771	0.000263765438134417\\
118.460503324352	0.000673127813498273\\
119.833592312476	0.000847021056436613\\
121.222596929154	0.000553710393607306\\
122.627701654224	0.000190803509831258\\
124.049093105848	0.000362524527587616\\
125.486960065303	0.000843194319001589\\
126.941493502047	0.000662342311552516\\
128.41288659909	0.000300529335048765\\
129.901334778646	0.000240772544529531\\
131.40703572809	0.000733241116049601\\
132.930189426215	0.000688470741221232\\
134.470998169789	0.000350728202838418\\
136.029666600426	0.00019547896229809\\
137.606401731762	0.000659028199784371\\
139.201412976952	0.000660930826258823\\
140.814912176483	0.000329954678917399\\
142.44711362631	0.000187104489476139\\
144.098234106313	0.000682950060676237\\
145.768492909095	0.000588335539714156\\
147.458111869103	0.000252172215193032\\
149.167315392091	0.000197706288245045\\
150.896330484929	0.000686970827758899\\
152.645386785744	0.000461316864639115\\
154.414716594427	0.000163124681151713\\
156.204554903484	0.000448825650540099\\
158.015139429244	0.000590601524188826\\
159.846710643432	0.000276638123218838\\
161.69951180511	0.000151851980685839\\
163.573788992982	0.000626794949346261\\
165.469791138076	0.000388397586513414\\
167.387770056811	0.000133696617651918\\
169.327980484436	0.000575650268129752\\
171.290680108866	0.000453227253816119\\
173.276129604904	0.000152646732637692\\
175.284592668865	0.000477454172230647\\
177.316336053598	0.000476261079354611\\
179.371629603914	0.000168167975347133\\
181.450746292424	0.00041865699662733\\
183.553962255797	0.00046778681772415\\
185.681556831433	0.000161969653114421\\
187.833812594561	0.000433578849653938\\
190.011015395775	0.000432691525930018\\
192.213454398991	0.000132746951492959\\
194.44142211986	0.000484238817491418\\
196.695214464612	0.000368649942028491\\
198.975130769362	8.4464211026659e-05\\
201.281473839861	0.000500086923197771\\
203.614549991716	0.000271942364792165\\
205.974669091075	0.000148669594851335\\
208.362144595776	0.000448206799253463\\
210.777293596983	0.000153041966164813\\
213.220436861301	0.000423251562682353\\
215.691898873374	0.000325359302689643\\
218.192007878986	5.76246983025918e-05\\
220.721095928655	0.000438085252587588\\
223.27949892173	0.000154626559620037\\
225.867556651012	0.000406276190488565\\
228.485612847877	0.000284773954729858\\
231.134015227927	0.000141024002664342\\
233.813115537178	0.000379489816846409\\
236.523269598773	6.68716797291308e-05\\
239.264837360239	0.000415058321951144\\
242.038182941298	0.000157482198346571\\
244.843674682223	0.000382973093157743\\
247.681685192759	0.00023004494028111\\
250.552591401616	0.000283985397889626\\
253.456774606523	0.000282378223968334\\
256.394620524877	0.000164857085117559\\
259.366519344967	0.000313468551228448\\
262.372865777799	8.28067070175235e-05\\
265.414059109517	0.000327053437405606\\
268.490503254438	4.42970339196873e-05\\
271.602606808693	0.000327659378762973\\
274.750783104497	4.002823641751e-05\\
277.935450265046	0.00031804325813318\\
281.157031260049	6.69321558487315e-05\\
284.415953961903	0.000298130363421575\\
287.712651202523	0.00012813037508124\\
291.047560830827	0.000265405402431852\\
294.421125770889	0.000217404136704732\\
297.833794080766	0.000216521929747169\\
301.286019012005	0.000294842820911753\\
304.778259069844	0.000149134570143189\\
308.310978074106	0.000321828379947876\\
311.884645220802	5.78437294071742e-05\\
315.499735144445	0.00029352563218243\\
319.156727981094	0.000127321527253317\\
322.856109432113	0.000215451864937415\\
326.598370828689	0.000284062261465908\\
330.384009197085	9.71714833730893e-05\\
334.213527324647	0.000285146533251582\\
338.087433826589	0.000138286980634751\\
342.006243213539	0.000183470778070965\\
345.970475959878	0.000286743552647506\\
349.980658572861	4.87907349709999e-05\\
354.037323662549	0.000220069551011725\\
358.141010012546	0.000265033606386038\\
362.292262651557	5.6855304245356e-05\\
366.491632925776	0.000222088963510832\\
370.739678572113	0.000257403211522207\\
375.036963792269	5.6264383613125e-05\\
379.38405932767	0.000196080129342564\\
383.781542535269	0.000260560759681544\\
388.22999746423	0.000112969937968612\\
392.730014933495	0.000136185576337789\\
397.282192610255	0.000238416900086112\\
401.88713508933	0.000223674602074534\\
406.545453973464	6.68954331824365e-05\\
411.257767954558	0.000156805803438666\\
416.024702895841	0.000232796849843266\\
420.846891914992	0.000219958376581618\\
425.724975468229	9.105217422756e-05\\
430.659601435368	0.000116103226574963\\
435.651425205875	0.000194385526402227\\
440.701109765908	0.00022928036920257\\
445.809325786371	0.00019899875069632\\
450.976751711991	0.000102224654709167\\
456.204073851422	9.02041700506144e-05\\
461.491986468403	0.000149997685640984\\
466.841191873956	0.00019452119069019\\
472.252400519673	0.000214507307053451\\
477.72633109207	0.000206558556542476\\
483.263710608037	0.000170099136802442\\
488.865274511399	0.0001162720120893\\
494.531766770594	8.12713096410688e-05\\
500.26393997748	8.89997660569269e-05\\
506.062555447295	0.000112329585396495\\
511.928383319762	0.000133673796350372\\
517.862202661385	0.000149887458918594\\
523.864801568913	0.00016106561126026\\
529.936977274013	0.000167970783407331\\
536.079536249153	0.000171450185302867\\
542.293294314715	0.000172201910289586\\
548.579076747348	0.000170650104727279\\
554.937718389571	0.000166891788209565\\
561.370063760661	0.000160708202116992\\
567.876967168809	0.000151641726882754\\
574.459292824591	0.000139156047040638\\
581.117914955742	0.000122970070347701\\
587.853717923272	0.000104017192175948\\
594.667596338917	8.79579119021532e-05\\
601.560455183956	9.14390507214019e-05\\
608.533209929411	0.000121722976155974\\
615.586786657631	0.000153956609429135\\
622.722122185286	0.000168258162447848\\
629.940164187797	0.000160435395718127\\
637.241871325195	0.00013256853269928\\
644.628213369449	9.49894857649659e-05\\
652.100171333261	9.94760280475809e-05\\
659.658737600364	0.00014757603166748\\
667.304916057319	0.000157239638512111\\
675.039722226853	0.000124949585768491\\
682.864183402727	8.66739636215919e-05\\
690.779338786182	0.000133350822044354\\
698.786239623956	0.000150700296090153\\
706.885949347905	0.000108943559174766\\
715.079543716245	0.000101076363582125\\
723.368110956425	0.000147906824612169\\
731.752751909661	0.000114544681432131\\
740.234580177142	0.000100170755400748\\
748.814722267934	0.000143493508596871\\
757.494317748598	9.67700077757336e-05\\
766.274519394535	0.000125185269477426\\
775.156493343099	0.000124169696324098\\
784.141419248469	9.54263622111346e-05\\
793.230490438331	0.000133887465891956\\
802.424914072365	8.53393646311488e-05\\
811.725911302575	0.000133663728272482\\
821.134717435473	8.44121463841149e-05\\
830.652582096151	0.000130754057218739\\
840.280769394241	8.55726856814919e-05\\
850.020558091816	0.000124044996940907\\
859.873241773221	9.88968177461031e-05\\
869.840129016882	0.000106236082286613\\
879.922543569107	0.000120675022411198\\
890.121824519895	8.27246142802671e-05\\
900.439326480785	0.000116704571132765\\
910.876419764773	0.000110404609047632\\
921.434490568307	8.22615220929474e-05\\
932.114941155392	0.000110294474279364\\
942.919190043832	0.000115254499385646\\
953.848672193633	8.76153732600081e-05\\
964.90483919758	8.60926801106332e-05\\
976.089159474036	0.000106581234956467\\
987.403118461963	0.000113072058604905\\
998.848218818215	0.000102482234265522\\
1010.42598061711	8.52407282922763e-05\\
1022.13794155232	7.84104980798465e-05\\
1033.98565714108	8.35681673902646e-05\\
1045.97070093084	9.10208622901159e-05\\
1058.09466470816	9.6314481342764e-05\\
1070.35915871023	9.900311564555e-05\\
1082.76581183864	9.96928654767352e-05\\
1095.31627187579	9.89225916787028e-05\\
1108.01220570369	9.68197336851291e-05\\
1120.85529952538	9.3094732546903e-05\\
1133.84725908885	8.73354847944832e-05\\
1146.98980991363	7.98982525433447e-05\\
1160.28469751993	7.41058838062044e-05\\
1173.73368766047	7.72911058317268e-05\\
1187.33856655504	8.88916275683125e-05\\
1201.10114112766	9.54176060369632e-05\\
1215.02323924664	8.82863729177512e-05\\
1229.10670996731	7.31787094956765e-05\\
1243.3534237776	7.97631209771072e-05\\
1257.76527284649	9.17047346314076e-05\\
1272.34417127529	7.78857208337365e-05\\
1287.09205535188	7.52748049454505e-05\\
1302.01088380786	8.8727435094425e-05\\
1317.10263807872	7.01796866039101e-05\\
1332.369322567	8.47483466414837e-05\\
1347.81296490846	7.4246460668664e-05\\
1363.43561624144	8.06949265008519e-05\\
1379.23935147927	7.29901417194186e-05\\
1395.22626958578	8.15639605713038e-05\\
1411.39849385419	6.71256312920933e-05\\
1427.758172189	8.17535242123593e-05\\
1444.30747739133	7.04358430197363e-05\\
1461.04860744749	6.91848330899216e-05\\
1477.98378582088	7.94011202534469e-05\\
1495.11526174733	7.27688711515947e-05\\
1512.44531053381	6.35659301548965e-05\\
1529.97623386061	6.82393620840903e-05\\
1547.71036008708	7.4426721698621e-05\\
1565.65004456083	7.56623130824121e-05\\
1583.79766993058	7.33485377237134e-05\\
1602.15564646259	7.01435576414194e-05\\
1620.72641236078	6.77494346483373e-05\\
1639.51243409058	6.67095926567337e-05\\
1658.51620670648	6.70239455507934e-05\\
1677.74025418346	6.84105426962034e-05\\
1697.18712975214	6.98885833878831e-05\\
1716.85941623793	6.94591093126404e-05\\
1736.75972640409	6.50736642949775e-05\\
1756.89070329866	5.84033667597513e-05\\
1777.2550206056	5.9856297190456e-05\\
1797.85538299981	6.66434814699443e-05\\
1818.69452650637	6.14613092384008e-05\\
1839.77521886397	5.69952937025597e-05\\
1861.10025989245	6.48802404111742e-05\\
1882.67248186466	5.53157520643032e-05\\
1904.49474988267	6.2976951934244e-05\\
1926.56996225825	5.46012957441603e-05\\
1948.90105089785	6.22260787615329e-05\\
1971.49098169194	5.35139989573667e-05\\
1994.342754909	5.81589201724564e-05\\
2017.45940559394	5.95165032346959e-05\\
2040.8440039712	5.27149550399426e-05\\
2064.49965585256	5.26898318386475e-05\\
2088.4295030496	5.64802349713403e-05\\
2112.63672379101	5.78059472357285e-05\\
2137.12453314465	5.70088248963589e-05\\
2161.89618344463	5.57603683501382e-05\\
2186.95496472321	5.50110645324435e-05\\
2212.30420514778	5.4906768360563e-05\\
2237.94727146289	5.4913232475934e-05\\
2263.88756943743	5.37582585608933e-05\\
2290.12854431692	5.0261199414063e-05\\
2316.67368128109	4.70375963068647e-05\\
2343.52650590681	5.03685857991235e-05\\
2370.6905846363	5.1604521290602e-05\\
2398.16952525079	4.58506866728811e-05\\
2425.96697734974	5.05508810802283e-05\\
2454.08663283551	4.59408503790098e-05\\
2482.53222640371	4.95221891072983e-05\\
2511.30753603923	4.42040238589554e-05\\
2540.41638351801	4.8372710646594e-05\\
2569.86263491462	4.67728500078156e-05\\
2599.65020111574	4.30445538951756e-05\\
2629.78303833957	4.39123807602807e-05\\
2660.26514866129	4.55888988652096e-05\\
2691.10058054457	4.6055425361584e-05\\
2722.29342937927	4.57785702419589e-05\\
2753.8478380254	4.51827792408158e-05\\
2785.76799736331	4.4042787310913e-05\\
2818.0581468503	4.1879582524974e-05\\
2850.72257508372	3.98916494816486e-05\\
2883.76562037052	4.16636623142832e-05\\
2917.19167130346	4.28676823735705e-05\\
2951.00516734395	3.88657299510512e-05\\
2985.21059941174	4.18098705750286e-05\\
3019.81251048129	3.83993182762962e-05\\
3054.8154961852	4.12285918775674e-05\\
3090.22420542458	3.77445564603693e-05\\
3126.04334098645	3.81084904016966e-05\\
3162.27766016838	3.97532505480658e-05\\
};
\addlegendentry{\additional};

\addplot [color=mycolor3,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0.0316227766016838	0.000175963204494792\\
0.031989319754103	0.000173038421491792\\
0.0323601115493368	0.000170137739688344\\
0.0327352012338808	0.000167260929111519\\
0.0331146386250524	0.000164407764074237\\
0.0334984741176069	0.000161578023843876\\
0.0338867586904312	0.000158771492818069\\
0.0342795439133138	0.000155987960038307\\
0.0346768819537947	0.000153227220008378\\
0.0350788255840936	0.000150489072282548\\
0.035485428188119	0.000147773322431004\\
0.0358967437685581	0.000145079781369961\\
0.0363128269540496	0.000142408265759906\\
0.0367337330064385	0.000139758598391465\\
0.0371595178281163	0.000137130608091725\\
0.0375902379694454	0.000134524130145437\\
0.0380259506362697	0.000131939006156121\\
0.0384667136975125	0.00012937508471367\\
0.0389125856928623	0.000126832220794176\\
0.0393636258405477	0.000124310276827906\\
0.0398198940452023	0.000121809122355901\\
0.0402814509058212	0.000119328634381237\\
0.0407483577238093	0.000116868697419453\\
0.0412206765111227	0.000114429203997531\\
0.0416984699985053	0.000112010054667382\\
0.04218180164382	0.00010961115811072\\
0.0426707356404769	0.000107232431760786\\
0.043165336925959	0.000104873801753472\\
0.0436656711904472	0.000102535202980292\\
0.0441718048855445	0.000100216579829026\\
0.044683805233102	9.79178859547805e-05\\
0.0452017402341466	9.5639085103859e-05\\
0.045725678677913	9.33801504515661e-05\\
0.0462556901509795	9.11410660755509e-05\\
0.0467918450465102	8.89218262821694e-05\\
0.0473342145736043	8.67224362523823e-05\\
0.0478828707667538	8.45429124622876e-05\\
0.0484378864954104	8.2383282560549e-05\\
0.0489993354736638	8.02435863013269e-05\\
0.0495672922700322	7.81238752989935e-05\\
0.0501418323173655	7.60242137197723e-05\\
0.0507230319228645	7.39446785098182e-05\\
0.0513109682782153	7.18853597806955e-05\\
0.0519057194698415	6.9846360967043e-05\\
0.0525073644892751	6.78277995043044e-05\\
0.0531159832436478	6.58298069393941e-05\\
0.053731656566304	6.38525295996431e-05\\
0.0543544662275363	6.18961288222584e-05\\
0.054984494945446	5.9960781323625e-05\\
0.0556218263969293	5.80466797499489e-05\\
0.0562665452287904	5.61540328895449e-05\\
0.0569187370689845	5.4283066498419e-05\\
0.0575784885379898	5.24340236544237e-05\\
0.0582458872603121	5.06071646191589e-05\\
0.0589210218761229	4.88027683046232e-05\\
0.0596039820530318	4.70211320932452e-05\\
0.0602948584979956	4.52625725093088e-05\\
0.0609937429693658	4.35274257756134e-05\\
0.0617007282890752	4.18160482486083e-05\\
0.0624159083549659	4.01288173710575e-05\\
0.0631393781532606	3.84661313336713e-05\\
0.0638712337711778	3.68284108239065e-05\\
0.064611572409694	3.52160984228205e-05\\
0.0653604923964529	3.36296601455181e-05\\
0.0661180931988249	3.20695856753045e-05\\
0.0668844754371182	3.0536388728738e-05\\
0.0676597408979418	2.90306082801992e-05\\
0.0684439925477251	2.75528084235147e-05\\
0.0692373345463927	2.61035799003495e-05\\
0.0700398722611988	2.46835401104086e-05\\
0.0708517122807211	2.32933343910879e-05\\
0.0716729624290174	2.19336357666952e-05\\
0.0725037317799465	2.06051469287663e-05\\
0.0733441306716543	1.93085998657354e-05\\
0.0741942707212287	1.80447572945341e-05\\
0.0750542648395236	1.68144130660626e-05\\
0.0759242272461556	1.56183929787231e-05\\
0.0768042734846733	1.44575555849146e-05\\
0.0776945204379039	1.3332793285067e-05\\
0.0785950863434763	1.22450325171623e-05\\
0.0795060908095251	1.11952349762405e-05\\
0.0804276548305763	1.01843984452181e-05\\
0.081359900803617	9.2135575723236e-06\\
0.0823029525443514	8.28378439190231e-06\\
0.0832569353036455	7.39619001215054e-06\\
0.0842219757841622	6.55192442877491e-06\\
0.0851982021571891	5.75217807109008e-06\\
0.0861857440796616	4.99818248101373e-06\\
0.0871847327113832	4.29121134210619e-06\\
0.0881953007324454	3.63258125027211e-06\\
0.0892175823608496	3.02365240229376e-06\\
0.090251713370333	2.46582987571766e-06\\
0.0912978311084015	1.96056438391968e-06\\
0.0923560745145712	1.50935300814914e-06\\
0.093426584138822	1.11374042419283e-06\\
0.0945095021602641	7.75319459491604e-07\\
0.095604972406022	4.95732390096933e-07\\
0.0967131403703364	2.76671394993376e-07\\
0.0978341532338879	1.19879722623959e-07\\
0.0989681598833453	2.71527864647864e-08\\
0.100115310931139	3.38395444887545e-10\\
0.101275758735466	4.13383427274529e-08\\
0.102449657420522	1.52108872720375e-07\\
0.103637162896976	3.34661644175565e-07\\
0.104838432882674	5.91064409151997e-07\\
0.106053626923588	9.23442008264907e-07\\
0.107282906415003	1.33397729478948e-06\\
0.108526434622958	1.82491151481973e-06\\
0.109784376705925	2.39854532864397e-06\\
0.111056899736746	3.0572397299895e-06\\
0.112344172724826	3.80341611414229e-06\\
0.113646366638572	4.63955768396523e-06\\
0.114963654428111	5.56820955510324e-06\\
0.116296211048248	6.59197990199174e-06\\
0.117644213481715	7.71353951883494e-06\\
0.119007840762666	8.93562360566692e-06\\
0.120387274000461	1.02610313426447e-05\\
0.121782696403722	1.16926264949215e-05\\
0.123194293304658	1.32333381753594e-05\\
0.124622252183687	1.48861606835042e-05\\
0.126066762694335	1.6654153924937e-05\\
0.12752801668842	1.8540443733132e-05\\
0.129006208241538	2.0548222044585e-05\\
0.130501533678836	2.26807464172243e-05\\
0.13201419160109	2.49413407712401e-05\\
0.133544382911076	2.73333947713201e-05\\
0.13509231084026	2.98603642595709e-05\\
0.136658180975786	3.25257701218061e-05\\
0.138242201287781	3.53331983993916e-05\\
0.139844582156977	3.82863004654317e-05\\
0.141465536402653	4.13887912856516e-05\\
0.143105279310901	4.46444498747039e-05\\
0.144764028663216	4.80571179187738e-05\\
0.146442004765425	5.16306994708254e-05\\
0.148139430476943	5.5369159397528e-05\\
0.149856531240376	5.92765227633444e-05\\
0.151593535111457	6.33568733402868e-05\\
0.153350672789341	6.76143530724664e-05\\
0.155128177647242	7.20531596328501e-05\\
0.156926285763429	7.66775453348193e-05\\
0.158745235952582	8.14918157924183e-05\\
0.160585269797507	8.65003273757874e-05\\
0.162446631681224	9.17074861891361e-05\\
0.164329568819424	9.71177450980466e-05\\
0.166234331293303	0.000102735602083615\\
0.168161172082777	0.000108565597417597\\
0.170110347100079	0.000114612311685797\\
0.172082115223751	0.000120880362511161\\
0.174076738333024	0.000127374402439333\\
0.1760944813426	0.000134099114879485\\
0.178135612237839	0.000141059212527899\\
0.180200402110348	0.000148259432318402\\
0.182289125193989	0.000155704533592769\\
0.184402058901296	0.000163399293121315\\
0.186539483860326	0.000171348502605398\\
0.188701683951927	0.000179556963498512\\
0.190888946347439	0.00018802948401664\\
0.193101561546841	0.000196770874189966\\
0.195339823417327	0.000205785941824794\\
0.19760402923234	0.000215079487951392\\
0.199894479711053	0.000224656301714439\\
0.202211479058308	0.000234521156521894\\
0.20455533500502	0.000244678803709408\\
0.206926358849046	0.000255133968429605\\
0.209324865496534	0.000265891344063452\\
0.211751173503742	0.000276955586739757\\
0.214205605119352	0.000288331309730698\\
0.216688486327263	0.000300023078207003\\
0.219200146889894	0.000312035402639929\\
0.221740920391975	0.000324372733550505\\
0.224311144284854	0.000337039455779529\\
0.226911159931315	0.000350039881176136\\
0.229541312650919	0.000363378243204415\\
0.232201951765861	0.000377058691036797\\
0.234893430647371	0.000391085281443936\\
0.237616106762645	0.000405461974426122\\
0.24037034172232	0.000420192624837958\\
0.243156501328504	0.000435280977106423\\
0.245974955623357	0.000450730657265144\\
0.248826078938238	0.000466545167293559\\
0.251710249943427	0.00048272787739485\\
0.25462785169841	0.000499282019854175\\
0.257579271702758	0.000516210681832994\\
0.260564901947597	0.000533516798193414\\
0.263585138967663	0.000551203144941146\\
0.266640383893971	0.000569272331922143\\
0.269731042507091	0.000587726796594335\\
0.272857525291042	0.000606568796296449\\
0.276020247487807	0.000625800401315989\\
0.279219629152487	0.000645423488589832\\
0.28245609520909	0.000665439733838479\\
0.285730075506963	0.00068585060606848\\
0.289042004877887	0.000706657358894869\\
0.292392323193828	0.000727861025354576\\
0.295781475425354	0.000749462409912299\\
0.299209911700739	0.00077146208269839\\
0.302678087365744	0.000793860371866863\\
0.306186463044095	0.000816657357303192\\
0.309735504698656	0.000839852864478028\\
0.313325683693323	0.000863446456714652\\
0.316957476855621	0.000887437429656774\\
0.320631366540036	0.000911824804778502\\
0.324347840692082	0.000936607321766567\\
0.3281073929131	0.000961783433345643\\
0.331910522525824	0.000987351298145626\\
0.335757734640691	0.001013308775046\\
0.33964954022293	0.00103965341573622\\
0.343586456160426	0.00106638245976925\\
0.34756900533237	0.00109349282676743\\
0.351597716678702	0.00112098111121554\\
0.355673125270367	0.00114884357565421\\
0.359795772380376	0.00117707614485299\\
0.363966205555697	0.00120567439855035\\
0.368184978689974	0.001234633565746\\
0.372452652097098	0.00126394851803443\\
0.376769792585619	0.001293613763251\\
0.381136973534028	0.00132362343837953\\
0.385554774966911	0.00135397130384112\\
0.390023783631986	0.00138465073503383\\
0.394544593078027	0.00141565471778564\\
0.3991178037337	0.00144697583893977\\
0.403744022987306	0.00147860628026717\\
0.408423865267452	0.00151053781100513\\
0.413157952124658	0.00154276178018814\\
0.417946912313902	0.00157526910875631\\
0.422791381878136	0.00160805028135678\\
0.427692004232753	0.00164109533803845\\
0.43264943025105	0.00167439386595036\\
0.437664318350666	0.00170793498959045\\
0.442737334581034	0.00174170736273652\\
0.447869152711842	0.00177569915782283\\
0.453060454322517	0.00180989805593895\\
0.458311928892748	0.0018442912372265\\
0.463624273894064	0.00187886536888565\\
0.468998194882462	0.00191360659521286\\
0.474434405592118	0.00194850052415752\\
0.479933628030182	0.00198353221643562\\
0.48549659257267	0.00201868617201979\\
0.491124038061466	0.00205394631638273\\
0.496816711902457	0.00208929598705121\\
0.502575370164793	0.00212471791874987\\
0.508400777681306	0.00216019422772698\\
0.514293708150092	0.0021957063962945\\
0.520254944237269	0.00223123525515404\\
0.526285277680926	0.00226676096675532\\
0.532385509396275	0.00230226300656884\\
0.538556449582028	0.0023377201438496\\
0.544798917828	0.00237311042153263\\
0.551113743223966	0.00240841113545216\\
0.55750176446977	0.00244359881257671\\
0.563963829986722	0.00247864918751982\\
0.570500798030279	0.00251353717895032\\
0.577113536804032	0.00254823686515207\\
0.583802924575019	0.00258272145650072\\
0.590569849790368	0.00261696326929048\\
0.597415211195298	0.00265093369717185\\
0.604339917952486	0.0026846031802808\\
0.611344889762813	0.00271794117528856\\
0.618431056987519	0.00275091612209973\\
0.625599360771763	0.00278349541014754\\
0.632850753169625	0.00281564534262863\\
0.640186197270549	0.00284733109947517\\
0.647606667327259	0.00287851669868717\\
0.655113148885149	0.00290916495537783\\
0.662706638913183	0.00293923743957237\\
0.670388145936303	0.00296869443207853\\
0.678158690169376	0.00299749487773436\\
0.686019303652695	0.00302559633709992\\
0.693971030389047	0.0030529549357738\\
0.702014926482373	0.0030795253109949\\
0.710152060278034	0.0031052605567125\\
0.7183835125047	0.00313011216465076\\
0.726710376417891	0.00315402996361426\\
0.735133757945172	0.00317696205578597\\
0.743654775833041	0.00319885474939663\\
0.752274561795508	0.0032196524888004\\
0.760994260664413	0.00323929778039724\\
0.769815030541464	0.00325773111545333\\
0.778738042952061	0.00327489088826841\\
0.787764483000884	0.00329071331161371\\
0.796895549529294	0.00330513232569789\\
0.806132455274559	0.00331807950414121\\
0.815476427030918	0.00332948395432663\\
0.824928705812521	0.00333927221212919\\
0.834490547018252	0.00334736813104376\\
0.844163220598466	0.00335369276594451\\
0.853948011223652	0.00335816424875411\\
0.863846218455062	0.00336069765885713\\
0.873859156917306	0.00336120488496117\\
0.883988156472955	0.00335959447875705\\
0.89423456239917	0.00335577150093413\\
0.904599735566366	0.00334963735715703\\
0.915085052618962	0.00334108962430195\\
0.925691906158218	0.00333002186596151\\
0.936421704927189	0.00331632343649689\\
0.94727587399783	0.00329987927299387\\
0.958255854960265	0.00328056967325674\\
0.969363106114251	0.00325827005952029\\
0.980599102662862	0.00323285072754098\\
0.991965336908414	0.00320417657719642\\
1.00346331845067	0.00317210682691101\\
1.01509457438733	0.0031364947064282\\
1.02686064951685	0.00309718713008851\\
1.03876310654364	0.00305402434601482\\
1.05080352628556	0.00300683956072545\\
1.06298350788393	0.00295545853662216\\
1.07530466901589	0.00289969915995084\\
1.08776864610926	0.00283937097715811\\
1.10037709455988	0.00277427469623276\\
1.11313168895145	0.00270420165021214\\
1.12603412327799	0.00262893321961913\\
1.13908611116877	0.00254824021028756\\
1.15228938611593	0.00246188218170097\\
1.16564570170473	0.00236960672230746\\
1.17915683184641	0.00227114866626502\\
1.19282457101384	0.00216622924606095\\
1.2066507344798	0.0020545551757036\\
1.22063715855813	0.00193581765668727\\
1.23478570084755	0.00180969130005218\\
1.24909824047845	0.00167583295625262\\
1.26357667836243	0.00153388044321181\\
1.27822293744474	0.00138345116290786\\
1.29303896295974	0.00122414059479199\\
1.30802672268919	0.00105552065364693\\
1.32318820722365	0.000877137897609069\\
1.33852543022682	0.000688511570832517\\
1.35404042870303	0.000489131462988525\\
1.36973526326773	0.000278455565835373\\
1.3856120184212	5.59075052871557e-05\\
1.40167280282541	0.000179126276838398\\
1.41791974958405	0.000427299618242011\\
1.43435501652586	0.000689310040854202\\
1.45098078649123	0.000965902500165546\\
1.46779926762207	0.00125787351889839\\
1.48481269365513	0.0015660757506872\\
1.50202332421866	0.00189142302440852\\
1.51943344513248	0.00223489592795651\\
1.53704536871165	0.00259754799648187\\
1.55486143407351	0.00298051258076429\\
1.57288400744836	0.00338501048024271\\
1.59111548249376	0.00381235843855228\\
1.60955828061242	0.00426397861146588\\
1.62821485127379	0.00474140913427537\\
1.64708767233941	0.00524631593345504\\
1.66617925039199	0.00578050594708338\\
1.6854921210683	0.00634594194450595\\
1.70502884939598	0.00694475916165814\\
1.7247920301342	0.00757928400091263\\
1.74478428811825	0.00825205508038462\\
1.7650082786082	0.00896584695935838\\
1.78546668764154	0.00972369691311703\\
1.8061622323899	0.0105289351845915\\
1.82709766151997	0.0113852191993098\\
1.84827575555855	0.0122965722968701\\
1.86969932726181	0.0132674276040666\\
1.89137122198892	0.0143026777521697\\
1.91329431807992	0.0154077312189066\\
1.935471527238	0.0165885761518539\\
1.95790579491624	0.0178518525939592\\
1.9806001007088	0.0192049340723539\\
2.00355745874665	0.0206560195048398\\
2.02678091809787	0.0222142362953531\\
2.05027356317266	0.0238897552757977\\
2.07403851413295	0.0256939177341672\\
2.09807892730681	0.0276393740298644\\
2.12239799560767	0.0297402320650179\\
2.14699894895839	0.0320122118987231\\
2.17188505472021	0.0344727996824898\\
2.19705961812673	0.0371413893108055\\
2.22252598272288	0.0400393929399888\\
2.248287530809	0.043190290735036\\
2.27434768389005	0.0466195743899609\\
2.30070990313002	0.0503545162618004\\
2.32737768981168	0.0544236642303029\\
2.35435458580152	0.0588559197392777\\
2.38164417402024	0.0636790024646423\\
2.40925007891854	0.0689170434109111\\
2.43717596695855	0.0745869919214187\\
2.46542554710079	0.0806935017419715\\
2.49400257129673	0.0872220368012472\\
2.52291083498715	0.0941302078190833\\
2.5521541776062	0.101337947345646\\
2.58173648309135	0.108718160256304\\
2.61166168039922	0.116090884116737\\
2.6419337440274	0.123225283235223\\
2.67255669454235	0.129853922505508\\
2.70353459911334	0.135701378468697\\
2.73487157205267	0.140523862717435\\
2.76657177536209	0.14415003178617\\
2.79863941928559	0.146509749319928\\
2.83107876286856	0.147640795521881\\
2.86389411452348	0.147672403641706\\
2.89708983260208	0.146793528041114\\
2.93067032597429	0.145217588253711\\
2.96464005461371	0.143153225593465\\
2.99900353018999	0.140785438464416\\
3.03376531666809	0.138266860160393\\
3.06893003091435	0.135716529712251\\
3.10450234330976	0.133223066439627\\
3.1404869783702	0.130849773325535\\
3.17688871537397	0.12864008001111\\
3.21371238899649	0.126622488396503\\
3.25096288995246	0.124814688987593\\
3.2886451656454	0.123226802475973\\
3.32676422082476	0.121863836799531\\
3.36532511825056	0.12072749709356\\
3.40433297936587	0.119817487682336\\
3.44379298497699	0.119132427453419\\
3.48371037594149	0.118670476412892\\
3.52409045386435	0.118429748441025\\
3.56493858180202	0.118408565771545\\
3.60626018497475	0.11860559503951\\
3.64806075148712	0.119019892569004\\
3.69034583305695	0.119650877288382\\
3.73312104575266	0.120498242641842\\
3.77639207073912	0.121561813563687\\
3.82016465503224	0.12284135057595\\
3.86444461226222	0.124336300060586\\
3.90923782344573	0.126045487562932\\
3.95455023776693	0.127966749527519\\
4.00038787336766	0.130096498179876\\
4.04675681814671	0.132429214479806\\
4.0936632305684	0.134956865415335\\
4.14111334048048	0.137668244719501\\
4.18911344994159	0.140548240798422\\
4.23766993405822	0.143577042747613\\
4.28678924183143	0.146729305289133\\
4.33647789701341	0.149973306661902\\
4.38674249897385	0.153270150032161\\
4.4375897235765	0.156573078419609\\
4.48902632406579	0.159826994168829\\
4.54105913196376	0.162968294155213\\
4.5936950579774	0.165925147252742\\
4.64694109291647	0.168618345639372\\
4.70080430862199	0.170962849678574\\
4.75529185890549	0.172870110744141\\
4.81041098049912	0.174251192644511\\
4.86616899401683	0.175020619858012\\
4.9225733049266	0.175100766329906\\
4.97963140453403	0.174426477605707\\
5.0373508709773	0.172949515223136\\
5.0957393702336	0.170642353230422\\
5.15480465713737	0.167500866744055\\
5.21455457641016	0.163545543667024\\
5.27499706370262	0.158821015981882\\
5.33614014664837	0.15339391887113\\
5.39799194593025	0.147349302329513\\
5.46056067635886	0.140785996399371\\
5.52385464796357	0.133811433857365\\
5.58788226709624	0.126536449273412\\
5.6526520375477	0.119070508915488\\
5.71817256167717	0.111517706610271\\
5.7844525415548	0.10397371806103\\
5.85150078011738	0.0965237695081154\\
5.91932618233754	0.0892415664536619\\
5.98793775640647	0.0821890540313631\\
6.05734461493029	0.0754168425095816\\
6.12755597614035	0.0689651230237399\\
6.1985811651176	0.0628649106052184\\
6.27042961503099	0.057139474167979\\
6.34311086839044	0.0518058375860068\\
6.41663457831415	0.0468762549395787\\
6.49101050981069	0.0423595700861079\\
6.56624854107597	0.0382623605222711\\
6.64235866480514	0.0345897349309468\\
6.71935098951982	0.0313456069780686\\
6.79723574091065	0.0285322270760657\\
6.87602326319537	0.0261487740173268\\
6.95572402049273	0.0241889789347448\\
7.03634859821225	0.0226381466276991\\
7.11790770446012	0.0214704751186477\\
7.20041217146138	0.0206479088860082\\
7.28387295699861	0.0201214475924231\\
7.3683011458673	0.01983482502105\\
7.45370795134803	0.0197294028789352\\
7.54010471669575	0.0197487634650055\\
7.6275029166464	0.0198419642561685\\
7.71591415894084	0.0199652133622294\\
7.80535018586656	0.0200822957051612\\
7.89582287581723	0.0201642644825136\\
7.98734424487031	0.0201888344777061\\
8.07992644838296	0.0201397443948808\\
8.17358178260646	0.0200061981232548\\
8.2683226863193	0.0197823855688859\\
8.36416174247926	0.0194670244155844\\
8.4611116798946	0.0190628467865278\\
8.55918537491462	0.0185759697257906\\
8.65839585313982	0.0180151253014902\\
8.7587562911519	0.0173907728920137\\
8.86028001826382	0.01671416017117\\
8.96298051829007	0.0159964301071187\\
9.06687143133757	0.0152478840179376\\
9.17196655561724	0.0144775071581663\\
9.27827984927661	0.0136928505860192\\
9.38582543225368	0.0129003505086294\\
9.4946175881522	0.0121061615770558\\
9.60467076613882	0.0113175849823723\\
9.71599958286208	0.0105451717083465\\
9.82861882439371	0.00980552514006538\\
9.94254344819251	0.00912458174557295\\
10.0577885850908	0.00854044238543386\\
10.1743695413042	0.00810337121980599\\
10.2923018004641	0.00786894239365847\\
10.4116010256748	0.00788163553431749\\
10.5322830615932	0.00815426862348024\\
10.6543639365332	0.00865731534750315\\
10.7778598645951	0.00932621312726237\\
10.9027872478183	0.0100789624873344\\
11.0291626783603	0.0108321185066801\\
11.1570029407001	0.0115108463538999\\
11.2863250138674	0.0120544544899751\\
11.4171460736977	0.0124193754552491\\
11.5494834951138	0.0125804029966425\\
11.6833548544329	0.0125302831085729\\
11.8187779317015	0.0122777213476613\\
11.9557707130564	0.0118441430369421\\
12.0943513931138	0.0112597979364402\\
12.2345383773858	0.0105598775830192\\
12.3763502847248	0.00978120202770226\\
12.5198059497965	0.00895980798219662\\
12.6649244255811	0.00812952264389754\\
12.8117249859044	0.00732139432239549\\
12.9602271279968	0.00656368019306289\\
13.1104505750838	0.00588193297335834\\
13.2624152790045	0.00529856499609122\\
13.4161414228625	0.00483121418544529\\
13.5716494237057	0.00448966841607209\\
13.7289599352383	0.00427239891299283\\
13.8880938505642	0.00416519966888457\\
14.0490723049611	0.00414391313969499\\
14.2119166786886	0.00418026530024438\\
14.376648599827	0.00424764432248994\\
14.5432899471502	0.00432452370076259\\
14.7118628530313	0.00439533698909368\\
14.8823897063824	0.00444972087797434\\
15.0548931556278	0.00448105261407601\\
15.2293961117125	0.00448487630890556\\
15.4059217511445	0.00445755280218165\\
15.5844935190735	0.00439532414526023\\
15.7651351324047	0.00429389897180675\\
15.9478705829482	0.00414859916362192\\
16.1327241406063	0.00395504633624248\\
16.3197203565961	0.00371029809242896\\
16.508884066711	0.00341425375038768\\
16.7002403946184	0.00307103076291843\\
16.8938147551974	0.00268989382051708\\
17.0896328579134	0.00228527642879784\\
17.2877207102336	0.00187557243007885\\
17.4881046210801	0.00148073871436782\\
17.6908112043251	0.00111923586315707\\
17.895867382325	0.000805186600071605\\
18.1033003894963	0.00054660965960575\\
18.3131377759327	0.000345169361243929\\
18.525407411064	0.000197314524582802\\
18.7401374873578	9.6276080678771e-05\\
18.9573565240638	3.42863866326863e-05\\
19.1770933710013	4.48982153019143e-06\\
19.3993772123915	2.19032738404694e-06\\
19.6242375707327	2.5282174044779e-05\\
19.8517043107222	7.39512597619837e-05\\
20.081807643222	0.000149949025844002\\
20.314578129272	0.000255801186653156\\
20.5500466841481	0.000394194414981255\\
20.788244581469	0.000567589312371896\\
21.0292034573493	0.000777943055063539\\
21.2729553146011	0.00102633393925019\\
21.5195325269852	0.00131227422053224\\
21.7689678435098	0.00163258387263518\\
22.0212943927809	0.00197987709768137\\
22.2765456874016	0.00234097716237245\\
22.5347556284236	0.00269589395868154\\
22.7959585098492	0.00301826951769432\\
23.0601890231866	0.00327817366176267\\
23.3274822620571	0.00344748463495483\\
23.597873726856	0.00350674635709208\\
23.8713993294678	0.00345099629136718\\
24.1480953980355	0.00329182420860805\\
24.4279986817858	0.00305449221281224\\
24.71114635591	0.00277132536721678\\
24.9975760265008	0.0024739304557099\\
25.2873257355477	0.00218646368479397\\
25.580433965989	0.00192123092271822\\
25.876939646823	0.00167748183433228\\
26.1768821582786	0.00144393111430284\\
26.4803013370452	0.00120444819790454\\
26.7872374815637	0.000945885914762673\\
27.0977313573789	0.000672375677007995\\
27.4118242025535	0.000463502530952982\\
27.7295577331452	0.000572055347191628\\
28.0509741487472	0.000982616617091088\\
28.3761161380931	0.00151283690619169\\
28.7050268847262	0.0020860244769604\\
29.0377500727351	0.00264534674682207\\
29.3743298925557	0.00313051757134651\\
29.7148110468401	0.00348376851044781\\
30.0592387563939	0.00366467096657668\\
30.4076587661821	0.00366299924392711\\
30.7601173514049	0.00350122991130773\\
31.1166613236432	0.00322505634724937\\
31.4773380370764	0.0028872612663984\\
31.8421953947716	0.00253202312200583\\
32.2112818550455	0.00218456916288321\\
32.5846464379008	0.00184903776528458\\
32.9623387315363	0.00151601241944139\\
33.3444088989334	0.00118121277660306\\
33.7309076845182	0.000888927635118655\\
34.1218864209011	0.000821939311781669\\
34.5173970356946	0.00114679326225891\\
34.9174920584098	0.00170814567545256\\
35.3222246274335	0.00233025120260289\\
35.7316484970854	0.00289149224067455\\
36.1458180447575	0.00329459241283896\\
36.5647882781365	0.00347902398060046\\
36.9886148425089	0.00343771075845157\\
37.4173540281524	0.00321373023733751\\
37.8510627778115	0.00287671017777988\\
38.2897986942604	0.00249292047259879\\
38.7336200479534	0.00210331813516186\\
39.1825857847644	0.00171907340550769\\
39.6367555338154	0.00134087256946966\\
40.0961896153964	0.00101584221163536\\
40.5609490489764	0.000946140212321086\\
41.0310955613081	0.00130845165245149\\
41.5066915946259	0.00190753075750262\\
41.9878003149392	0.00251383400844224\\
42.4744856204214	0.00296847148526682\\
42.9668121498972	0.00317627339970684\\
43.4648452914268	0.0031233956717512\\
43.9686511909911	0.00286829328512559\\
44.4782967612764	0.00250038702086078\\
44.9938496905611	0.00209343431300847\\
45.5153784517065	0.00168190178032731\\
46.0429523112503	0.00128050723505067\\
46.5766413386065	0.000973516483958302\\
47.1165164153713	0.00103433800008323\\
47.6626492447378	0.00152517905601313\\
48.2151123610186	0.00214008086626421\\
48.7739791392797	0.00263214435628765\\
49.3393238050859	0.00286018813036542\\
49.9112214443585	0.00279898446139193\\
50.4897480133485	0.00252166070779348\\
51.0749803487241	0.00213485918169482\\
51.666996177776	0.00171430981403092\\
52.2658741287408	0.00129373122677762\\
52.8716937412436	0.000953633881970765\\
53.4845354768623	0.00099105642925271\\
54.104480729814	0.00148811517722381\\
54.7316118377653	0.00207684381236479\\
55.366012092768	0.00247675544951032\\
56.0077657523212	0.00256513294361019\\
56.6569580505623	0.00237221794528054\\
57.3136752095872	0.00201471888997001\\
57.9780044509016	0.00159630611554216\\
58.6500340070057	0.0011711487204299\\
59.3298531331124	0.000861465887569604\\
60.0175521190016	0.00102457380624126\\
60.7132223010125	0.00157733031608017\\
61.4169560741739	0.00208413550264453\\
62.1288469044756	0.00230029399470519\\
62.8489893412825	0.00219066689907765\\
63.5774790298916	0.00186725363355822\\
64.3144127242353	0.00145664487773287\\
65.0598882997316	0.00103370740706912\\
65.8140047662836	0.000780075902821387\\
66.5768622814293	0.00107538893915598\\
67.3485621636438	0.00163167684934773\\
68.1292069057962	0.00200522964358974\\
68.9189001887618	0.0020307539474075\\
69.7177468951926	0.00177513242904372\\
70.5258531234473	0.00138649609605041\\
71.3433262016826	0.000965571395263044\\
72.1702747021075	0.000713134112954544\\
73.0068084554043	0.00103430995293381\\
73.8530385653145	0.00156092460517831\\
74.7090774233959	0.00183785482955469\\
75.5750387239493	0.00175598756775516\\
76.4510374791189	0.0014386674817665\\
77.3371900341675	0.00103100600325427\\
78.2336140829292	0.000677233239117444\\
79.1404286834402	0.000829955320816146\\
80.057754273752	0.00134126612566881\\
80.9857126879268	0.00164360457835043\\
81.9244271722194	0.00157658385120908\\
82.8740224014456	0.00126466887205727\\
83.8346244955409	0.000862241181955042\\
84.8063610363114	0.000586631560552542\\
85.7893610843779	0.000908368733365944\\
86.7837551963176	0.00136266710142927\\
87.7896754420034	0.00148644803926257\\
88.8072554221453	0.0012761655300729\\
89.8366302860337	0.00090619911625733\\
90.8779367494898	0.000554718903009443\\
91.9313131130233	0.00073668027503513\\
92.9968992802003	0.00119296007485307\\
94.0748367762253	0.00134238627400154\\
95.165268766737	0.00114582183116097\\
96.2683400768232	0.000782912003350869\\
97.3841972102555	0.000479080386278328\\
98.5129883689471	0.000772576308692225\\
99.6548634726364	0.00115758810340019\\
100.809974178798	0.00117505551192937\\
101.978473902786	0.000902758466824011\\
103.160517838208	0.0005315709071347\\
104.356262977539	0.000526567649076019\\
105.565868132971	0.000952147820133706\\
106.789493957507	0.00109441717669282\\
108.027302966294	0.000890972514682621\\
109.279459558214	0.000534983480755853\\
110.546130037713	0.000440944164604866\\
111.82748263689	0.000846574722578386\\
113.123687537842	0.00099169703871089\\
114.434916895267	0.000790108504005947\\
115.761344859325	0.000442620675655586\\
117.103147598771	0.000458032186216409\\
118.460503324352	0.000834108044785401\\
119.833592312476	0.000871832869248118\\
121.222596929154	0.000612302566371626\\
122.627701654224	0.000312571832890154\\
124.049093105848	0.00059180044981229\\
125.486960065303	0.000821657123261749\\
126.941493502047	0.00068066768478534\\
128.41288659909	0.000357964913967434\\
129.901334778646	0.000414942802969506\\
131.40703572809	0.000726656921340799\\
132.930189426215	0.000671879552345174\\
134.470998169789	0.000377163119088174\\
136.029666600426	0.000331989969073583\\
137.606401731762	0.000651126655555846\\
139.201412976952	0.000619773371639323\\
140.814912176483	0.000336967884782964\\
142.44711362631	0.000321286161559497\\
144.098234106313	0.000608681435368513\\
145.768492909095	0.000536886168231214\\
147.458111869103	0.000248064028917147\\
149.167315392091	0.000374892243266001\\
150.896330484929	0.000571197258985946\\
152.645386785744	0.000414338845992692\\
154.414716594427	0.000175801241921837\\
156.204554903484	0.000459545084783895\\
158.015139429244	0.000488583143310113\\
159.846710643432	0.000239161434227923\\
161.69951180511	0.000293199568743654\\
163.573788992982	0.000479744644963545\\
165.469791138076	0.000322071387971094\\
167.387770056811	0.000167018513465041\\
169.327980484436	0.000425800759195831\\
171.290680108866	0.000355426885394941\\
173.276129604904	0.00011992166905832\\
175.284592668865	0.00036540869978177\\
177.316336053598	0.000353940118355414\\
179.371629603914	0.000113236116597862\\
181.450746292424	0.000321938941550633\\
183.553962255797	0.000332118055217845\\
185.681556831433	0.000100232272951248\\
187.833812594561	0.000301229693307312\\
190.011015395775	0.000296471637951292\\
192.213454398991	7.94604040984878e-05\\
194.44142211986	0.000296204277245203\\
196.695214464612	0.000245452137796834\\
198.975130769362	9.37568669706665e-05\\
201.281473839861	0.000290018246306065\\
203.614549991716	0.000172123271367026\\
205.974669091075	0.000159398716731609\\
208.362144595776	0.000261146877225841\\
210.777293596983	7.36116485948047e-05\\
213.220436861301	0.000222185930553286\\
215.691898873374	0.000191882591668245\\
218.192007878986	8.98538933247548e-05\\
220.721095928655	0.000228858555678194\\
223.27949892173	7.21627276902616e-05\\
225.867556651012	0.000188871921240015\\
228.485612847877	0.000156169085142095\\
231.134015227927	9.97064033182489e-05\\
233.813115537178	0.000189014267188268\\
236.523269598773	2.07813328761603e-05\\
239.264837360239	0.000181511585153605\\
242.038182941298	7.39969791726689e-05\\
244.843674682223	0.000148362701744893\\
247.681685192759	0.00011519345219595\\
250.552591401616	0.00010515352461955\\
253.456774606523	0.000133966257790738\\
256.394620524877	6.47516378725421e-05\\
259.366519344967	0.000138196198283216\\
262.372865777799	3.41518576951347e-05\\
265.414059109517	0.000134585677242963\\
268.490503254438	1.530510120418e-05\\
271.602606808693	0.000127743420284586\\
274.750783104497	7.91293804546814e-06\\
277.935450265046	0.000120212396196355\\
281.157031260049	1.01650513124167e-05\\
284.415953961903	0.000112710323902397\\
287.712651202523	1.9645375453276e-05\\
291.047560830827	0.000104447341274776\\
294.421125770889	3.53251408749383e-05\\
297.833794080766	9.3335114299078e-05\\
301.286019012005	5.47625325634721e-05\\
304.778259069844	7.59974920345593e-05\\
308.310978074106	7.37123490475289e-05\\
311.884645220802	4.82899859065404e-05\\
315.499735144445	8.66462840909954e-05\\
319.156727981094	9.59656281251154e-06\\
322.856109432113	8.71244698259574e-05\\
326.598370828689	3.79161284529336e-05\\
330.384009197085	6.5965744400986e-05\\
334.213527324647	7.29520272370704e-05\\
338.087433826589	1.64505591967544e-05\\
342.006243213539	8.22078616727917e-05\\
345.970475959878	4.40280687401034e-05\\
349.980658572861	4.83507342492146e-05\\
354.037323662549	7.96209501676408e-05\\
358.141010012546	2.37304942410392e-05\\
362.292262651557	5.99779838628841e-05\\
366.491632925776	7.61539120492298e-05\\
370.739678572113	2.10907320387213e-05\\
375.036963792269	5.81376393433522e-05\\
379.38405932767	7.78006940295266e-05\\
383.781542535269	3.46781972816361e-05\\
388.22999746423	4.2385711976915e-05\\
392.730014933495	7.91845531659992e-05\\
397.282192610255	5.9433386968767e-05\\
401.88713508933	1.89811744659241e-05\\
406.545453973464	6.2286580408125e-05\\
411.257767954558	7.9078058773459e-05\\
416.024702895841	5.48755324971794e-05\\
420.846891914992	2.42324172525124e-05\\
425.724975468229	5.74113497786316e-05\\
430.659601435368	7.91392202370625e-05\\
435.651425205875	7.00686906530283e-05\\
440.701109765908	4.2676806130576e-05\\
445.809325786371	3.23470002657244e-05\\
450.976751711991	5.85753906603008e-05\\
456.204073851422	7.71771385875275e-05\\
461.491986468403	7.78143353613821e-05\\
466.841191873956	6.48719059365461e-05\\
472.252400519673	4.68245564101038e-05\\
477.72633109207	3.65225177155178e-05\\
483.263710608037	4.43034189820026e-05\\
488.865274511399	5.91655472467705e-05\\
494.531766770594	7.10506243482181e-05\\
500.26393997748	7.75366863191118e-05\\
506.062555447295	7.92652059083896e-05\\
511.928383319762	7.77962181124853e-05\\
517.862202661385	7.46915273173346e-05\\
523.864801568913	7.11743326700348e-05\\
529.936977274013	6.80646784540781e-05\\
536.079536249153	6.58291803581038e-05\\
542.293294314715	6.46738939753253e-05\\
548.579076747348	6.46433128637791e-05\\
554.937718389571	6.56921766739935e-05\\
561.370063760661	6.77042023069214e-05\\
567.876967168809	7.04521782933111e-05\\
574.459292824591	7.35160435682519e-05\\
581.117914955742	7.61912266631212e-05\\
587.853717923272	7.74386497838202e-05\\
594.667596338917	7.59796139652222e-05\\
601.560455183956	7.07423012191356e-05\\
608.533209929411	6.19681872997786e-05\\
615.586786657631	5.31139948832969e-05\\
622.722122185286	5.13756457954127e-05\\
629.940164187797	5.97716683841721e-05\\
637.241871325195	7.10461979537216e-05\\
644.628213369449	7.55844306374057e-05\\
652.100171333261	6.77330270097414e-05\\
659.658737600364	5.43393660205541e-05\\
667.304916057319	5.64037128223973e-05\\
675.039722226853	7.0595271354652e-05\\
682.864183402727	7.26549928731913e-05\\
690.779338786182	5.75522637870101e-05\\
698.786239623956	5.70396833024355e-05\\
706.885949347905	7.20841555385447e-05\\
715.079543716245	6.58441144787098e-05\\
723.368110956425	5.41361823956993e-05\\
731.752751909661	6.96835909077405e-05\\
740.234580177142	6.53399913637984e-05\\
748.814722267934	5.54858977837506e-05\\
757.494317748598	7.11850248417469e-05\\
766.274519394535	5.74925147763913e-05\\
775.156493343099	6.40192731602621e-05\\
784.141419248469	6.52024709449501e-05\\
793.230490438331	5.77156420638329e-05\\
802.424914072365	6.81819321902525e-05\\
811.725911302575	5.55508127627273e-05\\
821.134717435473	6.81112365486012e-05\\
830.652582096151	5.57039570744994e-05\\
840.280769394241	6.62783041787762e-05\\
850.020558091816	5.82723390811336e-05\\
859.873241773221	6.12991794150019e-05\\
869.840129016882	6.38556064508065e-05\\
879.922543569107	5.44696625397398e-05\\
890.121824519895	6.60336331004627e-05\\
900.439326480785	5.80658928213135e-05\\
910.876419764773	5.59846152830527e-05\\
921.434490568307	6.50746562802068e-05\\
932.114941155392	5.87435175922434e-05\\
942.919190043832	5.34692240857022e-05\\
953.848672193633	6.07019665399877e-05\\
964.90483919758	6.33565942502183e-05\\
976.089159474036	5.7505184587958e-05\\
987.403118461963	5.27329441206719e-05\\
998.848218818215	5.46073401286222e-05\\
1010.42598061711	5.90666288963872e-05\\
1022.13794155232	6.13851357810482e-05\\
1033.98565714108	6.0879161640527e-05\\
1045.97070093084	5.88916369999953e-05\\
1058.09466470816	5.67462736332141e-05\\
1070.35915871023	5.51096181281856e-05\\
1082.76581183864	5.41313742382842e-05\\
1095.31627187579	5.37613896977746e-05\\
1108.01220570369	5.39580973723382e-05\\
1120.85529952538	5.4715076772306e-05\\
1133.84725908885	5.59126751436055e-05\\
1146.98980991363	5.70540395558219e-05\\
1160.28469751993	5.71063236640575e-05\\
1173.73368766047	5.4961131482084e-05\\
1187.33856655504	5.10794382416607e-05\\
1201.10114112766	4.90921716663965e-05\\
1215.02323924664	5.20039760113018e-05\\
1229.10670996731	5.51008401932339e-05\\
1243.3534237776	5.16541169859524e-05\\
1257.76527284649	4.81333545086957e-05\\
1272.34417127529	5.27964601858278e-05\\
1287.09205535188	5.14113002563741e-05\\
1302.01088380786	4.76076758830486e-05\\
1317.10263807872	5.26787890226827e-05\\
1332.369322567	4.71532669208844e-05\\
1347.81296490846	5.09926747383224e-05\\
1363.43561624144	4.72574393632918e-05\\
1379.23935147927	5.02334507575047e-05\\
1395.22626958578	4.59998275565126e-05\\
1411.39849385419	5.02888048788529e-05\\
1427.758172189	4.53838341594343e-05\\
1444.30747739133	4.76423963171478e-05\\
1461.04860744749	4.85120964771405e-05\\
1477.98378582088	4.44396703372676e-05\\
1495.11526174733	4.541796886819e-05\\
1512.44531053381	4.78045959911282e-05\\
1529.97623386061	4.66776184955935e-05\\
1547.71036008708	4.41211762756836e-05\\
1565.65004456083	4.27464923822442e-05\\
1583.79766993058	4.27210198859736e-05\\
1602.15564646259	4.31159749450024e-05\\
1620.72641236078	4.33034911727068e-05\\
1639.51243409058	4.31004958499605e-05\\
1658.51620670648	4.25048238315931e-05\\
1677.74025418346	4.16036777967361e-05\\
1697.18712975214	4.07295994047776e-05\\
1716.85941623793	4.06077891816768e-05\\
1736.75972640409	4.17508502428356e-05\\
1756.89070329866	4.29344959298285e-05\\
1777.2550206056	4.16088443534789e-05\\
1797.85538299981	3.92042574912535e-05\\
1818.69452650637	4.07677649036002e-05\\
1839.77521886397	4.09922816782486e-05\\
1861.10025989245	3.83365828313855e-05\\
1882.67248186466	4.07858149710908e-05\\
1904.49474988267	3.77992777634584e-05\\
1926.56996225825	4.00422215954151e-05\\
1948.90105089785	3.71221229103712e-05\\
1971.49098169194	3.91426016533521e-05\\
1994.342754909	3.77079334810975e-05\\
2017.45940559394	3.6406335199023e-05\\
2040.8440039712	3.79300917021956e-05\\
2064.49965585256	3.77866211989215e-05\\
2088.4295030496	3.62408060629501e-05\\
2112.63672379101	3.51695955846235e-05\\
2137.12453314465	3.48297111837367e-05\\
2161.89618344463	3.47079003082388e-05\\
2186.95496472321	3.44672309473175e-05\\
2212.30420514778	3.40537878859529e-05\\
2237.94727146289	3.36501911418121e-05\\
2263.88756943743	3.36817826747117e-05\\
2290.12854431692	3.43686108766471e-05\\
2316.67368128109	3.4642712874177e-05\\
2343.52650590681	3.31323248650027e-05\\
2370.6905846363	3.25121769512732e-05\\
2398.16952525079	3.36967948104847e-05\\
2425.96697734974	3.17843588152819e-05\\
2454.08663283551	3.29007265424263e-05\\
2482.53222640371	3.12258508664478e-05\\
2511.30753603923	3.24427905826289e-05\\
2540.41638351801	3.08576604680133e-05\\
2569.86263491462	3.07486246499951e-05\\
2599.65020111574	3.14708868090826e-05\\
2629.78303833957	3.09521324583807e-05\\
2660.26514866129	3.00379790201226e-05\\
2691.10058054457	2.94226257804279e-05\\
2722.29342937927	2.90665315255557e-05\\
2753.8478380254	2.88495262298464e-05\\
2785.76799736331	2.88318249274278e-05\\
2818.0581468503	2.90914418976173e-05\\
2850.72257508372	2.91647744788974e-05\\
2883.76562037052	2.81919348240226e-05\\
2917.19167130346	2.75301808130364e-05\\
2951.00516734395	2.83121510118296e-05\\
2985.21059941174	2.69926377672874e-05\\
3019.81251048129	2.77047929978001e-05\\
3054.8154961852	2.64208915681872e-05\\
3090.22420542458	2.70517438760139e-05\\
3126.04334098645	2.66859999882906e-05\\
3162.27766016838	2.57726198822882e-05\\
};
\addlegendentry{\hermite};

\end{axis}
\end{tikzpicture}%

==> ExampleSecondOrder-bodePlotDistribution-30.tex <==
% This file was created by matab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=0.7in,
at={(0.758in,2.67in)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=100,
xminorticks=true,
xticklabels={,,},
ymin=-1,
ymax=2,
yticklabels={,,},
ytick style={draw=none},
%ymajorgrids=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black!25, at={(0.5,0.85)},anchor=north},
legend columns=-1
]
\addplot [color=mycolor4,line width=2.0pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
3.16227766016838e-05	0\\
0.0316227766016838	0\\
0.0609536897240169	0\\
0.0630957344480193	0\\
0.117489755493953	0\\
0.226464430759306	0\\
0.436515832240166	0\\
0.841395141645195	0\\
1.25	0\\
1.62181009735893	0\\
3.12607936712395	0\\
6.02559586074358	0\\
11.6144861384034	0\\
22.3872113856834	0\\
100	0\\
0.0794328234724281	0\\
0.0887779443525697	0\\
0.0992225009627627	0\\
0.110895839829394	0\\
0.12394252485212	0\\
0.138524127598937	0\\
0.154821228226079	0\\
0.173035651802334	0\\
0.193392967732671	0\\
0.216145283234316	0\\
0.241574365459981	0\\
0.269995130932968	0\\
0.301759545507681	0\\
0.337260983153099	0\\
0.376939097538836	0\\
};
\addlegendentry{\,driving frequencies\qquad};

\addplot [color=mycolor5,line width=2.0pt,only marks,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.421285266754067	0\\
0.470848678587288	0\\
0.526243131727688	0\\
0.588154637114961	0\\
0.657349913573476	0\\
0.734685882941694	0\\
0.821120282285522	0\\
0.917723524618431	0\\
1.02569195501277	0\\
1.14636266626742	0\\
1.28123005761061	0\\
1.43196434150269	0\\
1.60043222772909	0\\
1.78872004093762	0\\
1.99915955791004	0\\
};
\addlegendentry{\,additional interpolation points};

\end{axis}

\begin{axis}[%
width=5in,
height=2.2in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=100,
xminorticks=true,
xlabel={freq (rad/sec)},
ymode=log,
ymin=0.003,
ymax=3,
yminorticks=true,
ylabel={$|H(i\omega)|$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
legend pos={south west}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
3.16227766016838e-06	1.92413218959971\\
3.21741815067637e-06	1.92413243892528\\
3.27352012338808e-06	1.92412853917947\\
3.33060034362459e-06	1.92413200334137\\
3.38867586904312e-06	1.92413145661849\\
3.44776405473446e-06	1.92413092366068\\
3.50788255840936e-06	1.92412656750975\\
3.56904934567523e-06	1.92412569974799\\
3.63128269540496e-06	1.92412493315106\\
3.6946012051993e-06	1.92412416455974\\
3.75902379694454e-06	1.92412279773467\\
3.824569722467e-06	1.92412089340448\\
3.89125856928623e-06	1.9241193296835\\
3.95911026646846e-06	1.92411701895178\\
4.02814509058212e-06	1.92411523662761\\
4.09838367175726e-06	1.92411320139599\\
4.16984699985053e-06	1.9241139595491\\
4.24255643071778e-06	1.92411135761568\\
4.3165336925959e-06	1.92411260334586\\
4.39180089259609e-06	1.92410963303688\\
4.4683805233102e-06	1.92410914861478\\
4.5462954695324e-06	1.92410473193618\\
4.62556901509795e-06	1.92410559142446\\
4.70622484984128e-06	1.92410162593368\\
4.78828707667538e-06	1.92409721259399\\
4.87178021879463e-06	1.92409950854951\\
4.95672922700322e-06	1.92409450630202\\
5.04315948717136e-06	1.92409327439032\\
5.13109682782153e-06	1.92409119757529\\
5.22056752784698e-06	1.92408871480854\\
5.31159832436478e-06	1.92408355527559\\
5.40421642070592e-06	1.92408323670783\\
5.4984494945446e-06	1.92407990382684\\
5.59432570616938e-06	1.92407934305905\\
5.69187370689845e-06	1.92407556389646\\
5.79112264764176e-06	1.92407154338016\\
5.8921021876123e-06	1.92406999357181\\
5.99484250318941e-06	1.92406453668315\\
6.09937429693659e-06	1.92406267859544\\
6.2057288067765e-06	1.92405684851362\\
6.31393781532606e-06	1.92405717610535\\
6.42403365939419e-06	1.92404980231826\\
6.53604923964529e-06	1.92404935204368\\
6.65001803043112e-06	1.92404478978761\\
6.76597408979418e-06	1.9240397139735\\
6.8839520696455e-06	1.92403410123316\\
7.00398722611988e-06	1.92403083527025\\
7.12611543011175e-06	1.92402792727006\\
7.25037317799465e-06	1.92402413071278\\
7.37679760252773e-06	1.92401931350262\\
7.50542648395236e-06	1.92401440533609\\
7.63629826128224e-06	1.92400607711773\\
7.76945204379039e-06	1.92400458509719\\
7.90492762269642e-06	1.92399468115802\\
8.04276548305763e-06	1.92399102985446\\
8.18300681586739e-06	1.92398453590792\\
8.32569353036454e-06	1.92397842166127\\
8.4708682665574e-06	1.92397151596788\\
8.61857440796615e-06	1.92396713574244\\
8.76885609458743e-06	1.92395969409362\\
8.92175823608496e-06	1.92395222400877\\
9.07732652521022e-06	1.92394498354754\\
9.23560745145711e-06	1.92393716374912\\
9.39664831495469e-06	1.92393138876399\\
9.5604972406022e-06	1.92392257971364\\
9.72720319245054e-06	1.92391395248377\\
9.89681598833452e-06	1.92390505867865\\
1.00693863147603e-05	1.92389734107243\\
1.02449657420522e-05	1.92388691625268\\
1.0423606739764e-05	1.92387790059229\\
1.06053626923588e-05	1.92387528223428\\
1.07902879151618e-05	1.92386402465117\\
1.09784376705925e-05	1.92385372524044\\
1.11698681846782e-05	1.92384411368699\\
1.13646366638572e-05	1.92383212137519\\
1.15628013120738e-05	1.92382177219929\\
1.17644213481715e-05	1.92380961923895\\
1.19695570235904e-05	1.92379684573898\\
1.21782696403722e-05	1.92378284067194\\
1.23906215694792e-05	1.92377006303522\\
1.26066762694335e-05	1.92375481339798\\
1.28264983052806e-05	1.92374102035618\\
1.30501533678836e-05	1.92372817168008\\
1.32777082935543e-05	1.92371272713442\\
1.3509231084026e-05	1.92369407379324\\
1.37447909267754e-05	1.92367884863095\\
1.39844582156977e-05	1.92366216335463\\
1.42283045721435e-05	1.92364315465323\\
1.44764028663216e-05	1.92362543323961\\
1.4728827239075e-05	1.92360607409269\\
1.49856531240376e-05	1.92358688457683\\
1.52469572701757e-05	1.92356676871454\\
1.55128177647242e-05	1.92354497728963\\
1.57833140565212e-05	1.92352254481689\\
1.60585269797507e-05	1.92349937552767\\
1.63385387780986e-05	1.92347529772402\\
1.66234331293303e-05	1.92345278253894\\
1.69132951702965e-05	1.92342787367613\\
1.72082115223751e-05	1.92339939748612\\
1.75082703173572e-05	1.92337449319994\\
1.78135612237839e-05	1.92335327130472\\
1.81241754737424e-05	1.92332979578279\\
1.84402058901296e-05	1.92330114168527\\
1.87617469143912e-05	1.92327072365867\\
1.90888946347439e-05	1.92323911575215\\
1.94217468148902e-05	1.92320553272336\\
1.9760402923234e-05	1.92317115558189\\
2.0104964162605e-05	1.92313674278155\\
2.0455533500502e-05	1.9230993684225\\
2.08122156998634e-05	1.92306170072798\\
2.11751173503742e-05	1.92302263851611\\
2.15443469003188e-05	1.92298146703537\\
2.19200146889894e-05	1.92293963311376\\
2.23022329796594e-05	1.92289517063745\\
2.26911159931315e-05	1.92285033957846\\
2.30867799418717e-05	1.92280328855941\\
2.34893430647371e-05	1.92276160766366\\
2.38989256623105e-05	1.92271199698219\\
2.43156501328504e-05	1.92266053734563\\
2.47396410088681e-05	1.922606867306\\
2.51710249943427e-05	1.92255211361299\\
2.56099310025846e-05	1.92249426218573\\
2.60564901947597e-05	1.9224349749985\\
2.65108360190854e-05	1.92237298116226\\
2.69731042507091e-05	1.92230885687005\\
2.74434330322836e-05	1.92224313191425\\
2.79219629152487e-05	1.92218154729896\\
2.8408836901833e-05	1.92211123970858\\
2.89042004877887e-05	1.92203863867949\\
2.94082017058706e-05	1.92196269946436\\
2.99209911700739e-05	1.92188507873735\\
3.0442722120643e-05	1.92180318953982\\
3.09735504698656e-05	1.92172560047164\\
3.15136348486648e-05	1.92164585964337\\
3.20631366540036e-05	1.92155683534554\\
3.26222200971167e-05	1.92146307447951\\
3.31910522525824e-05	1.92136760370129\\
3.3769803108251e-05	1.92126793874744\\
3.43586456160426e-05	1.92116420690051\\
3.49577557436328e-05	1.9210644357596\\
3.55673125270367e-05	1.92095431109022\\
3.61874981241128e-05	1.92083995502004\\
3.68184978689974e-05	1.92072143217307\\
3.746050032749e-05	1.92059893308468\\
3.81136973534027e-05	1.9204794298974\\
3.87782841458946e-05	1.9203481849559\\
3.94544593078027e-05	1.92021270346322\\
4.01424249049933e-05	1.92007828769403\\
4.08423865267452e-05	1.91993981104242\\
4.15545533471888e-05	1.91978984362071\\
4.22791381878135e-05	1.91963379148923\\
4.3016357581068e-05	1.91947291562093\\
4.37664318350665e-05	1.91931299165999\\
4.45295850994266e-05	1.91914097865186\\
4.53060454322516e-05	1.91896208705699\\
4.60960448682844e-05	1.91878418787158\\
4.68998194882461e-05	1.9185933235326\\
4.77176094893875e-05	1.91840202587409\\
4.85496592572669e-05	1.91820435616873\\
4.93962174387833e-05	1.91799227578584\\
5.02575370164792e-05	1.91777956028651\\
5.11338753841433e-05	1.91755315656828\\
5.20254944237269e-05	1.91731870540392\\
5.29326605836057e-05	1.91708216736534\\
5.38556449582027e-05	1.91683780965022\\
5.47947233690029e-05	1.91658475078536\\
5.57501764469769e-05	1.91631583514065\\
5.67222897164455e-05	1.91604454120203\\
5.77113536804031e-05	1.91575623049165\\
5.87176639073326e-05	1.9154651735613\\
5.97415211195298e-05	1.91516341157009\\
6.07832312829724e-05	1.91485150115717\\
6.18431056987518e-05	1.9145215155458\\
6.29214610961035e-05	1.91418725303332\\
6.40186197270548e-05	1.91384130653879\\
6.51349094627281e-05	1.91348250074227\\
6.62706638913183e-05	1.91311142456239\\
6.74262224177835e-05	1.91272789043083\\
6.86019303652694e-05	1.91233016132526\\
6.97981390783067e-05	1.91191869565698\\
7.10152060278033e-05	1.91149277022185\\
7.22534949178722e-05	1.9110527954501\\
7.35133757945172e-05	1.91060317569243\\
7.47952251562183e-05	1.91013148341205\\
7.60994260664412e-05	1.90963650855609\\
7.74263682681128e-05	1.9091319023316\\
7.87764483000883e-05	1.90861541912526\\
8.01500696156541e-05	1.90807519354406\\
8.15476427030917e-05	1.90752277821852\\
8.29695852083492e-05	1.90694436107093\\
8.44163220598465e-05	1.90635295867089\\
8.58882855954626e-05	1.90573998397421\\
8.73859156917305e-05	1.90509992881369\\
8.89096598952917e-05	1.90444484893748\\
9.04599735566365e-05	1.90375962506328\\
9.20373199661823e-05	1.90305821595676\\
9.36421704927188e-05	1.90233275892637\\
9.5275004724273e-05	1.9015760886179\\
9.6936310611425e-05	1.90080603352366\\
9.86265846131283e-05	1.89999665654836\\
0.000100346331845067	1.8991733768832\\
0.000102096066230605	1.89831497177679\\
0.000103876310654364	1.89742781855583\\
0.00010568759711848	1.89651695255067\\
0.000107530466901589	1.89556803198743\\
0.000109405470720574	1.89459391670646\\
0.000111313168895145	1.89358719453773\\
0.000113254131515281	1.89253965548029\\
0.000115228938611593	1.89146386036399\\
0.00011723818032866	1.89035144745052\\
0.000119282457101384	1.889202342088\\
0.000121362379834424	1.88800805849589\\
0.000123478570084755	1.88678720224539\\
0.000125631660247412	1.88551934430331\\
0.000127822293744474	1.88421559425465\\
0.000130051125217341	1.88286275912598\\
0.000132318820722365	1.88147161893541\\
0.000134626057929891	1.88003438036948\\
0.000136973526326773	1.87855088316517\\
0.000139361927422414	1.87701807114217\\
0.000141791974958405	1.87543580928\\
0.000144264395121816	1.87380249785774\\
0.000146779926762207	1.87211583298619\\
0.000149339321612425	1.87038155489764\\
0.000151943344513249	1.86859724509621\\
0.000154592773641948	1.86674414012758\\
0.000157288400744836	1.8648375197225\\
0.00016003103137387	1.86287684954582\\
0.000162821485127379	1.86084798646425\\
0.000165660595894992	1.85875588395399\\
0.00016854921210683	1.85660951130901\\
0.000171488196987054	1.8543909787982\\
0.000174478428811825	1.85210328580406\\
0.000177520801171764	1.84975040972674\\
0.00018061622323899	1.84732588332402\\
0.000183765620038817	1.84482114315304\\
0.000186969932726181	1.84225213382084\\
0.000190230118866895	1.8395995073234\\
0.0001935471527238	1.83687336640686\\
0.000196922025547917	1.834065307703\\
0.000200355745874665	1.83118025238274\\
0.000203849339825246	1.82820870621261\\
0.000207403851413295	1.82515135895419\\
0.00021102034285686	1.8220049851036\\
0.000214699894895839	1.81877334793208\\
0.000218443607114943	1.81544283821636\\
0.000222252598272288	1.81202892302014\\
0.000226128006633728	1.80851895059051\\
0.000230070990313002	1.80490994829494\\
0.000234082727617829	1.80120146653376\\
0.000238164417402024	1.79739591284905\\
0.00024231727942376	1.79348661001236\\
0.000246542554710079	1.78947677526817\\
0.000250841505927754	1.78536438246094\\
0.000255215417760621	1.78113871854577\\
0.000259665597293487	1.77680683951198\\
0.000264193374402741	1.77236303594018\\
0.000268800102153761	1.76780992976187\\
0.000273487157205267	1.76314624027797\\
0.000278255940220713	1.75837019019623\\
0.000283107876286857	1.75347162382995\\
0.00028804441533963	1.74845752523667\\
0.000293067032597429	1.74333204036968\\
0.000298177229001967	1.73808027262121\\
0.000303376531666809	1.73271407929067\\
0.000308666494333727	1.72721889357049\\
0.000314048697837021	1.72160698923945\\
0.000319524750575921	1.71587401679035\\
0.000325096288995246	1.71001047353547\\
0.000330764978074424	1.70402799617848\\
0.000336532511825056	1.69792188912673\\
0.000342400613797143	1.69168804942421\\
0.000348371037594149	1.68533338580102\\
0.000354445567397044	1.67885127712383\\
0.000360626018497475	1.67224451150448\\
0.000366914237840249	1.66551359881889\\
0.000373312104575266	1.6586589494637\\
0.000379821530619074	1.65168098155352\\
0.000386444461226222	1.64458307259936\\
0.000393182875570577	1.63736317919181\\
0.000400038787336766	1.63001617370286\\
0.000407014245321944	1.62255523436589\\
0.000414111334048048	1.61497569514874\\
0.000421332174384729	1.60727886964307\\
0.000428678924183143	1.59946896171174\\
0.000436153778920801	1.5915430254841\\
0.00044375897235765	1.58351000404071\\
0.00045149677720361	1.57536754071695\\
0.00045936950579774	1.56711768799808\\
0.000467379510799246	1.55876301118109\\
0.000475529185890549	1.55031071493765\\
0.000483820966492596	1.54175678602852\\
0.00049225733049266	1.5331111713012\\
0.000500840798984821	1.52437411856285\\
0.00050957393702336	1.51554754465356\\
0.000518459354389291	1.50663645348248\\
0.000527499706370262	1.49764466500924\\
0.000536697694554048	1.48857760988176\\
0.000546056067635886	1.47943546684568\\
0.000555577622239888	1.47022440648893\\
0.00056526520375477	1.46094963179633\\
0.000575121707184161	1.4516141618669\\
0.000585150078011738	1.44222355244107\\
0.000595353313081437	1.43278103141609\\
0.000605734461493029	1.42329244203166\\
0.000616296625513294	1.41376107591027\\
0.000627042961503099	1.40419278249483\\
0.000637976680860628	1.3945924353022\\
0.000649101050981069	1.38496571608441\\
0.000660419396233031	1.37531557077981\\
0.000671935098951982	1.36564800126158\\
0.000683651600451024	1.35596771500128\\
0.000695572402049273	1.34628075232622\\
0.000707701066118189	1.33659165580647\\
0.000720041217146138	1.32690552889309\\
0.000732596542821523	1.31722665263164\\
0.000745370795134803	1.30756058270335\\
0.000758367791499719	1.29791249268667\\
0.000771591415894084	1.28828653907034\\
0.000785045620020451	1.27868828079224\\
0.000798734424487031	1.26912200041536\\
0.000812661920009195	1.25959301420815\\
0.00082683226863193	1.25010531652388\\
0.000841249704973612	1.24066375272702\\
0.000855918537491462	1.2312727305549\\
0.000870843149769072	1.2219364996435\\
0.000886028001826382	1.21265949661494\\
0.000901477631452492	1.20344574103797\\
0.000917196655561724	1.19429924111887\\
0.000933189771573324	1.18522383222465\\
0.00094946175881522	1.17622324041313\\
0.000966017479952265	1.1673011601994\\
0.000982861882439371	1.15846096491135\\
0.001	1.14970581639655\\
0.00101743695413042	1.14103911408075\\
0.00103517795563018	1.13246400119218\\
0.00105322830615932	1.12398301265005\\
0.00107159339982267	1.11559882269055\\
0.00109027872478183	1.10731444696006\\
0.00110928986489522	1.09913195947118\\
0.00112863250138674	1.09105363660746\\
0.00114831241454351	1.08308139803459\\
0.00116833548544329	1.07521730278781\\
0.0011887076977119	1.06746314048887\\
0.00120943513931138	1.05982091910174\\
0.00123052400435926	1.05229142380853\\
0.00125198059497965	1.04487655710791\\
0.00127381132318648	1.03757678335497\\
0.00129602271279968	1.03039385119205\\
0.00131862140139475	1.02332842332822\\
0.00134161414228625	1.01638077290763\\
0.00136500780654601	1.00955221381373\\
0.00138880938505642	1.00284241902812\\
0.00141302599059953	0.996252543779836\\
0.0014376648599827	0.989782269131623\\
0.00146273335620113	0.983431496099693\\
0.00148823897063824	0.977200700392307\\
0.00151418932530435	0.971089255978958\\
0.00154059217511445	0.965097707319246\\
0.00156745541020559	0.959224558996052\\
0.00159478705829482	0.9534698810478\\
0.00162259528707809	0.947832922004036\\
0.0016508884066711	0.942313513069947\\
0.00167967487209265	0.936909899692393\\
0.00170896328579134	0.931622309269684\\
0.00173876240021625	0.926449167817787\\
0.00176908112043251	0.921389323897474\\
0.00179992850678248	0.916442278979588\\
0.00183131377759327	0.911606422332703\\
0.00186324631193156	0.906880550779248\\
0.00189573565240638	0.902263629976489\\
0.00192879150802078	0.897753967457267\\
0.00196242375707327	0.893350215298949\\
0.00199664245010979	0.88905113733266\\
0.0020314578129272	0.884855540219976\\
0.00206688024962908	0.880761349552108\\
0.00210292034573492	0.876767047729676\\
0.00213958887134342	0.872871308722053\\
0.00217689678435098	0.869072294855379\\
0.00221485523372636	0.865368401028978\\
0.00225347556284236	0.861758014261893\\
0.00229276931286565	0.85823948541952\\
0.00233274822620571	0.854810963329325\\
0.00237342425002387	0.851470779926495\\
0.00241480953980355	0.848217322869638\\
0.00245691646298279	0.845048696484005\\
0.00249975760265008	0.841963069219835\\
0.00254334576130465	0.838958999553677\\
0.0025876939646823	0.836034265243521\\
0.00263281546564802	0.833187794511662\\
0.00267872374815637	0.830417068782776\\
0.00272543253128103	0.827720836329893\\
0.00277295577331452	0.825097161100553\\
0.00282130767593947	0.822544467600941\\
0.00287050268847262	0.820060866557407\\
0.00292055551218275	0.817644784614564\\
0.00297148110468401	0.815294442863056\\
0.00302329468440578	0.813008009678606\\
0.00307601173514049	0.810784134805362\\
0.00312964801067075	0.808620964532396\\
0.00318421953947716	0.806516905418432\\
0.0032397426295282	0.804470269992544\\
0.00329623387315363	0.802479556145247\\
0.00335371015200293	0.800543239825975\\
0.00341218864209011	0.798659514315232\\
0.00347168681892656	0.796827052666016\\
0.00353222246274335	0.795044217683475\\
0.00359381366380463	0.793309523257202\\
0.00365647882781365	0.791621596490653\\
0.00372023668141307	0.789978823543351\\
0.00378510627778115	0.788379878833234\\
0.00385110700232557	0.786823234648419\\
0.00391825857847644	0.785307471937028\\
0.00398658107358044	0.783831410481045\\
0.00405609490489764	0.782393413953482\\
0.00412682084570295	0.780992338745152\\
0.00419878003149391	0.77962682829863\\
0.00427199396630678	0.778295542219831\\
0.00434648452914268	0.77699717928099\\
0.0044222739805059	0.775730612475364\\
0.00449938496905611	0.774494386681739\\
0.00457784053837662	0.773287473982761\\
0.00465766413386065	0.772108541372499\\
0.00473887960971766	0.77095640589459\\
0.00482151123610186	0.769829960078715\\
0.00490558370636505	0.768727961320677\\
0.00499112214443585	0.767649300647868\\
0.00507815211232768	0.766592842508551\\
0.0051666996177776	0.765557453775181\\
0.00525679112201842	0.764542047940186\\
0.00534845354768623	0.763545519976002\\
0.00544171428686589	0.762566771914129\\
0.0055366012092768	0.761604749085936\\
0.00563314267060136	0.760658366556683\\
0.00573136752095872	0.759726556069892\\
0.00583130511352623	0.758808291416909\\
0.00593298531331124	0.757902514924015\\
0.00603643850607587	0.757008181612748\\
0.00614169560741739	0.756124260842167\\
0.00624878807200689	0.755249716931972\\
0.00635774790298916	0.754383509464625\\
0.00646860766154633	0.753524606866231\\
0.00658140047662836	0.752671987860515\\
0.00669616005485322	0.751824600761709\\
0.00681292069057962	0.750981427712049\\
0.00693171727615541	0.750141402571092\\
0.00705258531234473	0.749303490586963\\
0.00717556091893693	0.748466650983006\\
0.00730068084554043	0.747629774988802\\
0.00742798248256492	0.746791831018619\\
0.00755750387239493	0.745951701299631\\
0.00768928372075831	0.745108323727932\\
0.00782336140829292	0.744260555472268\\
0.00795977700231499	0.743407256669354\\
0.00809857126879268	0.742547313646144\\
0.00823978568452852	0.741679534278294\\
0.00838346244955409	0.74080272791905\\
0.00852964449974103	0.73991570973439\\
0.00867837551963176	0.739017200518381\\
0.00882969995549409	0.73810597716607\\
0.00898366302860337	0.737180717027406\\
0.00914031074875623	0.736240111708482\\
0.00929968992802003	0.735282783108133\\
0.009461848194722	0.734307374708287\\
0.00962683400768232	0.733312421572085\\
0.0097946966706954	0.732296448507383\\
0.00996548634726364	0.731257994504319\\
0.0101392540755882	0.730195431863587\\
0.0103160517838208	0.729107220475694\\
0.0104959323055823	0.727991668357726\\
0.0106789493957507	0.726847140763454\\
0.0108651577465254	0.725671791423557\\
0.0110546130037713	0.724463875721695\\
0.0112473717836475	0.723221516668114\\
0.0114434916895267	0.721942795208191\\
0.0116430313292088	0.720625711106783\\
0.0118460503324352	0.719268184972506\\
0.0120526093687084	0.717868150895141\\
0.0122627701654224	0.716423396687246\\
0.0124765955263087	0.714931699865494\\
0.0126941493502047	0.713390716457195\\
0.0129154966501488	0.711798023855673\\
0.013140703572809	0.710151206848804\\
0.0133698374182495	0.708447702597525\\
0.0136029666600426	0.706684876803335\\
0.0138401609657313	0.704860091015927\\
0.0140814912176483	0.702970565708372\\
0.0143270295340983	0.701013460547292\\
0.0145768492909095	0.698985897239356\\
0.014831025143361	0.696884908829564\\
0.0150896330484929	0.694707456159802\\
0.0153527502878042	0.692450519563034\\
0.0156204554903484	0.690110892782899\\
0.0158928286562298	0.687685437654851\\
0.016169951180511	0.685170939022387\\
0.0164519058775366	0.682564151666027\\
0.0167387770056811	0.679861825079976\\
0.0170306502925284	0.677060698666159\\
0.0173276129604904	0.674157528160448\\
0.0176297537528721	0.671149062672813\\
0.0179371629603914	0.668032155612233\\
0.0182499324481615	0.664803677463407\\
0.0185681556831433	0.66146061812144\\
0.0188919277620767	0.658000036421069\\
0.0192213454398991	0.654419168723704\\
0.0195565071586595	0.650715414138672\\
0.0198975130769362	0.646886342032274\\
0.020244465099768	0.642929788612199\\
0.0205974669091075	0.63884384429529\\
0.0209566239948043	0.634626905231681\\
0.0213220436861301	0.63027772706147\\
0.0216938351838518	0.625795445202757\\
0.0220721095928655	0.621179634047636\\
0.0224569799553977	0.616430352360503\\
0.0228485612847877	0.611548175336317\\
0.0232469705998565	0.60653426158574\\
0.0236523269598773	0.601390375707273\\
0.0240647515001542	0.596118963173496\\
0.0244843674682223	0.590723161000051\\
0.0249113002606779	0.585206867759329\\
0.0253456774606523	0.579574756898554\\
0.025787628875938	0.573832327205641\\
0.0262372865777799	0.567985964462856\\
0.0266947849403432	0.562042846359499\\
0.0271602606808693	0.556011145277042\\
0.0276338529005317	0.549899852965941\\
0.0281157031260049	0.543718919829819\\
0.0286059553517574	0.53747915480346\\
0.0291047560830827	0.531192278898063\\
0.0296122543798803	0.524870792428282\\
0.0301286019012005	0.518528137088571\\
0.0306539529505653	0.512178346826514\\
0.0311884645220802	0.505836298510379\\
0.0317322963473498	0.499517383070497\\
0.0322856109432113	0.49323759979969\\
0.0328485736603005	0.4870133623641\\
0.0334213527324647	0.480861402767302\\
0.0340041193270371	0.474798753807966\\
0.0345970475959878	0.468842435911495\\
0.0352003147279668	0.463009573472724\\
0.0358141010012546	0.457317017664419\\
0.0364385898376355	0.451781387224153\\
0.0370739678572113	0.446418892506925\\
0.03772042493417	0.441245115539583\\
0.0383781542535269	0.436275004499147\\
0.0390473523688556	0.431522644989273\\
0.0397282192610255	0.427001204852127\\
0.0404209583979631	0.422722813174469\\
0.0411257767954558	0.418698392877762\\
0.0418428850790158	0.414937725153748\\
0.0425724975468229	0.411449224591888\\
0.043314832233764	0.408239993206833\\
0.0440701109765908	0.405315743653079\\
0.0448385594802119	0.402680758926431\\
0.0456204073851423	0.400337957556711\\
0.0464158883361278	0.398288841402489\\
0.0472252400519673	0.396533552838221\\
0.0480487043965513	0.395070927112166\\
0.0488865274511399	0.393898517230716\\
0.0497389595879007	0.393012674961494\\
0.0506062555447295	0.392408583315226\\
0.051488674501375	0.392080330324498\\
0.0523864801568913	0.392020962058958\\
0.0532999408084409	0.392222509245521\\
0.0542293294314716	0.39267602021729\\
0.0551749237612913	0.393371559657866\\
0.0561370063760661	0.394298180686295\\
0.0571158647812643	0.395443863354867\\
0.0581117914955742	0.396795411995505\\
0.0591250841383188	0.398338302484403\\
0.0601560455183956	0.400056474477868\\
0.061204983724767	0.401932059756224\\
0.0622722122185286	0.403945026353615\\
0.0633580499265825	0.406072751968393\\
0.0644628213369449	0.408289487637843\\
0.0655868565957144	0.410565743761837\\
0.0667304916057319	0.412867554141048\\
0.0678940681269611	0.415155643521331\\
0.0690779338786182	0.417384501540099\\
0.0702824426430835	0.419501393202867\\
0.0715079543716245	0.421445344170773\\
0.0727548352919623	0.423146189336254\\
0.0740234580177142	0.424523804886035\\
0.0753142016597438	0.425487644087773\\
0.0766274519394535	0.425936870084481\\
0.0779636013040524	0.425761319521354\\
0.0793230490438331	0.424843626105785\\
0.0807062014114951	0.423062837117292\\
0.0821134717435474	0.420299822272723\\
0.0835452805838287	0.416444583007181\\
0.0850020558091816	0.411405338944848\\
0.0864842327573173	0.405118882168061\\
0.0879922543569107	0.397561219541812\\
0.089526571259964	0.388757161378978\\
0.0910876419764773	0.378787189047917\\
0.0926759330114688	0.367790165273855\\
0.0942919190043832	0.355960742395693\\
0.0959360828709315	0.343541343429939\\
0.0976089159474036	0.33080939251351\\
0.099310918137498	0.318061264530657\\
0.101042598061711	0.305595095832329\\
0.102804473209331	0.293694158564879\\
0.104597070093084	0.282612611334553\\
0.106420924406472	0.272564465608048\\
0.108276581183864	0.263716298781042\\
0.110164594963366	0.256183828350508\\
0.112085529952538	0.25003202884549\\
0.114039960197003	0.245278602980891\\
0.116028469751993	0.241900042180085\\
0.118051652856881	0.239839687072908\\
0.120110114112766	0.239016764522463\\
0.122204468663149	0.23933547309931\\
0.12433534237776	0.240693260496536\\
0.12650337203959	0.242987673931608\\
0.128709205535188	0.246121458876855\\
0.130953502048267	0.250005861243991\\
0.1332369322567	0.254562253813302\\
0.135560178532937	0.259722271160396\\
0.137923935147927	0.26542667971726\\
0.140328908478587	0.271623011784517\\
0.1427758172189	0.278261944054162\\
0.145265392594678	0.285292163524771\\
0.147798378582088	0.292653252940298\\
0.150375532129974	0.300265865931423\\
0.152997623386061	0.308018303061495\\
0.155665435927106	0.315748460991525\\
0.158379766993058	0.323220520844109\\
0.161141427725302	0.33009704752683\\
0.163951243409058	0.335910290890556\\
0.166810053720006	0.340042563347056\\
0.169718712975214	0.341734469190599\\
0.172678090388436	0.340148163952069\\
0.175689070329866	0.334510257932362\\
0.178752552590424	0.324330312227086\\
0.181869452650637	0.309633114813701\\
0.18504070195423	0.291091131479527\\
0.188267248186466	0.269961201942453\\
0.191550055557353	0.247833665568132\\
0.194890105089785	0.226311195036216\\
0.198288394912707	0.206750752117384\\
0.201745940559394	0.190128964299661\\
0.205263775270925	0.177012909024407\\
0.20884295030496	0.167591876017329\\
0.212484535249888	0.161741566346005\\
0.216189618344463	0.159111575804083\\
0.219959306803007	0.159227148616645\\
0.223794727146289	0.161585926574357\\
0.227697025538168	0.165729654490955\\
0.231667368128109	0.171282864996821\\
0.235706941399673	0.177963727036998\\
0.239816952525079	0.185577749258345\\
0.243998629725955	0.194003637090938\\
0.248253222640371	0.203176576984262\\
0.252582002696278	0.213070335290383\\
0.256986263491462	0.223676317821068\\
0.261467321180109	0.234974479270846\\
0.266026514866129	0.246886758988369\\
0.270665207003324	0.259197739443568\\
0.27538478380254	0.271421322930523\\
0.28018665564592	0.282596249542678\\
0.285072257508372	0.291039083783723\\
0.290043049386399	0.294229652808937\\
0.295100516734396	0.289246436669344\\
0.300246170908555	0.27413938449112\\
0.30548154961852	0.249654849762912\\
0.310808217386906	0.219547128094437\\
0.316227766016838	0.1888096545997\\
0.321741815067637	0.161574569843322\\
0.327352012338808	0.140268757247012\\
0.333060034362459	0.125785659762605\\
0.338867586904312	0.117882053674679\\
0.344776405473446	0.115551776110589\\
0.350788255840936	0.117455962032327\\
0.356904934567523	0.122335215740711\\
0.363128269540496	0.129237814012473\\
0.36946012051993	0.137552065138161\\
0.375902379694454	0.146942795961024\\
0.3824569722467	0.157272610463059\\
0.389125856928623	0.168537261495786\\
0.395911026646846	0.180813189407712\\
0.402814509058212	0.194198629928111\\
0.409838367175726	0.208710788043163\\
0.416984699985053	0.224065172576817\\
0.424255643071778	0.239207215603644\\
0.43165336925959	0.251481419652363\\
0.439180089259609	0.255838502941512\\
0.44683805233102	0.246078268192253\\
0.45462954695324	0.220194247092277\\
0.462556901509795	0.184530220683588\\
0.470622484984128	0.149100157912504\\
0.478828707667538	0.120806085329314\\
0.487178021879463	0.102249572327518\\
0.495672922700322	0.0932090193455443\\
0.504315948717136	0.0917954303173768\\
0.513109682782153	0.0955449063749135\\
0.522056752784698	0.102423453125594\\
0.531159832436478	0.11117852760769\\
0.540421642070592	0.121199484789421\\
0.54984494945446	0.132287472487164\\
0.559432570616938	0.144487366156977\\
0.569187370689845	0.157969880050518\\
0.579112264764176	0.172890111712098\\
0.589210218761229	0.189073331588742\\
0.599484250318941	0.205218285239426\\
0.609937429693658	0.217250818134054\\
0.62057288067765	0.216991569789319\\
0.631393781532606	0.197013858360817\\
0.642403365939419	0.161923014768847\\
0.653604923964529	0.125820667681964\\
0.665001803043112	0.0986731618196284\\
0.676597408979418	0.0833244050958748\\
0.68839520696455	0.0784489624076895\\
0.700398722611988	0.0808215342986448\\
0.712611543011175	0.0873602060237933\\
0.725037317799465	0.0961709118732774\\
0.737679760252773	0.106403118743491\\
0.750542648395236	0.11782385071605\\
0.763629826128224	0.130509535243041\\
0.776945204379039	0.144599445029536\\
0.790492762269642	0.159871579807902\\
0.804276548305763	0.174662926506604\\
0.818300681586739	0.18367853194712\\
0.832569353036454	0.177416114652447\\
0.84708682665574	0.151881555746609\\
0.861857440796615	0.118530582440478\\
0.876885609458743	0.0914232853899995\\
0.892175823608496	0.0760526197972959\\
0.907732652521022	0.07153211684267\\
0.923560745145711	0.0743199260068648\\
0.939664831495469	0.0811254045467722\\
0.95604972406022	0.0900881903830458\\
0.972720319245054	0.100463745346737\\
0.989681598833452	0.112068090980493\\
1.00693863147603	0.124815032367828\\
1.02449657420522	0.138050645310269\\
1.0423606739764	0.149115773201059\\
1.06053626923588	0.151452809043789\\
1.07902879151618	0.137846734275352\\
1.09784376705925	0.1122043158189\\
1.11698681846782	0.0878379983440327\\
1.13646366638572	0.0729593192633058\\
1.15628013120738	0.0681625161263106\\
1.17644213481715	0.0704319537518242\\
1.19695570235904	0.0766626463997572\\
1.21782696403722	0.085044097282548\\
1.23906215694792	0.0947753632119282\\
1.26066762694335	0.105406111604155\\
1.28264983052806	0.116052483236233\\
1.30501533678836	0.124148430364622\\
1.32777082935543	0.124421199350728\\
1.3509231084026	0.112570693958326\\
1.37447909267754	0.0932909906552612\\
1.39844582156977	0.0766390496088552\\
1.42283045721435	0.0679133568006849\\
1.44764028663216	0.0666906118650083\\
1.4728827239075	0.0703847924915594\\
1.49856531240376	0.0768163315676705\\
1.52469572701757	0.0847116943849961\\
1.55128177647242	0.0931605990408462\\
1.57833140565212	0.100761847702013\\
1.60585269797507	0.104697398679469\\
1.63385387780986	0.101255926610243\\
1.66234331293303	0.0901492990206457\\
1.69132951702965	0.0771033302467996\\
1.72082115223751	0.0681851951035198\\
1.75082703173572	0.0652072188114926\\
1.78135612237839	0.066921434697983\\
1.81241754737424	0.0714697168236642\\
1.84402058901296	0.0773988074210073\\
1.87617469143912	0.0834401525374983\\
1.90888946347439	0.0878868103931789\\
1.94217468148902	0.0883903753046594\\
1.9760402923234	0.0835050352727767\\
2.0104964162605	0.0752181251124718\\
2.0455533500502	0.0678353968291119\\
2.08122156998634	0.0641235296990978\\
2.11751173503742	0.0642014731779876\\
2.15443469003188	0.0668839289208119\\
2.19200146889894	0.0708112254840856\\
2.23022329796594	0.0746327576907716\\
2.26911159931315	0.076820629110268\\
2.30867799418717	0.0759645420336781\\
2.34893430647371	0.0719910958317175\\
2.38989256623105	0.0668618513477436\\
2.43156501328504	0.0630581407447786\\
2.47396410088681	0.061737257256124\\
2.51710249943427	0.062613047716401\\
2.56099310025846	0.0647260868364023\\
2.60564901947597	0.066936876584741\\
2.65108360190854	0.0680978372991806\\
2.69731042507091	0.0673888445561041\\
2.74434330322836	0.0649395838943142\\
2.79219629152487	0.0619553981946822\\
2.8408836901833	0.0598139042422539\\
2.89042004877887	0.0591292734973166\\
2.94082017058706	0.0596636493337186\\
2.99209911700739	0.0607156699530223\\
3.0442722120643	0.0614721692902642\\
3.09735504698656	0.0613052490801255\\
3.15136348486648	0.0601013434170811\\
3.20631366540036	0.0583773174824632\\
3.26222200971167	0.0569062240826224\\
3.31910522525824	0.0561660197152524\\
3.37698031082509	0.056127171761321\\
3.43586456160426	0.0564024627269677\\
3.49577557436327	0.0565106627468153\\
3.55673125270367	0.0561278271563412\\
3.61874981241128	0.055261504474181\\
3.68184978689974	0.0542230765962229\\
3.74605003274899	0.0533805444771948\\
3.81136973534027	0.0529054941966833\\
3.87782841458945	0.0527109524523303\\
3.94544593078027	0.0525623319293754\\
4.01424249049932	0.0522449689218766\\
4.08423865267452	0.0516927989132581\\
4.15545533471887	0.051008594839057\\
4.22791381878135	0.0503644886991209\\
4.30163575810679	0.0498690736690703\\
4.37664318350665	0.0495081189240259\\
4.45295850994265	0.0491832464151347\\
4.53060454322516	0.0487971193297638\\
4.60960448682843	0.048319636357617\\
4.68998194882461	0.0477943495212805\\
4.77176094893874	0.04729021446283\\
4.85496592572669	0.0468452044746901\\
4.93962174387832	0.0464466248178084\\
5.02575370164792	0.0460537078231207\\
5.11338753841432	0.0456349547538489\\
5.20254944237269	0.0451890912847948\\
5.29326605836056	0.0447378011222849\\
5.38556449582027	0.0443026525128631\\
5.47947233690028	0.0438884363425969\\
5.57501764469769	0.043484400871665\\
5.67222897164455	0.0430773522504537\\
5.77113536804033	0.0426628048831079\\
5.87176639073326	0.0422457998605607\\
5.97415211195299	0.0418337467140045\\
6.07832312829724	0.0414295813694147\\
6.1843105698752	0.041030831204634\\
6.29214610961035	0.040633484188203\\
6.4018619727055	0.0402358392794268\\
6.51349094627281	0.039839080509164\\
6.62706638913184	0.0394451937752406\\
6.74262224177835	0.0390549437367637\\
6.86019303652695	0.0386676484881428\\
6.97981390783067	0.03828229784595\\
7.10152060278034	0.0378985330382688\\
7.22534949178722	0.0375166712096746\\
7.35133757945173	0.0371371203511852\\
7.47952251562183	0.0367599498755713\\
7.60994260664413	0.0363849430826473\\
7.74263682681128	0.0360118871668035\\
7.87764483000885	0.0356407365690267\\
8.01500696156541	0.0352715529608881\\
8.15476427030919	0.0349043737599157\\
8.29695852083491	0.0345391629312207\\
8.44163220598467	0.0341758533566891\\
8.58882855954626	0.0338143993626312\\
8.73859156917307	0.0334547851482129\\
8.89096598952917	0.0330970018823475\\
9.04599735566367	0.032741030283952\\
9.20373199661823	0.0323868427134596\\
9.3642170492719	0.0320344131782282\\
9.5275004724273	0.0316837216819847\\
9.69363106114252	0.0313347516224134\\
9.86265846131283	0.030987486380558\\
10.0346331845067	0.0306419088747551\\
10.2096066230605	0.0302980029709326\\
10.3876310654364	0.0299557544007637\\
10.5687597118481	0.0296151505852219\\
10.7530466901589	0.0292761801709589\\
10.9405470720574	0.0289388329234309\\
11.1313168895145	0.0286030999049428\\
11.3254131515281	0.0282689736211401\\
11.5228938611593	0.0279364480306094\\
11.723818032866	0.027605518507817\\
11.9282457101384	0.0272761818404292\\
12.1362379834424	0.0269484362570739\\
12.3478570084755	0.0266222814505018\\
12.5631660247412	0.0262977185840413\\
12.7822293744474	0.0259747502903253\\
13.0051125217341	0.0256533806698938\\
13.2318820722365	0.0253336152891392\\
13.4626057929891	0.0250154611743553\\
13.6973526326773	0.0246989268008043\\
13.9361927422414	0.0243840220773964\\
14.1791974958405	0.0240707583276563\\
14.4264395121816	0.0237591482665887\\
14.6779926762207	0.0234492059734096\\
14.9339321612425	0.0231409468598494\\
15.1943344513248	0.022834387634224\\
15.4592773641948	0.0225295462612007\\
15.7288400744836	0.0222264419173513\\
16.003103137387	0.0219250949425234\\
16.2821485127379	0.0216255267871235\\
16.5660595894992	0.0213277599554055\\
16.854921210683	0.021031817944871\\
17.1488196987054	0.0207377251820827\\
17.4478428811825	0.0204455069548546\\
17.7520801171764	0.0201551893412664\\
18.061622323899	0.0198667991355445\\
18.3765620038817	0.0195803637712044\\
18.6969932726181	0.0192959112416587\\
19.0230118866895	0.0190134700185819\\
19.35471527238	0.0187330689684417\\
19.6922025547917	0.0184547372673575\\
20.0355745874665	0.0181785043148306\\
20.3849339825246	0.0179043996465191\\
20.7403851413295	0.0176324528465215\\
21.102034285686	0.0173626934595091\\
21.4699894895839	0.0170951509030522\\
21.8443607114943	0.0168298543805395\\
22.2252598272289	0.0165668327950148\\
22.6128006633728	0.0163061146643253\\
23.0070990313002	0.0160477280379178\\
23.4082727617829	0.015791700415575\\
23.8164417402024	0.0155380586685089\\
24.231727942376	0.0152868289630112\\
24.6542554710079	0.0150380366870352\\
25.0841505927754	0.0147917063799137\\
25.5215417760621	0.0145478616655186\\
25.9665597293487	0.0143065251890403\\
26.4193374402741	0.0140677185575992\\
26.8800102153761	0.0138314622848846\\
27.3487157205267	0.013597775739944\\
27.8255940220713	0.01336667710027\\
28.3107876286857	0.0131381833092479\\
28.804441533963	0.0129123100380785\\
29.3067032597429	0.0126890716521885\\
29.8177229001967	0.0124684811821541\\
30.3376531666809	0.0122505502991469\\
30.8666494333727	0.0120352892948529\\
31.4048697837021	0.0118227070658314\\
31.9524750575921	0.0116128111022236\\
32.5096288995246	0.0114056074807323\\
33.0764978074424	0.0112011008617539\\
33.6532511825056	0.0109992944905356\\
34.2400613797143	0.0108001902022104\\
34.8371037594149	0.0106037884305599\\
35.4445567397044	0.010410088220325\\
36.0626018497475	0.0102190872428983\\
36.6914237840249	0.0100307818151958\\
37.3312104575266	0.00984516692151383\\
37.9821530619074	0.00966223623818966\\
38.6444461226222	0.00948198216082931\\
39.3182875570577	0.00930439583392717\\
40.0038787336766	0.00912946718264704\\
40.7014245321944	0.00895718494657305\\
41.4111334048048	0.00878753671521067\\
42.1332174384729	0.00862050896505478\\
42.8678924183143	0.00845608709800389\\
43.6153778920801	0.00829425548094431\\
44.375897235765	0.00813499748631371\\
45.149677720361	0.00797829553344955\\
45.936950579774	0.00782413113056664\\
46.7379510799246	0.00767248491718447\\
47.5529185890549	0.00752333670685034\\
48.3820966492596	0.00737666553000661\\
49.225733049266	0.00723244967685964\\
50.0840798984821	0.00709066674012018\\
50.957393702336	0.00695129365748771\\
51.8459354389291	0.00681430675376561\\
52.7499706370262	0.00667968178249947\\
53.6697694554048	0.00654739396704315\\
54.6056067635886	0.00641741804096006\\
55.5577622239888	0.00628972828768394\\
56.526520375477	0.0061642985793622\\
57.5121707184161	0.00604110241481993\\
58.5150078011738	0.00592011295659115\\
59.5353313081437	0.00580130306695876\\
60.5734461493029	0.00568464534297345\\
61.6296625513294	0.00557011215040474\\
62.7042961503099	0.00545767565660423\\
63.7976680860628	0.00534730786225031\\
64.9101050981069	0.00523898063196285\\
66.0419396233031	0.00513266572377115\\
67.1935098951982	0.00502833481743098\\
68.3651600451024	0.00492595954158619\\
69.5572402049273	0.00482551149977505\\
70.7701066118189	0.00472696229528955\\
72.0041217146138	0.00463028355489312\\
73.2596542821523	0.00453544695141046\\
74.5370795134803	0.00444242422520225\\
75.8367791499719	0.00435118720454428\\
77.1591415894084	0.0042617078249274\\
78.5045620020451	0.00417395814730265\\
79.8734424487031	0.0040879103752917\\
81.2661920009195	0.00400353687139016\\
82.683226863193	0.00392081017218693\\
84.1249704973612	0.00383970300262845\\
85.5918537491462	0.00376018828935491\\
87.0843149769072	0.00368223917313657\\
88.6028001826382	0.00360582902044043\\
90.1477631452492	0.00353093143415464\\
91.7196655561724	0.00345752026350325\\
93.3189771573324	0.00338556961317721\\
94.946175881522	0.00331505385171492\\
96.6017479952265	0.0032459476191604\\
98.2861882439371	0.00317822583402629\\
100	0.00311186369959596\\
};
\addlegendentry{\original};

\addplot [color=mycolor2,dotted,line width=2.0pt]
  table[row sep=crcr]{%
3.16227766016838e-06	1.92413944522832\\
3.21741815067637e-06	1.92413855086602\\
3.27352012338808e-06	1.92413762504353\\
3.33060034362459e-06	1.92413666665424\\
3.38867586904312e-06	1.92413567455263\\
3.44776405473446e-06	1.92413464755291\\
3.50788255840936e-06	1.92413358442759\\
3.56904934567523e-06	1.92413248390598\\
3.63128269540496e-06	1.92413134467272\\
3.6946012051993e-06	1.92413016536622\\
3.75902379694454e-06	1.92412894457692\\
3.824569722467e-06	1.92412768084581\\
3.89125856928623e-06	1.92412637266245\\
3.95911026646846e-06	1.92412501846336\\
4.02814509058212e-06	1.92412361663001\\
4.09838367175726e-06	1.92412216548702\\
4.16984699985053e-06	1.92412066330007\\
4.24255643071778e-06	1.92411910827385\\
4.3165336925959e-06	1.92411749854987\\
4.39180089259609e-06	1.92411583220436\\
4.4683805233102e-06	1.92411410724585\\
4.5462954695324e-06	1.92411232161288\\
4.62556901509795e-06	1.92411047317149\\
4.70622484984128e-06	1.9241085597126\\
4.78828707667538e-06	1.92410657894959\\
4.87178021879463e-06	1.92410452851536\\
4.95672922700322e-06	1.92410240595957\\
5.04315948717136e-06	1.92410020874575\\
5.13109682782153e-06	1.92409793424823\\
5.22056752784698e-06	1.92409557974905\\
5.31159832436478e-06	1.92409314243464\\
5.40421642070592e-06	1.92409061939258\\
5.4984494945446e-06	1.92408800760796\\
5.59432570616938e-06	1.92408530395995\\
5.69187370689845e-06	1.92408250521797\\
5.79112264764176e-06	1.92407960803787\\
5.8921021876123e-06	1.92407660895794\\
5.99484250318941e-06	1.92407350439474\\
6.09937429693659e-06	1.92407029063895\\
6.2057288067765e-06	1.92406696385075\\
6.31393781532606e-06	1.92406352005544\\
6.42403365939419e-06	1.9240599551385\\
6.53604923964529e-06	1.92405626484085\\
6.65001803043112e-06	1.92405244475375\\
6.76597408979418e-06	1.92404849031341\\
6.8839520696455e-06	1.92404439679568\\
7.00398722611988e-06	1.92404015931041\\
7.12611543011175e-06	1.92403577279549\\
7.25037317799465e-06	1.924031232011\\
7.37679760252773e-06	1.92402653153289\\
7.50542648395236e-06	1.92402166574641\\
7.63629826128224e-06	1.92401662883957\\
7.76945204379039e-06	1.92401141479613\\
7.90492762269642e-06	1.9240060173885\\
8.04276548305763e-06	1.92400043017026\\
8.18300681586739e-06	1.92399464646847\\
8.32569353036454e-06	1.92398865937579\\
8.4708682665574e-06	1.92398246174217\\
8.61857440796615e-06	1.92397604616648\\
8.76885609458743e-06	1.9239694049875\\
8.92175823608496e-06	1.92396253027498\\
9.07732652521022e-06	1.92395541382005\\
9.23560745145711e-06	1.9239480471256\\
9.39664831495469e-06	1.92394042139607\\
9.5604972406022e-06	1.92393252752703\\
9.72720319245054e-06	1.92392435609433\\
9.89681598833452e-06	1.92391589734292\\
1.00693863147603e-05	1.92390714117514\\
1.02449657420522e-05	1.92389807713896\\
1.0423606739764e-05	1.92388869441535\\
1.06053626923588e-05	1.92387898180539\\
1.07902879151618e-05	1.9238689277172\\
1.09784376705925e-05	1.92385852015196\\
1.11698681846782e-05	1.92384774668981\\
1.13646366638572e-05	1.92383659447491\\
1.15628013120738e-05	1.92382505020042\\
1.17644213481715e-05	1.92381310009255\\
1.19695570235904e-05	1.92380072989423\\
1.21782696403722e-05	1.92378792484832\\
1.23906215694792e-05	1.92377466968001\\
1.26066762694335e-05	1.92376094857872\\
1.28264983052806e-05	1.92374674517939\\
1.30501533678836e-05	1.92373204254316\\
1.32777082935543e-05	1.92371682313714\\
1.3509231084026e-05	1.92370106881387\\
1.37447909267754e-05	1.92368476078966\\
1.39844582156977e-05	1.92366787962254\\
1.42283045721435e-05	1.92365040518916\\
1.44764028663216e-05	1.92363231666095\\
1.4728827239075e-05	1.92361359247971\\
1.49856531240376e-05	1.92359421033201\\
1.52469572701757e-05	1.92357414712281\\
1.55128177647242e-05	1.92355337894835\\
1.57833140565212e-05	1.92353188106789\\
1.60585269797507e-05	1.92350962787443\\
1.63385387780986e-05	1.9234865928648\\
1.66234331293303e-05	1.92346274860821\\
1.69132951702965e-05	1.92343806671402\\
1.72082115223751e-05	1.92341251779848\\
1.75082703173572e-05	1.92338607145001\\
1.78135612237839e-05	1.92335869619352\\
1.81241754737424e-05	1.92333035945354\\
1.84402058901296e-05	1.92330102751583\\
1.87617469143912e-05	1.92327066548798\\
1.90888946347439e-05	1.92323923725844\\
1.94217468148902e-05	1.9232067054543\\
1.9760402923234e-05	1.92317303139748\\
2.0104964162605e-05	1.92313817505949\\
2.0455533500502e-05	1.92310209501477\\
2.08122156998634e-05	1.9230647483922\\
2.11751173503742e-05	1.92302609082512\\
2.15443469003188e-05	1.9229860763997\\
2.19200146889894e-05	1.9229446576014\\
2.23022329796594e-05	1.92290178525964\\
2.26911159931315e-05	1.92285740849075\\
2.30867799418717e-05	1.9228114746389\\
2.34893430647371e-05	1.92276392921489\\
2.38989256623105e-05	1.92271471583315\\
2.43156501328504e-05	1.9226637761464\\
2.47396410088681e-05	1.9226110497783\\
2.51710249943427e-05	1.92255647425357\\
2.56099310025846e-05	1.92249998492611\\
2.60564901947597e-05	1.92244151490443\\
2.65108360190854e-05	1.92238099497473\\
2.69731042507091e-05	1.92231835352153\\
2.74434330322836e-05	1.92225351644526\\
2.79219629152487e-05	1.92218640707773\\
2.8408836901833e-05	1.92211694609417\\
2.89042004877887e-05	1.92204505142279\\
2.94082017058706e-05	1.92197063815125\\
2.99209911700739e-05	1.92189361843\\
3.0442722120643e-05	1.92181390137254\\
3.09735504698656e-05	1.92173139295228\\
3.15136348486648e-05	1.92164599589627\\
3.20631366540036e-05	1.92155760957522\\
3.26222200971167e-05	1.92146612989026\\
3.31910522525824e-05	1.92137144915555\\
3.3769803108251e-05	1.92127345597787\\
3.43586456160426e-05	1.9211720351315\\
3.49577557436328e-05	1.92106706742979\\
3.55673125270367e-05	1.9209584295922\\
3.61874981241128e-05	1.9208459941074\\
3.68184978689974e-05	1.92072962909191\\
3.746050032749e-05	1.92060919814421\\
3.81136973534027e-05	1.92048456019459\\
3.87782841458946e-05	1.92035556934994\\
3.94544593078027e-05	1.92022207473403\\
4.01424249049933e-05	1.92008392032272\\
4.08423865267452e-05	1.91994094477404\\
4.15545533471888e-05	1.91979298125332\\
4.22791381878135e-05	1.91963985725279\\
4.3016357581068e-05	1.91948139440573\\
4.37664318350665e-05	1.91931740829532\\
4.45295850994266e-05	1.91914770825745\\
4.53060454322516e-05	1.9189720971779\\
4.60960448682844e-05	1.91879037128354\\
4.68998194882461e-05	1.91860231992735\\
4.77176094893875e-05	1.91840772536742\\
4.85496592572669e-05	1.9182063625393\\
4.93962174387833e-05	1.9179979988222\\
5.02575370164792e-05	1.91778239379843\\
5.11338753841433e-05	1.91755929900615\\
5.20254944237269e-05	1.91732845768535\\
5.29326605836057e-05	1.91708960451674\\
5.38556449582027e-05	1.91684246535386\\
5.47947233690029e-05	1.91658675694775\\
5.57501764469769e-05	1.91632218666456\\
5.67222897164455e-05	1.91604845219575\\
5.77113536804031e-05	1.9157652412609\\
5.87176639073326e-05	1.91547223130289\\
5.97415211195298e-05	1.91516908917573\\
6.07832312829724e-05	1.91485547082462\\
6.18431056987518e-05	1.91453102095835\\
6.29214610961035e-05	1.91419537271407\\
6.40186197270548e-05	1.91384814731426\\
6.51349094627281e-05	1.91348895371593\\
6.62706638913183e-05	1.91311738825241\\
6.74262224177835e-05	1.91273303426716\\
6.86019303652694e-05	1.91233546173986\\
6.97981390783067e-05	1.91192422690552\\
7.10152060278033e-05	1.9114988718654\\
7.22534949178722e-05	1.91105892419118\\
7.35133757945172e-05	1.91060389652179\\
7.47952251562183e-05	1.91013328615288\\
7.60994260664412e-05	1.90964657462018\\
7.74263682681128e-05	1.9091432272757\\
7.87764483000883e-05	1.9086226928581\\
8.01500696156541e-05	1.90808440305681\\
8.15476427030917e-05	1.90752777207092\\
8.29695852083492e-05	1.90695219616245\\
8.44163220598465e-05	1.90635705320561\\
8.58882855954626e-05	1.90574170223113\\
8.73859156917305e-05	1.90510548296756\\
8.89096598952917e-05	1.90444771537921\\
9.04599735566365e-05	1.90376769920213\\
9.20373199661823e-05	1.90306471347824\\
9.36421704927188e-05	1.90233801608896\\
9.5275004724273e-05	1.90158684328899\\
9.6936310611425e-05	1.90081040924118\\
9.86265846131283e-05	1.9000079055539\\
0.000100346331845067	1.89917850082136\\
0.000102096066230605	1.89832134016905\\
0.000103876310654364	1.89743554480482\\
0.00010568759711848	1.89652021157766\\
0.000107530466901589	1.8955744125451\\
0.000109405470720574	1.89459719455159\\
0.000111313168895145	1.89358757881922\\
0.000113254131515281	1.89254456055251\\
0.000115228938611593	1.89146710855982\\
0.00011723818032866	1.89035416489306\\
0.000119282457101384	1.88920464450839\\
0.000121362379834424	1.88801743494977\\
0.000123478570084755	1.88679139605866\\
0.000125631660247412	1.88552535971185\\
0.000127822293744474	1.88421812959093\\
0.000130051125217341	1.88286848098583\\
0.000132318820722365	1.88147516063623\\
0.000134626057929891	1.88003688661343\\
0.000136973526326773	1.87855234824688\\
0.000139361927422414	1.87702020609854\\
0.000141791974958405	1.87543909198913\\
0.000144264395121816	1.87380760907992\\
0.000146779926762207	1.87212433201478\\
0.000149339321612425	1.87038780712573\\
0.000151943344513249	1.86859655270781\\
0.000154592773641948	1.86674905936638\\
0.000157288400744836	1.86484379044252\\
0.00016003103137387	1.86287918252108\\
0.000162821485127379	1.86085364602595\\
0.000165660595894992	1.85876556590815\\
0.00016854921210683	1.85661330243143\\
0.000171488196987054	1.85439519206071\\
0.000174478428811825	1.85210954845854\\
0.000177520801171764	1.84975466359483\\
0.00018061622323899	1.84732880897508\\
0.000183765620038817	1.8448302369927\\
0.000186969932726181	1.84225718240954\\
0.000190230118866895	1.83960786397121\\
0.0001935471527238	1.83688048616079\\
0.000196922025547917	1.83407324109651\\
0.000200355745874665	1.83118431057782\\
0.000203849339825246	1.82821186828394\\
0.000207403851413295	1.82515408212925\\
0.00021102034285686	1.82200911677905\\
0.000214699894895839	1.81877513632889\\
0.000218443607114943	1.81545030715063\\
0.000222252598272288	1.81203280090711\\
0.000226128006633728	1.80852079773755\\
0.000230070990313002	1.80491248961442\\
0.000234082727617829	1.80120608387278\\
0.000238164417402024	1.79739980691061\\
0.00024231727942376	1.79349190806065\\
0.000246542554710079	1.78948066362948\\
0.000250841505927754	1.785364381103\\
0.000255215417760621	1.78114140351233\\
0.000259665597293487	1.77681011395647\\
0.000264193374402741	1.772368940274\\
0.000268800102153761	1.76781635985776\\
0.000273487157205267	1.76315090460242\\
0.000278255940220713	1.75837116597558\\
0.000283107876286857	1.75347580020122\\
0.00028804441533963	1.74846353354172\\
0.000293067032597429	1.7433331676657\\
0.000298177229001967	1.73808358508478\\
0.000303376531666809	1.73271375464356\\
0.000308666494333727	1.72722273704322\\
0.000314048697837021	1.72160969038054\\
0.000319524750575921	1.71587387568009\\
0.000325096288995246	1.71001466239778\\
0.000330764978074424	1.70403153387278\\
0.000336532511825056	1.69792409270229\\
0.000342400613797143	1.69169206601467\\
0.000348371037594149	1.68533531061324\\
0.000354445567397044	1.67885381796479\\
0.000360626018497475	1.6722477190037\\
0.000366914237840249	1.6655172887243\\
0.000373312104575266	1.65866295053202\\
0.000379821530619074	1.65168528032562\\
0.000386444461226222	1.64458501028079\\
0.000393182875570577	1.63736303230771\\
0.000400038787336766	1.63002040115446\\
0.000407014245321944	1.62255833712953\\
0.000414111334048048	1.61497822841739\\
0.000421332174384729	1.60728163296254\\
0.000428678924183143	1.59947027989902\\
0.000436153778920801	1.59154607050389\\
0.00044375897235765	1.58351107865506\\
0.00045149677720361	1.57536755077664\\
0.00045936950579774	1.56711790525654\\
0.000467379510799246	1.55876473132451\\
0.000475529185890549	1.5503107873805\\
0.000483820966492596	1.5417589987677\\
0.00049225733049266	1.53311245498561\\
0.000500840798984821	1.52437440634402\\
0.00050957393702336	1.51554826005971\\
0.000518459354389291	1.50663757580307\\
0.000527499706370262	1.49764606070335\\
0.000536697694554048	1.48857756382573\\
0.000546056067635886	1.47943607013667\\
0.000555577622239888	1.47022569397594\\
0.00056526520375477	1.46095067205885\\
0.000575121707184161	1.45161535603289\\
0.000585150078011738	1.44222420461782\\
0.000595353313081437	1.43278177535901\\
0.000605734461493029	1.42329271602849\\
0.000616296625513294	1.41376175570668\\
0.000627042961503099	1.40419369558435\\
0.000637976680860628	1.39459339952161\\
0.000649101050981069	1.38496578440463\\
0.000660419396233031	1.37531581034081\\
0.000671935098951982	1.36564847073426\\
0.000683651600451024	1.35596878228274\\
0.000695572402049273	1.34628177493939\\
0.000707701066118189	1.33659248187933\\
0.000720041217146138	1.32690592951417\\
0.000732596542821523	1.31722712759322\\
0.000745370795134803	1.30756105943137\\
0.000758367791499719	1.29791267230201\\
0.000771591415894084	1.28828686803005\\
0.000785045620020451	1.27868849382106\\
0.000798734424487031	1.26912233335785\\
0.000812661920009195	1.2595930981953\\
0.00082683226863193	1.2501054194818\\
0.000841249704973612	1.2406638400324\\
0.000855918537491462	1.23127280677702\\
0.000870843149769072	1.22193666360451\\
0.000886028001826382	1.2126596446202\\
0.000901477631452492	1.20344586783213\\
0.000917196655561724	1.19429932927942\\
0.000933189771573324	1.18522389761189\\
0.00094946175881522	1.1762233091293\\
0.000966017479952265	1.16730116328474\\
0.000982861882439371	1.15846091865537\\
0.001	1.14970588938042\\
0.00101743695413042	1.14103924206512\\
0.00103517795563018	1.13246399314621\\
0.00105322830615932	1.12398300671357\\
0.00107159339982267	1.11559899278051\\
0.00109027872478183	1.10731450599249\\
0.00110928986489522	1.09913194476481\\
0.00112863250138674	1.09105355083596\\
0.00114831241454351	1.08308140922331\\
0.00116833548544329	1.07521744856733\\
0.0011887076977119	1.06746344184761\\
0.00120943513931138	1.05982100745526\\
0.00123052400435926	1.05229161060396\\
0.00125198059497965	1.04487656506242\\
0.00127381132318648	1.0375770351898\\
0.00129602271279968	1.0303940382557\\
0.00131862140139475	1.02332844702606\\
0.00134161414228625	1.01638099259603\\
0.00136500780654601	1.00955226745088\\
0.00138880938505642	1.00284272873624\\
0.00141302599059953	0.996252701718689\\
0.0014376648599827	0.989782383418392\\
0.00146273335620113	0.983431846395347\\
0.00148823897063824	0.977201042671505\\
0.00151418932530435	0.97108980777094\\
0.00154059217511445	0.965097864861081\\
0.00156745541020559	0.959224828978614\\
0.00159478705829482	0.953470211323489\\
0.00162259528707809	0.947833423605856\\
0.0016508884066711	0.9423137824307\\
0.00167967487209265	0.93691051370621\\
0.00170896328579134	0.93162275706152\\
0.00173876240021625	0.926449570261593\\
0.00176908112043251	0.921389933606003\\
0.00179992850678248	0.916442754300524\\
0.00183131377759327	0.91160687079037\\
0.00186324631193156	0.906881057044326\\
0.00189573565240638	0.902264026780688\\
0.00192879150802078	0.897754437625767\\
0.00196242375707327	0.893350895196685\\
0.00199664245010979	0.889051957100819\\
0.0020314578129272	0.884856136845217\\
0.00206688024962908	0.880761907649374\\
0.00210292034573492	0.876767706155964\\
0.00213958887134342	0.872871936034609\\
0.00217689678435098	0.869072971473908\\
0.00221485523372636	0.865369160558568\\
0.00225347556284236	0.861758828527794\\
0.00229276931286565	0.858240280912645\\
0.00233274822620571	0.854811806550297\\
0.00237342425002387	0.851471680473263\\
0.00241480953980355	0.848218166672853\\
0.00245691646298279	0.845049520735699\\
0.00249975760265008	0.841963992353731\\
0.00254334576130465	0.838959827707192\\
0.0025876939646823	0.836035271721618\\
0.00263281546564802	0.833188570199416\\
0.00267872374815637	0.830417971827556\\
0.00272543253128103	0.827721730062627\\
0.00277295577331452	0.825098104895204\\
0.00282130767593947	0.822545364495574\\
0.00287050268847262	0.820061786743001\\
0.00292055551218275	0.817645660641048\\
0.00297148110468401	0.815295287621614\\
0.00302329468440578	0.813008982740476\\
0.00307601173514049	0.810785075767148\\
0.00312964801067075	0.808621912172119\\
0.00318421953947716	0.806517854014744\\
0.0032397426295282	0.804471280734554\\
0.00329623387315363	0.80248058984963\\
0.00335371015200293	0.800544197564962\\
0.00341218864209011	0.798660539294175\\
0.00347168681892656	0.796828070097799\\
0.00353222246274335	0.795045265041317\\
0.00359381366380463	0.79331061947622\\
0.00365647882781365	0.791622649247092\\
0.00372023668141307	0.789979890827861\\
0.00378510627778115	0.788380901390277\\
0.00385110700232557	0.786824258807424\\
0.00391825857847644	0.785308561595208\\
0.00398658107358044	0.783832428794474\\
0.00405609490489764	0.782394499796476\\
0.00412682084570295	0.780993434114209\\
0.00419878003149391	0.779627911101973\\
0.00427199396630678	0.778296629625529\\
0.00434648452914268	0.776998307685088\\
0.0044222739805059	0.775731681992916\\
0.00449938496905611	0.774495507507927\\
0.00457784053837662	0.773288556928648\\
0.00465766413386065	0.772109620146409\\
0.00473887960971766	0.770957503660312\\
0.00482151123610186	0.769831029955392\\
0.00490558370636505	0.768729036845008\\
0.00499112214443585	0.767650376778967\\
0.00507815211232768	0.766593916118077\\
0.0051666996177776	0.76555853437615\\
0.00525679112201842	0.764543123430097\\
0.00534845354768623	0.763546586698828\\
0.00544171428686589	0.76256783829135\\
0.0055366012092768	0.761605802124401\\
0.00563314267060136	0.760659411009904\\
0.00573136752095872	0.759727605712348\\
0.00583130511352623	0.75880933397596\\
0.00593298531331124	0.757903549521646\\
0.00603643850607587	0.757009211013455\\
0.00614169560741739	0.756125280994084\\
0.00624878807200689	0.755250724789141\\
0.00635774790298916	0.754384509379392\\
0.00646860766154633	0.753525602240509\\
0.00658140047662836	0.752672970149436\\
0.00669616005485322	0.751825577956676\\
0.00681292069057962	0.750982387323416\\
0.00693171727615541	0.750142355422677\\
0.00705258531234473	0.749304433603321\\
0.00717556091893693	0.748467566016022\\
0.00730068084554043	0.747630688199831\\
0.00742798248256492	0.746792725628482\\
0.00755750387239493	0.745952592215101\\
0.00768928372075831	0.745109188774344\\
0.00782336140829292	0.744261401440833\\
0.00795977700231499	0.743408100042901\\
0.00809857126879268	0.74254813643069\\
0.00823978568452852	0.741680342757915\\
0.00838346244955409	0.740803529716508\\
0.00852964449974103	0.739916484723838\\
0.00867837551963176	0.739017970062214\\
0.00882969995549409	0.738106720970763\\
0.00898366302860337	0.737181443690233\\
0.00914031074875623	0.736240813461384\\
0.00929968992802003	0.73528347247844\\
0.009461848194722	0.734308027799376\\
0.00962683400768232	0.733313049215703\\
0.0097946966706954	0.732297067084861\\
0.00996548634726364	0.731258570129466\\
0.0101392540755882	0.730196003208429\\
0.0103160517838208	0.729107765066213\\
0.0104959323055823	0.727992206067595\\
0.0106789493957507	0.726847625926823\\
0.0108651577465254	0.725672271441619\\
0.0110546130037713	0.724464334244165\\
0.0112473717836475	0.723221948583301\\
0.0114434916895267	0.721943189154279\\
0.0116430313292088	0.72062606899487\\
0.0118460503324352	0.719268537469329\\
0.0120526093687084	0.717868478364697\\
0.0122627701654224	0.716423708127074\\
0.0124765955263087	0.714931974269147\\
0.0126941493502047	0.713390953984108\\
0.0129154966501488	0.711798253005132\\
0.013140703572809	0.710151404754312\\
0.0133698374182495	0.708447869829499\\
0.0136029666600426	0.706685035882918\\
0.0138401609657313	0.704860217950524\\
0.0140814912176483	0.70297065929713\\
0.0143270295340983	0.701013532847937\\
0.0145768492909095	0.698985943283436\\
0.014831025143361	0.696884929880819\\
0.0150896330484929	0.694707470191229\\
0.0153527502878042	0.69245048464847\\
0.0156204554903484	0.690110842210678\\
0.0158928286562298	0.68768536714209\\
0.016169951180511	0.68517084704703\\
0.0164519058775366	0.682564042272519\\
0.0167387770056811	0.679861696799085\\
0.0170306502925284	0.677060550741208\\
0.0173276129604904	0.674157354579031\\
0.0176297537528721	0.671148885241185\\
0.0179371629603914	0.668031964154276\\
0.0182499324481615	0.664803477367548\\
0.0185681556831433	0.661460397850843\\
0.0188919277620767	0.657999810049896\\
0.0192213454398991	0.654418936764699\\
0.0195565071586595	0.650715168393694\\
0.0198975130769362	0.646886094558715\\
0.020244465099768	0.64292953809204\\
0.0205974669091075	0.638843591328152\\
0.0209566239948043	0.634626654597827\\
0.0213220436861301	0.630277476771699\\
0.0216938351838518	0.625795197644197\\
0.0220721095928655	0.621179391887318\\
0.0224569799553977	0.616430114237654\\
0.0228485612847877	0.611547945510315\\
0.0232469705998565	0.606534038961126\\
0.0236523269598773	0.601390166445058\\
0.0240647515001542	0.596118763746353\\
0.0244843674682223	0.590722974385865\\
0.0249113002606779	0.585206691146516\\
0.0253456774606523	0.579574594500582\\
0.025787628875938	0.573832187075727\\
0.0262372865777799	0.567985823262748\\
0.0266947849403432	0.562042733049588\\
0.0271602606808693	0.556011039165837\\
0.0276338529005317	0.549899766641677\\
0.0281157031260049	0.543718843926909\\
0.0286059553517574	0.537479094780552\\
0.0291047560830827	0.531192220230135\\
0.0296122543798803	0.524870770012228\\
0.0301286019012005	0.518528103041271\\
0.0306539529505653	0.512178336610997\\
0.0311884645220802	0.50583628420959\\
0.0317322963473498	0.499517382023565\\
0.0322856109432113	0.493237604413136\\
0.0328485736603005	0.487013368859778\\
0.0334213527324647	0.480861431111063\\
0.0340041193270371	0.474798771474284\\
0.0345970475959878	0.468842473434444\\
0.0352003147279668	0.463009595988997\\
0.0358141010012546	0.457317041296166\\
0.0364385898376355	0.451781419419942\\
0.0370739678572113	0.446418912116901\\
0.03772042493417	0.44124513774073\\
0.0383781542535269	0.436275019432517\\
0.0390473523688556	0.431522658810371\\
0.0397282192610255	0.427001217362778\\
0.0404209583979631	0.422722807678472\\
0.0411257767954558	0.418698396504763\\
0.0418428850790158	0.414937721411168\\
0.0425724975468229	0.411449222543545\\
0.043314832233764	0.408239990586682\\
0.0440701109765908	0.405315731615413\\
0.0448385594802119	0.402680749014906\\
0.0456204073851423	0.400337942102988\\
0.0464158883361278	0.398288820507309\\
0.0472252400519673	0.396533532756332\\
0.0480487043965513	0.395070906954094\\
0.0488865274511399	0.393898500841638\\
0.0497389595879007	0.393012658016965\\
0.0506062555447295	0.392408566598896\\
0.051488674501375	0.392080316181168\\
0.0523864801568913	0.39202094852693\\
0.0532999408084409	0.392222497089515\\
0.0542293294314716	0.392676010095972\\
0.0551749237612913	0.393371551574303\\
0.0561370063760661	0.394298174321116\\
0.0571158647812643	0.395443858373297\\
0.0581117914955742	0.396795408051995\\
0.0591250841383188	0.398338300090255\\
0.0601560455183956	0.400056474759873\\
0.061204983724767	0.401932061336167\\
0.0622722122185286	0.403945028790592\\
0.0633580499265825	0.40607275246418\\
0.0644628213369449	0.408289487938784\\
0.0655868565957144	0.410565744821562\\
0.0667304916057319	0.412867556316545\\
0.0678940681269611	0.415155646143624\\
0.0690779338786182	0.417384503733505\\
0.0702824426430835	0.419501393127631\\
0.0715079543716245	0.421445342328612\\
0.0727548352919623	0.423146189688463\\
0.0740234580177142	0.424523803567832\\
0.0753142016597438	0.42548764097075\\
0.0766274519394535	0.425936867604698\\
0.0779636013040524	0.425761318900046\\
0.0793230490438331	0.424843625580786\\
0.0807062014114951	0.423062837104122\\
0.0821134717435474	0.420299822957823\\
0.0835452805838287	0.416444583992387\\
0.0850020558091816	0.411405340459785\\
0.0864842327573173	0.405118882597153\\
0.0879922543569107	0.397561221020993\\
0.089526571259964	0.388757160981836\\
0.0910876419764773	0.378787191136679\\
0.0926759330114688	0.367790165934672\\
0.0942919190043832	0.35596074245492\\
0.0959360828709315	0.343541346643693\\
0.0976089159474036	0.330809390334449\\
0.099310918137498	0.318061267387217\\
0.101042598061711	0.30559509601658\\
0.102804473209331	0.293694159486868\\
0.104597070093084	0.282612613021687\\
0.106420924406472	0.272564464752996\\
0.108276581183864	0.263716301069887\\
0.110164594963366	0.256183826633874\\
0.112085529952538	0.250032030532948\\
0.114039960197003	0.245278603126851\\
0.116028469751993	0.241900042111768\\
0.118051652856881	0.239839687398723\\
0.120110114112766	0.239016764738714\\
0.122204468663149	0.239335473068001\\
0.12433534237776	0.240693260462171\\
0.12650337203959	0.242987673345684\\
0.128709205535188	0.246121458279121\\
0.130953502048267	0.250005861643323\\
0.1332369322567	0.254562252771012\\
0.135560178532937	0.259722271411321\\
0.137923935147927	0.265426680488043\\
0.140328908478587	0.27162301154332\\
0.1427758172189	0.278261943101983\\
0.145265392594678	0.28529216415177\\
0.147798378582088	0.292653253742971\\
0.150375532129974	0.300265867262787\\
0.152997623386061	0.30801830420959\\
0.155665435927106	0.315748461137516\\
0.158379766993058	0.323220522034757\\
0.161141427725302	0.33009704878677\\
0.163951243409058	0.335910291931027\\
0.166810053720006	0.340042563707944\\
0.169718712975214	0.341734468767506\\
0.172678090388436	0.340148163169733\\
0.175689070329866	0.334510257128115\\
0.178752552590424	0.324330311316225\\
0.181869452650637	0.309633113623008\\
0.18504070195423	0.291091130389125\\
0.188267248186466	0.269961199805172\\
0.191550055557353	0.247833662324784\\
0.194890105089785	0.226311193134377\\
0.198288394912707	0.206750751094999\\
0.201745940559394	0.190128961982438\\
0.205263775270925	0.177012906933687\\
0.20884295030496	0.167591875153171\\
0.212484535249888	0.161741565592316\\
0.216189618344463	0.159111575493379\\
0.219959306803007	0.159227148516296\\
0.223794727146289	0.161585926483851\\
0.227697025538168	0.165729654249333\\
0.231667368128109	0.171282864858101\\
0.235706941399673	0.177963727045609\\
0.239816952525079	0.185577749453817\\
0.243998629725955	0.194003637211986\\
0.248253222640371	0.20317657750853\\
0.252582002696278	0.213070337490744\\
0.256986263491462	0.223676320008626\\
0.261467321180109	0.2349744815246\\
0.266026514866129	0.246886760414622\\
0.270665207003324	0.259197739329195\\
0.27538478380254	0.271421318260729\\
0.28018665564592	0.282596240766247\\
0.285072257508372	0.2910390714504\\
0.290043049386399	0.294229640567939\\
0.295100516734396	0.289246429728312\\
0.300246170908555	0.274139383303033\\
0.30548154961852	0.249654847150232\\
0.310808217386906	0.219547113342867\\
0.316227766016838	0.188809618004249\\
0.321741815067637	0.16157451911564\\
0.327352012338808	0.140268710175314\\
0.333060034362459	0.125785635411552\\
0.338867586904312	0.117882062871652\\
0.344776405473446	0.115551812458582\\
0.350788255840936	0.117456004101709\\
0.356904934567523	0.122335237397387\\
0.363128269540496	0.129237798012853\\
0.36946012051993	0.137552019689389\\
0.375902379694454	0.146942780859198\\
0.3824569722467	0.157272772602204\\
0.389125856928623	0.168537890739183\\
0.395911026646846	0.180814785800033\\
0.402814509058212	0.194201955176663\\
0.409838367175726	0.208716793803772\\
0.416984699985053	0.224074509233787\\
0.424255643071778	0.239218736908665\\
0.43165336925959	0.251489407939724\\
0.439180089259609	0.255832339704535\\
0.44683805233102	0.246057123944717\\
0.45462954695324	0.220197091758213\\
0.462556901509795	0.184635023548724\\
0.470622484984128	0.14937866694462\\
0.478828707667538	0.121286500759249\\
0.487178021879463	0.10289575243359\\
0.495672922700322	0.0939128575007451\\
0.504315948717136	0.0924061231223331\\
0.513109682782153	0.0959097474034853\\
0.522056752784698	0.102389568746189\\
0.531159832436478	0.110560566741452\\
0.540421642070592	0.119734617412368\\
0.54984494945446	0.129579507318014\\
0.559432570616938	0.13993179496413\\
0.569187370689845	0.150656313549416\\
0.579112264764176	0.161509259122982\\
0.589210218761229	0.171964928004578\\
0.599484250318941	0.180999681723513\\
0.609937429693658	0.186939641688348\\
0.62057288067765	0.18769792979579\\
0.631393781532606	0.181772799488478\\
0.642403365939419	0.169604222151458\\
0.653604923964529	0.153830370065903\\
0.665001803043112	0.137895079951671\\
0.676597408979418	0.124466087160425\\
0.68839520696455	0.114881418822727\\
0.700398722611988	0.109396223719016\\
0.712611543011175	0.107641007624966\\
0.725037317799465	0.109017262808747\\
0.737679760252773	0.112960921888811\\
0.750542648395236	0.119069110090918\\
0.763629826128224	0.127114799497348\\
0.776945204379039	0.136961692894084\\
0.790492762269642	0.148317393020951\\
0.804276548305763	0.160122742558581\\
0.818300681586739	0.169338455419852\\
0.832569353036454	0.170027523273412\\
0.84708682665574	0.156838721898327\\
0.861857440796615	0.132752680834556\\
0.876885609458743	0.107307477467955\\
0.892175823608496	0.0871928022061429\\
0.907732652521022	0.0740677635988686\\
0.923560745145711	0.0669980982726775\\
0.939664831495469	0.0642728966010719\\
0.95604972406022	0.0642711654004983\\
0.972720319245054	0.065804324875619\\
0.989681598833452	0.0681260492962324\\
1.00693863147603	0.070808041556194\\
1.02449657420522	0.073616368801183\\
1.0423606739764	0.076427239026231\\
1.06053626923588	0.0791772550053253\\
1.07902879151618	0.0818356244973907\\
1.09784376705925	0.0843888970085875\\
1.11698681846782	0.0868325726849243\\
1.13646366638572	0.089166445932829\\
1.15628013120738	0.091391984752801\\
1.17644213481715	0.0935108270635588\\
1.19695570235904	0.0955238929723168\\
1.21782696403722	0.0974308364316543\\
1.23906215694792	0.0992296819514203\\
1.26066762694335	0.1009165598911\\
1.28264983052806	0.10248549260644\\
1.30501533678836	0.103928206871714\\
1.32777082935543	0.105233962933729\\
1.3509231084026	0.106389401452968\\
1.37447909267754	0.107378418926646\\
1.39844582156977	0.108182091521137\\
1.42283045721435	0.108778677584645\\
1.44764028663216	0.109143741098272\\
1.4728827239075	0.109250452187477\\
1.49856531240376	0.109070136218889\\
1.52469572701757	0.108573158705339\\
1.55128177647242	0.107730246563439\\
1.57833140565212	0.106514352421288\\
1.60585269797507	0.104903159978709\\
1.63385387780986	0.10288229373281\\
1.66234331293303	0.100449221223938\\
1.69132951702965	0.0976177042063148\\
1.72082115223751	0.0944224532745865\\
1.75082703173572	0.0909233653564573\\
1.78135612237839	0.0872083945553721\\
1.81241754737424	0.0833937836680003\\
1.84402058901296	0.0796201906686285\\
1.87617469143912	0.076043399389578\\
1.90888946347439	0.0728191180579294\\
1.94217468148902	0.0700831168343026\\
1.9760402923234	0.0679304722285632\\
2.0104964162605	0.0663998453235965\\
2.0455533500502	0.0654685885828214\\
2.08122156998634	0.0650609450930186\\
2.11751173503742	0.0650662720764595\\
2.15443469003188	0.065360619029307\\
2.19200146889894	0.0658252364151597\\
2.23022329796594	0.0663585993171647\\
2.26911159931315	0.0668817526704795\\
2.30867799418717	0.0673386373884487\\
2.34893430647371	0.0676934724826514\\
2.38989256623105	0.0679268839147804\\
2.43156501328504	0.0680318715022876\\
2.47396410088681	0.0680101906327407\\
2.51710249943427	0.0678693777882969\\
2.56099310025846	0.067620448965447\\
2.60564901947597	0.067276202458763\\
2.65108360190854	0.0668500212022233\\
2.69731042507091	0.0663550662666107\\
2.74434330322836	0.0658037646050362\\
2.79219629152487	0.0652075109032365\\
2.8408836901833	0.0645765204449838\\
2.89042004877887	0.0639197850383804\\
2.94082017058706	0.0632450965414646\\
2.99209911700739	0.0625591123793253\\
3.0442722120643	0.0618674449757886\\
3.09735504698656	0.0611747626424223\\
3.15136348486648	0.0604848935796733\\
3.20631366540036	0.0598009276016723\\
3.26222200971167	0.0591253122863587\\
3.31910522525824	0.058459941703643\\
3.37698031082509	0.0578062368608926\\
3.43586456160426	0.0571652176584201\\
3.49577557436327	0.0565375665651571\\
3.55673125270367	0.0559236844774833\\
3.61874981241128	0.0553237393637551\\
3.68184978689974	0.0547377083603405\\
3.74605003274899	0.0541654139980635\\
3.81136973534027	0.0536065552192546\\
3.87782841458945	0.0530607338077995\\
3.94544593078027	0.0525274768063577\\
4.01424249049932	0.0520062554421112\\
4.08423865267452	0.0514965010287946\\
4.15545533471887	0.050997618260759\\
4.22791381878135	0.0505089962658548\\
4.30163575810679	0.0500300177387619\\
4.37664318350665	0.0495600664353731\\
4.45295850994265	0.0490985332720034\\
4.53060454322516	0.0486448212404126\\
4.60960448682843	0.0481983493206572\\
4.68998194882461	0.0477585555483293\\
4.77176094893874	0.0473248993704771\\
4.85496592572669	0.0468968634051109\\
4.93962174387832	0.0464739547023641\\
5.02575370164792	0.0460557055908116\\
5.11338753841432	0.0456416741798773\\
5.20254944237269	0.0452314445784353\\
5.29326605836056	0.044824626880417\\
5.38556449582027	0.0444208569602681\\
5.47947233690028	0.0440197961142916\\
5.57501764469769	0.0436211305780996\\
5.67222897164455	0.043224570945459\\
5.77113536804033	0.0428298515096133\\
5.87176639073326	0.0424367295446132\\
5.97415211195299	0.0420449845411884\\
6.07832312829724	0.041654417409164\\
6.1843105698752	0.04126484965631\\
6.29214610961035	0.0408761225517382\\
6.4018619727055	0.0404880962804857\\
6.51349094627281	0.0401006490947021\\
6.62706638913184	0.0397136764658475\\
6.74262224177835	0.0393270902414785\\
6.86019303652695	0.0389408178095256\\
6.97981390783067	0.0385548012724139\\
7.10152060278034	0.0381689966329397\\
7.22534949178722	0.0377833729934597\\
7.35133757945173	0.0373979117696693\\
7.47952251562183	0.0370126059200279\\
7.60994260664413	0.03662745919171\\
7.74263682681128	0.0362424853838348\\
7.87764483000885	0.0358577076286131\\
8.01500696156541	0.0354731576909792\\
8.15476427030919	0.0350888752872033\\
8.29695852083491	0.0347049074229366\\
8.44163220598467	0.0343213077510951\\
8.58882855954626	0.033938135949955\\
8.73859156917307	0.0335554571217988\\
8.89096598952917	0.0331733412124199\\
9.04599735566367	0.0327918624517623\\
9.20373199661823	0.032411098815939\\
9.3642170492719	0.0320311315108362\\
9.5275004724273	0.0316520444774749\\
9.69363106114252	0.0312739239192592\\
9.86265846131283	0.0308968578511977\\
10.0346331845067	0.0305209356711411\\
10.2096066230605	0.0301462477530266\\
10.3876310654364	0.0297728850620758\\
10.5687597118481	0.029400938791836\\
10.7530466901589	0.0290305000229088\\
10.9405470720574	0.0286616594031533\\
11.1313168895145	0.0282945068491021\\
11.3254131515281	0.0279291312682775\\
11.5228938611593	0.0275656203020445\\
11.723818032866	0.0272040600885922\\
11.9282457101384	0.0268445350455868\\
12.1362379834424	0.0264871276720014\\
12.3478570084755	0.0261319183685836\\
12.5631660247412	0.0257789852763909\\
12.7822293744474	0.0254284041327872\\
13.0051125217341	0.0250802481442691\\
13.2318820722365	0.0247345878754623\\
13.4626057929891	0.0243914911536116\\
13.6973526326773	0.0240510229878679\\
13.9361927422414	0.0237132455026649\\
14.1791974958405	0.0233782178844686\\
14.4264395121816	0.0230459963411785\\
14.6779926762207	0.0227166340734555\\
14.9339321612425	0.0223901812572564\\
15.1943344513248	0.022066685036859\\
15.4592773641948	0.021746189527668\\
15.7288400744836	0.0214287358281067\\
16.003103137387	0.0211143620399098\\
16.2821485127379	0.02080310329615\\
16.5660595894992	0.0204949917963486\\
16.854921210683	0.0201900568480408\\
17.1488196987054	0.0198883249141856\\
17.4478428811825	0.0195898196658356\\
17.7520801171764	0.0192945620395031\\
18.061622323899	0.0190025702986862\\
18.3765620038817	0.0187138600990392\\
18.6969932726181	0.0184284445567035\\
19.0230118866895	0.0181463343193353\\
19.35471527238	0.0178675376393956\\
19.6922025547917	0.0175920604492923\\
20.0355745874665	0.0173199064379917\\
20.3849339825246	0.0170510771287391\\
20.7403851413295	0.0167855719575561\\
21.102034285686	0.0165233883522038\\
21.4699894895839	0.0162645218113267\\
21.8443607114943	0.0160089659835138\\
22.2252598272289	0.0157567127460354\\
22.6128006633728	0.0155077522830373\\
23.0070990313002	0.0152620731629897\\
23.4082727617829	0.0150196624152151\\
23.8164417402024	0.0147805056053291\\
24.231727942376	0.0145445869094535\\
24.6542554710079	0.0143118891870726\\
25.0841505927754	0.0140823940524212\\
25.5215417760621	0.0138560819443074\\
25.9665597293487	0.0136329321942872\\
26.4193374402741	0.01341292309312\\
26.8800102153761	0.0131960319554475\\
27.3487157205267	0.012982235182648\\
27.8255940220713	0.0127715083238297\\
28.3107876286857	0.0125638261349354\\
28.804441533963	0.0123591626359408\\
29.3067032597429	0.0121574911661346\\
29.8177229001967	0.0119587844374775\\
30.3376531666809	0.0117630145860448\\
30.8666494333727	0.0115701532215594\\
31.4048697837021	0.0113801714750324\\
31.9524750575921	0.0111930400445295\\
32.5096288995246	0.0110087292390871\\
33.0764978074424	0.0108272090208069\\
33.6532511825056	0.0106484490451585\\
34.2400613797143	0.0104724186995254\\
34.8371037594149	0.0102990871400297\\
35.4445567397044	0.0101284233266749\\
36.0626018497475	0.00996039605684688\\
36.6914237840249	0.00979497399721497\\
37.3312104575266	0.009632125714076\\
37.9821530619074	0.00947181970218563\\
38.6444461226222	0.00931402441212133\\
39.3182875570577	0.00915870827622222\\
40.0038787336766	0.00900583973315111\\
40.7014245321944	0.00885538725112411\\
41.4111334048048	0.00870731934985306\\
42.1332174384729	0.00856160462124612\\
42.8678924183143	0.00841821174891081\\
43.6153778920801	0.0082771095265041\\
44.375897235765	0.00813826687497286\\
45.149677720361	0.00800165285872791\\
45.936950579774	0.0078672367007935\\
46.7379510799246	0.00773498779697389\\
47.5529185890549	0.00760487572907737\\
48.3820966492596	0.00747687027723728\\
49.225733049266	0.00735094143136853\\
50.0840798984821	0.00722705940179748\\
50.957393702336	0.00710519462910132\\
51.8459354389291	0.0069853177931929\\
52.7499706370262	0.00686739982168518\\
53.6697694554048	0.00675141189756879\\
54.6056067635886	0.00663732546623509\\
55.5577622239888	0.00652511224187595\\
56.526520375477	0.00641474421329052\\
57.5121707184161	0.00630619364912802\\
58.5150078011738	0.00619943310259493\\
59.5353313081437	0.00609443541565339\\
60.5734461493029	0.00599117372273721\\
61.6296625513294	0.00588962145401028\\
62.7042961503099	0.00578975233819176\\
63.7976680860628	0.00569154040497117\\
64.9101050981069	0.00559495998703546\\
66.0419396233031	0.00549998572172972\\
67.1935098951982	0.00540659255237166\\
68.3651600451024	0.00531475572923965\\
69.5572402049273	0.0052244508102531\\
70.7701066118189	0.00513565366136299\\
72.0041217146138	0.00504834045666985\\
73.2596542821523	0.00496248767828548\\
74.5370795134803	0.00487807211595426\\
75.8367791499719	0.00479507086644874\\
77.1591415894084	0.0047134613327541\\
78.5045620020451	0.00463322122305472\\
79.8734424487031	0.00455432854953628\\
81.2661920009195	0.00447676162701525\\
82.683226863193	0.00440049907140796\\
84.1249704973612	0.0043255197980502\\
85.5918537491462	0.00425180301987804\\
87.0843149769072	0.00417932824548004\\
88.6028001826382	0.00410807527703047\\
90.1477631452492	0.00403802420811258\\
91.7196655561724	0.00396915542144069\\
93.3189771573324	0.0039014495864893\\
94.946175881522	0.00383488765703696\\
96.6017479952265	0.00376945086863237\\
98.2861882439371	0.00370512073598967\\
100	0.00364187905031951\\
};
\addlegendentry{\loewner};

\addplot [color=mycolor3,dashdotted,line width=1.5pt]
  table[row sep=crcr]{%
3.16227766016838e-06	1.92413943785298\\
3.21741815067637e-06	1.92413854348953\\
3.27352012338808e-06	1.92413761766804\\
3.33060034362459e-06	1.92413665928954\\
3.38867586904312e-06	1.92413566718388\\
3.44776405473446e-06	1.92413464019757\\
3.50788255840936e-06	1.92413357707262\\
3.56904934567523e-06	1.92413247654367\\
3.63128269540496e-06	1.92413133731861\\
3.6946012051993e-06	1.92413015801908\\
3.75902379694454e-06	1.92412893723266\\
3.824569722467e-06	1.92412767350224\\
3.89125856928623e-06	1.92412636532887\\
3.95911026646846e-06	1.92412501113246\\
4.02814509058212e-06	1.92412360929108\\
4.09838367175726e-06	1.92412215816151\\
4.16984699985053e-06	1.92412065598758\\
4.24255643071778e-06	1.92411910096118\\
4.3165336925959e-06	1.92411749123779\\
4.39180089259609e-06	1.92411582489726\\
4.4683805233102e-06	1.92411409995616\\
4.5462954695324e-06	1.9241123143158\\
4.62556901509795e-06	1.92411046588545\\
4.70622484984128e-06	1.92410855242505\\
4.78828707667538e-06	1.92410657167022\\
4.87178021879463e-06	1.92410452124093\\
4.95672922700322e-06	1.92410239869883\\
5.04315948717136e-06	1.92410020148337\\
5.13109682782153e-06	1.92409792698939\\
5.22056752784698e-06	1.92409557250702\\
5.31159832436478e-06	1.92409313520288\\
5.40421642070592e-06	1.92409061216344\\
5.4984494945446e-06	1.924088000386\\
5.59432570616938e-06	1.92408529674553\\
5.69187370689845e-06	1.92408249801084\\
5.79112264764176e-06	1.92407960084501\\
5.8921021876123e-06	1.92407660176478\\
5.99484250318941e-06	1.92407349721195\\
6.09937429693659e-06	1.92407028346424\\
6.2057288067765e-06	1.92406695669036\\
6.31393781532606e-06	1.92406351290414\\
6.42403365939419e-06	1.92405994800212\\
6.53604923964529e-06	1.92405625771791\\
6.65001803043112e-06	1.92405243763021\\
6.76597408979418e-06	1.92404848321073\\
6.8839520696455e-06	1.92404438970262\\
7.00398722611988e-06	1.92404015222561\\
7.12611543011175e-06	1.92403576572709\\
7.25037317799465e-06	1.92403122495619\\
7.37679760252773e-06	1.92402652449363\\
7.50542648395236e-06	1.92402165872032\\
7.63629826128224e-06	1.92401662182427\\
7.76945204379039e-06	1.92401140780484\\
7.90492762269642e-06	1.92400601040588\\
8.04276548305763e-06	1.92400042320817\\
8.18300681586739e-06	1.92399463952482\\
8.32569353036454e-06	1.92398865244793\\
8.4708682665574e-06	1.92398245482758\\
8.61857440796615e-06	1.923976039275\\
8.76885609458743e-06	1.92396939812011\\
8.92175823608496e-06	1.92396252341994\\
9.07732652521022e-06	1.92395540699199\\
9.23560745145711e-06	1.92394804031852\\
9.39664831495469e-06	1.92394041460754\\
9.5604972406022e-06	1.92393252075422\\
9.72720319245054e-06	1.9239243493562\\
9.89681598833452e-06	1.92391589062855\\
1.00693863147603e-05	1.923907134481\\
1.02449657420522e-05	1.92389807047709\\
1.0423606739764e-05	1.92388868778215\\
1.06053626923588e-05	1.9238789751924\\
1.07902879151618e-05	1.92386892114009\\
1.09784376705925e-05	1.92385851360359\\
1.11698681846782e-05	1.92384774017984\\
1.13646366638572e-05	1.92383658798843\\
1.15628013120738e-05	1.92382504374804\\
1.17644213481715e-05	1.92381309368247\\
1.19695570235904e-05	1.92380072351391\\
1.21782696403722e-05	1.92378791851764\\
1.23906215694792e-05	1.92377466337235\\
1.26066762694335e-05	1.92376094232516\\
1.28264983052806e-05	1.92374673896837\\
1.30501533678836e-05	1.92373203636849\\
1.32777082935543e-05	1.92371681701282\\
1.3509231084026e-05	1.92370106273279\\
1.37447909267754e-05	1.92368475476324\\
1.39844582156977e-05	1.92366787363277\\
1.42283045721435e-05	1.92365039926576\\
1.44764028663216e-05	1.92363231079074\\
1.4728827239075e-05	1.92361358665104\\
1.49856531240376e-05	1.92359420455762\\
1.52469572701757e-05	1.92357414141508\\
1.55128177647242e-05	1.92355337329987\\
1.57833140565212e-05	1.92353187547899\\
1.60585269797507e-05	1.92350962235985\\
1.63385387780986e-05	1.92348658741692\\
1.66234331293303e-05	1.92346274322946\\
1.69132951702965e-05	1.92343806141464\\
1.72082115223751e-05	1.92341251256726\\
1.75082703173572e-05	1.92338606628755\\
1.78135612237839e-05	1.92335869112112\\
1.81241754737424e-05	1.92333035446922\\
1.84402058901296e-05	1.92330102261015\\
1.87617469143912e-05	1.92327066067723\\
1.90888946347439e-05	1.92323923253241\\
1.94217468148902e-05	1.92320670082906\\
1.9760402923234e-05	1.92317302687708\\
2.0104964162605e-05	1.92313817063604\\
2.0455533500502e-05	1.92310209070573\\
2.08122156998634e-05	1.92306474417954\\
2.11751173503742e-05	1.92302608673043\\
2.15443469003188e-05	1.92298607243069\\
2.19200146889894e-05	1.92294465374334\\
2.23022329796594e-05	1.92290178152921\\
2.26911159931315e-05	1.9228574048955\\
2.30867799418717e-05	1.92281147117613\\
2.34893430647371e-05	1.92276392589256\\
2.38989256623105e-05	1.92271471265244\\
2.43156501328504e-05	1.92266377312051\\
2.47396410088681e-05	1.92261104690696\\
2.51710249943427e-05	1.92255647154135\\
2.56099310025846e-05	1.92249998238454\\
2.60564901947597e-05	1.92244151251975\\
2.65108360190854e-05	1.92238099278923\\
2.69731042507091e-05	1.92231835151744\\
2.74434330322836e-05	1.92225351462287\\
2.79219629152487e-05	1.92218640545296\\
2.8408836901833e-05	1.92211694468279\\
2.89042004877887e-05	1.92204505021255\\
2.94082017058706e-05	1.92197063716559\\
2.99209911700739e-05	1.9218936176702\\
3.0442722120643e-05	1.92181390085002\\
3.09735504698656e-05	1.92173139266406\\
3.15136348486648e-05	1.921645995854\\
3.20631366540036e-05	1.92155760978554\\
3.26222200971167e-05	1.92146613037927\\
3.31910522525824e-05	1.92137144992257\\
3.3769803108251e-05	1.92127345703857\\
3.43586456160426e-05	1.92117203648857\\
3.49577557436328e-05	1.9210670690982\\
3.55673125270367e-05	1.92095843157066\\
3.61874981241128e-05	1.92084599641475\\
3.68184978689974e-05	1.920729631742\\
3.746050032749e-05	1.92060920114368\\
3.81136973534027e-05	1.92048456355976\\
3.87782841458946e-05	1.9203555731014\\
3.94544593078027e-05	1.92022207887182\\
4.01424249049933e-05	1.92008392485208\\
4.08423865267452e-05	1.91994094971467\\
4.15545533471888e-05	1.9197929866311\\
4.22791381878135e-05	1.91963986307985\\
4.3016357581068e-05	1.91948140068344\\
4.37664318350665e-05	1.91931741505925\\
4.45295850994266e-05	1.91914771551901\\
4.53060454322516e-05	1.91897210494988\\
4.60960448682844e-05	1.91879037957521\\
4.68998194882461e-05	1.91860232877265\\
4.77176094893875e-05	1.91840773477661\\
4.85496592572669e-05	1.91820637254457\\
4.93962174387833e-05	1.91799800942319\\
5.02575370164792e-05	1.91778240502048\\
5.11338753841433e-05	1.91755931087631\\
5.20254944237269e-05	1.91732847022573\\
5.29326605836057e-05	1.91708961774305\\
5.38556449582027e-05	1.9168424792973\\
5.47947233690029e-05	1.91658677163183\\
5.57501764469769e-05	1.91632220210815\\
5.67222897164455e-05	1.91604846843576\\
5.77113536804031e-05	1.91576525830615\\
5.87176639073326e-05	1.91547224919347\\
5.97415211195298e-05	1.91516910794741\\
6.07832312829724e-05	1.91485549049471\\
6.18431056987518e-05	1.91453104156273\\
6.29214610961035e-05	1.91419539428085\\
6.40186197270548e-05	1.91384816986447\\
6.51349094627281e-05	1.91348897728859\\
6.62706638913183e-05	1.91311741289342\\
6.74262224177835e-05	1.91273306001309\\
6.86019303652694e-05	1.91233548860674\\
6.97981390783067e-05	1.91192425493976\\
7.10152060278033e-05	1.91149890111401\\
7.22534949178722e-05	1.91105895470211\\
7.35133757945172e-05	1.91060392830863\\
7.47952251562183e-05	1.91013331927768\\
7.60994260664412e-05	1.90964660912278\\
7.74263682681128e-05	1.9091432631954\\
7.87764483000883e-05	1.90862273022862\\
8.01500696156541e-05	1.90808444195948\\
8.15476427030917e-05	1.90752781253912\\
8.29695852083492e-05	1.90695223823523\\
8.44163220598465e-05	1.90635709693828\\
8.58882855954626e-05	1.90574174767731\\
8.73859156917305e-05	1.90510553019284\\
8.89096598952917e-05	1.90444776442917\\
9.04599735566365e-05	1.90376775013658\\
9.20373199661823e-05	1.90306476635438\\
9.36421704927188e-05	1.90233807098526\\
9.5275004724273e-05	1.90158690023622\\
9.6936310611425e-05	1.9008104683487\\
9.86265846131283e-05	1.90000796684747\\
0.000100346331845067	1.89917856438072\\
0.000102096066230605	1.89832140605716\\
0.000103876310654364	1.89743561309198\\
0.00010568759711848	1.89652028234849\\
0.000107530466901589	1.89557448588612\\
0.000109405470720574	1.89459727051265\\
0.000111313168895145	1.89358765749047\\
0.000113254131515281	1.89254464200903\\
0.000115228938611593	1.89146719287462\\
0.00011723818032866	1.89035425218164\\
0.000119282457101384	1.88920473483741\\
0.000121362379834424	1.88801752840504\\
0.000123478570084755	1.88679149272758\\
0.000125631660247412	1.88552545967321\\
0.000127822293744474	1.88421823295668\\
0.000130051125217341	1.88286858783845\\
0.000132318820722365	1.88147527107328\\
0.000134626057929891	1.88003700074329\\
0.000136973526326773	1.87855246616706\\
0.000139361927422414	1.87702032788602\\
0.000141791974958405	1.87543921775613\\
0.000144264395121816	1.87380773893178\\
0.000146779926762207	1.87212446605723\\
0.000149339321612425	1.87038794547576\\
0.000151943344513249	1.86859669546896\\
0.000154592773641948	1.86674920663104\\
0.000157288400744836	1.86484394234358\\
0.00016003103137387	1.86287933912676\\
0.000162821485127379	1.86085380748748\\
0.000165660595894992	1.85876573233467\\
0.00016854921210683	1.85661347391593\\
0.000171488196987054	1.85439536870218\\
0.000174478428811825	1.85210973037879\\
0.000177520801171764	1.84975485091076\\
0.00018061622323899	1.84732900180563\\
0.000183765620038817	1.84483043542088\\
0.000186969932726181	1.84225738658076\\
0.000190230118866895	1.83960807394754\\
0.0001935471527238	1.83688070208527\\
0.000196922025547917	1.83407346307491\\
0.000200355745874665	1.83118453870413\\
0.000203849339825246	1.82821210262585\\
0.000207403851413295	1.82515432282405\\
0.00021102034285686	1.82200936390075\\
0.000214699894895839	1.81877538997382\\
0.000218443607114943	1.81545056741312\\
0.000222252598272288	1.81203306782476\\
0.000226128006633728	1.80852107143139\\
0.000230070990313002	1.80491277015495\\
0.000234082727617829	1.80120637128878\\
0.000238164417402024	1.79740010128452\\
0.00024231727942376	1.79349220944285\\
0.000246542554710079	1.78948097204463\\
0.000250841505927754	1.78536469661709\\
0.000255215417760621	1.78114172612716\\
0.000259665597293487	1.7768104436977\\
0.000264193374402741	1.77236927713\\
0.000268800102153761	1.76781670386903\\
0.000273487157205267	1.763151255708\\
0.000278255940220713	1.75837152421833\\
0.000283107876286857	1.75347616548176\\
0.00028804441533963	1.74846390582216\\
0.000293067032597429	1.7433335468677\\
0.000298177229001967	1.73808397114067\\
0.000303376531666809	1.73271414745112\\
0.000308666494333727	1.72722313652647\\
0.000314048697837021	1.72161009635597\\
0.000319524750575921	1.71587428805944\\
0.000325096288995246	1.71001508098561\\
0.000330764978074424	1.70403195851867\\
0.000336532511825056	1.69792452316507\\
0.000342400613797143	1.69169250208506\\
0.000348371037594149	1.68533575207934\\
0.000354445567397044	1.67885426454385\\
0.000360626018497475	1.67224817041906\\
0.000366914237840249	1.66551774462633\\
0.000373312104575266	1.65866341064468\\
0.000379821530619074	1.65168574433544\\
0.000386444461226222	1.64458547778339\\
0.000393182875570577	1.63736350289384\\
0.000400038787336766	1.63002087442485\\
0.000407014245321944	1.62255881267367\\
0.000414111334048048	1.61497870571976\\
0.000421332174384729	1.60728211157768\\
0.000428678924183143	1.59947075927676\\
0.000436153778920801	1.5915465501702\\
0.00044375897235765	1.58351155802327\\
0.00045149677720361	1.57536802928755\\
0.00045936950579774	1.56711838231235\\
0.000467379510799246	1.55876520627197\\
0.000475529185890549	1.55031125962749\\
0.000483820966492596	1.54175946761539\\
0.00049225733049266	1.5331129197849\\
0.000500840798984821	1.52437486631579\\
0.00050957393702336	1.51554871453231\\
0.000518459354389291	1.50663802404854\\
0.000527499706370262	1.49764650194535\\
0.000536697694554048	1.4885779972881\\
0.000546056067635886	1.47943649504885\\
0.000555577622239888	1.47022610952847\\
0.00056526520375477	1.46095107743828\\
0.000575121707184161	1.45161575042982\\
0.000585150078011738	1.44222458714742\\
0.000595353313081437	1.43278214524244\\
0.000605734461493029	1.42329307237917\\
0.000616296625513294	1.41376209769647\\
0.000627042961503099	1.40419402233009\\
0.000637976680860628	1.39459371019502\\
0.000649101050981069	1.38496607810356\\
0.000660419396233031	1.37531608622157\\
0.000671935098951982	1.36564872789654\\
0.000683651600451024	1.35596901997837\\
0.000695572402049273	1.34628199225303\\
0.000707701066118189	1.33659267795095\\
0.000720041217146138	1.3269061035462\\
0.000732596542821523	1.317227278742\\
0.000745370795134803	1.30756118690055\\
0.000758367791499719	1.2979127752608\\
0.000771591415894084	1.2882869457531\\
0.000785045620020451	1.27868854548964\\
0.000798734424487031	1.269122358232\\
0.000812661920009195	1.25959309554421\\
0.00082683226863193	1.25010538859299\\
0.000841249704973612	1.24066378024183\\
0.000855918537491462	1.23127271739797\\
0.000870843149769072	1.22193654401581\\
0.000886028001826382	1.21265949418628\\
0.000901477631452492	1.20344568596627\\
0.000917196655561724	1.19429911541899\\
0.000933189771573324	1.18522365118362\\
0.00094946175881522	1.17622302964545\\
0.000966017479952265	1.16730085028485\\
0.000982861882439371	1.15846057171818\\
0.001	1.14970550803054\\
0.00101743695413042	1.14103882588642\\
0.00103517795563018	1.13246354187137\\
0.00105322830615932	1.12398251995197\\
0.00107159339982267	1.11559847027586\\
0.00109027872478183	1.10731394744379\\
0.00110928986489522	1.09913134997044\\
0.00112863250138674	1.09105291960992\\
0.00114831241454351	1.08308074138005\\
0.00116833548544329	1.07521674397152\\
0.0011887076977119	1.06746270039204\\
0.00120943513931138	1.059820229094\\
0.00123052400435926	1.05229079533758\\
0.00125198059497965	1.0448757128293\\
0.00127381132318648	1.03757614598376\\
0.00129602271279968	1.03039311220524\\
0.00131862140139475	1.02332748416677\\
0.00134161414228625	1.01637999309224\\
0.00136500780654601	1.00955123140671\\
0.00138880938505642	1.00284165638848\\
0.00141302599059953	0.996251593217871\\
0.0014376648599827	0.989781238989654\\
0.00146273335620113	0.983430666334716\\
0.00148823897063824	0.977199827217378\\
0.00151418932530435	0.971088557294222\\
0.00154059217511445	0.965096579635356\\
0.00156745541020559	0.959223509414787\\
0.00159478705829482	0.953468857769829\\
0.00162259528707809	0.947832036479765\\
0.0016508884066711	0.942312362139151\\
0.00167967487209265	0.936909060715663\\
0.00170896328579134	0.931621271806373\\
0.00173876240021625	0.926448053267991\\
0.00176908112043251	0.921388385367636\\
0.00179992850678248	0.916441175296632\\
0.00183131377759327	0.911605261597795\\
0.00186324631193156	0.90687941820679\\
0.00189573565240638	0.902262358866146\\
0.00192879150802078	0.897752741211644\\
0.00196242375707327	0.893349170881408\\
0.00199664245010979	0.889050205486829\\
0.0020314578129272	0.884854358572917\\
0.00206688024962908	0.880760103328451\\
0.00210292034573492	0.876765876409689\\
0.00213958887134342	0.872870081570734\\
0.00217689678435098	0.869071092926797\\
0.00221485523372636	0.865367258597999\\
0.00225347556284236	0.861756903818033\\
0.00229276931286565	0.858238334173115\\
0.00233274822620571	0.854809838438963\\
0.00237342425002387	0.851469691730614\\
0.00241480953980355	0.848216157961105\\
0.00245691646298279	0.84504749279354\\
0.00249975760265008	0.841961945899478\\
0.00254334576130465	0.838957763444268\\
0.0025876939646823	0.836033190406875\\
0.00263281546564802	0.833186472526487\\
0.00267872374815637	0.830415858574779\\
0.00272543253128103	0.827719601950619\\
0.00277295577331452	0.825095962637206\\
0.00282130767593947	0.822543208885971\\
0.00287050268847262	0.820059618514118\\
0.00292055551218275	0.817643480529549\\
0.00297148110468401	0.815293096406603\\
0.00302329468440578	0.81300678117905\\
0.00307601173514049	0.810782864605198\\
0.00312964801067075	0.80861969218619\\
0.00318421953947716	0.806515625970328\\
0.0032397426295282	0.804469045410251\\
0.00329623387315363	0.802478348017772\\
0.00335371015200293	0.80054195000647\\
0.00341218864209011	0.798658286772631\\
0.00347168681892656	0.796825813426613\\
0.00353222246274335	0.795043004989482\\
0.00359381366380463	0.793308356836501\\
0.00365647882781365	0.791620384813229\\
0.00372023668141307	0.789977625408628\\
0.00378510627778115	0.788378635774951\\
0.00385110700232557	0.786821993824077\\
0.00391825857847644	0.785306298048947\\
0.00398658107358044	0.78383016750317\\
0.00405609490489764	0.782392241582768\\
0.00412682084570295	0.78099117981184\\
0.00419878003149391	0.779625661551572\\
0.00427199396630678	0.77829438565782\\
0.00434648452914268	0.776996070144531\\
0.0044222739805059	0.775729451745115\\
0.00449938496905611	0.774493285410661\\
0.00457784053837662	0.773286343850835\\
0.00465766413386065	0.772107416959857\\
0.00473887960971766	0.770955311249829\\
0.00482151123610186	0.769828849205062\\
0.00490558370636505	0.768726868651804\\
0.00499112214443585	0.767648222068905\\
0.00507815211232768	0.766591775791563\\
0.0051666996177776	0.765556409354969\\
0.00525679112201842	0.764541014646872\\
0.00534845354768623	0.763544495102966\\
0.00544171428686589	0.762565764816991\\
0.0055366012092768	0.761603747735997\\
0.00563314267060136	0.760657376673846\\
0.00573136752095872	0.759725592396204\\
0.00583130511352623	0.758807342672912\\
0.00593298531331124	0.757901581218442\\
0.00603643850607587	0.757007266711214\\
0.00614169560741739	0.756123361693669\\
0.00624878807200689	0.75524883151041\\
0.00635774790298916	0.754382643135962\\
0.00646860766154633	0.753523764060008\\
0.00658140047662836	0.752671161058921\\
0.00669616005485322	0.751823798992494\\
0.00681292069057962	0.750980639538724\\
0.00693171727615541	0.750140639850114\\
0.00705258531234473	0.749302751285622\\
0.00717556091893693	0.748465918005059\\
0.00730068084554043	0.747629075541684\\
0.00742798248256492	0.746791149364058\\
0.00755750387239493	0.745951053385973\\
0.00768928372075831	0.745107688417322\\
0.00782336140829292	0.744259940589823\\
0.00795977700231499	0.743406679712683\\
0.00809857126879268	0.7425467576328\\
0.00823978568452852	0.741679006485535\\
0.00838346244955409	0.740802236951782\\
0.00852964449974103	0.739915236430394\\
0.00867837551963176	0.739016767185448\\
0.00882969995549409	0.738105564422352\\
0.00898366302860337	0.737180334364133\\
0.00914031074875623	0.736239752216975\\
0.00929968992802003	0.735282460138532\\
0.009461848194722	0.734307065152957\\
0.00962683400768232	0.733312137003123\\
0.0097946966706954	0.732296206006409\\
0.00996548634726364	0.731257760827691\\
0.0101392540755882	0.730195246279221\\
0.0103160517838208	0.72910706103964\\
0.0104959323055823	0.727991555406187\\
0.0106789493957507	0.726847029027483\\
0.0108651577465254	0.725671728622142\\
0.0110546130037713	0.724463845739004\\
0.0112473717836475	0.723221514543742\\
0.0114434916895267	0.721942809636409\\
0.0116430313292088	0.720625743957914\\
0.0118460503324352	0.719268266760748\\
0.0120526093687084	0.71786826173196\\
0.0122627701654224	0.716423545196357\\
0.0124765955263087	0.714931864547753\\
0.0126941493502047	0.713390896849662\\
0.0129154966501488	0.711798247703529\\
0.013140703572809	0.710151450397149\\
0.0133698374182495	0.708447965380398\\
0.0136029666600426	0.706685180164914\\
0.0138401609657313	0.704860409634823\\
0.0140814912176483	0.702970896904552\\
0.0143270295340983	0.701013814741623\\
0.0145768492909095	0.698986267673815\\
0.014831025143361	0.696885294819648\\
0.0150896330484929	0.694707873576811\\
0.0153527502878042	0.692450924222584\\
0.0156204554903484	0.6901113155626\\
0.0158928286562298	0.687685871719251\\
0.016169951180511	0.685171380156941\\
0.0164519058775366	0.68256460108295\\
0.0167387770056811	0.679862278361714\\
0.0170306502925284	0.677061151994003\\
0.0173276129604904	0.67415797236033\\
0.0176297537528721	0.671149516305701\\
0.0179371629603914	0.668032605191739\\
0.0182499324481615	0.664804125018368\\
0.0185681556831433	0.661461048728576\\
0.0188919277620767	0.658000460766331\\
0.0192213454398991	0.654419583951423\\
0.0195565071586595	0.650715808728528\\
0.0198975130769362	0.646886724794509\\
0.020244465099768	0.642930155083317\\
0.0205974669091075	0.63884419206422\\
0.0209566239948043	0.634627236228486\\
0.0213220436861301	0.630278036636633\\
0.0216938351838518	0.62579573330752\\
0.0220721095928655	0.621179901157768\\
0.0224569799553977	0.616430595201108\\
0.0228485612847877	0.611548396549684\\
0.0232469705998565	0.606534458779948\\
0.0236523269598773	0.601390554082895\\
0.0240647515001542	0.596119118593544\\
0.0244843674682223	0.590723296192252\\
0.0249113002606779	0.585206980022414\\
0.0253456774606523	0.579574850915563\\
0.025787628875938	0.573832411850217\\
0.0262372865777799	0.567986017552867\\
0.0266947849403432	0.562042898325357\\
0.0271602606808693	0.556011177184023\\
0.0276338529005317	0.549899879413088\\
0.0281157031260049	0.543718933676922\\
0.0286059553517574	0.537479163905976\\
0.0291047560830827	0.531192271251649\\
0.0296122543798803	0.524870805524855\\
0.0301286019012005	0.518528125661957\\
0.0306539529505653	0.512178348927276\\
0.0311884645220802	0.505836288728196\\
0.0317322963473498	0.499517381122144\\
0.0322856109432113	0.493237600295894\\
0.0328485736603005	0.487013363518149\\
0.0334213527324647	0.480861426290702\\
0.0340041193270371	0.474798768649873\\
0.0345970475959878	0.468842473792422\\
0.0352003147279668	0.463009600419047\\
0.0358141010012546	0.457317050391735\\
0.0364385898376355	0.451781433487457\\
0.0370739678572113	0.446418931193254\\
0.03772042493417	0.441245161618522\\
0.0383781542535269	0.43627504769127\\
0.0390473523688556	0.431522690854207\\
0.0397282192610255	0.427001252460009\\
0.0404209583979631	0.422722845004444\\
0.0411257767954558	0.41869843518476\\
0.0418428850790158	0.414937760561671\\
0.0425724975468229	0.411449261310626\\
0.043314832233764	0.408240028180274\\
0.0440701109765908	0.405315767337563\\
0.0448385594802119	0.402680782282294\\
0.0456204073851423	0.400337972462129\\
0.0464158883361278	0.39828884764179\\
0.0472252400519673	0.396533556488635\\
0.0480487043965513	0.395070927239636\\
0.0488865274511399	0.393898517757502\\
0.0497389595879007	0.393012671745527\\
0.0506062555447295	0.392408577408406\\
0.051488674501375	0.392080324403142\\
0.0523864801568913	0.392020954533215\\
0.0532999408084409	0.392222501269267\\
0.0542293294314716	0.392676012833992\\
0.0551749237612913	0.39337155323199\\
0.0561370063760661	0.394298175220782\\
0.0571158647812643	0.395443858786364\\
0.0581117914955742	0.39679540819175\\
0.0591250841383188	0.39833830010913\\
0.0601560455183956	0.400056474751254\\
0.061204983724767	0.401932061340405\\
0.0622722122185286	0.403945028804674\\
0.0633580499265825	0.406072752454177\\
0.0644628213369449	0.40828948785408\\
0.0655868565957144	0.410565744609611\\
0.0667304916057319	0.412867555936781\\
0.0678940681269611	0.415155645578912\\
0.0690779338786182	0.417384502997641\\
0.0702824426430835	0.419501392267459\\
0.0715079543716245	0.421445341419511\\
0.0727548352919623	0.423146188822852\\
0.0740234580177142	0.424523802837286\\
0.0753142016597438	0.425487640443965\\
0.0766274519394535	0.425936867306058\\
0.0779636013040524	0.425761318796661\\
0.0793230490438331	0.424843625588781\\
0.0807062014114951	0.423062837124295\\
0.0821134717435474	0.420299822936287\\
0.0835452805838287	0.416444583960295\\
0.0850020558091816	0.411405340476613\\
0.0864842327573173	0.405118882641712\\
0.0879922543569107	0.397561221050733\\
0.089526571259964	0.388757161132133\\
0.0910876419764773	0.378787191652192\\
0.0926759330114688	0.367790166743793\\
0.0942919190043832	0.355960743085565\\
0.0959360828709315	0.343541346803724\\
0.0976089159474036	0.330809390193614\\
0.099310918137498	0.318061267274176\\
0.101042598061711	0.305595096117098\\
0.102804473209331	0.293694159778714\\
0.104597070093084	0.282612613360582\\
0.106420924406472	0.272564464993843\\
0.108276581183864	0.263716301149746\\
0.110164594963366	0.256183826587334\\
0.112085529952538	0.250032030448733\\
0.114039960197003	0.245278603079862\\
0.116028469751993	0.241900042111829\\
0.118051652856881	0.239839687387555\\
0.120110114112766	0.239016764647547\\
0.122204468663149	0.23933547292204\\
0.12433534237776	0.240693260457332\\
0.12650337203959	0.24298767369808\\
0.128709205535188	0.246121458815198\\
0.130953502048267	0.250005861888318\\
0.1332369322567	0.254562252573824\\
0.135560178532937	0.259722271042118\\
0.137923935147927	0.265426680345551\\
0.140328908478587	0.271623011920178\\
0.1427758172189	0.278261944060959\\
0.145265392594678	0.285292165480202\\
0.147798378582088	0.292653254986816\\
0.150375532129974	0.300265867870499\\
0.152997623386061	0.30801830383137\\
0.155665435927106	0.315748460116238\\
0.158379766993058	0.323220522026047\\
0.161141427725302	0.33009705301695\\
0.163951243409058	0.335910303421711\\
0.166810053720006	0.340042579607407\\
0.169718712975214	0.341734478875146\\
0.172678090388436	0.340148164296149\\
0.175689070329866	0.334510258292537\\
0.178752552590424	0.324330321341165\\
0.181869452650637	0.309633133209973\\
0.18504070195423	0.291091152784434\\
0.188267248186466	0.26996121613576\\
0.191550055557353	0.247833667747758\\
0.194890105089785	0.226311190246101\\
0.198288394912707	0.206750748737949\\
0.201745940559394	0.190128969837785\\
0.205263775270925	0.177012927930008\\
0.20884295030496	0.167591899961349\\
0.212484535249888	0.161741578639798\\
0.216189618344463	0.159111575678375\\
0.219959306803007	0.159227148895156\\
0.223794727146289	0.161585929362935\\
0.227697025538168	0.165729651678664\\
0.231667368128109	0.17128285232113\\
0.235706941399673	0.177963709747974\\
0.239816952525079	0.185577740883557\\
0.243998629725955	0.194003650969184\\
0.248253222640371	0.203176610663777\\
0.252582002696278	0.213070345741519\\
0.256986263491462	0.223676205543927\\
0.261467321180109	0.23497417405245\\
0.266026514866129	0.246886442711942\\
0.270665207003324	0.259197814357642\\
0.27538478380254	0.27142183631464\\
0.28018665564592	0.282596639878116\\
0.285072257508372	0.291038531183036\\
0.290043049386399	0.294227778107187\\
0.295100516734396	0.289244093310886\\
0.300246170908555	0.274138589436014\\
0.30548154961852	0.24965689230022\\
0.310808217386906	0.219550392173658\\
0.316227766016838	0.18881033011376\\
0.321741815067637	0.16157043752979\\
0.327352012338808	0.140262263657521\\
0.333060034362459	0.125781974213347\\
0.338867586904312	0.117883292626101\\
0.344776405473446	0.115555070772063\\
0.350788255840936	0.117457177864027\\
0.356904934567523	0.122332310667004\\
0.363128269540496	0.129231241604274\\
0.36946012051993	0.137544079974085\\
0.375902379694454	0.146939730405959\\
0.3824569722467	0.157258394960127\\
0.389125856928623	0.168524747304451\\
0.395911026646846	0.180804402809478\\
0.402814509058212	0.194193213261326\\
0.409838367175726	0.208708208419429\\
0.416984699985053	0.22406454420593\\
0.424255643071778	0.239207416074528\\
0.43165336925959	0.251481539423047\\
0.439180089259609	0.255838561361427\\
0.44683805233102	0.246079198346784\\
0.45462954695324	0.220196174716595\\
0.462556901509795	0.184531686888642\\
0.470622484984128	0.14910019415825\\
0.478828707667538	0.120805443944602\\
0.487178021879463	0.102249699876366\\
0.495672922700322	0.0932105250882932\\
0.504315948717136	0.0917976196831588\\
0.513109682782153	0.0955466142898966\\
0.522056752784698	0.102423996901509\\
0.531159832436478	0.111178024733422\\
0.540421642070592	0.121198681700856\\
0.54984494945446	0.132287330832887\\
0.559432570616938	0.144488540513462\\
0.569187370689845	0.157972197154394\\
0.579112264764176	0.1728922337853\\
0.589210218761229	0.189072959766447\\
0.599484250318941	0.205213582264284\\
0.609937429693658	0.217243607077001\\
0.62057288067765	0.216989029219974\\
0.631393781532606	0.197019758757907\\
0.642403365939419	0.161929829636491\\
0.653604923964529	0.125822207384576\\
0.665001803043112	0.0986715512676009\\
0.676597408979418	0.0833239217845349\\
0.68839520696455	0.0784509277324526\\
0.700398722611988	0.0808245117827692\\
0.712611543011175	0.0873625268431155\\
0.725037317799465	0.0961718722191468\\
0.737679760252773	0.106402883663355\\
0.750542648395236	0.117823055723947\\
0.763629826128224	0.130508929737485\\
0.776945204379039	0.144599585649138\\
0.790492762269642	0.15987252311931\\
0.804276548305763	0.174663996561618\\
0.818300681586739	0.183678735986784\\
0.832569353036454	0.177415761018553\\
0.84708682665574	0.151881821712732\\
0.861857440796615	0.118530448437068\\
0.876885609458743	0.0914215665356054\\
0.892175823608496	0.0760503757359833\\
0.907732652521022	0.0715311124937015\\
0.923560745145711	0.0743203447255772\\
0.939664831495469	0.0811258234171115\\
0.95604972406022	0.0900867174681838\\
0.972720319245054	0.100459055028644\\
0.989681598833452	0.112060517896917\\
1.00693863147603	0.124807827845104\\
1.02449657420522	0.138049989129371\\
1.0423606739764	0.149124215425543\\
1.06053626923588	0.151453247892263\\
1.07902879151618	0.137815667215182\\
1.09784376705925	0.11216474790077\\
1.11698681846782	0.087821701414028\\
1.13646366638572	0.0729590485429008\\
1.15628013120738	0.0681597292565095\\
1.17644213481715	0.0704232828865043\\
1.19695570235904	0.0766541560572843\\
1.21782696403722	0.0850399569216397\\
1.23906215694792	0.0947748165094097\\
1.26066762694335	0.10540590986255\\
1.28264983052806	0.116052685825562\\
1.30501533678836	0.124159065650326\\
1.32777082935543	0.124453046469433\\
1.3509231084026	0.112600505767975\\
1.37447909267754	0.093285327552832\\
1.39844582156977	0.0766148161659954\\
1.42283045721435	0.0679046482812986\\
1.44764028663216	0.0667019482384422\\
1.4728827239075	0.0703973131155853\\
1.49856531240376	0.0768123327219681\\
1.52469572701757	0.0846874810766292\\
1.55128177647242	0.0931294990020617\\
1.57833140565212	0.100745887187968\\
1.60585269797507	0.104699162391485\\
1.63385387780986	0.101251837129147\\
1.66234331293303	0.0901748361554994\\
1.69132951702965	0.0772311560102645\\
1.72082115223751	0.0683603927822662\\
1.75082703173572	0.0653009037021126\\
1.78135612237839	0.066923074022852\\
1.81241754737424	0.0715630185802666\\
1.84402058901296	0.0778956750423418\\
1.87617469143912	0.084529930296971\\
1.90888946347439	0.0891303782885149\\
1.94217468148902	0.0887415131309187\\
1.9760402923234	0.0830636920245496\\
2.0104964162605	0.0756990311156752\\
2.0455533500502	0.0699192837309984\\
2.08122156998634	0.0665025043542385\\
2.11751173503742	0.0649212918350245\\
2.15443469003188	0.0644750297630004\\
2.19200146889894	0.0646454091706801\\
2.23022329796594	0.0651075072423713\\
2.26911159931315	0.0656695251810413\\
2.30867799418717	0.066220969100006\\
2.34893430647371	0.0666994598115814\\
2.38989256623105	0.0670712512648469\\
2.43156501328504	0.0673200358186646\\
2.47396410088681	0.0674404477994892\\
2.51710249943427	0.0674341774548441\\
2.56099310025846	0.067307535862422\\
2.60564901947597	0.067069837826451\\
2.65108360190854	0.0667322620225129\\
2.69731042507091	0.0663070068173579\\
2.74434330322836	0.0658066443725117\\
2.79219629152487	0.0652436238816933\\
2.8408836901833	0.0646298938622491\\
2.89042004877887	0.063976626562985\\
2.94082017058706	0.063294029955027\\
2.99209911700739	0.0625912346213523\\
3.0442722120643	0.0618762430592703\\
3.09735504698656	0.0611559290075258\\
3.15136348486648	0.0604360751552469\\
3.20631366540036	0.0597214385743579\\
3.26222200971167	0.0590158345282671\\
3.31910522525824	0.0583222308816403\\
3.37698031082509	0.0576428468943719\\
3.43586456160426	0.0569792516492272\\
3.49577557436327	0.0563324586176565\\
3.55673125270367	0.0557030141516182\\
3.61874981241128	0.0550910783448726\\
3.68184978689974	0.0544964976590879\\
3.74605003274899	0.0539188691921424\\
3.81136973534027	0.0533575964745472\\
3.87782841458945	0.052811937789317\\
3.94544593078027	0.0522810470690001\\
4.01424249049932	0.0517640083876747\\
4.08423865267452	0.0512598646962736\\
4.15545533471887	0.0507676414112904\\
4.22791381878135	0.0502863656913196\\
4.30163575810679	0.0498150818631998\\
4.37664318350665	0.0493528636305595\\
4.45295850994265	0.0488988235421827\\
4.53060454322516	0.0484521202111276\\
4.60960448682843	0.0480119634780645\\
4.68998194882461	0.0475776181208978\\
4.77176094893874	0.0471484061127553\\
4.85496592572669	0.0467237078209807\\
4.93962174387832	0.0463029622669171\\
5.02575370164792	0.0458856666225225\\
5.11338753841432	0.0454713750929365\\
5.20254944237269	0.045059697228682\\
5.29326605836056	0.0446502958657151\\
5.38556449582027	0.044242884651882\\
5.47947233690028	0.0438372252894988\\
5.57501764469769	0.0434331245406074\\
5.67222897164455	0.0430304310360095\\
5.77113536804033	0.0426290319266531\\
5.87176639073326	0.0422288494258478\\
5.97415211195299	0.0418298372718337\\
6.07832312829724	0.0414319771698283\\
6.1843105698752	0.0410352752165672\\
6.29214610961035	0.0406397583730514\\
6.4018619727055	0.0402454709977987\\
6.51349094627281	0.0398524714955382\\
6.62706638913184	0.039460829093531\\
6.74262224177835	0.0390706207904154\\
6.86019303652695	0.0386819284964868\\
6.97981390783067	0.0382948363943094\\
7.10152060278034	0.0379094285557316\\
7.22534949178722	0.0375257867713577\\
7.35133757945173	0.0371439887251759\\
7.47952251562183	0.0367641063506458\\
7.60994260664413	0.0363862045728906\\
7.74263682681128	0.0360103402357198\\
7.87764483000885	0.035636561358465\\
8.01500696156541	0.035264906626552\\
8.15476427030919	0.0348954051564632\\
8.29695852083491	0.0345280764322494\\
8.44163220598467	0.0341629305215942\\
8.58882855954626	0.03379996840421\\
8.73859156917307	0.0334391825023693\\
8.89096598952917	0.0330805573493266\\
9.04599735566367	0.0327240703198664\\
9.20373199661823	0.0323696924732573\\
9.3642170492719	0.0320173894724798\\
9.5275004724273	0.0316671224890932\\
9.69363106114252	0.0313188491654821\\
9.86265846131283	0.0309725245437663\\
10.0346331845067	0.0306281019833168\\
10.2096066230605	0.0302855340458565\\
10.3876310654364	0.0299447733163262\\
10.5687597118481	0.0296057731839312\\
10.7530466901589	0.0292684885343191\\
10.9405470720574	0.0289328763908306\\
11.1313168895145	0.0285988964666743\\
11.3254131515281	0.028266511643235\\
11.5228938611593	0.0279356883771369\\
11.723818032866	0.027606397019563\\
11.9282457101384	0.02727861207539\\
12.1362379834424	0.0269523123768175\\
12.3478570084755	0.0266274812097122\\
12.5631660247412	0.0263041063617695\\
12.7822293744474	0.0259821801239985\\
13.0051125217341	0.0256616992366232\\
13.2318820722365	0.0253426647992237\\
13.4626057929891	0.0250250821202298\\
13.6973526326773	0.0247089605627351\\
13.9361927422414	0.0243943133306279\\
14.1791974958405	0.024081157250458\\
14.4264395121816	0.0237695125300737\\
14.6779926762207	0.0234594025000037\\
14.9339321612425	0.0231508533349948\\
15.1943344513248	0.0228438937952585\\
15.4592773641948	0.022538554934727\\
15.7288400744836	0.0222348698304943\\
16.003103137387	0.0219328732984747\\
16.2821485127379	0.0216326016272328\\
16.5660595894992	0.021334092310668\\
16.854921210683	0.0210373837919626\\
17.1488196987054	0.0207425152136092\\
17.4478428811825	0.0204495261929745\\
17.7520801171764	0.0201584565839966\\
18.061622323899	0.0198693462777129\\
18.3765620038817	0.0195822350034053\\
18.6969932726181	0.019297162143426\\
19.0230118866895	0.0190141665647835\\
19.35471527238	0.0187332864672304\\
19.6922025547917	0.0184545592382411\\
20.0355745874665	0.0181780213282302\\
20.3849339825246	0.017903708135985\\
20.7403851413295	0.017631653906879\\
21.102034285686	0.017361891643045\\
21.4699894895839	0.0170944530348289\\
21.8443607114943	0.0168293683839555\\
22.2252598272289	0.0165666665582955\\
22.6128006633728	0.0163063749474425\\
23.0070990313002	0.0160485194242017\\
23.4082727617829	0.0157931243288172\\
23.8164417402024	0.0155402124435031\\
24.231727942376	0.0152898049886814\\
24.6542554710079	0.0150419216219759\\
25.0841505927754	0.0147965804444581\\
25.5215417760621	0.0145537980102068\\
25.9665597293487	0.0143135893439254\\
26.4193374402741	0.0140759679623318\\
26.8800102153761	0.0138409459021777\\
27.3487157205267	0.0136085337514779\\
27.8255940220713	0.013378740678143\\
28.3107876286857	0.0131515744692057\\
28.804441533963	0.0129270415675323\\
29.3067032597429	0.012705147116516\\
29.8177229001967	0.0124858949962132\\
30.3376531666809	0.0122692878715168\\
30.8666494333727	0.0120553272328368\\
31.4048697837021	0.0118440134399447\\
31.9524750575921	0.0116353457729801\\
32.5096288995246	0.0114293224633186\\
33.0764978074424	0.0112259407551487\\
33.6532511825056	0.0110251969358654\\
34.2400613797143	0.0108270863864979\\
34.8371037594149	0.0106316036096277\\
35.4445567397044	0.0104387422955387\\
36.0626018497475	0.0102484953274376\\
36.6914237840249	0.0100608548533795\\
37.3312104575266	0.00987581229538482\\
37.9821530619074	0.00969335839974999\\
38.6444461226222	0.00951348326082072\\
39.3182875570577	0.00933617635471189\\
40.0038787336766	0.009161426570123\\
40.7014245321944	0.00898922223297696\\
41.4111334048048	0.00881955112951587\\
42.1332174384729	0.00865240053756945\\
42.8678924183143	0.0084877572382857\\
43.6153778920801	0.00832560753403972\\
44.375897235765	0.00816593727883251\\
45.149677720361	0.00800873188384003\\
45.936950579774	0.007853976334803\\
46.7379510799246	0.00770165520168332\\
47.5529185890549	0.00755175265548052\\
48.3820966492596	0.00740425247066589\\
49.225733049266	0.00725913803787456\\
50.0840798984821	0.0071163923765987\\
50.957393702336	0.00697599812589531\\
51.8459354389291	0.00683793756577721\\
52.7499706370262	0.00670219261255825\\
53.6697694554048	0.00656874482053221\\
54.6056067635886	0.00643757539357395\\
55.5577622239888	0.00630866518213068\\
56.526520375477	0.00618199468297191\\
57.5121707184161	0.00605754404831868\\
58.5150078011738	0.00593529308523479\\
59.5353313081437	0.0058152212484358\\
60.5734461493029	0.00569730766248864\\
61.6296625513294	0.00558153110373338\\
62.7042961503099	0.00546787001526838\\
63.7976680860628	0.00535630250899133\\
64.9101050981069	0.00524680636946302\\
66.0419396233031	0.00513935905006525\\
67.1935098951982	0.00503393769594145\\
68.3651600451024	0.00493051913332826\\
69.5572402049273	0.00482907988553019\\
70.7701066118189	0.00472959618089723\\
72.0041217146138	0.00463204395841007\\
73.2596542821523	0.00453639888369042\\
74.5370795134803	0.00444263634999495\\
75.8367791499719	0.0043507315011587\\
77.1591415894084	0.00426065923805518\\
78.5045620020451	0.0041723942346457\\
79.8734424487031	0.00408591095121801\\
81.2661920009195	0.00400118365326677\\
82.683226863193	0.00391818642129592\\
84.1249704973612	0.00383689317783678\\
85.5918537491462	0.00375727769762047\\
87.0843149769072	0.00367931363039605\\
88.6028001826382	0.00360297451700441\\
90.1477631452492	0.00352823381155269\\
91.7196655561724	0.00345506490199642\\
93.3189771573324	0.00338344112615193\\
94.946175881522	0.00331333579988611\\
96.6017479952265	0.00324472223154432\\
98.2861882439371	0.00317757374378394\\
};
\addlegendentry{\additional};

\end{axis}
\end{tikzpicture}%

==> ExampleSecondOrder-errorPlot-30.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.2in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=100,
xminorticks=true,
xlabel={freq (rad/sec)},
ymode=log,
ymin=1e-08,
ymax=0.1,
yminorticks=true,
ylabel={$|H(\imath\omega)|$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,dotted,line width=2.0pt]
  table[row sep=crcr]{%
3.16227766016838e-06	7.25584301927386e-06\\
3.21741815067637e-06	6.11212840597063e-06\\
3.27352012338808e-06	9.08615265830795e-06\\
3.33060034362459e-06	4.66346781134963e-06\\
3.38867586904312e-06	4.2180782042329e-06\\
3.44776405473446e-06	3.72402387112622e-06\\
3.50788255840936e-06	7.01717319699956e-06\\
3.56904934567523e-06	6.78441261487442e-06\\
3.63128269540496e-06	6.41177226562558e-06\\
3.6946012051993e-06	6.00105185386032e-06\\
3.75902379694454e-06	6.14710087436513e-06\\
3.824569722467e-06	6.7877359536528e-06\\
3.89125856928623e-06	7.04329411761247e-06\\
3.95911026646846e-06	7.99988084640477e-06\\
4.02814509058212e-06	8.38040803344157e-06\\
4.09838367175726e-06	8.96454052722134e-06\\
4.16984699985053e-06	6.70409674433499e-06\\
4.24255643071778e-06	7.75107527890755e-06\\
4.3165336925959e-06	4.89547722611887e-06\\
4.39180089259609e-06	6.19952743724913e-06\\
4.4683805233102e-06	4.95892473375708e-06\\
4.5462954695324e-06	7.59016692784653e-06\\
4.62556901509795e-06	4.88205957236437e-06\\
4.70622484984128e-06	6.93423606979901e-06\\
4.78828707667538e-06	9.36699353640852e-06\\
4.87178021879463e-06	5.02032497406111e-06\\
4.95672922700322e-06	7.90023239556133e-06\\
5.04315948717136e-06	6.9348814706205e-06\\
5.13109682782153e-06	6.73719765546982e-06\\
5.22056752784698e-06	6.8654947736787e-06\\
5.31159832436478e-06	9.58793531391003e-06\\
5.40421642070592e-06	7.38332507823634e-06\\
5.4984494945446e-06	8.10451501752831e-06\\
5.59432570616938e-06	5.96145047870505e-06\\
5.69187370689845e-06	6.94199497727959e-06\\
5.79112264764176e-06	8.06546407553462e-06\\
5.8921021876123e-06	6.61606923650315e-06\\
5.99484250318941e-06	8.96866861909222e-06\\
6.09937429693659e-06	7.61288807439258e-06\\
6.2057288067765e-06	1.0116476015303e-05\\
6.31393781532606e-06	6.34470415946518e-06\\
6.42403365939419e-06	1.01540716481916e-05\\
6.53604923964529e-06	6.91367772589052e-06\\
6.65001803043112e-06	7.65598005681596e-06\\
6.76597408979418e-06	8.77753274798359e-06\\
6.8839520696455e-06	1.02970161277357e-05\\
7.00398722611988e-06	9.32538731216999e-06\\
7.12611543011175e-06	7.8467052367962e-06\\
7.25037317799465e-06	7.102408344633e-06\\
7.37679760252773e-06	7.21922023945114e-06\\
7.50542648395236e-06	7.26162649382845e-06\\
7.63629826128224e-06	1.05534967018102e-05\\
7.76945204379039e-06	6.83098867674309e-06\\
7.90492762269642e-06	1.13383161907594e-05\\
8.04276548305763e-06	9.40205262670677e-06\\
8.18300681586739e-06	1.01125842162362e-05\\
8.32569353036454e-06	1.02398194652611e-05\\
8.4708682665574e-06	1.09480920962822e-05\\
8.61857440796615e-06	8.91238958976931e-06\\
8.76885609458743e-06	9.713049540618e-06\\
8.92175823608496e-06	1.0308677276095e-05\\
9.07732652521022e-06	1.04328210047045e-05\\
9.23560745145711e-06	1.08861340162687e-05\\
9.39664831495469e-06	9.03501984288503e-06\\
9.5604972406022e-06	9.95047542219705e-06\\
9.72720319245054e-06	1.04065405067156e-05\\
9.89681598833452e-06	1.08418227945789e-05\\
1.00693863147603e-05	9.80313047448628e-06\\
1.02449657420522e-05	1.11643496162669e-05\\
1.0423606739764e-05	1.07972871706791e-05\\
1.06053626923588e-05	3.70086492459105e-06\\
1.07902879151618e-05	4.90486155157845e-06\\
1.09784376705925e-05	4.79673158776345e-06\\
1.11698681846782e-05	3.63447470288953e-06\\
1.13646366638572e-05	4.4748279102953e-06\\
1.15628013120738e-05	3.27945244075027e-06\\
1.17644213481715e-05	3.48243225807156e-06\\
1.19695570235904e-05	3.88586784271427e-06\\
1.21782696403722e-05	5.08644507247824e-06\\
1.23906215694792e-05	4.6088134038496e-06\\
1.26066762694335e-05	6.13817686620442e-06\\
1.28264983052806e-05	5.72769451337803e-06\\
1.30501533678836e-05	3.87300428116336e-06\\
1.32777082935543e-05	4.09836372576115e-06\\
1.3509231084026e-05	6.99879607209748e-06\\
1.37447909267754e-05	5.9154647098946e-06\\
1.39844582156977e-05	5.7197290064688e-06\\
1.42283045721435e-05	7.25493026121363e-06\\
1.44764028663216e-05	6.88770422334975e-06\\
1.4728827239075e-05	7.52313729701065e-06\\
1.49856531240376e-05	7.33071865088063e-06\\
1.52469572701757e-05	7.38364970274184e-06\\
1.55128177647242e-05	8.4076459758297e-06\\
1.57833140565212e-05	9.3432422662337e-06\\
1.60585269797507e-05	1.02599806087449e-05\\
1.63385387780986e-05	1.13037854113159e-05\\
1.66234331293303e-05	9.97432896099746e-06\\
1.69132951702965e-05	1.02017014134613e-05\\
1.72082115223751e-05	1.31315913571209e-05\\
1.75082703173572e-05	1.15887908935668e-05\\
1.78135612237839e-05	5.43004742279905e-06\\
1.81241754737424e-05	5.63938072336395e-07\\
1.84402058901296e-05	1.14240328821908e-07\\
1.87617469143912e-05	5.8186344470928e-08\\
1.90888946347439e-05	1.21979328876496e-07\\
1.94217468148902e-05	1.17425747233685e-06\\
1.9760402923234e-05	1.87796303191985e-06\\
2.0104964162605e-05	1.43430780154515e-06\\
2.0455533500502e-05	2.73000953922664e-06\\
2.08122156998634e-05	3.05195915586135e-06\\
2.11751173503742e-05	3.4571014017113e-06\\
2.15443469003188e-05	4.61558462565686e-06\\
2.19200146889894e-05	5.03166900768394e-06\\
2.23022329796594e-05	6.62421031847661e-06\\
2.26911159931315e-05	7.07967902201546e-06\\
2.30867799418717e-05	8.19879121233645e-06\\
2.34893430647371e-05	2.32512756871042e-06\\
2.38989256623105e-05	2.72349044682528e-06\\
2.43156501328504e-05	3.24463437361823e-06\\
2.47396410088681e-05	4.19029502667009e-06\\
2.51710249943427e-05	4.36913884297311e-06\\
2.56099310025846e-05	5.73420072071155e-06\\
2.60564901947597e-05	6.55341168643584e-06\\
2.65108360190854e-05	8.03062313509952e-06\\
2.69731042507091e-05	9.51686183453672e-06\\
2.74434330322836e-05	1.04075784723006e-05\\
2.79219629152487e-05	4.8707659809081e-06\\
2.8408836901833e-05	5.72004817229455e-06\\
2.89042004877887e-05	6.42901333648499e-06\\
2.94082017058706e-05	7.95925443602991e-06\\
2.99209911700739e-05	8.56275576280823e-06\\
3.0442722120643e-05	1.07412220752644e-05\\
3.09735504698656e-05	5.80889827718508e-06\\
3.15136348486648e-05	1.36439510736172e-07\\
3.20631366540036e-05	7.76789557267547e-07\\
3.26222200971167e-05	3.06514812581378e-06\\
3.31910522525824e-05	3.85844444479318e-06\\
3.3769803108251e-05	5.53635130341083e-06\\
3.43586456160426e-05	7.85544914774744e-06\\
3.49577557436328e-05	2.64116738522077e-06\\
3.55673125270367e-05	4.134074029771e-06\\
3.61874981241128e-05	6.06272070953575e-06\\
3.68184978689974e-05	8.23005050164507e-06\\
3.746050032749e-05	1.03081491658899e-05\\
3.81136973534027e-05	5.15273584587876e-06\\
3.87782841458946e-05	7.4177267580427e-06\\
3.94544593078027e-05	9.41495643801605e-06\\
4.01424249049933e-05	5.65911643054122e-06\\
4.08423865267452e-05	1.13901612523045e-06\\
4.15545533471888e-05	3.15387712434115e-06\\
4.22791381878135e-05	6.09797452546678e-06\\
4.3016357581068e-05	8.52529488161731e-06\\
4.37664318350665e-05	4.44162955757315e-06\\
4.45295850994266e-05	6.7700770580231e-06\\
4.53060454322516e-05	1.00713228472353e-05\\
4.60960448682844e-05	6.22270205334426e-06\\
4.68998194882461e-05	9.05576837235275e-06\\
4.77176094893875e-05	5.73842004197874e-06\\
4.85496592572669e-05	2.02086917197936e-06\\
4.93962174387833e-05	5.76507674055917e-06\\
5.02575370164792e-05	2.85476519060112e-06\\
5.11338753841433e-05	6.19072057135807e-06\\
5.20254944237269e-05	9.83162331092378e-06\\
5.29326605836057e-05	7.49960003843668e-06\\
5.38556449582027e-05	4.69613813330039e-06\\
5.47947233690029e-05	2.02404220651833e-06\\
5.57501764469769e-05	6.41072334074801e-06\\
5.67222897164455e-05	3.94958271957359e-06\\
5.77113536804031e-05	9.10014099515831e-06\\
5.87176639073326e-05	7.13087158751917e-06\\
5.97415211195298e-05	5.73769963291501e-06\\
6.07832312829724e-05	4.01342024468468e-06\\
6.18431056987518e-05	9.613783192884e-06\\
6.29214610961035e-05	8.21534309069669e-06\\
6.40186197270548e-05	6.92537150404613e-06\\
6.51349094627281e-05	6.5352646179895e-06\\
6.62706638913183e-05	6.04183877492319e-06\\
6.74262224177835e-05	5.21429853632181e-06\\
6.86019303652694e-05	5.37451948201618e-06\\
6.97981390783067e-05	5.61188641972597e-06\\
7.10152060278033e-05	6.19345253860936e-06\\
7.22534949178722e-05	6.22555016208603e-06\\
7.35133757945172e-05	7.31985289829152e-07\\
7.47952251562183e-05	1.83300909279749e-06\\
7.60994260664412e-05	1.0240207393021e-05\\
7.74263682681128e-05	1.1527136652663e-05\\
7.87764483000883e-05	7.40832507528547e-06\\
8.01500696156541e-05	9.38611539889252e-06\\
8.15476427030917e-05	5.09518598517336e-06\\
8.29695852083492e-05	7.99710041888625e-06\\
8.44163220598465e-05	4.18323863834618e-06\\
8.58882855954626e-05	1.7555983074248e-06\\
8.73859156917305e-05	5.68189836190693e-06\\
8.89096598952917e-05	2.93550416476045e-06\\
9.04599735566365e-05	8.2704331105732e-06\\
9.20373199661823e-05	6.66411497203467e-06\\
9.36421704927188e-05	5.39688026035882e-06\\
9.5275004724273e-05	1.1047294972773e-05\\
9.6936310611425e-05	4.49707820742967e-06\\
9.86265846131283e-05	1.15768678404813e-05\\
0.000100346331845067	5.27898161885885e-06\\
0.000102096066230605	6.56774335464731e-06\\
0.000103876310654364	7.97768529597418e-06\\
0.00010568759711848	3.37133285909537e-06\\
0.000107530466901589	6.60257570511141e-06\\
0.000109405470720574	3.39678870103932e-06\\
0.000111313168895145	3.96537355341569e-07\\
0.000113254131515281	5.09623832497591e-06\\
0.000115228938611593	3.38202120603509e-06\\
0.00011723818032866	2.8279413174641e-06\\
0.000119282457101384	2.40023840245934e-06\\
0.000121362379834424	9.78921602273542e-06\\
0.000123478570084755	4.38654749265196e-06\\
0.000125631660247412	6.30013407810573e-06\\
0.000127822293744474	2.66243962432003e-06\\
0.000130051125217341	6.01522519968045e-06\\
0.000132318820722365	3.7313540597717e-06\\
0.000134626057929891	2.64383793285447e-06\\
0.000136973526326773	1.55245694808017e-06\\
0.000139361927422414	2.25738176088809e-06\\
0.000141791974958405	3.48123073532762e-06\\
0.000144264395121816	5.43587412484071e-06\\
0.000146779926762207	9.05339607541886e-06\\
0.000149339321612425	6.67603169240962e-06\\
0.000151943344513249	7.35341276289011e-07\\
0.000154592773641948	5.28282134092618e-06\\
0.000157288400744836	6.74826084987439e-06\\
0.00016003103137387	2.51971605274496e-06\\
0.000162821485127379	6.11557585880258e-06\\
0.000165660595894992	1.04922026680525e-05\\
0.00016854921210683	4.11955275440351e-06\\
0.000171488196987054	4.59502152865688e-06\\
0.000174478428811825	6.84910251471541e-06\\
0.000177520801171764	4.66546912272851e-06\\
0.00018061622323899	3.21599403169473e-06\\
0.000183765620038817	1.00362498414609e-05\\
0.000186969932726181	5.59615813977333e-06\\
0.000190230118866895	9.27963623966038e-06\\
0.0001935471527238	7.94607712301553e-06\\
0.000196922025547917	8.88332921342528e-06\\
0.000200355745874665	4.5650998950431e-06\\
0.000203849339825246	3.56618992654036e-06\\
0.000207403851413295	3.08477950763363e-06\\
0.00021102034285686	4.71070213028692e-06\\
0.000214699894895839	2.04818687960719e-06\\
0.000218443607114943	8.57526124194068e-06\\
0.000222252598272288	4.4797119320846e-06\\
0.000226128006633728	2.14829034757883e-06\\
0.000230070990313002	2.9682851854922e-06\\
0.000234082727617829	5.41522282837466e-06\\
0.000238164417402024	4.58206125568899e-06\\
0.00024231727942376	6.28492633665661e-06\\
0.000246542554710079	4.63654092604484e-06\\
0.000250841505927754	2.54638955684783e-08\\
0.000255215417760621	3.24412954507948e-06\\
0.000259665597293487	3.96160456651841e-06\\
0.000264193374402741	7.20874681037352e-06\\
0.000268800102153761	7.9078972102908e-06\\
0.000273487157205267	5.76713478660137e-06\\
0.000278255940220713	1.21756707651089e-06\\
0.000283107876286857	5.23806448729461e-06\\
0.00028804441533963	7.58564693784541e-06\\
0.000293067032597429	1.42741990451681e-06\\
0.000298177229001967	4.28550200412598e-06\\
0.000303376531666809	4.18385543135226e-07\\
0.000308666494333727	5.04678772615999e-06\\
0.000314048697837021	3.5562154480253e-06\\
0.000319524750575921	1.97571042782721e-07\\
0.000325096288995246	5.64145353427016e-06\\
0.000330764978074424	4.8266288777178e-06\\
0.000336532511825056	3.04362380959394e-06\\
0.000342400613797143	5.58658934007921e-06\\
0.000348371037594149	2.68444930117567e-06\\
0.000354445567397044	3.61207894267676e-06\\
0.000360626018497475	4.61342028879989e-06\\
0.000366914237840249	5.41241336015717e-06\\
0.000373312104575266	5.90083597285164e-06\\
0.000379821530619074	6.46348775576336e-06\\
0.000386444461226222	2.96905726479879e-06\\
0.000393182875570577	2.39194909448161e-07\\
0.000400038787336766	6.60524635941754e-06\\
0.000407014245321944	4.87373935829282e-06\\
0.000414111334048048	4.08688201651934e-06\\
0.000421332174384729	4.51532090092224e-06\\
0.000428678924183143	2.09939009511159e-06\\
0.000436153778920801	5.1260307307835e-06\\
0.00044375897235765	1.82364910784827e-06\\
0.00045149677720361	1.47981831739404e-08\\
0.00045936950579774	3.91696216453835e-07\\
0.000467379510799246	3.12573348065944e-06\\
0.000475529185890549	1.34738452111816e-07\\
0.000483820966492596	4.18452335405294e-06\\
0.00049225733049266	2.52314437222044e-06\\
0.000500840798984821	5.49628526089144e-07\\
0.00050957393702336	1.40803441596349e-06\\
0.000518459354389291	2.28803537898843e-06\\
0.000527499706370262	2.98073919469344e-06\\
0.000536697694554048	1.40955963477754e-07\\
0.000546056067635886	1.33968510435533e-06\\
0.000555577622239888	2.96190692194022e-06\\
0.00056526520375477	2.43603987386771e-06\\
0.000575121707184161	2.9098513750781e-06\\
0.000585150078011738	1.53475778699405e-06\\
0.000595353313081437	1.89291835388532e-06\\
0.000605734461493029	7.30551600042143e-07\\
0.000616296625513294	1.95854871213528e-06\\
0.000627042961503099	2.65274113585982e-06\\
0.000637976680860628	2.91258921975974e-06\\
0.000649101050981069	7.68785977087226e-08\\
0.000660419396233031	6.78822216640713e-07\\
0.000671935098951982	1.58657398451625e-06\\
0.000683651600451024	3.93034491249299e-06\\
0.000695572402049273	4.0146513678814e-06\\
0.000707701066118189	3.30021569753722e-06\\
0.000720041217146138	1.58154414667824e-06\\
0.000732596542821523	2.13434742900241e-06\\
0.000745370795134803	2.35897559379318e-06\\
0.000758367791499719	6.07500261548262e-07\\
0.000771591415894084	1.67665270954794e-06\\
0.000785045620020451	1.14877506814992e-06\\
0.000798734424487031	2.16442913499738e-06\\
0.000812661920009195	9.31341425395949e-08\\
0.00082683226863193	1.08657340813458e-07\\
0.000841249704973612	1.25931379780474e-07\\
0.000855918537491462	1.00800815537544e-07\\
0.000870843149769072	1.26257794484892e-06\\
0.000886028001826382	1.63081999577129e-06\\
0.000901477631452492	1.37012349931798e-06\\
0.000917196655561724	1.11410717828254e-06\\
0.000933189771573324	1.11399455278842e-06\\
0.00094946175881522	2.03783762525384e-06\\
0.000966017479952265	2.05719987656453e-06\\
0.000982861882439371	1.96322944726625e-06\\
0.001	3.75830893639055e-07\\
0.00101743695413042	4.80164789696046e-07\\
0.00103517795563018	1.17678525928919e-06\\
0.00105322830615932	9.22534670045174e-07\\
0.00107159339982267	4.04358800603592e-07\\
0.00109027872478183	4.30289896902479e-07\\
0.00110928986489522	7.55667046743901e-07\\
0.00112863250138674	1.17415002757737e-06\\
0.00114831241454351	6.71370342546697e-07\\
0.00116833548544329	1.48912573826111e-07\\
0.0011887076977119	7.70192075273126e-07\\
0.00120943513931138	2.33138810632725e-07\\
0.00123052400435926	2.85260387778297e-07\\
0.00125198059497965	5.23303444972652e-07\\
0.00127381132318648	3.96750217029887e-07\\
0.00129602271279968	1.95803122772145e-07\\
0.00131862140139475	4.23933082474015e-07\\
0.00134161414228625	2.63608541096075e-07\\
0.00136500780654601	3.49152720232148e-07\\
0.00138880938505642	4.43280803370606e-07\\
0.00141302599059953	1.61230598489849e-07\\
0.0014376648599827	2.0075890656255e-07\\
0.00146273335620113	4.7472364930615e-07\\
0.00148823897063824	4.65077142737444e-07\\
0.00151418932530435	9.47483696675958e-07\\
0.00154059217511445	1.98785335183638e-07\\
0.00156745541020559	2.94657845579983e-07\\
0.00159478705829482	3.70309727026462e-07\\
0.00162259528707809	7.62296444268461e-07\\
0.0016508884066711	2.70721477552383e-07\\
0.00167967487209265	8.94846918198267e-07\\
0.00170896328579134	5.53104849602793e-07\\
0.00173876240021625	4.70682767217459e-07\\
0.00176908112043251	8.34390108913465e-07\\
0.00179992850678248	5.8598562270625e-07\\
0.00183131377759327	5.09351594235845e-07\\
0.00186324631193156	5.96458387484002e-07\\
0.00189573565240638	4.14314516742744e-07\\
0.00192879150802078	5.20064967092364e-07\\
0.00196242375707327	8.55734005971991e-07\\
0.00199664245010979	1.06055176908795e-06\\
0.0020314578129272	6.83666038360466e-07\\
0.00206688024962908	6.21398497244817e-07\\
0.00210292034573492	7.51218869703262e-07\\
0.00213958887134342	7.00840718795452e-07\\
0.00217689678435098	7.61381596512985e-07\\
0.00221485523372636	8.67351416360731e-07\\
0.00225347556284236	9.34353068383261e-07\\
0.00229276931286565	9.03638312262439e-07\\
0.00233274822620571	9.66363442489168e-07\\
0.00237342425002387	1.03427720615198e-06\\
0.00241480953980355	9.36384804325464e-07\\
0.00245691646298279	9.04515575879761e-07\\
0.00249975760265008	1.02867318954933e-06\\
0.00254334576130465	8.88217460399947e-07\\
0.0025876939646823	1.10610223617144e-06\\
0.00263281546564802	8.11329356400139e-07\\
0.00267872374815637	9.61761754104891e-07\\
0.00272543253128103	9.37253878292527e-07\\
0.00277295577331452	1.00156407846293e-06\\
0.00282130767593947	9.32883915907767e-07\\
0.00287050268847262	9.55072959110703e-07\\
0.00292055551218275	8.9838275798979e-07\\
0.00297148110468401	8.5896675943016e-07\\
0.00302329468440578	1.0047211832952e-06\\
0.00307601173514049	9.61289255429186e-07\\
0.00312964801067075	9.64328037006291e-07\\
0.00318421953947716	9.63547033942697e-07\\
0.0032397426295282	1.02862924690067e-06\\
0.00329623387315363	1.05357827162947e-06\\
0.00335371015200293	9.64610504301967e-07\\
0.00341218864209011	1.03559097766595e-06\\
0.00347168681892656	1.02527597525007e-06\\
0.00353222246274335	1.05448206410332e-06\\
0.00359381366380463	1.10779341997928e-06\\
0.00365647882781365	1.05640755280804e-06\\
0.00372023668141307	1.0701367471989e-06\\
0.00378510627778115	1.02291490916359e-06\\
0.00385110700232557	1.02421950798269e-06\\
0.00391825857847644	1.09054609060812e-06\\
0.00398658107358044	1.01861684847002e-06\\
0.00405609490489764	1.08586968763622e-06\\
0.00412682084570295	1.09550742399536e-06\\
0.00419878003149391	1.08364587538251e-06\\
0.00427199396630678	1.08837092239733e-06\\
0.00434648452914268	1.12876236712034e-06\\
0.0044222739805059	1.07336212552213e-06\\
0.00449938496905611	1.12308270030493e-06\\
0.00457784053837662	1.09005593532433e-06\\
0.00465766413386065	1.08739687896106e-06\\
0.00473887960971766	1.106321539354e-06\\
0.00482151123610186	1.08564882106257e-06\\
0.00490558370636505	1.092006849224e-06\\
0.00499112214443585	1.09433348437879e-06\\
0.00507815211232768	1.09601466371639e-06\\
0.0051666996177776	1.10339132933638e-06\\
0.00525679112201842	1.10462386895201e-06\\
0.00534845354768623	1.10074854244404e-06\\
0.00544171428686589	1.10134980127101e-06\\
0.0055366012092768	1.09819307876273e-06\\
0.00563314267060136	1.09574139795353e-06\\
0.00573136752095872	1.09845242528763e-06\\
0.00583130511352623	1.09643032138913e-06\\
0.00593298531331124	1.09556233323904e-06\\
0.00603643850607587	1.09851554103812e-06\\
0.00614169560741739	1.097493997912e-06\\
0.00624878807200689	1.09721136711427e-06\\
0.00635774790298916	1.08379724714731e-06\\
0.00646860766154633	1.09422907250779e-06\\
0.00658140047662836	1.08780765846984e-06\\
0.00669616005485322	1.09838877730241e-06\\
0.00681292069057962	1.07852315126544e-06\\
0.00693171727615541	1.08972732692922e-06\\
0.00705258531234473	1.08920584222635e-06\\
0.00717556091893693	1.0626861443205e-06\\
0.00730068084554043	1.07660511960955e-06\\
0.00742798248256492	1.063449575684e-06\\
0.00755750387239493	1.07679534105391e-06\\
0.00768928372075831	1.05234781532113e-06\\
0.00782336140829292	1.03893620362679e-06\\
0.00795977700231499	1.05947941293312e-06\\
0.00809857126879268	1.04426814432022e-06\\
0.00823978568452852	1.04247337781356e-06\\
0.00838346244955409	1.05728276336135e-06\\
0.00852964449974103	1.03568315975692e-06\\
0.00867837551963176	1.04965804903949e-06\\
0.00882969995549409	1.03062440128162e-06\\
0.00898366302860337	1.03415839324559e-06\\
0.00914031074875623	1.01951941293149e-06\\
0.00929968992802003	1.02432166385462e-06\\
0.009461848194722	9.93282969078648e-07\\
0.00962683400768232	9.76492923009206e-07\\
0.0097946966706954	9.9137363654993e-07\\
0.00996548634726364	9.52932809456675e-07\\
0.0101392540755882	9.69325448552797e-07\\
0.0103160517838208	9.59677799412783e-07\\
0.0104959323055823	9.75929885741641e-07\\
0.0106789493957507	9.23336257723786e-07\\
0.0108651577465254	9.46548948146734e-07\\
0.0110546130037713	9.41737613350547e-07\\
0.0112473717836475	9.26819790310352e-07\\
0.0114434916895267	8.96938175325719e-07\\
0.0116430313292088	8.682012628936e-07\\
0.0118460503324352	8.92102368466666e-07\\
0.0120526093687084	8.85143317961814e-07\\
0.0122627701654224	8.8677957413625e-07\\
0.0124765955263087	8.5998942572665e-07\\
0.0126941493502047	8.29149889706099e-07\\
0.0129154966501488	8.46747929956891e-07\\
0.013140703572809	8.25400128645381e-07\\
0.0133698374182495	8.05717539417316e-07\\
0.0136029666600426	8.22947887229897e-07\\
0.0138401609657313	8.00106340407318e-07\\
0.0140814912176483	7.67735748752175e-07\\
0.0143270295340983	7.61916093268958e-07\\
0.0145768492909095	7.46520107977825e-07\\
0.014831025143361	7.32088975040983e-07\\
0.0150896330484929	7.47785892936008e-07\\
0.0153527502878042	6.7611897716046e-07\\
0.0156204554903484	6.77001283378898e-07\\
0.0158928286562298	6.62279478976232e-07\\
0.016169951180511	6.44582191061413e-07\\
0.0164519058775366	6.32755236658089e-07\\
0.0167387770056811	6.16031423118362e-07\\
0.0170306502925284	5.96548403737542e-07\\
0.0173276129604904	5.54751732605217e-07\\
0.0176297537528721	5.642232556145e-07\\
0.0179371629603914	5.41018090104309e-07\\
0.0182499324481615	5.38124852546289e-07\\
0.0185681556831433	4.98226953224828e-07\\
0.0188919277620767	4.85350060614796e-07\\
0.0192213454398991	4.82282620299668e-07\\
0.0195565071586595	4.32129404170146e-07\\
0.0198975130769362	4.1921957334015e-07\\
0.020244465099768	4.06210081861958e-07\\
0.0205974669091075	3.85561345497586e-07\\
0.0209566239948043	3.73558483178828e-07\\
0.0213220436861301	3.47304518669517e-07\\
0.0216938351838518	3.25072759602264e-07\\
0.0220721095928655	3.14818892645622e-07\\
0.0224569799553977	3.18361191986931e-07\\
0.0228485612847877	2.82394333760181e-07\\
0.0232469705998565	2.68240612794959e-07\\
0.0236523269598773	2.35176821493743e-07\\
0.0240647515001542	2.20036736192032e-07\\
0.0244843674682223	1.9974987817873e-07\\
0.0249113002606779	1.88990501089609e-07\\
0.0253456774606523	1.70960560083401e-07\\
0.025787628875938	1.40536161188828e-07\\
0.0262372865777799	1.47525605820462e-07\\
0.0266947849403432	1.13349876262616e-07\\
0.0271602606808693	1.06772516801772e-07\\
0.0276338529005317	8.64214194355677e-08\\
0.0281157031260049	7.60041867714544e-08\\
0.0286059553517574	6.12653317875664e-08\\
0.0291047560830827	5.88912315280398e-08\\
0.0296122543798803	3.57373878046236e-08\\
0.0301286019012005	3.41136048368848e-08\\
0.0306539529505653	1.4816477466648e-08\\
0.0311884645220802	1.53885253435812e-08\\
0.0317322963473498	3.94051982002488e-09\\
0.0322856109432113	1.05965714027436e-08\\
0.0328485736603005	1.74803218461753e-08\\
0.0334213527324647	2.92926038338233e-08\\
0.0340041193270371	2.89092702169525e-08\\
0.0345970475959878	4.10079141030632e-08\\
0.0352003147279668	3.86723649699138e-08\\
0.0358141010012546	4.20201793195979e-08\\
0.0364385898376355	4.78207678545326e-08\\
0.0370739678572113	4.64785449928332e-08\\
0.03772042493417	4.83247322498867e-08\\
0.0383781542535269	4.90352404380527e-08\\
0.0390473523688556	4.96346074615704e-08\\
0.0397282192610255	4.91748012885422e-08\\
0.0404209583979631	5.02152957824413e-08\\
0.0411257767954558	4.77693782707755e-08\\
0.0418428850790158	4.65386851250501e-08\\
0.0425724975468229	4.39179321696737e-08\\
0.043314832233764	4.27787775564684e-08\\
0.0440701109765908	4.00462642441207e-08\\
0.0448385594802119	3.75505406077858e-08\\
0.0456204073851423	3.51847764354227e-08\\
0.0464158883361278	3.28055956552742e-08\\
0.0472252400519673	3.02987963374854e-08\\
0.0480487043965513	2.76884154146202e-08\\
0.0488865274511399	2.37672478078318e-08\\
0.0497389595879007	2.18308241199913e-08\\
0.0506062555447295	1.95401284136751e-08\\
0.051488674501375	1.67296830145372e-08\\
0.0523864801568913	1.44983541467821e-08\\
0.0532999408084409	1.233956189421e-08\\
0.0542293294314716	1.01328793458949e-08\\
0.0551749237612913	8.08635643116677e-09\\
0.0561370063760661	6.36699795184168e-09\\
0.0571158647812643	5.0401001150229e-09\\
0.0581117914955742	3.951298854653e-09\\
0.0591250841383188	2.39711185871528e-09\\
0.0601560455183956	1.25777068663916e-09\\
0.061204983724767	1.72724746202156e-09\\
0.0622722122185286	2.44534179876155e-09\\
0.0633580499265825	1.02056495492485e-09\\
0.0644628213369449	1.45262060574542e-09\\
0.0655868565957144	1.90390794846269e-09\\
0.0667304916057319	3.5212113310436e-09\\
0.0678940681269611	4.8501648445919e-09\\
0.0690779338786182	4.09591824893358e-09\\
0.0702824426430835	1.81548567476767e-09\\
0.0715079543716245	1.852246842444e-09\\
0.0727548352919623	3.07985051546207e-09\\
0.0740234580177142	1.33015917950589e-09\\
0.0753142016597438	5.39613259321167e-09\\
0.0766274519394535	4.72794681678771e-09\\
0.0779636013040524	1.04821736810814e-09\\
0.0793230490438331	3.43938900834354e-09\\
0.0807062014114951	2.42993554060977e-09\\
0.0821134717435474	2.79715404651175e-09\\
0.0835452805838287	3.01676631074237e-09\\
0.0850020558091816	4.15830400713291e-09\\
0.0864842327573173	1.09793199352214e-09\\
0.0879922543569107	3.30773058579331e-09\\
0.089526571259964	3.97348928383718e-10\\
0.0910876419764773	3.80552073146054e-09\\
0.0926759330114688	9.55777165918492e-10\\
0.0942919190043832	1.05922948961604e-10\\
0.0959360828709315	3.62113422809379e-09\\
0.0976089159474036	2.44835129214547e-09\\
0.099310918137498	2.89103454383901e-09\\
0.101042598061711	3.20328816408102e-10\\
0.102804473209331	9.22932821135087e-10\\
0.104597070093084	1.68729162976378e-09\\
0.106420924406472	1.04360142528343e-09\\
0.108276581183864	2.54712338547371e-09\\
0.110164594963366	2.16085618873146e-09\\
0.112085529952538	2.12909933504718e-09\\
0.114039960197003	2.29183684468139e-10\\
0.116028469751993	9.81582418510749e-11\\
0.118051652856881	6.67505876055844e-10\\
0.120110114112766	7.39554827414533e-10\\
0.122204468663149	1.04067598057495e-09\\
0.12433534237776	8.35211132238533e-10\\
0.12650337203959	1.41401663935522e-09\\
0.128709205535188	1.01302951871057e-09\\
0.130953502048267	9.06288637660878e-10\\
0.1332369322567	1.52224359531891e-09\\
0.135560178532937	3.20909529586025e-10\\
0.137923935147927	9.39821062011731e-10\\
0.140328908478587	2.53481173290569e-10\\
0.1427758172189	9.52774961094721e-10\\
0.145265392594678	7.09535864248798e-10\\
0.147798378582088	8.33740636769358e-10\\
0.150375532129974	1.34028092308522e-09\\
0.152997623386061	1.16361551195488e-09\\
0.155665435927106	3.41822521208238e-10\\
0.158379766993058	1.50968689818652e-09\\
0.161141427725302	2.13531137643721e-09\\
0.163951243409058	2.42988212914016e-09\\
0.166810053720006	1.97021332199142e-09\\
0.169718712975214	1.65628272117591e-09\\
0.172678090388436	1.21106950977774e-09\\
0.175689070329866	8.1277048206195e-10\\
0.178752552590424	9.34769691944328e-10\\
0.181869452650637	1.2479056454179e-09\\
0.18504070195423	1.09894512522507e-09\\
0.188267248186466	2.25364159788179e-09\\
0.191550055557353	3.32276829130609e-09\\
0.194890105089785	1.90357701368647e-09\\
0.198288394912707	1.02584025971462e-09\\
0.201745940559394	2.41086442389349e-09\\
0.205263775270925	2.44648660065696e-09\\
0.20884295030496	1.05488724557742e-09\\
0.212484535249888	1.35271875537553e-09\\
0.216189618344463	8.78044902016863e-10\\
0.219959306803007	4.96463583294296e-10\\
0.223794727146289	2.40013615101758e-10\\
0.227697025538168	5.86460506715635e-10\\
0.231667368128109	2.03870361919736e-10\\
0.235706941399673	1.48585432886167e-10\\
0.239816952525079	5.22639267719652e-10\\
0.243998629725955	6.12145620245944e-10\\
0.248253222640371	1.09352336181148e-09\\
0.252582002696278	2.53441913394029e-09\\
0.256986263491462	2.42874989785288e-09\\
0.261467321180109	2.31934347859209e-09\\
0.266026514866129	1.4286660076028e-09\\
0.270665207003324	9.62917260962794e-10\\
0.27538478380254	4.67949778168065e-09\\
0.28018665564592	9.11436000954074e-09\\
0.285072257508372	1.40700129502493e-08\\
0.290043049386399	1.67371477722338e-08\\
0.295100516734396	1.57762238143732e-08\\
0.300246170908555	3.6253956408836e-09\\
0.30548154961852	1.4707366561505e-08\\
0.310808217386906	3.36897347433156e-08\\
0.316227766016838	5.05535947971107e-08\\
0.321741815067637	5.57100289190582e-08\\
0.327352012338808	4.72588052017436e-08\\
0.333060034362459	2.52400679754933e-08\\
0.338867586904312	1.09173098019764e-08\\
0.344776405473446	5.88146003238882e-08\\
0.350788255840936	1.12178719986853e-07\\
0.356904934567523	1.61539132764024e-07\\
0.363128269540496	1.88463908032638e-07\\
0.36946012051993	1.62993483489988e-07\\
0.375902379694454	3.43229996217937e-08\\
0.3824569722467	2.7462058137966e-07\\
0.389125856928623	8.81404815564459e-07\\
0.395911026646846	1.94950542277387e-06\\
0.402814509058212	3.67617378358991e-06\\
0.409838367175726	6.2086429699582e-06\\
0.416984699985053	9.34866068194003e-06\\
0.424255643071778	1.1725127822078e-05\\
0.43165336925959	8.94603184282499e-06\\
0.439180089259609	8.8334514055738e-06\\
0.44683805233102	5.54157106156166e-05\\
0.45462954695324	0.000137259550033946\\
0.462556901509795	0.000245144001622831\\
0.470622484984128	0.000366720281187097\\
0.478828707667538	0.000500219378387202\\
0.487178021879463	0.000653708113696213\\
0.495672922700322	0.000840620092539772\\
0.504315948717136	0.00107856343198553\\
0.513109682782153	0.0013909387399485\\
0.522056752784698	0.00181041933809708\\
0.531159832436478	0.00238445739006674\\
0.540421642070592	0.00318392116014549\\
0.54984494945446	0.0043168237627238\\
0.559432570616938	0.00595004085610133\\
0.569187370689845	0.00834220174666703\\
0.579112264764176	0.0118867026497247\\
0.589210218761229	0.0171406772218387\\
0.599484250318941	0.024731314741438\\
0.609937429693658	0.0348267451221581\\
0.62057288067765	0.0458387773077471\\
0.631393781532606	0.0537648292708386\\
0.642403365939419	0.055504733790327\\
0.653604923964529	0.0522436385998857\\
0.665001803043112	0.0469960677902088\\
0.676597408979418	0.0417559647105923\\
0.68839520696455	0.0372970614440402\\
0.700398722611988	0.0337654089528951\\
0.712611543011175	0.0310794002763137\\
0.725037317799465	0.0291038797261537\\
0.737679760252773	0.027708411918509\\
0.750542648395236	0.0267744854955712\\
0.763629826128224	0.0261727410720452\\
0.776945204379039	0.0256993840241813\\
0.790492762269642	0.0249242803744578\\
0.804276548305763	0.0228761485584384\\
0.818300681586739	0.0177196133709647\\
0.832569353036454	0.00777192185072679\\
0.84708682665574	0.00496054786782445\\
0.861857440796615	0.0154133770033519\\
0.876885609458743	0.0217799902017768\\
0.892175823608496	0.0255175047940121\\
0.907732652521022	0.0282260836120029\\
0.923560745145711	0.0308159137333655\\
0.939664831495469	0.0337628999434313\\
0.95604972406022	0.0373760073564059\\
0.972720319245054	0.0419389874279032\\
0.989681598833452	0.0477727155064581\\
1.00693863147603	0.055220391763764\\
1.02449657420522	0.06443503175887\\
1.0423606739764	0.0746077404143967\\
1.06053626923588	0.0824053793780281\\
1.07902879151618	0.082332697419824\\
1.09784376705925	0.0732198659351535\\
1.11698681846782	0.0602682284309028\\
1.13646366638572	0.047896691787222\\
1.15628013120738	0.0373411979068278\\
1.17644213481715	0.0283432417186212\\
1.19695570235904	0.0202911785257786\\
1.21782696403722	0.0125453134963085\\
1.23906215694792	0.00446013251062082\\
1.26066762694335	0.00465429246226208\\
1.28264983052806	0.0154753943678883\\
1.30501533678836	0.0281925878995988\\
1.32777082935543	0.0412069497637308\\
1.3509231084026	0.050514695850495\\
1.37447909267754	0.0534383516548489\\
1.39844582156977	0.0516068122715014\\
1.42283045721435	0.0477720951799421\\
1.44764028663216	0.0434251011546516\\
1.4728827239075	0.0390073972695623\\
1.49856531240376	0.0344604920135334\\
1.52469572701757	0.0294728713760553\\
1.55128177647242	0.0235349519799652\\
1.57833140565212	0.0159786557298354\\
1.60585269797507	0.00630905652322519\\
1.63385387780986	0.0048204917924331\\
1.66234331293303	0.0150389029385132\\
1.69132951702965	0.0222086085050306\\
1.72082115223751	0.0262442717533909\\
1.75082703173572	0.0281427678703423\\
1.78135612237839	0.0287893393413482\\
1.81241754737424	0.0286871152653665\\
1.84402058901296	0.0280213825063277\\
1.87617469143912	0.0267086804498344\\
1.90888946347439	0.0244092544097581\\
1.94217468148902	0.0206897138349945\\
1.9760402923234	0.0155781547032606\\
2.0104964162605	0.00998360999378725\\
2.0455533500502	0.00502747117582786\\
2.08122156998634	0.00150411901609986\\
2.11751173503742	0.00253968069864151\\
2.15443469003188	0.00485498268840783\\
2.19200146889894	0.00689217412269909\\
2.23022329796594	0.00866577956462932\\
2.26911159931315	0.0100764644022754\\
2.30867799418717	0.0108622450743676\\
2.34893430647371	0.0107907825449843\\
2.38989256623105	0.00992171731678641\\
2.43156501328504	0.00855445057330259\\
2.47396410088681	0.00695974000939288\\
2.51710249943427	0.00526393819022699\\
2.56099310025846	0.00350336461226785\\
2.60564901947597	0.00178529113960749\\
2.65108360190854	0.00124951568858233\\
2.69731042507091	0.0026477294629857\\
2.74434330322836	0.00399651606685039\\
2.79219629152487	0.00482199392004131\\
2.8408836901833	0.00506819714935639\\
2.89042004877887	0.00481669578834475\\
2.94082017058706	0.00416813115454066\\
2.99209911700739	0.00320269991065178\\
3.0442722120643	0.00200123761178158\\
3.09735504698656	0.000687024976406242\\
3.15136348486648	0.000566091595592087\\
3.20631366540036	0.00157082632335859\\
3.26222200971167	0.00221937014914331\\
3.31910522525824	0.00248944519485896\\
3.37698031082509	0.00241614508358712\\
3.43586456160426	0.0020583474665962\\
3.49577557436327	0.00149224455551779\\
3.55673125270367	0.000824082900633435\\
3.61874981241128	0.000276373896531561\\
3.68184978689974	0.000543122790869005\\
3.74605003274899	0.000906506510480157\\
3.81136973534027	0.00108364825743487\\
3.87782841458945	0.00107171065986265\\
3.94544593078027	0.000905071675595419\\
4.01424249049932	0.000638131716730147\\
4.08423865267452	0.000340617186098216\\
4.15545533471887	0.000129697986461318\\
4.22791381878135	0.000219964445424744\\
4.30163575810679	0.000323883659799912\\
4.37664318350665	0.000345997801134644\\
4.45295850994265	0.000297955920470253\\
4.53060454322516	0.000210082985371568\\
4.60960448682843	0.00012137908141934\\
4.68998194882461	7.65831294888217e-05\\
4.77176094893874	7.67151413472843e-05\\
4.85496592572669	6.74532838955957e-05\\
4.93962174387832	5.02391547905279e-05\\
5.02575370164792	8.09275707820164e-05\\
5.11338753841432	0.000139472486091879\\
5.20254944237269	0.000190270385054676\\
5.29326605836056	0.000221094911896683\\
5.38556449582027	0.000232726940137704\\
5.47947233690028	0.000235653632811587\\
5.57501764469769	0.000243011596841062\\
5.67222897164455	0.000259992615070863\\
5.77113536804033	0.000280946972377895\\
5.87176639073326	0.000297624783461881\\
5.97415211195299	0.000306465757353505\\
6.07832312829724	0.000309410880320472\\
6.1843105698752	0.000310700762814981\\
6.29214610961035	0.00031300487613436\\
6.4018619727055	0.000315861131001212\\
6.51349094627281	0.000317179928838988\\
6.62706638913184	0.000315565506260023\\
6.74262224177835	0.000311202624568575\\
6.86019303652695	0.000305153229276766\\
6.97981390783067	0.000298219171572677\\
7.10152060278034	0.000290442594655409\\
7.22534949178722	0.000281428923749262\\
7.35133757945173	0.000270909428186727\\
7.47952251562183	0.000258972031863185\\
7.60994260664413	0.000245903422763984\\
7.74263682681128	0.000231940111183145\\
7.87764483000885	0.000217181402613671\\
8.01500696156541	0.000201674974378554\\
8.15476427030919	0.000185535050152112\\
8.29695852083491	0.000168992345701158\\
8.44163220598467	0.000152390502588007\\
8.58882855954626	0.000136200135893868\\
8.73859156917307	0.000121095876124431\\
8.89096598952917	0.000108083630198738\\
9.04599735566367	9.85883608510518e-05\\
9.20373199661823	9.42802490710304e-05\\
9.3642170492719	9.64121122995135e-05\\
9.5275004724273	0.000105063837658457\\
9.69363106114252	0.000119206396960573\\
9.86265846131283	0.000137459692937344\\
10.0346331845067	0.000158651369280064\\
10.2096066230605	0.00018194600973947\\
10.3876310654364	0.000206780805416846\\
10.5687597118481	0.000232775996560636\\
10.7530466901589	0.000259667959012823\\
10.9405470720574	0.000287266431433356\\
11.1313168895145	0.000315428326823203\\
11.3254131515281	0.000344041634649469\\
11.5228938611593	0.000373015326990529\\
11.723818032866	0.00040227292255312\\
11.9282457101384	0.000431748330868668\\
12.1362379834424	0.000461383118038968\\
12.3478570084755	0.000491124656575881\\
12.5631660247412	0.000520924840154794\\
12.7822293744474	0.000550739177105283\\
13.0051125217341	0.000580526145032587\\
13.2318820722365	0.00061024672564168\\
13.4626057929891	0.000639864063633873\\
13.6973526326773	0.000669343212713608\\
13.9361927422414	0.000698650944490525\\
14.1791974958405	0.00072775560374002\\
14.4264395121816	0.000756626997658093\\
14.6779926762207	0.000785236310394757\\
14.9339321612425	0.000813556036264701\\
15.1943344513248	0.000841559927185712\\
15.4592773641948	0.00086922295078997\\
15.7288400744836	0.000896521256702275\\
16.003103137387	0.0009234321489488\\
16.2821485127379	0.000949934063047032\\
16.5660595894992	0.000976006546527895\\
16.854921210683	0.00100163024200173\\
17.1488196987054	0.00102678687217724\\
17.4478428811825	0.00105145922602461\\
17.7520801171764	0.00107563114589094\\
18.061622323899	0.00109928751499682\\
18.3765620038817	0.00112241424515247\\
18.6969932726181	0.00114499826441595\\
19.0230118866895	0.00116702750445643\\
19.35471527238	0.00118849088758073\\
19.6922025547917	0.0012093783131416\\
20.0355745874665	0.00122968064341463\\
20.3849339825246	0.00124938968870682\\
20.7403851413295	0.00126849819170402\\
21.102034285686	0.00128699981105875\\
21.4699894895839	0.00130488910410292\\
21.8443607114943	0.00132216150872028\\
22.2252598272289	0.00133881332440331\\
22.6128006633728	0.00135484169239701\\
23.0070990313002	0.00137024457509445\\
23.4082727617829	0.001385020734554\\
23.8164417402024	0.00139916971028741\\
24.231727942376	0.00141269179629295\\
24.6542554710079	0.001425588017402\\
25.0841505927754	0.00143786010496839\\
25.5215417760621	0.00144951047200132\\
25.9665597293487	0.00146054218773217\\
26.4193374402741	0.00147095895173848\\
26.8800102153761	0.00148076506765617\\
27.3487157205267	0.00148996541655082\\
27.8255940220713	0.00149856543004321\\
28.3107876286857	0.00150657106321642\\
28.804441533963	0.00151398876740944\\
29.3067032597429	0.00152082546295653\\
29.8177229001967	0.00152708851194264\\
30.3376531666809	0.00153278569103772\\
30.8666494333727	0.0015379251644972\\
31.4048697837021	0.0015425154573666\\
31.9524750575921	0.00154656542897771\\
32.5096288995246	0.00155008424679175\\
33.0764978074424	0.00155308136063314\\
33.6532511825056	0.00155556647738642\\
34.2400613797143	0.00155754953620227\\
34.8371037594149	0.00155904068425667\\
35.4445567397044	0.00156005025310157\\
36.0626018497475	0.00156058873567208\\
36.6914237840249	0.00156066676394699\\
37.3312104575266	0.00156029508733283\\
37.9821530619074	0.00155948455176691\\
38.6444461226222	0.00155824607959449\\
39.3182875570577	0.00155659065020654\\
40.0038787336766	0.00155452928148201\\
40.7014245321944	0.00155207301202809\\
41.4111334048048	0.00154923288423972\\
42.1332174384729	0.00154601992817141\\
42.8678924183143	0.00154244514623248\\
43.6153778920801	0.00153851949870108\\
44.375897235765	0.00153425389004696\\
45.149677720361	0.00152965915606774\\
45.936950579774	0.00152474605181265\\
46.7379510799246	0.00151952524030137\\
47.5529185890549	0.00151400728200248\\
48.3820966492596	0.00150820262507337\\
49.225733049266	0.0015021215963291\\
50.0840798984821	0.00149577439293461\\
50.957393702336	0.00148917107478822\\
51.8459354389291	0.00148232155757843\\
52.7499706370262	0.00147523560649316\\
53.6697694554048	0.00146792283055674\\
54.6056067635886	0.00146039267756671\\
55.5577622239888	0.00145265442961314\\
56.526520375477	0.00144471719914801\\
57.5121707184161	0.00143658992558429\\
58.5150078011738	0.00142828137239806\\
59.5353313081437	0.00141980012470926\\
60.5734461493029	0.00141115458731252\\
61.6296625513294	0.00140235298314132\\
62.7042961503099	0.00139340335213332\\
63.7976680860628	0.00138431355047685\\
64.9101050981069	0.0013750912502135\\
66.0419396233031	0.00136574393917861\\
67.1935098951982	0.00135627892124942\\
68.3651600451024	0.0013467033168888\\
69.5572402049273	0.00133702406395599\\
70.7701066118189	0.00132724791876703\\
72.0041217146138	0.00131738145739058\\
73.2596542821523	0.00130743107714938\\
74.5370795134803	0.00129740299832185\\
75.8367791499719	0.00128730326601807\\
77.1591415894084	0.00127713775221762\\
78.5045620020451	0.00126691215795483\\
79.8734424487031	0.001256632015632\\
81.2661920009195	0.00124630269145344\\
82.683226863193	0.00123592938796075\\
84.1249704973612	0.00122551714666108\\
85.5918537491462	0.00121507085073445\\
87.0843149769072	0.00120459522781112\\
88.6028001826382	0.00119409485280561\\
90.1477631452492	0.0011835741508011\\
91.7196655561724	0.00117303739997168\\
93.3189771573324	0.00116248873453768\\
94.946175881522	0.00115193214774272\\
96.6017479952265	0.00114137149484704\\
98.2861882439371	0.00113081049613084\\
100	0.00112025273989913\\
};
\addlegendentry{\loewner};

\addplot [color=mycolor2,dashdotted,line width=1.5pt]
  table[row sep=crcr]{%
3.16227766016838e-06	7.24846755436174e-06\\
3.21741815067637e-06	6.1047517979915e-06\\
3.27352012338808e-06	9.0787770486196e-06\\
3.33060034362459e-06	4.65610300063945e-06\\
3.38867586904312e-06	4.21070933118836e-06\\
3.44776405473446e-06	3.71666839746191e-06\\
3.50788255840936e-06	7.00981804744371e-06\\
3.56904934567523e-06	6.77705010535624e-06\\
3.63128269540496e-06	6.40441807445647e-06\\
3.6946012051993e-06	5.99370455487496e-06\\
3.75902379694454e-06	6.1397564396734e-06\\
3.824569722467e-06	6.78039221273897e-06\\
3.89125856928623e-06	7.03596036948464e-06\\
3.95911026646846e-06	7.99254966072903e-06\\
4.02814509058212e-06	8.37306885037283e-06\\
4.09838367175726e-06	8.95721478629231e-06\\
4.16984699985053e-06	6.69678402987528e-06\\
4.24255643071778e-06	7.74376232810911e-06\\
4.3165336925959e-06	4.88816494731927e-06\\
4.39180089259609e-06	6.19222007699958e-06\\
4.4683805233102e-06	4.95163477434935e-06\\
4.5462954695324e-06	7.58286954175256e-06\\
4.62556901509795e-06	4.87477324869473e-06\\
4.70622484984128e-06	6.92694825075791e-06\\
4.78828707667538e-06	9.35971376954702e-06\\
4.87178021879463e-06	5.01305016203127e-06\\
4.95672922700322e-06	7.89297126591486e-06\\
5.04315948717136e-06	6.92761874172776e-06\\
5.13109682782153e-06	6.72993837154161e-06\\
5.22056752784698e-06	6.85825228807785e-06\\
5.31159832436478e-06	9.58070313576495e-06\\
5.40421642070592e-06	7.37609545927187e-06\\
5.4984494945446e-06	8.09729253511039e-06\\
5.59432570616938e-06	5.95423558424157e-06\\
5.69187370689845e-06	6.9347872027081e-06\\
5.79112264764176e-06	8.05827059651184e-06\\
5.8921021876123e-06	6.60887548274907e-06\\
5.99484250318941e-06	8.96148522369241e-06\\
6.09937429693659e-06	7.60571265001939e-06\\
6.2057288067765e-06	1.01093150990199e-05\\
6.31393781532606e-06	6.33755222651559e-06\\
6.42403365939419e-06	1.01469346020228e-05\\
6.53604923964529e-06	6.90655404865207e-06\\
6.65001803043112e-06	7.64885568886275e-06\\
6.76597408979418e-06	8.77042936672469e-06\\
6.8839520696455e-06	1.02899222199073e-05\\
7.00398722611988e-06	9.31830165670867e-06\\
7.12611543011175e-06	7.83963591009739e-06\\
7.25037317799465e-06	7.09535265725891e-06\\
7.37679760252773e-06	7.21218006774421e-06\\
7.50542648395236e-06	7.25459934426575e-06\\
7.63629826128224e-06	1.05464805043947e-05\\
7.76945204379039e-06	6.82399643062192e-06\\
7.90492762269642e-06	1.13313323969989e-05\\
8.04276548305763e-06	9.39508950755591e-06\\
8.18300681586739e-06	1.0105639368437e-05\\
8.32569353036454e-06	1.02328904636762e-05\\
8.4708682665574e-06	1.09411760787696e-05\\
8.61857440796615e-06	8.90549670608399e-06\\
8.76885609458743e-06	9.70618073354267e-06\\
8.92175823608496e-06	1.03018207284309e-05\\
9.07732652521022e-06	1.04259913553358e-05\\
9.23560745145711e-06	1.08793253490515e-05\\
9.39664831495469e-06	9.02822963317129e-06\\
9.5604972406022e-06	9.94370108349762e-06\\
9.72720319245054e-06	1.0399800679908e-05\\
9.89681598833452e-06	1.08351066989103e-05\\
1.00693863147603e-05	9.79643433268455e-06\\
1.02449657420522e-05	1.11576859201571e-05\\
1.0423606739764e-05	1.07906519734187e-05\\
1.06053626923588e-05	3.69424992290774e-06\\
1.07902879151618e-05	4.89828245079405e-06\\
1.09784376705925e-05	4.790181020913e-06\\
1.11698681846782e-05	3.62796263542463e-06\\
1.13646366638572e-05	4.46833940227006e-06\\
1.15628013120738e-05	3.2729976329298e-06\\
1.17644213481715e-05	3.4760198159426e-06\\
1.19695570235904e-05	3.87948485947134e-06\\
1.21782696403722e-05	5.08011183639572e-06\\
1.23906215694792e-05	4.60250337727396e-06\\
1.26066762694335e-05	6.13192037278717e-06\\
1.28264983052806e-05	5.7214805215083e-06\\
1.30501533678836e-05	3.8668265779822e-06\\
1.32777082935543e-05	4.09223649201657e-06\\
1.3509231084026e-05	6.99271196910822e-06\\
1.37447909267754e-05	5.90943484210632e-06\\
1.39844582156977e-05	5.71373591538524e-06\\
1.42283045721435e-05	7.24900331525577e-06\\
1.44764028663216e-05	6.88183028835939e-06\\
1.4728827239075e-05	7.51730506693948e-06\\
1.49856531240376e-05	7.32494029570448e-06\\
1.52469572701757e-05	7.37793799654635e-06\\
1.55128177647242e-05	8.40199367451317e-06\\
1.57833140565212e-05	9.33764937306825e-06\\
1.60585269797507e-05	1.02544615414409e-05\\
1.63385387780986e-05	1.129833352874e-05\\
1.66234331293303e-05	9.96894609411715e-06\\
1.69132951702965e-05	1.01963975187029e-05\\
1.72082115223751e-05	1.31263556249555e-05\\
1.75082703173572e-05	1.15836240019201e-05\\
1.78135612237839e-05	5.42497010348147e-06\\
1.81241754737424e-05	5.58949276614801e-07\\
1.84402058901296e-05	1.19150521945772e-07\\
1.87617469143912e-05	6.30009497684994e-08\\
1.90888946347439e-05	1.1725152428778e-07\\
1.94217468148902e-05	1.16962688531279e-06\\
1.9760402923234e-05	1.87343720499472e-06\\
2.0104964162605e-05	1.42987911585124e-06\\
2.0455533500502e-05	2.72569491151443e-06\\
2.08122156998634e-05	3.04774051065737e-06\\
2.11751173503742e-05	3.45300111976154e-06\\
2.15443469003188e-05	4.61160980604258e-06\\
2.19200146889894e-05	5.02780503861639e-06\\
2.23022329796594e-05	6.62047430954056e-06\\
2.26911159931315e-05	7.07607795060665e-06\\
2.30867799418717e-05	8.19532237213778e-06\\
2.34893430647371e-05	2.32179930992318e-06\\
2.38989256623105e-05	2.72030409318917e-06\\
2.43156501328504e-05	3.24160284122441e-06\\
2.47396410088681e-05	4.1874181224186e-06\\
2.51710249943427e-05	4.36642111422091e-06\\
2.56099310025846e-05	5.73165361433429e-06\\
2.60564901947597e-05	6.55102197323089e-06\\
2.65108360190854e-05	8.02843256321538e-06\\
2.69731042507091e-05	9.51485261374745e-06\\
2.74434330322836e-05	1.04057512524835e-05\\
2.79219629152487e-05	4.86913664021358e-06\\
2.8408836901833e-05	5.71863255185171e-06\\
2.89042004877887e-05	6.42779974174018e-06\\
2.94082017058706e-05	7.95826542087639e-06\\
2.99209911700739e-05	8.56199309518094e-06\\
3.0442722120643e-05	1.07406971200116e-05\\
3.09735504698656e-05	5.80860830185711e-06\\
3.15136348486648e-05	1.36396728825673e-07\\
3.20631366540036e-05	7.77000160517361e-07\\
3.26222200971167e-05	3.06563819148438e-06\\
3.31910522525824e-05	3.85921360016262e-06\\
3.3769803108251e-05	5.53741519488347e-06\\
3.43586456160426e-05	7.85681017905584e-06\\
3.49577557436328e-05	2.64284163497201e-06\\
3.55673125270367e-05	4.1360585764299e-06\\
3.61874981241128e-05	6.06503637235174e-06\\
3.68184978689974e-05	8.23271097666153e-06\\
3.746050032749e-05	1.03111602950955e-05\\
3.81136973534027e-05	5.15611627867433e-06\\
3.87782841458946e-05	7.42149436092994e-06\\
3.94544593078027e-05	9.41911249450005e-06\\
4.01424249049933e-05	5.66366782553943e-06\\
4.08423865267452e-05	1.14398203523229e-06\\
4.15545533471888e-05	3.15928269096531e-06\\
4.22791381878135e-05	6.1038332661587e-06\\
4.3016357581068e-05	8.53160711845136e-06\\
4.37664318350665e-05	4.44843319312054e-06\\
4.45295850994266e-05	6.77738226048932e-06\\
4.53060454322516e-05	1.00791431604927e-05\\
4.60960448682844e-05	6.23104835865121e-06\\
4.68998194882461e-05	9.0646740711343e-06\\
4.77176094893875e-05	5.7478950828617e-06\\
4.85496592572669e-05	2.03094761379201e-06\\
4.93962174387833e-05	5.77575762905251e-06\\
5.02575370164792e-05	2.86607459945437e-06\\
5.11338753841433e-05	6.20268644740115e-06\\
5.20254944237269e-05	9.84426959908355e-06\\
5.29326605836057e-05	7.51294259071856e-06\\
5.38556449582027e-05	4.71020925041643e-06\\
5.47947233690029e-05	2.03886592775322e-06\\
5.57501764469769e-05	6.42631812204678e-06\\
5.67222897164455e-05	3.96598627959082e-06\\
5.77113536804031e-05	9.11736493331972e-06\\
5.87176639073326e-05	7.14895748695195e-06\\
5.97415211195298e-05	5.75668231252008e-06\\
6.07832312829724e-05	4.03331948470629e-06\\
6.18431056987518e-05	9.63463758163241e-06\\
6.29214610961035e-05	8.23718031375618e-06\\
6.40186197270548e-05	6.94821626313412e-06\\
6.51349094627281e-05	6.55915656896447e-06\\
6.62706638913183e-05	6.06682486591178e-06\\
6.74262224177835e-05	5.24041612517036e-06\\
6.86019303652694e-05	5.40178918264886e-06\\
6.97981390783067e-05	5.64035687636738e-06\\
7.10152060278033e-05	6.22317103939602e-06\\
7.22534949178722e-05	6.25657091350822e-06\\
7.35133757945172e-05	7.64321146757033e-07\\
7.47952251562183e-05	1.86672855230239e-06\\
7.60994260664412e-05	1.02753513047236e-05\\
7.74263682681128e-05	1.156374838324e-05\\
7.87764483000883e-05	7.44644153550791e-06\\
8.01500696156541e-05	9.42582154378503e-06\\
8.15476427030917e-05	5.13652142713755e-06\\
8.29695852083492e-05	8.04011064403663e-06\\
8.44163220598465e-05	4.22797955986249e-06\\
8.58882855954626e-05	1.80212670974757e-06\\
8.73859156917305e-05	5.73029229556194e-06\\
8.89096598952917e-05	2.98581186547473e-06\\
9.04599735566365e-05	8.32271831128951e-06\\
9.20373199661823e-05	6.71844791851914e-06\\
9.36421704927188e-05	5.45334240925457e-06\\
9.5275004724273e-05	1.11059219683324e-05\\
9.6936310611425e-05	4.55799192717661e-06\\
9.86265846131283e-05	1.16401045773269e-05\\
0.000100346331845067	5.34463107150004e-06\\
0.000102096066230605	6.63587208823806e-06\\
0.000103876310654364	8.04837951519245e-06\\
0.00010568759711848	3.44469100836993e-06\\
0.000107530466901589	6.67869106040881e-06\\
0.000109405470720574	3.47572961307165e-06\\
0.000111313168895145	4.7837714330325e-07\\
0.000113254131515281	5.18112551397292e-06\\
0.000115228938611593	3.47002158805445e-06\\
0.00011723818032866	2.91917287591873e-06\\
0.000119282457101384	2.49480115335413e-06\\
0.000121362379834424	9.88720692521165e-06\\
0.000123478570084755	4.48808082743942e-06\\
0.000125631660247412	6.40530852997661e-06\\
0.000127822293744474	2.7713954207038e-06\\
0.000130051125217341	6.12806076844424e-06\\
0.000132318820722365	3.84820461616175e-06\\
0.000134626057929891	2.76483665683259e-06\\
0.000136973526326773	1.67773966846005e-06\\
0.000139361927422414	2.38703417276317e-06\\
0.000141791974958405	3.61542293938697e-06\\
0.000144264395121816	5.57474420679916e-06\\
0.000146779926762207	9.19708826721549e-06\\
0.000149339321612425	6.82470550424503e-06\\
0.000151943344513249	5.81657575597007e-07\\
0.000154592773641948	5.44190277274228e-06\\
0.000157288400744836	6.91279166218597e-06\\
0.00016003103137387	2.68983695845231e-06\\
0.000162821485127379	6.29145351223719e-06\\
0.000165660595894992	1.06740375889929e-05\\
0.00016854921210683	4.3075061915157e-06\\
0.000171488196987054	4.78925008551481e-06\\
0.000174478428811825	7.04981457113105e-06\\
0.000177520801171764	4.87284590166942e-06\\
0.00018061622323899	3.43023161009626e-06\\
0.000183765620038817	1.0257528447785e-05\\
0.000186969932726181	5.82470949863856e-06\\
0.000190230118866895	9.51561131621231e-06\\
0.0001935471527238	8.1897527900227e-06\\
0.000196922025547917	9.13489371955636e-06\\
0.000200355745874665	4.82477326837945e-06\\
0.000203849339825246	3.83413397435038e-06\\
0.000207403851413295	3.36128503430054e-06\\
0.00021102034285686	4.99600221340799e-06\\
0.000214699894895839	2.3424942659955e-06\\
0.000218443607114943	8.87877790317715e-06\\
0.000222252598272288	4.79272331203845e-06\\
0.000226128006633728	2.47104908943926e-06\\
0.000230070990313002	3.30100957469399e-06\\
0.000234082727617829	5.75813285675779e-06\\
0.000238164417402024	4.93540460103549e-06\\
0.00024231727942376	6.64903547424892e-06\\
0.000246542554710079	5.01160849886609e-06\\
0.000250841505927754	3.71248818559712e-07\\
0.000255215417760621	3.64198032899432e-06\\
0.000259665597293487	4.37114023949695e-06\\
0.000264193374402741	7.63034111197437e-06\\
0.000268800102153761	8.34182771069903e-06\\
0.000273487157205267	6.21362209347107e-06\\
0.000278255940220713	1.67703957257213e-06\\
0.000283107876286857	5.71055116856472e-06\\
0.00028804441533963	8.0714750643235e-06\\
0.000293067032597429	1.92690686626561e-06\\
0.000298177229001967	4.799158270604e-06\\
0.000303376531666809	1.12261652573008e-07\\
0.000308666494333727	5.58913444735976e-06\\
0.000314048697837021	4.11319789226608e-06\\
0.000319524750575921	3.75048131700969e-07\\
0.000325096288995246	6.22887052699466e-06\\
0.000330764978074424	5.42974565885651e-06\\
0.000336532511825056	3.66263777016973e-06\\
0.000342400613797143	6.22158259985117e-06\\
0.000348371037594149	3.33568142021901e-06\\
0.000354445567397044	4.28012957453646e-06\\
0.000360626018497475	5.29833505073899e-06\\
0.000366914237840249	6.11460461554974e-06\\
0.000373312104575266	6.62015363375151e-06\\
0.000379821530619074	7.20062930870105e-06\\
0.000386444461226222	3.72423239333178e-06\\
0.000393182875570577	5.34727396813902e-07\\
0.000400038787336766	7.39642869138083e-06\\
0.000407014245321944	5.68313537457964e-06\\
0.000414111334048048	4.91538571359134e-06\\
0.000421332174384729	5.36257698293226e-06\\
0.000428678924183143	2.96434729813112e-06\\
0.000436153778920801	6.01144036785663e-06\\
0.00044375897235765	2.72849980135924e-06\\
0.00045149677720361	9.22140530222989e-07\\
0.00045936950579774	1.33716930346734e-06\\
0.000467379510799246	4.08989474735465e-06\\
0.000475529185890549	1.12047272272606e-06\\
0.000483820966492596	5.18861211354373e-06\\
0.00049225733049266	3.54822627866486e-06\\
0.000500840798984821	1.59487317834977e-06\\
0.00050957393702336	2.47279196392309e-06\\
0.000518459354389291	3.3731680066428e-06\\
0.000527499706370262	4.08691766314951e-06\\
0.000536697694554048	9.88658832164434e-07\\
0.000546056067635886	2.48729451036964e-06\\
0.000555577622239888	4.12951662928407e-06\\
0.00056526520375477	3.62403302967838e-06\\
0.000575121707184161	4.11853352557054e-06\\
0.000585150078011738	2.76255409062388e-06\\
0.000595353313081437	3.14253090248184e-06\\
0.000605734461493029	2.00260619900072e-06\\
0.000616296625513294	3.25061951034806e-06\\
0.000627042961503099	3.96392365810535e-06\\
0.000637976680860628	4.24385781925284e-06\\
0.000649101050981069	1.40696075658689e-06\\
0.000660419396233031	2.04994841348556e-06\\
0.000671935098951982	2.97866747687451e-06\\
0.000683651600451024	5.34155246958539e-06\\
0.000695572402049273	5.44578022108053e-06\\
0.000707701066118189	4.75002998203058e-06\\
0.000720041217146138	3.05082905459575e-06\\
0.000732596542821523	3.62368979042891e-06\\
0.000745370795134803	3.86771534246128e-06\\
0.000758367791499719	2.13019021255711e-06\\
0.000771591415894084	3.2212669059282e-06\\
0.000785045620020451	2.71310546778472e-06\\
0.000798734424487031	3.74630446818382e-06\\
0.000812661920009195	1.65126669036827e-06\\
0.00082683226863193	1.59370406622002e-06\\
0.000841249704973612	1.55337920467743e-06\\
0.000855918537491462	1.72618666297043e-06\\
0.000870843149769072	2.92795592821638e-06\\
0.000886028001826382	3.3145585042071e-06\\
0.000901477631452492	3.06906517903413e-06\\
0.000917196655561724	2.83076092843812e-06\\
0.000933189771573324	2.84734413554316e-06\\
0.00094946175881522	3.78335602319261e-06\\
0.000966017479952265	3.82093352144699e-06\\
0.000982861882439371	3.74397648345714e-06\\
0.001	2.15988287806401e-06\\
0.00101743695413042	1.34504806674128e-06\\
0.00103517795563018	2.9953964817769e-06\\
0.00105322830615932	2.75574216377204e-06\\
0.00107159339982267	1.46948387848157e-06\\
0.00109027872478183	2.27870749203701e-06\\
0.00110928986489522	2.62690396709992e-06\\
0.00112863250138674	3.05761573161376e-06\\
0.00114831241454351	2.55893126773036e-06\\
0.00116833548544329	1.85723398051792e-06\\
0.0011887076977119	1.17677941000027e-06\\
0.00120943513931138	2.12848133230236e-06\\
0.00123052400435926	1.69926097161172e-06\\
0.00125198059497965	2.46245674637753e-06\\
0.00127381132318648	1.60955903365762e-06\\
0.00129602271279968	1.87230686882851e-06\\
0.00131862140139475	2.38658582262875e-06\\
0.00134161414228625	1.79492800825283e-06\\
0.00136500780654601	2.31667233694412e-06\\
0.00138880938505642	1.61678204519955e-06\\
0.00141302599059953	2.00373496075918e-06\\
0.0014376648599827	2.14754466130548e-06\\
0.00146273335620113	1.61523421629637e-06\\
0.00148823897063824	1.63073550649158e-06\\
0.00151418932530435	1.14487445430156e-06\\
0.00154059217511445	2.10932862884712e-06\\
0.00156745541020559	1.85262161761026e-06\\
0.00159478705829482	1.78259184518889e-06\\
0.00162259528707809	1.36190751225832e-06\\
0.0016508884066711	1.94054828097499e-06\\
0.00167967487209265	1.24401692515138e-06\\
0.00170896328579134	1.60452895680719e-06\\
0.00173876240021625	1.69951412139173e-06\\
0.00176908112043251	1.32491141424453e-06\\
0.00179992850678248	1.58602319428263e-06\\
0.00183131377759327	1.68136982009533e-06\\
0.00186324631193156	1.59148664531672e-06\\
0.00189573565240638	1.81042065752084e-06\\
0.00192879150802078	1.68812576516859e-06\\
0.00196242375707327	1.33806996276414e-06\\
0.00199664245010979	1.13966235851914e-06\\
0.0020314578129272	1.52719490435788e-06\\
0.00206688024962908	1.5977191768581e-06\\
0.00210292034573492	1.466616276112e-06\\
0.00213958887134342	1.52322905085962e-06\\
0.00217689678435098	1.46403195431733e-06\\
0.00221485523372636	1.35887331260401e-06\\
0.00225347556284236	1.29459555034602e-06\\
0.00229276931286565	1.32887625617902e-06\\
0.00233274822620571	1.26954794973659e-06\\
0.00237342425002387	1.20591724728678e-06\\
0.00241480953980355	1.30566730907219e-06\\
0.00245691646298279	1.34055794783069e-06\\
0.00249975760265008	1.21974573215427e-06\\
0.00254334576130465	1.36299757185023e-06\\
0.0025876939646823	1.14770748504949e-06\\
0.00263281546564802	1.44720081550559e-06\\
0.00267872374815637	1.29502616849801e-06\\
0.00272543253128103	1.32241584890008e-06\\
0.00277295577331452	1.25910922168998e-06\\
0.00282130767593947	1.32980790648344e-06\\
0.00287050268847262	1.30870819907712e-06\\
0.00292055551218275	1.36829211231317e-06\\
0.00297148110468401	1.41083821050705e-06\\
0.00302329468440578	1.2622706552083e-06\\
0.00307601173514049	1.30670238372738e-06\\
0.00312964801067075	1.30445127347315e-06\\
0.00318421953947716	1.30557800124455e-06\\
0.0032397426295282	1.24088987143085e-06\\
0.00329623387315363	1.21743286583941e-06\\
0.00335371015200293	1.30541931615625e-06\\
0.00341218864209011	1.23444314680574e-06\\
0.00347168681892656	1.24443520590989e-06\\
0.00353222246274335	1.21530710366054e-06\\
0.00359381366380463	1.16642775456768e-06\\
0.00365647882781365	1.21226279438635e-06\\
0.00372023668141307	1.19816783137214e-06\\
0.00378510627778115	1.2432428075287e-06\\
0.00385110700232557	1.24082494238642e-06\\
0.00391825857847644	1.17613679476702e-06\\
0.00398658107358044	1.24370436576482e-06\\
0.00405609490489764	1.17786639230405e-06\\
0.00412682084570295	1.16590599340126e-06\\
0.00419878003149391	1.17520147307951e-06\\
0.00427199396630678	1.16992132295638e-06\\
0.00434648452914268	1.13321101993731e-06\\
0.0044222739805059	1.17933480286242e-06\\
0.00449938496905611	1.13314142905201e-06\\
0.00457784053837662	1.15793881213184e-06\\
0.00465766413386065	1.15834590460218e-06\\
0.00473887960971766	1.13935036499418e-06\\
0.00482151123610186	1.15257414503905e-06\\
0.00490558370636505	1.14456329926903e-06\\
0.00499112214443585	1.13994795599303e-06\\
0.00507815211232768	1.13411132761854e-06\\
0.0051666996177776	1.12577625163191e-06\\
0.00525679112201842	1.11871986901194e-06\\
0.00534845354768623	1.11791320910001e-06\\
0.00544171428686589	1.11555167026866e-06\\
0.0055366012092768	1.11057176579111e-06\\
0.00563314267060136	1.10772915324688e-06\\
0.00573136752095872	1.10511952468577e-06\\
0.00583130511352623	1.10231284107378e-06\\
0.00593298531331124	1.097036493617e-06\\
0.00603643850607587	1.08756933589525e-06\\
0.00614169560741739	1.08187553895639e-06\\
0.00624878807200689	1.07354784042289e-06\\
0.00635774790298916	1.08706984226371e-06\\
0.00646860766154633	1.06661408589224e-06\\
0.00658140047662836	1.06659600582816e-06\\
0.00669616005485322	1.04617820305297e-06\\
0.00681292069057962	1.06291111416177e-06\\
0.00693171727615541	1.04060586145174e-06\\
0.00705258531234473	1.03347382501995e-06\\
0.00717556091893693	1.05348622359527e-06\\
0.00730068084554043	1.02993227334353e-06\\
0.00742798248256492	1.03555144101914e-06\\
0.00755750387239493	1.01190659483737e-06\\
0.00768928372075831	1.0289781380109e-06\\
0.00782336140829292	1.03402496281277e-06\\
0.00795977700231499	1.00095738144664e-06\\
0.00809857126879268	1.0072731571652e-06\\
0.00823978568452852	9.98445670647509e-07\\
0.00838346244955409	9.71275549400068e-07\\
0.00852964449974103	9.82151863690242e-07\\
0.00867837551963176	9.56717451634355e-07\\
0.00882969995549409	9.64116548788356e-07\\
0.00898366302860337	9.46255454104758e-07\\
0.00914031074875623	9.47676833623779e-07\\
0.00929968992802003	9.30342040174226e-07\\
0.009461848194722	9.45999763449016e-07\\
0.00962683400768232	9.48543576060889e-07\\
0.0097946966706954	9.19727342974465e-07\\
0.00996548634726364	9.39284469399178e-07\\
0.0101392540755882	9.10787622588372e-07\\
0.0103160517838208	9.02451097539659e-07\\
0.0104959323055823	8.7320434838449e-07\\
0.0106789493957507	9.01589316968748e-07\\
0.0108651577465254	8.64675416321073e-07\\
0.0110546130037713	8.52073264429328e-07\\
0.0112473717836475	8.47940696740254e-07\\
0.0114434916895267	8.54012166606924e-07\\
0.0116430313292088	8.58853628515102e-07\\
0.0118460503324352	8.21145294105664e-07\\
0.0120526093687084	8.06973380657012e-07\\
0.0122627701654224	7.88311800467329e-07\\
0.0124765955263087	7.87391757245787e-07\\
0.0126941493502047	7.89708938112137e-07\\
0.0129154966501488	7.5778598203876e-07\\
0.013140703572809	7.51904138052614e-07\\
0.0133698374182495	7.43744143814208e-07\\
0.0136029666600426	7.13207098817837e-07\\
0.0138401609657313	7.05641950687802e-07\\
0.0140814912176483	7.04705583487569e-07\\
0.0143270295340983	6.86290564350425e-07\\
0.0145768492909095	6.72563182278007e-07\\
0.014831025143361	6.57897916208814e-07\\
0.0150896330484929	6.3087741162101e-07\\
0.0153527502878042	6.43053549122255e-07\\
0.0156204554903484	6.19223230940606e-07\\
0.0158928286562298	6.03981372316722e-07\\
0.016169951180511	5.88812784091258e-07\\
0.0164519058775366	5.71453014322384e-07\\
0.0167387770056811	5.55291168106032e-07\\
0.0170306502925284	5.38980261834784e-07\\
0.0173276129604904	5.29404356142616e-07\\
0.0176297537528721	5.06051304840419e-07\\
0.0179371629603914	4.9148959412696e-07\\
0.0182499324481615	4.71951999159676e-07\\
0.0185681556831433	4.5513379967774e-07\\
0.0188919277620767	4.38480571301312e-07\\
0.0192213454398991	4.20009069252588e-07\\
0.0195565071586595	4.02209572251403e-07\\
0.0198975130769362	3.85245259011149e-07\\
0.020244465099768	3.66687362013718e-07\\
0.0205974669091075	3.47828378976461e-07\\
0.0209566239948043	3.33183918595072e-07\\
0.0213220436861301	3.12849744291689e-07\\
0.0216938351838518	2.93432448125181e-07\\
0.0220721095928655	2.79980092894449e-07\\
0.0224569799553977	2.7486885247504e-07\\
0.0228485612847877	2.48434419006531e-07\\
0.0232469705998565	2.34439034469415e-07\\
0.0236523269598773	2.09158218112836e-07\\
0.0240647515001542	1.94020597589699e-07\\
0.0244843674682223	1.75658796741312e-07\\
0.0249113002606779	1.66132079057867e-07\\
0.0253456774606523	1.52037041300516e-07\\
0.025787628875938	1.19462648914315e-07\\
0.0262372865777799	1.3193800521938e-07\\
0.0266947849403432	9.75392194970226e-08\\
0.0271602606808693	9.56567545015454e-08\\
0.0276338529005317	7.53577695998788e-08\\
0.0281157031260049	6.64177854784839e-08\\
0.0286059553517574	4.98627830894685e-08\\
0.0291047560830827	5.78994411577362e-08\\
0.0296122543798803	1.93986392281929e-08\\
0.0301286019012005	3.53133840800618e-08\\
0.0306539529505653	9.56125185010914e-09\\
0.0311884645220802	1.74803566610453e-08\\
0.0317322963473498	2.55047339815199e-09\\
0.0322856109432113	3.01650559134364e-09\\
0.0328485736603005	5.90483121369608e-09\\
0.0334213527324647	3.29342952744497e-08\\
0.0340041193270371	2.09127993492761e-08\\
0.0345970475959878	4.64385978062405e-08\\
0.0352003147279668	3.14895523328978e-08\\
0.0358141010012546	3.63566789379843e-08\\
0.0364385898376355	4.91521805619552e-08\\
0.0370739678572113	3.99106524032189e-08\\
0.03772042493417	4.67225370659341e-08\\
0.0383781542535269	4.32184350981644e-08\\
0.0390473523688556	4.59541427720245e-08\\
0.0397282192610255	4.81089736079938e-08\\
0.0404209583979631	3.47846896423017e-08\\
0.0411257767954558	4.55408348126784e-08\\
0.0418428850790158	4.1103440287734e-08\\
0.0425724975468229	4.36415079287764e-08\\
0.043314832233764	4.44510182023205e-08\\
0.0440701109765908	3.63682277531653e-08\\
0.0448385594802119	3.7874714572419e-08\\
0.0456204073851423	3.24617771100632e-08\\
0.0464158883361278	2.62836424817115e-08\\
0.0472252400519673	2.5565682589173e-08\\
0.0480487043965513	2.33386189182167e-08\\
0.0488865274511399	2.2716900797339e-08\\
0.0497389595879007	2.01197192520812e-08\\
0.0506062555447295	1.73787741220008e-08\\
0.051488674501375	1.60414958845349e-08\\
0.0523864801568913	1.30282505276676e-08\\
0.0532999408084409	1.04897256929244e-08\\
0.0542293294314716	8.11379343691895e-09\\
0.0551749237612913	7.17534541007318e-09\\
0.0561370063760661	5.82131850217762e-09\\
0.0571158647812643	4.6164893331435e-09\\
0.0581117914955742	3.95570794047382e-09\\
0.0591250841383188	2.39177811001634e-09\\
0.0601560455183956	1.14138456722851e-09\\
0.061204983724767	1.73978201360084e-09\\
0.0622722122185286	2.45627711735331e-09\\
0.0633580499265825	1.03389230253219e-09\\
0.0644628213369449	1.56382148733134e-09\\
0.0655868565957144	2.00924211603722e-09\\
0.0667304916057319	3.57516423550098e-09\\
0.0678940681269611	4.88531713466875e-09\\
0.0690779338786182	4.0426491417173e-09\\
0.0702824426430835	2.22827814151705e-09\\
0.0715079543716245	2.76289055379228e-09\\
0.0727548352919623	3.00288207632644e-09\\
0.0740234580177142	2.04953787114186e-09\\
0.0753142016597438	5.95299960274877e-09\\
0.0766274519394535	5.12404580768783e-09\\
0.0779636013040524	1.24600769891042e-09\\
0.0793230490438331	3.44874504248294e-09\\
0.0807062014114951	2.3044924073372e-09\\
0.0821134717435474	2.62372100823848e-09\\
0.0835452805838287	2.87814663429311e-09\\
0.0850020558091816	4.07782813228308e-09\\
0.0864842327573173	1.04508869109617e-09\\
0.0879922543569107	3.33568787804891e-09\\
0.089526571259964	3.43370478446331e-10\\
0.0910876419764773	4.33618183173408e-09\\
0.0926759330114688	1.60202797176053e-09\\
0.0942919190043832	9.06035381597718e-10\\
0.0959360828709315	3.5495039912829e-09\\
0.0976089159474036	2.69581219974489e-09\\
0.099310918137498	2.79654297071862e-09\\
0.101042598061711	2.84787673463613e-10\\
0.102804473209331	1.22453164242808e-09\\
0.104597070093084	2.02610301286778e-09\\
0.106420924406472	7.93426114383515e-10\\
0.108276581183864	2.6763303884691e-09\\
0.110164594963366	2.16148094340311e-09\\
0.112085529952538	2.04121965532e-09\\
0.114039960197003	1.34280386175643e-10\\
0.116028469751993	1.43652336234506e-10\\
0.118051652856881	6.81256130914667e-10\\
0.120110114112766	7.75850690395672e-10\\
0.122204468663149	1.03425029816062e-09\\
0.12433534237776	9.878203431288e-10\\
0.12650337203959	1.2589133360844e-09\\
0.128709205535188	1.26166297677446e-09\\
0.130953502048267	6.50068211901714e-10\\
0.1332369322567	2.37455990290083e-09\\
0.135560178532937	4.10796220228099e-10\\
0.137923935147927	6.93519355737815e-10\\
0.140328908478587	1.43286597487705e-10\\
0.1427758172189	3.2022929873868e-10\\
0.145265392594678	2.03297950744183e-09\\
0.147798378582088	2.40797356207292e-09\\
0.150375532129974	2.71672343203914e-09\\
0.152997623386061	1.493608655028e-09\\
0.155665435927106	1.56222962121253e-09\\
0.158379766993058	3.71837904023093e-09\\
0.161141427725302	8.21571777088526e-09\\
0.163951243409058	1.35572227418744e-08\\
0.166810053720006	1.63647906202802e-08\\
0.169718712975214	1.28341545776431e-08\\
0.172678090388436	3.37570496993016e-09\\
0.175689070329866	8.7360684595394e-09\\
0.178752552590424	1.77910303179782e-08\\
0.181869452650637	2.19463900733104e-08\\
0.18504070195423	2.15869895933334e-08\\
0.188267248186466	1.49201958643079e-08\\
0.191550055557353	5.16079671457836e-09\\
0.194890105089785	6.59499960101289e-09\\
0.198288394912707	1.74556737101632e-08\\
0.201745940559394	2.60805258532967e-08\\
0.205263775270925	2.89866819321695e-08\\
0.20884295030496	2.48099968506156e-08\\
0.212484535249888	1.29343610104556e-08\\
0.216189618344463	6.24143701716591e-10\\
0.219959306803007	7.74910757942944e-09\\
0.223794727146289	5.12996908145523e-09\\
0.227697025538168	3.55431373734709e-09\\
0.231667368128109	1.2927776616805e-08\\
0.235706941399673	1.75104663452289e-08\\
0.239816952525079	9.50536187163916e-09\\
0.243998629725955	2.07152511025652e-08\\
0.248253222640371	8.40594236401394e-08\\
0.252582002696278	1.87125930793863e-07\\
0.256986263491462	3.17242118896731e-07\\
0.261467321180109	4.09291268255632e-07\\
0.266026514866129	3.22248211052612e-07\\
0.270665207003324	8.00623930560291e-08\\
0.27538478380254	7.95694638589108e-07\\
0.28018665564592	1.70755215075579e-06\\
0.285072257508372	2.59533580563026e-06\\
0.290043049386399	3.07967078803309e-06\\
0.295100516734396	2.6237532213664e-06\\
0.300246170908555	7.95058109837108e-07\\
0.30548154961852	2.30261986839019e-06\\
0.310808217386906	5.82806242076228e-06\\
0.316227766016838	8.54545567498558e-06\\
0.321741815067637	9.34596412339713e-06\\
0.327352012338808	7.6436869233808e-06\\
0.333060034362459	3.68561071816405e-06\\
0.338867586904312	1.44700675873609e-06\\
0.344776405473446	6.39052459298266e-06\\
0.350788255840936	1.01393154195878e-05\\
0.356904934567523	1.22199027187474e-05\\
0.363128269540496	1.24726207145563e-05\\
0.36946012051993	1.05768348645339e-05\\
0.375902379694454	3.2135885164348e-06\\
0.3824569722467	2.58372223792523e-05\\
0.389125856928623	1.34123839262829e-05\\
0.395911026646846	8.82529144150031e-06\\
0.402814509058212	5.47764000716722e-06\\
0.409838367175726	2.79710993847203e-06\\
0.416984699985053	7.98607978213305e-07\\
0.424255643071778	3.53149465557382e-07\\
0.43165336925959	4.73879262407452e-07\\
0.439180089259609	3.95928025836362e-07\\
0.44683805233102	1.63218806065885e-06\\
0.45462954695324	2.16190433835851e-06\\
0.462556901509795	1.46736442313351e-06\\
0.470622484984128	4.25557535282001e-08\\
0.478828707667538	1.36773848130342e-06\\
0.487178021879463	2.32117224795464e-06\\
0.495672922700322	2.67487889368081e-06\\
0.504315948717136	2.44183596447137e-06\\
0.513109682782153	1.70796529213794e-06\\
0.522056752784698	5.97626125352238e-07\\
0.531159832436478	7.311833670214e-07\\
0.540421642070592	2.0854903074607e-06\\
0.54984494945446	3.23392010861021e-06\\
0.559432570616938	3.90235719922754e-06\\
0.569187370689845	3.76968333664508e-06\\
0.579112264764176	2.46844642092552e-06\\
0.589210218761229	3.75273805437085e-07\\
0.599484250318941	4.93811330411562e-06\\
0.609937429693658	1.05328592732e-05\\
0.62057288067765	1.45218955734108e-05\\
0.631393781532606	1.33805011442177e-05\\
0.642403365939419	7.63327397599453e-06\\
0.653604923964529	1.56266280488757e-06\\
0.665001803043112	2.33730480671833e-06\\
0.676597408979418	4.02924226477896e-06\\
0.68839520696455	4.20721021749208e-06\\
0.700398722611988	3.49675166902036e-06\\
0.712611543011175	2.33229594245319e-06\\
0.725037317799465	1.00250581296375e-06\\
0.737679760252773	2.93272190544948e-07\\
0.750542648395236	1.40410527100987e-06\\
0.763629826128224	2.19883817205558e-06\\
0.776945204379039	2.54599015174252e-06\\
0.790492762269642	2.31282034602881e-06\\
0.804276548305763	1.43770285692552e-06\\
0.818300681586739	2.09678127150221e-07\\
0.832569353036454	3.76963862196501e-07\\
0.84708682665574	4.87921639020305e-07\\
0.861857440796615	1.89893706290335e-06\\
0.876885609458743	2.60443730645046e-06\\
0.892175823608496	2.28773151046941e-06\\
0.907732652521022	1.10225502854979e-06\\
0.923560745145711	7.37929434544781e-07\\
0.939664831495469	3.0201114466119e-06\\
0.95604972406022	5.47216950106448e-06\\
0.972720319245054	7.64774387345706e-06\\
0.989681598833452	8.73475815932695e-06\\
1.00693863147603	7.24628645840732e-06\\
1.02449657420522	7.00742908870787e-07\\
1.0423606739764	1.36848393983554e-05\\
1.06053626923588	3.40095817210455e-05\\
1.07902879151618	4.65329334423576e-05\\
1.09784376705925	3.96266713235848e-05\\
1.11698681846782	2.20326069216073e-05\\
1.13646366638572	5.9321732842292e-06\\
1.15628013120738	4.35117342151751e-06\\
1.17644213481715	8.89668449154928e-06\\
1.19695570235904	8.97844288089338e-06\\
1.21782696403722	6.0872585103152e-06\\
1.23906215694792	1.9135420054685e-06\\
1.26066762694335	1.22117072004135e-06\\
1.28264983052806	3.34523793468307e-07\\
1.30501533678836	1.14288994877566e-05\\
1.32777082935543	3.2901486173181e-05\\
1.3509231084026	5.15203251013903e-05\\
1.37447909267754	5.05729577307024e-05\\
1.39844582156977	3.25203472372531e-05\\
1.42283045721435	8.71178595524651e-06\\
1.44764028663216	1.38382280120332e-05\\
1.4728827239075	3.19351179250303e-05\\
1.49856531240376	4.3377309058204e-05\\
1.52469572701757	4.56475005823327e-05\\
1.55128177647242	3.62261083615127e-05\\
1.57833140565212	1.59655457610581e-05\\
1.60585269797507	2.07802820423004e-06\\
1.63385387780986	1.18255801514219e-05\\
1.66234331293303	7.20830542672074e-05\\
1.69132951702965	0.000143825314077399\\
1.72082115223751	0.000180484346282135\\
1.75082703173572	0.000154171761561163\\
1.78135612237839	4.24525821145555e-05\\
1.81241754737424	0.000185379526060302\\
1.84402058901296	0.000564516923745174\\
1.87617469143912	0.00109266987636997\\
1.90888946347439	0.00161039611051487\\
1.94217468148902	0.00168847940259525\\
1.9760402923234	0.000926356687872038\\
2.0104964162605	0.000516896884980471\\
2.0455533500502	0.00217154398950715\\
2.08122156998634	0.00378012892884264\\
2.11751173503742	0.00532427545301178\\
2.15443469003188	0.0068642370303098\\
2.19200146889894	0.0084356701209811\\
2.23022329796594	0.00998023000526688\\
2.26911159931315	0.011276432309593\\
2.30867799418717	0.011944253523492\\
2.34893430647371	0.011670938702163\\
2.38989256623105	0.0105074781832589\\
2.43156501328504	0.00879727175755335\\
2.47396410088681	0.00685932799920038\\
2.51710249943427	0.00485130839220937\\
2.56099310025846	0.00282857280293076\\
2.60564901947597	0.000979846887943784\\
2.65108360190854	0.00157510542080385\\
2.69731042507091	0.00325929403139836\\
2.74434330322836	0.00452808640863643\\
2.79219629152487	0.00518320723946762\\
2.8408836901833	0.00524992873041628\\
2.89042004877887	0.0048525824729346\\
2.94082017058706	0.00411019741544894\\
2.99209911700739	0.00310699538197164\\
3.0442722120643	0.00191866599528092\\
3.09735504698656	0.000653993072525449\\
3.15136348486648	0.000532322875987506\\
3.20631366540036	0.00148450558125104\\
3.26222200971167	0.00210971615881868\\
3.31910522525824	0.00239350494050642\\
3.37698031082509	0.00236808179878426\\
3.43586456160426	0.00208186687311229\\
3.49577557436327	0.00159425310309704\\
3.55673125270367	0.000987828387408136\\
3.61874981241128	0.000399471424477528\\
3.68184978689974	0.000378671877607498\\
3.74605003274899	0.000760407691607401\\
3.81136973534027	0.00101154436779394\\
3.87782841458945	0.0010923939899844\\
3.94544593078027	0.00101640373804626\\
4.01424249049932	0.000819177375976479\\
4.08423865267452	0.000556566405652878\\
4.15545533471887	0.000314152694888174\\
4.22791381878135	0.000252522729472803\\
4.30163575810679	0.000362700138092979\\
4.37664318350665	0.000452052777251689\\
4.45295850994265	0.000470323968980146\\
4.53060454322516	0.000421020884348221\\
4.60960448682843	0.000326713281260085\\
4.68998194882461	0.000221693255669813\\
4.77176094893874	0.000152305792862192\\
4.85496592572669	0.000151612280222089\\
4.93962174387832	0.000176360639278452\\
5.02575370164792	0.00018361708636718\\
5.11338753841432	0.000165608645997997\\
5.20254944237269	0.000129826826272694\\
5.29326605836056	8.96209347209633e-05\\
5.38556449582027	6.0332255867227e-05\\
5.47947233690028	5.13625448095337e-05\\
5.57501764469769	5.15173251013483e-05\\
5.67222897164455	4.70412490989912e-05\\
5.77113536804033	3.55994756069884e-05\\
5.87176639073326	2.04524628301997e-05\\
5.97415211195299	5.92313392698607e-06\\
6.07832312829724	4.83560230962845e-06\\
6.1843105698752	1.09512806993716e-05\\
6.29214610961035	1.41712444537298e-05\\
6.4018619727055	1.76949760400553e-05\\
6.51349094627281	2.28439979946408e-05\\
6.62706638913184	2.83117117387141e-05\\
6.74262224177835	3.26521633735385e-05\\
6.86019303652695	3.54705172287444e-05\\
6.97981390783067	3.72367165283911e-05\\
7.10152060278034	3.86282731353113e-05\\
7.22534949178722	3.99540443609847e-05\\
7.35133757945173	4.10753481251072e-05\\
7.47952251562183	4.17352482991395e-05\\
7.60994260664413	4.18480512373045e-05\\
7.74263682681128	4.15215491266064e-05\\
7.87764483000885	4.09118830336281e-05\\
8.01500696156541	4.01002031674863e-05\\
8.15476427030919	3.90840488128388e-05\\
8.29695852083491	3.78420647498721e-05\\
8.44163220598467	3.63841086906994e-05\\
8.58882855954626	3.47503506764229e-05\\
8.73859156917307	3.29837466088382e-05\\
8.89096598952917	3.11120233330086e-05\\
9.04599735566367	2.91503859001035e-05\\
9.20373199661823	2.71125724135403e-05\\
9.3642170492719	2.50165012004079e-05\\
9.5275004724273	2.28822268394323e-05\\
9.69363106114252	2.07279168345897e-05\\
9.86265846131283	1.85684986843646e-05\\
10.0346331845067	1.64168212392653e-05\\
10.2096066230605	1.4284983790738e-05\\
10.3876310654364	1.21846081438084e-05\\
10.5687597118481	1.01263908593151e-05\\
10.7530466901589	8.11980507611865e-06\\
10.9405470720574	6.17316111222891e-06\\
11.1313168895145	4.29382893527827e-06\\
11.3254131515281	2.48835801562784e-06\\
11.5228938611593	7.62489712218408e-07\\
11.723818032866	8.78835988528761e-07\\
11.9282457101384	2.43144901607658e-06\\
12.1362379834424	3.89188036587781e-06\\
12.3478570084755	5.25731612131184e-06\\
12.5631660247412	6.52554741496394e-06\\
12.7822293744474	7.69493393195432e-06\\
13.0051125217341	8.76436213352137e-06\\
13.2318820722365	9.73321143364037e-06\\
13.4626057929891	1.06013019092829e-05\\
13.6973526326773	1.13688749440097e-05\\
13.9361927422414	1.20365421984064e-05\\
14.1791974958405	1.2605262592143e-05\\
14.4264395121816	1.30763105394077e-05\\
14.6779926762207	1.3451242722284e-05\\
14.9339321612425	1.37318679859711e-05\\
15.1943344513248	1.39202301900955e-05\\
15.4592773641948	1.4018575335554e-05\\
15.7288400744836	1.4029336575037e-05\\
16.003103137387	1.39550970099638e-05\\
16.2821485127379	1.37985916781523e-05\\
16.5660595894992	1.35626709979098e-05\\
16.854921210683	1.32502944987072e-05\\
17.1488196987054	1.28645073733196e-05\\
17.4478428811825	1.24084274936418e-05\\
17.7520801171764	1.18852407481095e-05\\
18.061622323899	1.12981708226656e-05\\
18.3765620038817	1.06504853614241e-05\\
18.6969932726181	9.94547658004983e-06\\
19.0230118866895	9.18644700880881e-06\\
19.35471527238	8.37671239078082e-06\\
19.6922025547917	7.51958661770351e-06\\
20.0355745874665	6.61837409030364e-06\\
20.3849339825246	5.67636286836968e-06\\
20.7403851413295	4.69681991466373e-06\\
21.102034285686	3.68298679247649e-06\\
21.4699894895839	2.6380704461487e-06\\
21.8443607114943	1.56524508164231e-06\\
22.2252598272289	4.67638852762645e-07\\
22.6128006633728	6.51660776917252e-07\\
23.0070990313002	1.78961392835863e-06\\
23.4082727617829	2.94323821314215e-06\\
23.8164417402024	4.10959839488105e-06\\
24.231727942376	5.28581925122268e-06\\
24.6542554710079	6.46908163411025e-06\\
25.0841505927754	7.65663093351948e-06\\
25.5215417760621	8.84577159486108e-06\\
25.9665597293487	1.00338737641933e-05\\
26.4193374402741	1.12183737082843e-05\\
26.8800102153761	1.23967736282039e-05\\
27.3487157205267	1.35666441103146e-05\\
27.8255940220713	1.47256258466999e-05\\
28.3107876286857	1.58714290634656e-05\\
28.804441533963	1.70018327649331e-05\\
29.3067032597429	1.8114690900461e-05\\
29.8177229001967	1.92079264788127e-05\\
30.3376531666809	2.02795386740729e-05\\
30.8666494333727	2.13275978580392e-05\\
31.4048697837021	2.2350245598911e-05\\
31.9524750575921	2.33457041181601e-05\\
32.5096288995246	2.43122601233534e-05\\
33.0764978074424	2.52482843316274e-05\\
33.6532511825056	2.61522164958394e-05\\
34.2400613797143	2.70225767731097e-05\\
34.8371037594149	2.78579488739498e-05\\
35.4445567397044	2.86570071448788e-05\\
36.0626018497475	2.94184833949332e-05\\
36.6914237840249	3.01412003074758e-05\\
37.3312104575266	3.08240445211835e-05\\
37.9821530619074	3.14659833593554e-05\\
38.6444461226222	3.20660549839383e-05\\
39.3182875570577	3.26233714412344e-05\\
40.0038787336766	3.31371211972744e-05\\
40.7014245321944	3.36065640256374e-05\\
41.4111334048048	3.40310338528059e-05\\
42.1332174384729	3.44099389896699e-05\\
42.8678924183143	3.47427587548707e-05\\
43.6153778920801	3.50290384413591e-05\\
44.375897235765	3.52684034949483e-05\\
45.149677720361	3.54605412358363e-05\\
45.936950579774	3.56052172732562e-05\\
46.7379510799246	3.5702256478282e-05\\
47.5529185890549	3.57515571366009e-05\\
48.3820966492596	3.57530840092563e-05\\
49.225733049266	3.57068616722661e-05\\
50.0840798984821	3.56129904899081e-05\\
50.957393702336	3.54716213925365e-05\\
51.8459354389291	3.52829784087321e-05\\
52.7499706370262	3.50473360479131e-05\\
53.6697694554048	3.47650371022499e-05\\
54.6056067635886	3.44364746528449e-05\\
55.5577622239888	3.40621018535727e-05\\
56.526520375477	3.36424265236385e-05\\
57.5121707184161	3.31780042416602e-05\\
58.5150078011738	3.26694491290244e-05\\
59.5353313081437	3.21174145596203e-05\\
60.5734461493029	3.15226104037672e-05\\
61.6296625513294	3.08857844478949e-05\\
62.7042961503099	3.02077276684532e-05\\
63.7976680860628	2.94892758804611e-05\\
64.9101050981069	2.87313015948477e-05\\
66.0419396233031	2.79347107931605e-05\\
67.1935098951982	2.71004440947836e-05\\
68.3651600451024	2.62294790266683e-05\\
69.5572402049273	2.53228122466109e-05\\
70.7701066118189	2.43814769512796e-05\\
72.0041217146138	2.34065253896925e-05\\
73.2596542821523	2.23990350278648e-05\\
74.5370795134803	2.13601028064961e-05\\
75.8367791499719	2.02908398924989e-05\\
77.1591415894084	1.91923764247072e-05\\
78.5045620020451	1.80658532343415e-05\\
79.8734424487031	1.69124232206352e-05\\
81.2661920009195	1.57332478756424e-05\\
82.683226863193	1.45294947875809e-05\\
84.1249704973612	1.33023323047312e-05\\
85.5918537491462	1.20529386111888e-05\\
87.0843149769072	1.07824816483711e-05\\
88.6028001826382	9.49213658747775e-06\\
90.1477631452492	8.18307010168484e-06\\
91.7196655561724	6.85644440191575e-06\\
93.3189771573324	5.51341380120212e-06\\
94.946175881522	4.15512566388776e-06\\
96.6017479952265	2.78271334651262e-06\\
98.2861882439371	1.39730134992853e-06\\
100	1.00115232769643e-13\\
};
\addlegendentry{\additional};

\end{axis}
\end{tikzpicture}%

==> ExampleSecondOrder-stabsep-30.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.2in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=3.16227766016838e-06,
xmax=100,
xminorticks=true,
xlabel={freq (rad/sec)},
ymode=log,
ymin=1e-8,
ymax=10,
yminorticks=true,
ylabel={$|H(\imath\omega)|$},
axis background/.style={fill=white},
legend style={at={(0.03,0.62)},anchor=west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
3.16227766016838e-06	1.92414243549132\\
3.21741815067637e-06	1.92414154119193\\
3.27352012338808e-06	1.92414061543348\\
3.33060034362459e-06	1.9241396571093\\
3.38867586904312e-06	1.92413866507393\\
3.44776405473446e-06	1.92413763814155\\
3.50788255840936e-06	1.92413657508476\\
3.56904934567523e-06	1.9241354746329\\
3.63128269540496e-06	1.92413433547058\\
3.6946012051993e-06	1.92413315623619\\
3.75902379694454e-06	1.92413193552029\\
3.824569722467e-06	1.92413067186385\\
3.89125856928623e-06	1.92412936375641\\
3.95911026646846e-06	1.92412800963453\\
4.02814509058212e-06	1.92412660787978\\
4.09838367175726e-06	1.92412515681673\\
4.16984699985053e-06	1.92412365471106\\
4.24255643071778e-06	1.92412209976752\\
4.3165336925959e-06	1.92412049012767\\
4.39180089259609e-06	1.92411882386773\\
4.4683805233102e-06	1.92411709899629\\
4.5462954695324e-06	1.92411531345184\\
4.62556901509795e-06	1.92411346510046\\
4.70622484984128e-06	1.92411155173317\\
4.78828707667538e-06	1.92410957106332\\
4.87178021879463e-06	1.92410752072386\\
4.95672922700322e-06	1.92410539826444\\
5.04315948717136e-06	1.92410320114869\\
5.13109682782153e-06	1.9241009267509\\
5.22056752784698e-06	1.92409857235315\\
5.31159832436478e-06	1.92409613514194\\
5.40421642070592e-06	1.92409361220479\\
5.4984494945446e-06	1.92409100052692\\
5.59432570616938e-06	1.92408829698746\\
5.69187370689845e-06	1.92408549835594\\
5.79112264764176e-06	1.92408260128814\\
5.8921021876123e-06	1.92407960232244\\
5.99484250318941e-06	1.92407649787543\\
6.09937429693659e-06	1.92407328423781\\
6.2057288067765e-06	1.92406995756983\\
6.31393781532606e-06	1.92406651389672\\
6.42403365939419e-06	1.92406294910412\\
6.53604923964529e-06	1.92405925893294\\
6.65001803043112e-06	1.92405543897444\\
6.76597408979418e-06	1.92405148466493\\
6.8839520696455e-06	1.92404739128022\\
7.00398722611988e-06	1.92404315393022\\
7.12611543011175e-06	1.9240387675529\\
7.25037317799465e-06	1.9240342269084\\
7.37679760252773e-06	1.92402952657258\\
7.50542648395236e-06	1.92402466093085\\
7.63629826128224e-06	1.92401962417122\\
7.76945204379039e-06	1.92401441027749\\
7.90492762269642e-06	1.92400901302211\\
8.04276548305763e-06	1.92400342595868\\
8.18300681586739e-06	1.92399764241435\\
8.32569353036454e-06	1.92399165548178\\
8.4708682665574e-06	1.92398545801106\\
8.61857440796615e-06	1.92397904260096\\
8.76885609458743e-06	1.92397240159037\\
8.92175823608496e-06	1.92396552704908\\
9.07732652521022e-06	1.92395841076831\\
9.23560745145711e-06	1.92395104425097\\
9.39664831495469e-06	1.92394341870151\\
9.5604972406022e-06	1.9239355250156\\
9.72720319245054e-06	1.92392735376913\\
9.89681598833452e-06	1.92391889520708\\
1.00693863147603e-05	1.92391013923181\\
1.02449657420522e-05	1.92390107539143\\
1.0423606739764e-05	1.92389169286687\\
1.06053626923588e-05	1.92388198045934\\
1.07902879151618e-05	1.92387192657699\\
1.09784376705925e-05	1.92386151922108\\
1.11698681846782e-05	1.92385074597169\\
1.13646366638572e-05	1.92383959397318\\
1.15628013120738e-05	1.92382804991868\\
1.17644213481715e-05	1.92381610003449\\
1.19695570235904e-05	1.92380373006354\\
1.21782696403722e-05	1.92379092524887\\
1.23906215694792e-05	1.92377767031563\\
1.26066762694335e-05	1.92376394945336\\
1.28264983052806e-05	1.92374974629703\\
1.30501533678836e-05	1.92373504390783\\
1.32777082935543e-05	1.92371982475294\\
1.3509231084026e-05	1.92370407068498\\
1.37447909267754e-05	1.92368776292037\\
1.39844582156977e-05	1.92367088201715\\
1.42283045721435e-05	1.92365340785199\\
1.44764028663216e-05	1.9236353195965\\
1.4728827239075e-05	1.92361659569246\\
1.49856531240376e-05	1.92359721382658\\
1.52469572701757e-05	1.9235771509038\\
1.55128177647242e-05	1.92355638302054\\
1.57833140565212e-05	1.92353488543603\\
1.60585269797507e-05	1.92351263254344\\
1.63385387780986e-05	1.9234895978396\\
1.66234331293303e-05	1.9234657538938\\
1.69132951702965e-05	1.92344107231557\\
1.72082115223751e-05	1.92341552372115\\
1.75082703173572e-05	1.92338907769901\\
1.78135612237839e-05	1.92336170277422\\
1.81241754737424e-05	1.92333336637131\\
1.84402058901296e-05	1.92330403477628\\
1.87617469143912e-05	1.9232736730966\\
1.90888946347439e-05	1.9232422452209\\
1.94217468148902e-05	1.92320971377631\\
1.9760402923234e-05	1.92317604008491\\
2.0104964162605e-05	1.92314118411824\\
2.0455533500502e-05	1.9231051044509\\
2.08122156998634e-05	1.92306775821175\\
2.11751173503742e-05	1.92302910103426\\
2.15443469003188e-05	1.92298908700472\\
2.19200146889894e-05	1.92294766860867\\
2.23022329796594e-05	1.92290479667558\\
2.26911159931315e-05	1.92286042032195\\
2.30867799418717e-05	1.92281448689196\\
2.34893430647371e-05	1.92276694189652\\
2.38989256623105e-05	1.92271772895019\\
2.43156501328504e-05	1.92266678970581\\
2.47396410088681e-05	1.92261406378704\\
2.51710249943427e-05	1.92255948871879\\
2.56099310025846e-05	1.92250299985498\\
2.60564901947597e-05	1.92244453030428\\
2.65108360190854e-05	1.922384010853\\
2.69731042507091e-05	1.9223213698857\\
2.74434330322836e-05	1.92225653330295\\
2.79219629152487e-05	1.92218942443665\\
2.8408836901833e-05	1.92211996396215\\
2.89042004877887e-05	1.92204806980771\\
2.94082017058706e-05	1.92197365706115\\
2.99209911700739e-05	1.92189663787301\\
3.0442722120643e-05	1.92181692135686\\
3.09735504698656e-05	1.92173441348629\\
3.15136348486648e-05	1.92164901698837\\
3.20631366540036e-05	1.92156063123396\\
3.26222200971167e-05	1.92146915212426\\
3.31910522525824e-05	1.92137447197365\\
3.3769803108251e-05	1.92127647938885\\
3.43586456160426e-05	1.92117505914438\\
3.49577557436328e-05	1.92107009205361\\
3.55673125270367e-05	1.92096145483617\\
3.61874981241128e-05	1.92084901998084\\
3.68184978689974e-05	1.92073265560415\\
3.746050032749e-05	1.92061222530476\\
3.81136973534027e-05	1.92048758801305\\
3.87782841458946e-05	1.92035859783605\\
3.94544593078027e-05	1.9202251038976\\
4.01424249049933e-05	1.92008695017367\\
4.08423865267452e-05	1.91994397532246\\
4.15545533471888e-05	1.9197960125093\\
4.22791381878135e-05	1.91964288922653\\
4.3016357581068e-05	1.9194844271076\\
4.37664318350665e-05	1.91932044173576\\
4.45295850994266e-05	1.919150742447\\
4.53060454322516e-05	1.91897513212719\\
4.60960448682844e-05	1.91879340700335\\
4.68998194882461e-05	1.91860535642847\\
4.77176094893875e-05	1.91841076266077\\
4.85496592572669e-05	1.91820940063593\\
4.93962174387833e-05	1.91800103773318\\
5.02575370164792e-05	1.91778543353499\\
5.11338753841433e-05	1.91756233957958\\
5.20254944237269e-05	1.91733149910702\\
5.29326605836057e-05	1.91709264679811\\
5.38556449582027e-05	1.91684550850647\\
5.47947233690029e-05	1.91658980098317\\
5.57501764469769e-05	1.91632523159448\\
5.67222897164455e-05	1.91605149803197\\
5.77113536804031e-05	1.91576828801515\\
5.87176639073326e-05	1.91547527898714\\
5.97415211195298e-05	1.91517213780181\\
6.07832312829724e-05	1.91485852040463\\
6.18431056987518e-05	1.91453407150425\\
6.29214610961035e-05	1.91419842423802\\
6.40186197270548e-05	1.91385119982832\\
6.51349094627281e-05	1.91349200723232\\
6.62706638913183e-05	1.91312044278326\\
6.74262224177835e-05	1.91273608982471\\
6.86019303652694e-05	1.91233851833633\\
6.97981390783067e-05	1.91192728455315\\
7.10152060278033e-05	1.91150193057643\\
7.22534949178722e-05	1.91106198397786\\
7.35133757945172e-05	1.91060695739633\\
7.47952251562183e-05	1.91013634812753\\
7.60994260664412e-05	1.9096496377071\\
7.74263682681128e-05	1.90914629148701\\
7.87764483000883e-05	1.90862575820591\\
8.01500696156541e-05	1.90808746955318\\
8.15476427030917e-05	1.90753083972782\\
8.29695852083492e-05	1.90695526499181\\
8.44163220598465e-05	1.90636012321922\\
8.58882855954626e-05	1.90574477344074\\
8.73859156917305e-05	1.90510855538476\\
8.89096598952917e-05	1.90445078901555\\
9.04599735566365e-05	1.90377077406896\\
9.20373199661823e-05	1.90306778958677\\
9.36421704927188e-05	1.90234109345025\\
9.5275004724273e-05	1.90158992191394\\
9.6936310611425e-05	1.9008134891405\\
9.86265846131283e-05	1.9000109867381\\
0.000100346331845067	1.89918158330072\\
0.000102096066230605	1.89832442395358\\
0.000103876310654364	1.8974386299044\\
0.00010568759711848	1.89652329800177\\
0.000107530466901589	1.89557750030297\\
0.000109405470720574	1.89460028365221\\
0.000111313168895145	1.89359066927119\\
0.000113254131515281	1.8925476523641\\
0.000115228938611593	1.89147020173894\\
0.00011723818032866	1.89035725944731\\
0.000119282457101384	1.88920774044485\\
0.000121362379834424	1.88802053227517\\
0.000123478570084755	1.88679449477924\\
0.000125631660247412	1.88552845983345\\
0.000127822293744474	1.88422123111877\\
0.000130051125217341	1.88287158392476\\
0.000132318820722365	1.88147826499046\\
0.000134626057929891	1.88003999238667\\
0.000136973526326773	1.87855545544218\\
0.000139361927422414	1.87702331471841\\
0.000141791974958405	1.87544220203538\\
0.000144264395121816	1.87381072055376\\
0.000146779926762207	1.87212744491659\\
0.000149339321612425	1.87039092145534\\
0.000151943344513249	1.86859966846418\\
0.000154592773641948	1.86675217654776\\
0.000157288400744836	1.86484690904636\\
0.00016003103137387	1.86288230254395\\
0.000162821485127379	1.86085676746358\\
0.000165660595894992	1.85876868875542\\
0.00016854921210683	1.8566164266823\\
0.000171488196987054	1.85439831770815\\
0.000174478428811825	1.8521126754946\\
0.000177520801171764	1.84975779201053\\
0.00018061622323899	1.84733193876053\\
0.000183765620038817	1.8448333681368\\
0.000186969932726181	1.84226031490029\\
0.000190230118866895	1.83961099779539\\
0.0001935471527238	1.83688362130414\\
0.000196922025547917	1.83407637754363\\
0.000200355745874665	1.8311874483121\\
0.000203849339825246	1.82821500728766\\
0.000207403851413295	1.82515722238345\\
0.00021102034285686	1.82201225826356\\
0.000214699894895839	1.81877827902237\\
0.000218443607114943	1.81545345103041\\
0.000222252598272288	1.81203594594938\\
0.000226128006633728	1.80852394391712\\
0.000230070990313002	1.80491563690493\\
0.000234082727617829	1.80120923224652\\
0.000238164417402024	1.79740295633874\\
0.00024231727942376	1.79349505851287\\
0.000246542554710079	1.7894838150744\\
0.000250841505927754	1.78536753350786\\
0.000255215417760621	1.78114455684322\\
0.000259665597293487	1.77681326817814\\
0.000264193374402741	1.77237209535011\\
0.000268800102153761	1.7678195157507\\
0.000273487157205267	1.76315406127339\\
0.000278255940220713	1.75837432338478\\
0.000283107876286857	1.75347895830765\\
0.00028804441533963	1.74846669230333\\
0.000293067032597429	1.74333632703947\\
0.000298177229001967	1.73808674502666\\
0.000303376531666809	1.73271691510861\\
0.000308666494333727	1.72722589798569\\
0.000314048697837021	1.72161285175387\\
0.000319524750575921	1.71587703743693\\
0.000325096288995246	1.71001782449024\\
0.000330764978074424	1.70403469625227\\
0.000336532511825056	1.69792725531986\\
0.000342400613797143	1.69169522882083\\
0.000348371037594149	1.68533847355831\\
0.000354445567397044	1.67885698099875\\
0.000360626018497475	1.67225088207645\\
0.000366914237840249	1.66552045178571\\
0.000373312104575266	1.65866611353214\\
0.000379821530619074	1.65168844321459\\
0.000386444461226222	1.64458817300909\\
0.000393182875570577	1.63736619482629\\
0.000400038787336766	1.63002356341476\\
0.000407014245321944	1.62256149908374\\
0.000414111334048048	1.61498139001842\\
0.000421332174384729	1.60728479416429\\
0.000428678924183143	1.59947344065643\\
0.000436153778920801	1.59154923077304\\
0.00044375897235765	1.58351423839332\\
0.00045149677720361	1.57537070994287\\
0.00045936950579774	1.56712106381113\\
0.000467379510799246	1.55876788922952\\
0.000475529185890549	1.55031394459985\\
0.000483820966492596	1.54176215526711\\
0.00049225733049266	1.53311561073293\\
0.000500840798984821	1.52437756130918\\
0.00050957393702336	1.515551414215\\
0.000518459354389291	1.50664072912299\\
0.000527499706370262	1.4976492131649\\
0.000536697694554048	1.48858071540847\\
0.000546056067635886	1.47943922082268\\
0.000555577622239888	1.47022884375008\\
0.00056526520375477	1.46095382090867\\
0.000575121707184161	1.45161850394871\\
0.000585150078011738	1.44222735159286\\
0.000595353313081437	1.43278492138943\\
0.000605734461493029	1.42329586111319\\
0.000616296625513294	1.41376489984759\\
0.000627042961503099	1.40419683878633\\
0.000637976680860628	1.39459654179243\\
0.000649101050981069	1.38496892575498\\
0.000660419396233031	1.37531895078425\\
0.000671935098951982	1.36565161028714\\
0.000683651600451024	1.3559719209643\\
0.000695572402049273	1.34628491277146\\
0.000707701066118189	1.33659561888655\\
0.000720041217146138	1.32690906572372\\
0.000732596542821523	1.31723026303467\\
0.000745370795134803	1.30756419413682\\
0.000758367791499719	1.29791580630564\\
0.000771591415894084	1.28829000136839\\
0.000785045620020451	1.27869162653258\\
0.000798734424487031	1.26912546548287\\
0.000812661920009195	1.25959622977592\\
0.00082683226863193	1.25010855056171\\
0.000841249704973612	1.24066697065665\\
0.000855918537491462	1.23127593699199\\
0.000870843149769072	1.22193979345767\\
0.000886028001826382	1.21266277415986\\
0.000901477631452492	1.20344899710745\\
0.000917196655561724	1.1943024583401\\
0.000933189771573324	1.18522702650803\\
0.00094946175881522	1.17622643791115\\
0.000966017479952265	1.16730429200267\\
0.000982861882439371	1.15846404735953\\
0.001	1.1497090181207\\
0.00101743695413042	1.14104237089087\\
0.00103517795563018	1.13246712210611\\
0.00105322830615932	1.12398613585556\\
0.00107159339982267	1.1156021221514\\
0.00109027872478183	1.10731763563806\\
0.00110928986489522	1.09913507472953\\
0.00112863250138674	1.09105668116284\\
0.00114831241454351	1.08308453995384\\
0.00116833548544329	1.07522057974128\\
0.0011887076977119	1.06746657350299\\
0.00120943513931138	1.05982413962811\\
0.00123052400435926	1.05229474332836\\
0.00125198059497965	1.04487969837038\\
0.00127381132318648	1.03758016911114\\
0.00129602271279968	1.03039717281801\\
0.00131862140139475	1.02333158225466\\
0.00134161414228625	1.0163841285139\\
0.00136500780654601	1.00955540407864\\
0.00138880938505642	1.0028458660921\\
0.00141302599059953	0.996255839818495\\
0.0014376648599827	0.989785522275556\\
0.00146273335620113	0.983434986020913\\
0.00148823897063824	0.977204183074115\\
0.00151418932530435	0.971092948956879\\
0.00154059217511445	0.96510100683432\\
0.00156745541020559	0.959227971740851\\
0.00159478705829482	0.953473354874191\\
0.00162259528707809	0.947836567942299\\
0.0016508884066711	0.942316927548119\\
0.00167967487209265	0.936913659597753\\
0.00170896328579134	0.931625903718442\\
0.00173876240021625	0.926452717673254\\
0.00176908112043251	0.921393081759995\\
0.00179992850678248	0.916445903182809\\
0.00183131377759327	0.911610020385267\\
0.00186324631193156	0.906884207334682\\
0.00189573565240638	0.902267177748009\\
0.00192879150802078	0.897757589250297\\
0.00196242375707327	0.893354047457476\\
0.00199664245010979	0.889055109975914\\
0.0020314578129272	0.884859290311681\\
0.00206688024962908	0.88076506168346\\
0.00210292034573492	0.876770860733203\\
0.00213958887134342	0.872875091129901\\
0.00217689678435098	0.869076127061691\\
0.00221485523372636	0.865372316612831\\
0.00225347556284236	0.861761985022219\\
0.00229276931286565	0.85824343782076\\
0.00233274822620571	0.854814963845489\\
0.00237342425002387	0.851474838128938\\
0.00241480953980355	0.848221324662451\\
0.00245691646298279	0.845052679032869\\
0.00249975760265008	0.841967150932361\\
0.00254334576130465	0.838962986541486\\
0.0025876939646823	0.836038430786185\\
0.00263281546564802	0.83319172946934\\
0.00267872374815637	0.83042113127847\\
0.00272543253128103	0.827724889670743\\
0.00277295577331452	0.825101264637414\\
0.00282130767593947	0.822548524349461\\
0.00287050268847262	0.820064946686887\\
0.00292055551218275	0.817648820654068\\
0.00297148110468401	0.815298447683751\\
0.00302329468440578	0.813012142832581\\
0.00307601173514049	0.810788235870947\\
0.00312964801067075	0.808625072270301\\
0.00318421953947716	0.806521014090897\\
0.0032397426295282	0.804474440773256\\
0.00329623387315363	0.802483749836435\\
0.00335371015200293	0.800547357486399\\
0.00341218864209011	0.798663699137764\\
0.00347168681892656	0.796831229852045\\
0.00353222246274335	0.795048424695719\\
0.00359381366380463	0.793313779021245\\
0.00365647882781365	0.791625808674178\\
0.00372023668141307	0.789983050129412\\
0.00378510627778115	0.788384060559644\\
0.00385110700232557	0.786827417838881\\
0.00391825857847644	0.785311720483918\\
0.00398658107358044	0.783835587536488\\
0.00405609490489764	0.782397658388696\\
0.00412682084570295	0.780996592554352\\
0.00419878003149391	0.779631069388554\\
0.00427199396630678	0.778299787757832\\
0.00434648452914268	0.777001465663076\\
0.0044222739805059	0.775734839817282\\
0.00449938496905611	0.774498665179982\\
0.00457784053837662	0.7732917144503\\
0.00465766413386065	0.77211277752012\\
0.00473887960971766	0.770960660889078\\
0.00482151123610186	0.769834187042636\\
0.00490558370636505	0.768732193794583\\
0.00499112214443585	0.767653533595091\\
0.00507815211232768	0.766597072805274\\
0.0051666996177776	0.765561690939191\\
0.00525679112201842	0.764546279873956\\
0.00534845354768623	0.763549743028625\\
0.00544171428686589	0.762570994512277\\
0.0055366012092768	0.761608958241683\\
0.00563314267060136	0.760662567028722\\
0.00573136752095872	0.759730761637783\\
0.00583130511352623	0.758812489812904\\
0.00593298531331124	0.757906705274776\\
0.00603643850607587	0.757012366687134\\
0.00614169560741739	0.756128436592311\\
0.00624878807200689	0.755253880315458\\
0.00635774790298916	0.754387664836826\\
0.00646860766154633	0.753528757631483\\
0.00658140047662836	0.752676125475717\\
0.00669616005485322	0.751828733219267\\
0.00681292069057962	0.750985542522492\\
0.00693171727615541	0.750145510557482\\
0.00705258531234473	0.749307588672124\\
0.00717556091893693	0.748470721015982\\
0.00730068084554043	0.747633843126941\\
0.00742798248256492	0.746795880477448\\
0.00755750387239493	0.745955746979274\\
0.00768928372075831	0.74511234344561\\
0.00782336140829292	0.744264556009522\\
0.00795977700231499	0.743411254497658\\
0.00809857126879268	0.742551290758407\\
0.00823978568452852	0.741683496943592\\
0.00838346244955409	0.74080668374316\\
0.00852964449974103	0.739919638572377\\
0.00867837551963176	0.739021123711315\\
0.00882969995549409	0.73810987439678\\
0.00898366302860337	0.737184596867048\\
0.00914031074875623	0.736243966360281\\
0.00929968992802003	0.735286625067975\\
0.009461848194722	0.734311180045264\\
0.00962683400768232	0.73331620108066\\
0.0097946966706954	0.732300218528473\\
0.00996548634726364	0.731261721108042\\
0.0101392540755882	0.730199153674869\\
0.0103160517838208	0.729110914969845\\
0.0104959323055823	0.727995355354025\\
0.0106789493957507	0.726850774537801\\
0.0108651577465254	0.725675419314859\\
0.0110546130037713	0.724467481313205\\
0.0112473717836475	0.723225094777346\\
0.0114434916895267	0.721946334398022\\
0.0116430313292088	0.720629213208357\\
0.0118460503324352	0.719271680567794\\
0.0120526093687084	0.717871620258399\\
0.0122627701654224	0.716426848721142\\
0.0124765955263087	0.714935113463443\\
0.0126941493502047	0.713394091673053\\
0.0129154966501488	0.711801389077593\\
0.013140703572809	0.710154539093444\\
0.0133698374182495	0.708451002312644\\
0.0136029666600426	0.706688166381458\\
0.0138401609657313	0.70486334632981\\
0.0140814912176483	0.702973785416374\\
0.0143270295340983	0.701016656560149\\
0.0145768492909095	0.698989064435381\\
0.014831025143361	0.696888048312979\\
0.0150896330484929	0.694710585737817\\
0.0153527502878042	0.692453597137453\\
0.0156204554903484	0.690113951463849\\
0.0158928286562298	0.687688472975167\\
0.016169951180511	0.685173949269812\\
0.0164519058775366	0.68256714068908\\
0.0167387770056811	0.679864791208028\\
0.0170306502925284	0.677063640935967\\
0.0173276129604904	0.674160440348253\\
0.0176297537528721	0.671151966369175\\
0.0179371629603914	0.668035040421518\\
0.0182499324481615	0.664806548551308\\
0.0185681556831433	0.661463463725871\\
0.0188919277620767	0.658002870389214\\
0.0192213454398991	0.654421991340482\\
0.0195565071586595	0.650718216978289\\
0.0198975130769362	0.646889136925729\\
0.020244465099768	0.642932574017583\\
0.0205974669091075	0.638846620592174\\
0.0209566239948043	0.634629676985588\\
0.0213220436861301	0.630280492075359\\
0.0216938351838518	0.625798205664524\\
0.0220721095928655	0.621182392435521\\
0.0224569799553977	0.616433107137322\\
0.0228485612847877	0.611550930599467\\
0.0232469705998565	0.606537016094342\\
0.0236523269598773	0.60139313549571\\
0.0240647515001542	0.596121724608877\\
0.0244843674682223	0.590725926978083\\
0.0249113002606779	0.585209635411966\\
0.0253456774606523	0.579577530410829\\
0.025787628875938	0.57383511463263\\
0.0262372865777799	0.567988742500618\\
0.0266947849403432	0.562045644037226\\
0.0271602606808693	0.556013942008382\\
0.0276338529005317	0.549902661482217\\
0.0281157031260049	0.543721730947809\\
0.0286059553517574	0.537481974204436\\
0.0291047560830827	0.531195092320469\\
0.0296122543798803	0.524873635073443\\
0.0301286019012005	0.518530961418384\\
0.0306539529505653	0.51218118868867\\
0.0311884645220802	0.50583913041058\\
0.0317322963473498	0.499520222806541\\
0.0322856109432113	0.493240440269827\\
0.0328485736603005	0.487016200311442\\
0.0334213527324647	0.480864258704276\\
0.0340041193270371	0.474801595776068\\
0.0345970475959878	0.468845295026769\\
0.0352003147279668	0.463012415462711\\
0.0358141010012546	0.457319859244427\\
0.0364385898376355	0.451784236431249\\
0.0370739678572113	0.446421728767836\\
0.03772042493417	0.441247954588538\\
0.0383781542535269	0.436277837007672\\
0.0390473523688556	0.431525477609275\\
0.0397282192610255	0.427004037840751\\
0.0404209583979631	0.422725630243185\\
0.0411257767954558	0.418701221510254\\
0.0418428850790158	0.414940549152573\\
0.0425724975468229	0.411452053252644\\
0.043314832233764	0.408242824428337\\
0.0440701109765908	0.405318568684934\\
0.0448385594802119	0.402683589336361\\
0.0456204073851423	0.400340785628402\\
0.0464158883361278	0.398291667116703\\
0.0472252400519673	0.396536382258479\\
0.0480487043965513	0.395073759087845\\
0.0488865274511399	0.393901355277683\\
0.0497389595879007	0.39301551435981\\
0.0506062555447295	0.392411424388882\\
0.051488674501375	0.392083174896322\\
0.0523864801568913	0.392023807584449\\
0.0532999408084409	0.392225355846686\\
0.0542293294314716	0.392678867850353\\
0.0551749237612913	0.393374407562977\\
0.0561370063760661	0.39430102771888\\
0.0571158647812643	0.395446708289622\\
0.0581117914955742	0.396798253526646\\
0.0591250841383188	0.398341140087448\\
0.0601560455183956	0.400059308160866\\
0.061204983724767	0.401934886930216\\
0.0622722122185286	0.403947845264198\\
0.0633580499265825	0.406075558388614\\
0.0644628213369449	0.408292281755917\\
0.0655868565957144	0.41056852482809\\
0.0667304916057319	0.412870320646843\\
0.0678940681269611	0.415158392751597\\
0.0690779338786182	0.417387230374067\\
0.0702824426430835	0.419504097338741\\
0.0715079543716245	0.42144802141528\\
0.0727548352919623	0.42314884071066\\
0.0740234580177142	0.42452642333502\\
0.0753142016597438	0.425490226046553\\
0.0766274519394535	0.425939414326207\\
0.0779636013040524	0.425763823417191\\
0.0793230490438331	0.424846083921906\\
0.0807062014114951	0.423065245274114\\
0.0821134717435474	0.420302177074614\\
0.0835452805838287	0.416446880465461\\
0.0850020558091816	0.411407576210808\\
0.0864842327573173	0.405121055317199\\
0.0879922543569107	0.397563329451593\\
0.089526571259964	0.388759205199225\\
0.0910876419764773	0.378789172811373\\
0.0926759330114688	0.367792088533849\\
0.0942919190043832	0.355962611354575\\
0.0959360828709315	0.343543169121871\\
0.0976089159474036	0.330811175425925\\
0.099310918137498	0.318063025592355\\
0.101042598061711	0.305596838871445\\
0.102804473209331	0.293695899016701\\
0.104597070093084	0.282614361114954\\
0.106420924406472	0.272566232507478\\
0.108276581183864	0.263718098173595\\
0.110164594963366	0.256185660848015\\
0.112085529952538	0.250033907337301\\
0.114039960197003	0.245280525567224\\
0.116028469751993	0.241902010857196\\
0.118051652856881	0.239841700980779\\
0.120110114112766	0.239018819917249\\
0.122204468663149	0.239337565254759\\
0.12433534237776	0.240695384137757\\
0.12650337203959	0.242989822421656\\
0.128709205535188	0.246123626377978\\
0.130953502048267	0.250008042288139\\
0.1332369322567	0.254564439489653\\
0.135560178532937	0.259724457766934\\
0.137923935147927	0.26542886004908\\
0.140328908478587	0.271625177804629\\
0.1427758172189	0.278264089365282\\
0.145265392594678	0.285294283370381\\
0.147798378582088	0.292655338333043\\
0.150375532129974	0.30026790888236\\
0.152997623386061	0.308020293508832\\
0.155665435927106	0.315750387490834\\
0.158379766993058	0.323222373281138\\
0.161141427725302	0.330098811033971\\
0.163951243409058	0.335911949526373\\
0.166810053720006	0.340044099543419\\
0.169718712975214	0.341735865152013\\
0.172678090388436	0.340149403515649\\
0.175689070329866	0.334511328572768\\
0.178752552590424	0.324331208052745\\
0.181869452650637	0.309633840212979\\
0.18504070195423	0.291091703980056\\
0.188267248186466	0.269961650355405\\
0.191550055557353	0.24783403063995\\
0.194890105089785	0.226311527210137\\
0.198288394912707	0.206751101432582\\
0.201745940559394	0.190129376314754\\
0.205263775270925	0.177013424767948\\
0.20884295030496	0.167592523046452\\
0.212484535249888	0.161742354632722\\
0.216189618344463	0.159112502072216\\
0.219959306803007	0.159228197997439\\
0.223794727146289	0.161587078042556\\
0.227697025538168	0.165730885092594\\
0.231667368128109	0.171284152954726\\
0.235706941399673	0.17796505240115\\
0.239816952525079	0.185579094370263\\
0.243998629725955	0.194004985975554\\
0.248253222640371	0.203177915801485\\
0.252582002696278	0.213071651676301\\
0.256986263491462	0.223677596336562\\
0.261467321180109	0.234975705247467\\
0.266026514866129	0.246887914782582\\
0.270665207003324	0.259198804454829\\
0.27538478380254	0.271422269957494\\
0.28018665564592	0.282597049766418\\
0.285072257508372	0.2910397040361\\
0.290043049386399	0.294230062522003\\
0.295100516734396	0.289246615595608\\
0.300246170908555	0.274139329892888\\
0.30548154961852	0.249654584026944\\
0.310808217386906	0.21954670183891\\
0.316227766016838	0.188809139833946\\
0.321741815067637	0.161574063289612\\
0.327352012338808	0.140268361717096\\
0.333060034362459	0.125785462070362\\
0.338867586904312	0.117882100017067\\
0.344776405473446	0.115552056910014\\
0.350788255840936	0.117456424243232\\
0.356904934567523	0.122335790718642\\
0.363128269540496	0.129238443791049\\
0.36946012051993	0.137552723896147\\
0.375902379694454	0.146943516289666\\
0.3824569722467	0.157273517205004\\
0.389125856928623	0.168538625581023\\
0.395911026646846	0.180815493068751\\
0.402814509058212	0.194202616175499\\
0.409838367175726	0.208717386743336\\
0.416984699985053	0.224075006696521\\
0.424255643071778	0.239219103384904\\
0.43165336925959	0.25148959958203\\
0.439180089259609	0.255832312077797\\
0.44683805233102	0.246056854461314\\
0.45462954695324	0.22019660709399\\
0.462556901509795	0.184634400887566\\
0.470622484984128	0.14937800702523\\
0.478828707667538	0.121285906080834\\
0.487178021879463	0.102895314013607\\
0.495672922700322	0.0939126304084115\\
0.504315948717136	0.0924061059077983\\
0.513109682782153	0.0959098972613284\\
0.522056752784698	0.102389833363944\\
0.531159832436478	0.110560901841899\\
0.540421642070592	0.119734989547829\\
0.54984494945446	0.129579891240342\\
0.559432570616938	0.139932170372026\\
0.569187370689845	0.150656662439934\\
0.579112264764176	0.161509563839487\\
0.589210218761229	0.171965170021126\\
0.599484250318941	0.180999841594809\\
0.609937429693658	0.186939701146611\\
0.62057288067765	0.187697876962832\\
0.631393781532606	0.181772636099298\\
0.642403365939419	0.169603967935209\\
0.653604923964529	0.153830059621677\\
0.665001803043112	0.137894754000033\\
0.676597408979418	0.124465783754416\\
0.68839520696455	0.114881166997235\\
0.700398722611988	0.10939603966471\\
0.712611543011175	0.107640894073744\\
0.725037317799465	0.109017211778562\\
0.737679760252773	0.112960918911557\\
0.750542648395236	0.119069137578029\\
0.763629826128224	0.127114838185959\\
0.776945204379039	0.136961721475384\\
0.790492762269642	0.148317386472809\\
0.804276548305763	0.160122670242509\\
0.818300681586739	0.169338282304398\\
0.832569353036454	0.170027221930206\\
0.84708682665574	0.156838296517979\\
0.861857440796615	0.132752174825548\\
0.876885609458743	0.107306948554219\\
0.892175823608496	0.0871923017659526\\
0.907732652521022	0.0740673318951743\\
0.923560745145711	0.0669977593469128\\
0.939664831495469	0.064272654010912\\
0.95604972406022	0.0642710072153101\\
0.972720319245054	0.0658042333721929\\
0.989681598833452	0.0681260075572295\\
1.00693863147603	0.0708080358185789\\
1.02449657420522	0.0736163885540244\\
1.0423606739764	0.0764272764004447\\
1.06053626923588	0.0791773041053725\\
1.07902879151618	0.081835680859053\\
1.09784376705925	0.0843889571992528\\
1.11698681846782	0.0868326340187876\\
1.13646366638572	0.0891665062697124\\
1.15628013120738	0.0913920423556332\\
1.17644213481715	0.0935108804966049\\
1.19695570235904	0.095523941027811\\
1.21782696403722	0.0974308780764448\\
1.23906215694792	0.0992297162879375\\
1.26066762694335	0.100916586128786\\
1.28264983052806	0.102485510041012\\
1.30501533678836	0.103928214870492\\
1.32777082935543	0.105233960925824\\
1.3509231084026	0.106389388923555\\
1.37447909267754	0.107378395414852\\
1.39844582156977	0.10818205662126\\
1.42283045721435	0.108778630950627\\
1.44764028663216	0.109143682451402\\
1.4728827239075	0.109250381327419\\
1.49856531240376	0.109070053038122\\
1.52469572701757	0.108573063207069\\
1.55128177647242	0.107730138882957\\
1.57833140565212	0.106514232850545\\
1.60585269797507	0.104903028993622\\
1.63385387780986	0.10288215202238\\
1.66234331293303	0.100449069719741\\
1.69132951702965	0.0976175441101624\\
1.72082115223751	0.094422286081191\\
1.75082703173572	0.0909231928665358\\
1.78135612237839	0.0872082188726085\\
1.81241754737424	0.0833936071704017\\
1.84402058901296	0.0796200159413741\\
1.87617469143912	0.0760432291043182\\
1.90888946347439	0.0728189547874674\\
1.94217468148902	0.0700829628085851\\
1.9760402923234	0.0679303290703359\\
2.0104964162605	0.0663997138365929\\
2.0455533500502	0.0654684686720201\\
2.08122156998634	0.0650608358547777\\
2.11751173503742	0.0650661720262412\\
2.15443469003188	0.0653605263851993\\
2.19200146889894	0.0658251493551994\\
2.23022329796594	0.0663585161635414\\
2.26911159931315	0.0668816719924776\\
2.30867799418717	0.0673385580394696\\
2.34893430647371	0.0676933935936959\\
2.38989256623105	0.0679268048641911\\
2.43156501328504	0.0680317918757808\\
2.47396410088681	0.0680101101822692\\
2.51710249943427	0.06786929639425\\
2.56099310025846	0.0676203666041081\\
2.60564901947597	0.0672761191754641\\
2.65108360190854	0.0668499370898658\\
2.69731042507091	0.0663549814488917\\
2.74434330322836	0.0658036792236206\\
2.79219629152487	0.0652074251081439\\
2.8408836901833	0.0645764343875403\\
2.89042004877887	0.0639196988661825\\
2.94082017058706	0.0632450103949032\\
2.99209911700739	0.0625590263893028\\
3.0442722120643	0.0618673592623369\\
3.09735504698656	0.0611746773139963\\
3.15136348486648	0.0604848087329392\\
3.20631366540036	0.0598008433216532\\
3.26222200971167	0.0591252286468332\\
3.31910522525824	0.0584598587677147\\
3.37698031082509	0.0578061546816695\\
3.43586456160426	0.0571651362797583\\
3.49577557436327	0.056537486022434\\
3.55673125270367	0.0559236047983754\\
3.61874981241128	0.0553236605690024\\
3.68184978689974	0.0547376304644842\\
3.74605003274899	0.0541653370101479\\
3.81136973534027	0.053606479143489\\
3.87782841458945	0.0530606586441746\\
3.94544593078027	0.052527402551217\\
4.01424249049932	0.052006182088676\\
4.08423865267452	0.0514964285676434\\
4.15545533471887	0.0509975466802632\\
4.22791381878135	0.0505089255525723\\
4.30163575810679	0.0500299478777907\\
4.37664318350665	0.0495599974106674\\
4.45295850994265	0.0490984650666552\\
4.53060454322516	0.0486447538369003\\
4.60960448682843	0.0481982827010647\\
4.68998194882461	0.0477584896945374\\
4.77176094893874	0.0473248342643301\\
4.85496592572669	0.04689679902856\\
4.93962174387832	0.0464738910375903\\
5.02575370164792	0.0460556426203301\\
5.11338753841432	0.0456416118866245\\
5.20254944237269	0.0452313829458409\\
5.29326605836056	0.0448245658924627\\
5.38556449582027	0.0444207966015344\\
5.47947233690028	0.0440197363699928\\
5.57501764469769	0.0436210714341106\\
5.67222897164455	0.0432245123883331\\
5.77113536804033	0.0428297935265922\\
5.87176639073326	0.0424366721236318\\
5.97415211195299	0.0420449276708727\\
6.07832312829724	0.0416543610788247\\
6.1843105698752	0.0412647938559321\\
6.29214610961035	0.0408760672719666\\
6.4018619727055	0.0404880415126081\\
6.51349094627281	0.0401005948306297\\
6.62706638913184	0.0397136226980926\\
6.74262224177835	0.0393270369631316\\
6.86019303652695	0.0389407650142304\\
6.97981390783067	0.0385547489543417\\
7.10152060278034	0.0381689447867627\\
7.22534949178722	0.0377833216143241\\
7.35133757945173	0.0373978608531682\\
7.47952251562183	0.0370125554621738\\
7.60994260664413	0.0366274091889078\\
7.74263682681128	0.0362424358328545\\
7.87764483000885	0.0358576585265636\\
8.01500696156541	0.0354731090352819\\
8.15476427030919	0.0350888270755666\\
8.29695852083491	0.034704859653331\\
8.44163220598467	0.0343212604217293\\
8.58882855954626	0.0339380890592524\\
8.73859156917307	0.0335554106683749\\
8.89096598952917	0.0331732951950608\\
9.04599735566367	0.0327918168694039\\
9.20373199661823	0.0324110536676474\\
9.3642170492719	0.0320310867957887\\
9.5275004724273	0.0316520001949421\\
9.69363106114252	0.0312738800685881\\
9.86265846131283	0.0308968144317959\\
10.0346331845067	0.0305208926824615\\
10.2096066230605	0.0301462051945537\\
10.3876310654364	0.0297728429333122\\
10.5687597118481	0.0294008970922904\\
10.7530466901589	0.0290304587520846\\
10.9405470720574	0.0286616185605381\\
11.1313168895145	0.0282944664341583\\
11.3254131515281	0.0279290912804332\\
11.5228938611593	0.0275655807406858\\
11.723818032866	0.0272040209530557\\
11.9282457101384	0.0268444963351534\\
12.1362379834424	0.0264870893858903\\
12.3478570084755	0.0261318805059473\\
12.5631660247412	0.0257789478363106\\
12.7822293744474	0.0254283671142692\\
13.0051125217341	0.0250802115462413\\
13.2318820722365	0.0247345516967717\\
13.4626057929891	0.0243914553930218\\
13.6973526326773	0.0240509876440577\\
13.9361927422414	0.0237132105742267\\
14.1791974958405	0.023378183369908\\
14.4264395121816	0.0230459622389135\\
14.6779926762207	0.0227166003818166\\
14.9339321612425	0.022390147974487\\
15.1943344513248	0.0220666521611157\\
15.4592773641948	0.0217461570570218\\
15.7288400744836	0.0214287037605438\\
16.003103137387	0.0211143303733333\\
16.2821485127379	0.0208030720283813\\
16.5660595894992	0.0204949609251296\\
16.854921210683	0.0201900263710353\\
17.1488196987054	0.0198882948289819\\
17.4478428811825	0.0195897899699484\\
17.7520801171764	0.0192945327303764\\
18.061622323899	0.0190025413736953\\
18.3765620038817	0.0187138315554934\\
18.6969932726181	0.0184284163918491\\
19.0230118866895	0.0181463065303578\\
19.35471527238	0.0178675102234228\\
19.6922025547917	0.017592033403397\\
20.0355745874665	0.0173198797591944\\
20.3849339825246	0.0170510508140112\\
20.7403851413295	0.0167855460038221\\
21.102034285686	0.0165233627563447\\
21.4699894895839	0.0162644965701826\\
21.8443607114943	0.0160089410938864\\
22.2252598272289	0.0157566882046914\\
22.6128006633728	0.0155077280867104\\
23.0070990313002	0.0152620493083838\\
23.4082727617829	0.0150196388990067\\
23.8164417402024	0.01478048242417\\
24.231727942376	0.0145445640599732\\
24.6542554710079	0.0143118666658809\\
25.0841505927754	0.0140823718561106\\
25.5215417760621	0.0138560600694553\\
25.9665597293487	0.0136329106374584\\
26.4193374402741	0.0134129018508689\\
26.8800102153761	0.0131960110243203\\
27.3487157205267	0.0129822145591846\\
27.8255940220713	0.0127714880045658\\
28.3107876286857	0.0125638061164047\\
28.804441533963	0.0123591429146766\\
29.3067032597429	0.0121574717386717\\
29.8177229001967	0.0119587653003541\\
30.3376531666809	0.011762995735804\\
30.8666494333727	0.0115701346547509\\
31.4048697837021	0.0113801531882142\\
31.9524750575921	0.011193022034269\\
32.5096288995246	0.0110087115019629\\
33.0764978074424	0.0108271915534101\\
33.6532511825056	0.0106484318440938\\
34.2400613797143	0.0104724017614125\\
34.8371037594149	0.0102990704615044\\
35.4445567397044	0.0101284069043904\\
36.0626018497475	0.00996037988747448\\
36.6914237840249	0.0097949580774454\\
37.3312104575266	0.00963211004062021\\
37.9821530619074	0.00947180427177572\\
38.6444461226222	0.00931400922151138\\
39.3182875570577	0.0091586933221891\\
40.0038787336766	0.0090058250124952\\
40.7014245321944	0.00885537276066998\\
41.4111334048048	0.00870730508645018\\
42.1332174384729	0.00856159058176939\\
42.8678924183143	0.00841819793026118\\
43.6153778920801	0.00827709592560903\\
44.375897235765	0.00813825348878688\\
45.149677720361	0.00800163968423296\\
45.936950579774	0.00786722373499941\\
46.7379510799246	0.00773497503691873\\
47.5529185890549	0.00760486317182778\\
48.3820966492596	0.00747685791988875\\
49.225733049266	0.0073509292710457\\
50.0840798984821	0.00722704743565435\\
50.957393702336	0.0071051828543215\\
51.8459354389291	0.00698530620698974\\
52.7499706370262	0.00686738842130196\\
53.6697694554048	0.00675140068027884\\
54.6056067635886	0.00663731442934189\\
55.5577622239888	0.00652510138271322\\
56.526520375477	0.00641473352922225\\
57.5121707184161	0.00630618313754856\\
58.5150078011738	0.00619942276092895\\
59.5353313081437	0.00609442524135594\\
60.5734461493029	0.00599116371329364\\
61.6296625513294	0.00588961160693622\\
62.7042961503099	0.0057897426510331\\
63.7976680860628	0.00569153087530394\\
64.9101050981069	0.0055949506124658\\
66.0419396233031	0.00549997649989373\\
67.1935098951982	0.00540658348093529\\
68.3651600451024	0.00531474680589863\\
69.5572402049273	0.00522444203273276\\
70.7701066118189	0.00513564502741811\\
72.0041217146138	0.00504833196408451\\
73.2596542821523	0.00496247932487291\\
74.5370795134803	0.00487806389955664\\
75.8367791499719	0.00479506278493703\\
77.1591415894084	0.0047134533840278\\
78.5045620020451	0.00463321340504177\\
79.8734424487031	0.00455432086019274\\
81.2661920009195	0.00447675406432514\\
82.683226863193	0.00440049163338306\\
84.1249704973612	0.00432551248272976\\
85.5918537491462	0.0042517958253286\\
87.0843149769072	0.00417932116979518\\
88.6028001826382	0.00410806831833056\\
90.1477631452492	0.00403801736454454\\
91.7196655561724	0.00396914869117774\\
93.3189771573324	0.00390144296773071\\
94.946175881522	0.00383488114800779\\
96.6017479952265	0.00376944446758323\\
98.2861882439371	0.00370511444119643\\
100	0.00364187286008306\\
};
\addlegendentry{\loewner\ stable};

\addplot [color=mycolor1,dashed,line width=2.0pt]
  table[row sep=crcr]{%
3.16227766016838e-06	3.16343691545174e-06\\
3.21741815067637e-06	3.1634368603587e-06\\
3.27352012338808e-06	3.16343680430491e-06\\
3.33060034362459e-06	3.16343674727362e-06\\
3.38867586904312e-06	3.16343668924777e-06\\
3.44776405473446e-06	3.16343663021003e-06\\
3.50788255840936e-06	3.16343657014275e-06\\
3.56904934567523e-06	3.16343650902797e-06\\
3.63128269540496e-06	3.16343644684742e-06\\
3.6946012051993e-06	3.16343638358251e-06\\
3.75902379694454e-06	3.16343631921434e-06\\
3.824569722467e-06	3.16343625372365e-06\\
3.89125856928623e-06	3.16343618709088e-06\\
3.95911026646846e-06	3.1634361192961e-06\\
4.02814509058212e-06	3.16343605031905e-06\\
4.09838367175726e-06	3.1634359801391e-06\\
4.16984699985053e-06	3.16343590873528e-06\\
4.24255643071778e-06	3.16343583608624e-06\\
4.3165336925959e-06	3.16343576217027e-06\\
4.39180089259609e-06	3.16343568696526e-06\\
4.4683805233102e-06	3.16343561044873e-06\\
4.5462954695324e-06	3.16343553259781e-06\\
4.62556901509795e-06	3.16343545338922e-06\\
4.70622484984128e-06	3.16343537279929e-06\\
4.78828707667538e-06	3.16343529080392e-06\\
4.87178021879463e-06	3.1634352073786e-06\\
4.95672922700322e-06	3.16343512249838e-06\\
5.04315948717136e-06	3.16343503613789e-06\\
5.13109682782153e-06	3.16343494827132e-06\\
5.22056752784698e-06	3.16343485887238e-06\\
5.31159832436478e-06	3.16343476791436e-06\\
5.40421642070592e-06	3.16343467537006e-06\\
5.4984494945446e-06	3.16343458121181e-06\\
5.59432570616938e-06	3.16343448541145e-06\\
5.69187370689845e-06	3.16343438794036e-06\\
5.79112264764176e-06	3.16343428876938e-06\\
5.8921021876123e-06	3.16343418786886e-06\\
5.99484250318941e-06	3.16343408520863e-06\\
6.09937429693659e-06	3.16343398075801e-06\\
6.2057288067765e-06	3.16343387448575e-06\\
6.31393781532606e-06	3.16343376636009e-06\\
6.42403365939419e-06	3.1634336563487e-06\\
6.53604923964529e-06	3.16343354441867e-06\\
6.65001803043112e-06	3.16343343053655e-06\\
6.76597408979418e-06	3.16343331466828e-06\\
6.8839520696455e-06	3.16343319677921e-06\\
7.00398722611988e-06	3.1634330768341e-06\\
7.12611543011175e-06	3.16343295479708e-06\\
7.25037317799465e-06	3.16343283063165e-06\\
7.37679760252773e-06	3.16343270430069e-06\\
7.50542648395236e-06	3.16343257576642e-06\\
7.63629826128224e-06	3.1634324449904e-06\\
7.76945204379039e-06	3.16343231193354e-06\\
7.90492762269642e-06	3.16343217655603e-06\\
8.04276548305763e-06	3.1634320388174e-06\\
8.18300681586739e-06	3.16343189867645e-06\\
8.32569353036454e-06	3.16343175609128e-06\\
8.4708682665574e-06	3.16343161101924e-06\\
8.61857440796615e-06	3.16343146341695e-06\\
8.76885609458743e-06	3.16343131324027e-06\\
8.92175823608496e-06	3.16343116044429e-06\\
9.07732652521022e-06	3.1634310049833e-06\\
9.23560745145711e-06	3.16343084681082e-06\\
9.39664831495469e-06	3.16343068587953e-06\\
9.5604972406022e-06	3.16343052214132e-06\\
9.72720319245054e-06	3.16343035554719e-06\\
9.89681598833452e-06	3.16343018604734e-06\\
1.00693863147603e-05	3.16343001359105e-06\\
1.02449657420522e-05	3.16342983812676e-06\\
1.0423606739764e-05	3.16342965960197e-06\\
1.06053626923588e-05	3.16342947796329e-06\\
1.07902879151618e-05	3.16342929315639e-06\\
1.09784376705925e-05	3.16342910512599e-06\\
1.11698681846782e-05	3.16342891381585e-06\\
1.13646366638572e-05	3.16342871916873e-06\\
1.15628013120738e-05	3.16342852112642e-06\\
1.17644213481715e-05	3.16342831962966e-06\\
1.19695570235904e-05	3.16342811461819e-06\\
1.21782696403722e-05	3.16342790603068e-06\\
1.23906215694792e-05	3.16342769380472e-06\\
1.26066762694335e-05	3.16342747787683e-06\\
1.28264983052806e-05	3.16342725818241e-06\\
1.30501533678836e-05	3.16342703465572e-06\\
1.32777082935543e-05	3.16342680722991e-06\\
1.3509231084026e-05	3.16342657583692e-06\\
1.37447909267754e-05	3.16342634040752e-06\\
1.39844582156977e-05	3.16342610087128e-06\\
1.42283045721435e-05	3.16342585715652e-06\\
1.44764028663216e-05	3.16342560919033e-06\\
1.4728827239075e-05	3.1634253568985e-06\\
1.49856531240376e-05	3.16342510020555e-06\\
1.52469572701757e-05	3.16342483903467e-06\\
1.55128177647242e-05	3.16342457330771e-06\\
1.57833140565212e-05	3.16342430294515e-06\\
1.60585269797507e-05	3.16342402786608e-06\\
1.63385387780986e-05	3.16342374798818e-06\\
1.66234331293303e-05	3.1634234632277e-06\\
1.69132951702965e-05	3.16342317349942e-06\\
1.72082115223751e-05	3.16342287871663e-06\\
1.75082703173572e-05	3.1634225787911e-06\\
1.78135612237839e-05	3.16342227363306e-06\\
1.81241754737424e-05	3.16342196315119e-06\\
1.84402058901296e-05	3.16342164725255e-06\\
1.87617469143912e-05	3.16342132584259e-06\\
1.90888946347439e-05	3.1634209988251e-06\\
1.94217468148902e-05	3.16342066610219e-06\\
1.9760402923234e-05	3.16342032757427e-06\\
2.0104964162605e-05	3.16341998313999e-06\\
2.0455533500502e-05	3.16341963269625e-06\\
2.08122156998634e-05	3.16341927613813e-06\\
2.11751173503742e-05	3.16341891335889e-06\\
2.15443469003188e-05	3.16341854424991e-06\\
2.19200146889894e-05	3.16341816870068e-06\\
2.23022329796594e-05	3.16341778659876e-06\\
2.26911159931315e-05	3.16341739782974e-06\\
2.30867799418717e-05	3.16341700227721e-06\\
2.34893430647371e-05	3.16341659982273e-06\\
2.38989256623105e-05	3.16341619034578e-06\\
2.43156501328504e-05	3.16341577372375e-06\\
2.47396410088681e-05	3.16341534983185e-06\\
2.51710249943427e-05	3.16341491854315e-06\\
2.56099310025846e-05	3.16341447972848e-06\\
2.60564901947597e-05	3.16341403325641e-06\\
2.65108360190854e-05	3.16341357899321e-06\\
2.69731042507091e-05	3.16341311680281e-06\\
2.74434330322836e-05	3.16341264654678e-06\\
2.79219629152487e-05	3.16341216808425e-06\\
2.8408836901833e-05	3.16341168127188e-06\\
2.89042004877887e-05	3.16341118596384e-06\\
2.94082017058706e-05	3.16341068201173e-06\\
2.99209911700739e-05	3.16341016926457e-06\\
3.0442722120643e-05	3.16340964756874e-06\\
3.09735504698656e-05	3.16340911676791e-06\\
3.15136348486648e-05	3.16340857670303e-06\\
3.20631366540036e-05	3.16340802721227e-06\\
3.26222200971167e-05	3.16340746813095e-06\\
3.31910522525824e-05	3.16340689929153e-06\\
3.3769803108251e-05	3.16340632052353e-06\\
3.43586456160426e-05	3.16340573165348e-06\\
3.49577557436328e-05	3.16340513250487e-06\\
3.55673125270367e-05	3.16340452289811e-06\\
3.61874981241128e-05	3.16340390265045e-06\\
3.68184978689974e-05	3.16340327157597e-06\\
3.746050032749e-05	3.16340262948547e-06\\
3.81136973534027e-05	3.16340197618643e-06\\
3.87782841458946e-05	3.16340131148297e-06\\
3.94544593078027e-05	3.1634006351758e-06\\
4.01424249049933e-05	3.1633999470621e-06\\
4.08423865267452e-05	3.16339924693551e-06\\
4.15545533471888e-05	3.16339853458608e-06\\
4.22791381878135e-05	3.16339780980015e-06\\
4.3016357581068e-05	3.16339707236032e-06\\
4.37664318350665e-05	3.1633963220454e-06\\
4.45295850994266e-05	3.1633955586303e-06\\
4.53060454322516e-05	3.16339478188601e-06\\
4.60960448682844e-05	3.16339399157948e-06\\
4.68998194882461e-05	3.16339318747359e-06\\
4.77176094893875e-05	3.16339236932705e-06\\
4.85496592572669e-05	3.16339153689437e-06\\
4.93962174387833e-05	3.16339068992571e-06\\
5.02575370164792e-05	3.16338982816689e-06\\
5.11338753841433e-05	3.16338895135925e-06\\
5.20254944237269e-05	3.16338805923959e-06\\
5.29326605836057e-05	3.16338715154011e-06\\
5.38556449582027e-05	3.16338622798829e-06\\
5.47947233690029e-05	3.16338528830686e-06\\
5.57501764469769e-05	3.16338433221364e-06\\
5.67222897164455e-05	3.16338335942154e-06\\
5.77113536804031e-05	3.16338236963841e-06\\
5.87176639073326e-05	3.16338136256697e-06\\
5.97415211195298e-05	3.16338033790474e-06\\
6.07832312829724e-05	3.1633792953439e-06\\
6.18431056987518e-05	3.16337823457125e-06\\
6.29214610961035e-05	3.16337715526809e-06\\
6.40186197270548e-05	3.16337605711009e-06\\
6.51349094627281e-05	3.16337493976725e-06\\
6.62706638913183e-05	3.16337380290379e-06\\
6.74262224177835e-05	3.16337264617798e-06\\
6.86019303652694e-05	3.16337146924213e-06\\
6.97981390783067e-05	3.16337027174241e-06\\
7.10152060278033e-05	3.1633690533188e-06\\
7.22534949178722e-05	3.16336781360491e-06\\
7.35133757945172e-05	3.16336655222795e-06\\
7.47952251562183e-05	3.16336526880854e-06\\
7.60994260664412e-05	3.16336396296066e-06\\
7.74263682681128e-05	3.16336263429147e-06\\
7.87764483000883e-05	3.16336128240123e-06\\
8.01500696156541e-05	3.16335990688318e-06\\
8.15476427030917e-05	3.16335850732338e-06\\
8.29695852083492e-05	3.16335708330061e-06\\
8.44163220598465e-05	3.16335563438625e-06\\
8.58882855954626e-05	3.16335416014411e-06\\
8.73859156917305e-05	3.16335266013034e-06\\
8.89096598952917e-05	3.16335113389325e-06\\
9.04599735566365e-05	3.16334958097322e-06\\
9.20373199661823e-05	3.16334800090251e-06\\
9.36421704927188e-05	3.16334639320514e-06\\
9.5275004724273e-05	3.16334475739675e-06\\
9.6936310611425e-05	3.16334309298445e-06\\
9.86265846131283e-05	3.16334139946663e-06\\
0.000100346331845067	3.16333967633285e-06\\
0.000102096066230605	3.16333792306367e-06\\
0.000103876310654364	3.16333613913049e-06\\
0.00010568759711848	3.16333432399537e-06\\
0.000107530466901589	3.16333247711088e-06\\
0.000109405470720574	3.16333059791993e-06\\
0.000111313168895145	3.16332868585559e-06\\
0.000113254131515281	3.16332674034092e-06\\
0.000115228938611593	3.16332476078878e-06\\
0.00011723818032866	3.16332274660167e-06\\
0.000119282457101384	3.16332069717152e-06\\
0.000121362379834424	3.16331861187951e-06\\
0.000123478570084755	3.16331649009591e-06\\
0.000125631660247412	3.1633143311798e-06\\
0.000127822293744474	3.16331213447896e-06\\
0.000130051125217341	3.16330989932963e-06\\
0.000132318820722365	3.16330762505629e-06\\
0.000134626057929891	3.16330531097146e-06\\
0.000136973526326773	3.1633029563755e-06\\
0.000139361927422414	3.16330056055637e-06\\
0.000141791974958405	3.16329812278941e-06\\
0.000144264395121816	3.16329564233714e-06\\
0.000146779926762207	3.16329311844898e-06\\
0.000149339321612425	3.16329055036107e-06\\
0.000151943344513249	3.16328793729597e-06\\
0.000154592773641948	3.16328527846248e-06\\
0.000157288400744836	3.16328257305533e-06\\
0.00016003103137387	3.16327982025499e-06\\
0.000162821485127379	3.16327701922734e-06\\
0.000165660595894992	3.16327416912347e-06\\
0.00016854921210683	3.16327126907939e-06\\
0.000171488196987054	3.16326831821572e-06\\
0.000174478428811825	3.16326531563749e-06\\
0.000177520801171764	3.16326226043378e-06\\
0.00018061622323899	3.16325915167748e-06\\
0.000183765620038817	3.16325598842498e-06\\
0.000186969932726181	3.16325276971586e-06\\
0.000190230118866895	3.16324949457261e-06\\
0.0001935471527238	3.16324616200029e-06\\
0.000196922025547917	3.16324277098624e-06\\
0.000200355745874665	3.16323932049974e-06\\
0.000203849339825246	3.16323580949169e-06\\
0.000207403851413295	3.16323223689427e-06\\
0.00021102034285686	3.1632286016206e-06\\
0.000214699894895839	3.16322490256439e-06\\
0.000218443607114943	3.1632211385996e-06\\
0.000222252598272288	3.16321730858005e-06\\
0.000226128006633728	3.16321341133908e-06\\
0.000230070990313002	3.16320944568916e-06\\
0.000234082727617829	3.16320541042152e-06\\
0.000238164417402024	3.16320130430573e-06\\
0.00024231727942376	3.16319712608936e-06\\
0.000246542554710079	3.1631928744975e-06\\
0.000250841505927754	3.16318854823242e-06\\
0.000255215417760621	3.16318414597311e-06\\
0.000259665597293487	3.16317966637485e-06\\
0.000264193374402741	3.16317510806879e-06\\
0.000268800102153761	3.16317046966149e-06\\
0.000273487157205267	3.16316574973449e-06\\
0.000278255940220713	3.16316094684381e-06\\
0.000283107876286857	3.16315605951951e-06\\
0.00028804441533963	3.16315108626521e-06\\
0.000293067032597429	3.16314602555756e-06\\
0.000298177229001967	3.16314087584581e-06\\
0.000303376531666809	3.16313563555121e-06\\
0.000308666494333727	3.16313030306659e-06\\
0.000314048697837021	3.16312487675574e-06\\
0.000319524750575921	3.16311935495294e-06\\
0.000325096288995246	3.16311373596236e-06\\
0.000330764978074424	3.16310801805754e-06\\
0.000336532511825056	3.16310219948078e-06\\
0.000342400613797143	3.16309627844256e-06\\
0.000348371037594149	3.163090253121e-06\\
0.000354445567397044	3.16308412166117e-06\\
0.000360626018497475	3.16307788217453e-06\\
0.000366914237840249	3.16307153273827e-06\\
0.000373312104575266	3.16306507139469e-06\\
0.000379821530619074	3.1630584961505e-06\\
0.000386444461226222	3.1630518049762e-06\\
0.000393182875570577	3.16304499580538e-06\\
0.000400038787336766	3.163038066534e-06\\
0.000407014245321944	3.16303101501969e-06\\
0.000414111334048048	3.16302383908105e-06\\
0.000421332174384729	3.16301653649688e-06\\
0.000428678924183143	3.16300910500543e-06\\
0.000436153778920801	3.16300154230362e-06\\
0.00044375897235765	3.1629938460463e-06\\
0.00045149677720361	3.16298601384538e-06\\
0.00045936950579774	3.16297804326906e-06\\
0.000467379510799246	3.16296993184097e-06\\
0.000475529185890549	3.16296167703934e-06\\
0.000483820966492596	3.16295327629609e-06\\
0.00049225733049266	3.16294472699599e-06\\
0.000500840798984821	3.16293602647571e-06\\
0.00050957393702336	3.16292717202293e-06\\
0.000518459354389291	3.16291816087538e-06\\
0.000527499706370262	3.16290899021985e-06\\
0.000536697694554048	3.16289965719127e-06\\
0.000546056067635886	3.16289015887162e-06\\
0.000555577622239888	3.16288049228898e-06\\
0.00056526520375477	3.16287065441644e-06\\
0.000575121707184161	3.16286064217105e-06\\
0.000585150078011738	3.16285045241271e-06\\
0.000595353313081437	3.16284008194306e-06\\
0.000605734461493029	3.16282952750436e-06\\
0.000616296625513294	3.1628187857783e-06\\
0.000627042961503099	3.16280785338482e-06\\
0.000637976680860628	3.1627967268809e-06\\
0.000649101050981069	3.16278540275934e-06\\
0.000660419396233031	3.16277387744746e-06\\
0.000671935098951982	3.16276214730582e-06\\
0.000683651600451024	3.16275020862689e-06\\
0.000695572402049273	3.16273805763375e-06\\
0.000707701066118189	3.16272569047862e-06\\
0.000720041217146138	3.16271310324155e-06\\
0.000732596542821523	3.1627002919289e-06\\
0.000745370795134803	3.16268725247192e-06\\
0.000758367791499719	3.16267398072523e-06\\
0.000771591415894084	3.16266047246529e-06\\
0.000785045620020451	3.16264672338879e-06\\
0.000798734424487031	3.16263272911111e-06\\
0.000812661920009195	3.16261848516466e-06\\
0.00082683226863193	3.16260398699715e-06\\
0.000841249704973612	3.16258922996996e-06\\
0.000855918537491462	3.16257420935631e-06\\
0.000870843149769072	3.16255892033954e-06\\
0.000886028001826382	3.16254335801123e-06\\
0.000901477631452492	3.16252751736932e-06\\
0.000917196655561724	3.16251139331625e-06\\
0.000933189771573324	3.16249498065694e-06\\
0.00094946175881522	3.16247827409684e-06\\
0.000966017479952265	3.16246126823982e-06\\
0.000982861882439371	3.16244395758616e-06\\
0.001	3.16242633653031e-06\\
0.00101743695413042	3.16240839935877e-06\\
0.00103517795563018	3.16239014024783e-06\\
0.00105322830615932	3.16237155326126e-06\\
0.00107159339982267	3.16235263234796e-06\\
0.00109027872478183	3.16233337133959e-06\\
0.00110928986489522	3.16231376394807e-06\\
0.00112863250138674	3.1622938037631e-06\\
0.00114831241454351	3.16227348424958e-06\\
0.00116833548544329	3.16225279874493e-06\\
0.0011887076977119	3.16223174045646e-06\\
0.00120943513931138	3.16221030245858e-06\\
0.00123052400435926	3.16218847768996e-06\\
0.00125198059497965	3.16216625895065e-06\\
0.00127381132318648	3.16214363889912e-06\\
0.00129602271279968	3.16212061004923e-06\\
0.00131862140139475	3.1620971647671e-06\\
0.00134161414228625	3.16207329526797e-06\\
0.00136500780654601	3.16204899361291e-06\\
0.00138880938505642	3.16202425170548e-06\\
0.00141302599059953	3.16199906128835e-06\\
0.0014376648599827	3.16197341393976e-06\\
0.00146273335620113	3.16194730106996e-06\\
0.00148823897063824	3.16192071391752e-06\\
0.00151418932530435	3.16189364354557e-06\\
0.00154059217511445	3.16186608083796e-06\\
0.00156745541020559	3.16183801649529e-06\\
0.00159478705829482	3.16180944103084e-06\\
0.00162259528707809	3.16178034476648e-06\\
0.0016508884066711	3.16175071782835e-06\\
0.00167967487209265	3.16172055014255e-06\\
0.00170896328579134	3.16168983143062e-06\\
0.00173876240021625	3.16165855120502e-06\\
0.00176908112043251	3.16162669876436e-06\\
0.00179992850678248	3.16159426318865e-06\\
0.00183131377759327	3.16156123333431e-06\\
0.00186324631193156	3.16152759782914e-06\\
0.00189573565240638	3.16149334506709e-06\\
0.00192879150802078	3.16145846320297e-06\\
0.00196242375707327	3.16142294014695e-06\\
0.00199664245010979	3.16138676355898e-06\\
0.0020314578129272	3.16134992084302e-06\\
0.00206688024962908	3.16131239914116e-06\\
0.00210292034573492	3.16127418532754e-06\\
0.00213958887134342	3.16123526600216e-06\\
0.00217689678435098	3.16119562748451e-06\\
0.00221485523372636	3.161155255807e-06\\
0.00225347556284236	3.16111413670826e-06\\
0.00229276931286565	3.16107225562627e-06\\
0.00233274822620571	3.16102959769125e-06\\
0.00237342425002387	3.16098614771844e-06\\
0.00241480953980355	3.16094189020061e-06\\
0.00245691646298279	3.1608968093004e-06\\
0.00249975760265008	3.16085088884251e-06\\
0.00254334576130465	3.16080411230557e-06\\
0.0025876939646823	3.16075646281391e-06\\
0.00263281546564802	3.160707923129e-06\\
0.00267872374815637	3.16065847564073e-06\\
0.00272543253128103	3.16060810235842e-06\\
0.00277295577331452	3.1605567849016e-06\\
0.00282130767593947	3.16050450449056e-06\\
0.00287050268847262	3.16045124193655e-06\\
0.00292055551218275	3.16039697763184e-06\\
0.00297148110468401	3.1603416915394e-06\\
0.00302329468440578	3.16028536318233e-06\\
0.00307601173514049	3.16022797163305e-06\\
0.00312964801067075	3.16016949550209e-06\\
0.00318421953947716	3.16010991292664e-06\\
0.0032397426295282	3.16004920155876e-06\\
0.00329623387315363	3.15998733855324e-06\\
0.00335371015200293	3.15992430055518e-06\\
0.00341218864209011	3.15986006368711e-06\\
0.00347168681892656	3.15979460353589e-06\\
0.00353222246274335	3.1597278951391e-06\\
0.00359381366380463	3.15965991297112e-06\\
0.00365647882781365	3.15959063092882e-06\\
0.00372023668141307	3.15952002231679e-06\\
0.00378510627778115	3.15944805983222e-06\\
0.00385110700232557	3.15937471554923e-06\\
0.00391825857847644	3.1592999609029e-06\\
0.00398658107358044	3.1592237666727e-06\\
0.00405609490489764	3.15914610296554e-06\\
0.00412682084570295	3.15906693919825e-06\\
0.00419878003149391	3.15898624407965e-06\\
0.00427199396630678	3.15890398559196e-06\\
0.00434648452914268	3.15882013097181e-06\\
0.0044222739805059	3.15873464669056e-06\\
0.00449938496905611	3.15864749843417e-06\\
0.00457784053837662	3.1585586510824e-06\\
0.00465766413386065	3.15846806868736e-06\\
0.00473887960971766	3.15837571445156e-06\\
0.00482151123610186	3.15828155070514e-06\\
0.00490558370636505	3.15818553888258e-06\\
0.00499112214443585	3.15808763949856e-06\\
0.00507815211232768	3.15798781212329e-06\\
0.0051666996177776	3.15788601535687e-06\\
0.00525679112201842	3.15778220680311e-06\\
0.00534845354768623	3.15767634304237e-06\\
0.00544171428686589	3.15756837960372e-06\\
0.0055366012092768	3.15745827093617e-06\\
0.00563314267060136	3.15734597037906e-06\\
0.00573136752095872	3.15723143013159e-06\\
0.00583130511352623	3.15711460122131e-06\\
0.00593298531331124	3.15699543347179e-06\\
0.00603643850607587	3.15687387546918e-06\\
0.00614169560741739	3.15674987452784e-06\\
0.00624878807200689	3.15662337665481e-06\\
0.00635774790298916	3.15649432651329e-06\\
0.00646860766154633	3.15636266738495e-06\\
0.00658140047662836	3.15622834113103e-06\\
0.00669616005485322	3.1560912881523e-06\\
0.00681292069057962	3.15595144734776e-06\\
0.00693171727615541	3.15580875607201e-06\\
0.00705258531234473	3.15566315009134e-06\\
0.00717556091893693	3.15551456353844e-06\\
0.00730068084554043	3.15536292886565e-06\\
0.00742798248256492	3.15520817679679e-06\\
0.00755750387239493	3.15505023627744e-06\\
0.00768928372075831	3.15488903442369e-06\\
0.00782336140829292	3.15472449646918e-06\\
0.00795977700231499	3.1545565457106e-06\\
0.00809857126879268	3.15438510345133e-06\\
0.00823978568452852	3.15421008894335e-06\\
0.00838346244955409	3.15403141932729e-06\\
0.00852964449974103	3.15384900957058e-06\\
0.00867837551963176	3.15366277240356e-06\\
0.00882969995549409	3.15347261825359e-06\\
0.00898366302860337	3.15327845517705e-06\\
0.00914031074875623	3.15308018878912e-06\\
0.00929968992802003	3.15287772219126e-06\\
0.009461848194722	3.15267095589644e-06\\
0.00962683400768232	3.15245978775186e-06\\
0.0097946966706954	3.15224411285915e-06\\
0.00996548634726364	3.15202382349209e-06\\
0.0101392540755882	3.15179880901147e-06\\
0.0103160517838208	3.15156895577732e-06\\
0.0104959323055823	3.15133414705817e-06\\
0.0106789493957507	3.15109426293737e-06\\
0.0108651577465254	3.15084918021632e-06\\
0.0110546130037713	3.15059877231449e-06\\
0.0112473717836475	3.1503429091662e-06\\
0.0114434916895267	3.15008145711387e-06\\
0.0116430313292088	3.14981427879785e-06\\
0.0118460503324352	3.14954123304252e-06\\
0.0120526093687084	3.1492621747386e-06\\
0.0122627701654224	3.14897695472152e-06\\
0.0124765955263087	3.1486854196458e-06\\
0.0126941493502047	3.14838741185511e-06\\
0.0129154966501488	3.14808276924803e-06\\
0.013140703572809	3.14777132513931e-06\\
0.0133698374182495	3.14745290811639e-06\\
0.0136029666600426	3.1471273418911e-06\\
0.0138401609657313	3.1467944451464e-06\\
0.0140814912176483	3.14645403137777e-06\\
0.0143270295340983	3.14610590872941e-06\\
0.0145768492909095	3.14574987982468e-06\\
0.014831025143361	3.14538574159085e-06\\
0.0150896330484929	3.14501328507784e-06\\
0.0153527502878042	3.14463229527075e-06\\
0.0156204554903484	3.14424255089591e-06\\
0.0158928286562298	3.14384382422037e-06\\
0.016169951180511	3.14343588084433e-06\\
0.0164519058775366	3.14301847948653e-06\\
0.0167387770056811	3.14259137176213e-06\\
0.0170306502925284	3.14215430195296e-06\\
0.0173276129604904	3.14170700676972e-06\\
0.0176297537528721	3.14124921510597e-06\\
0.0179371629603914	3.14078064778351e-06\\
0.0182499324481615	3.14030101728888e-06\\
0.0185681556831433	3.13981002750062e-06\\
0.0188919277620767	3.13930737340703e-06\\
0.0192213454398991	3.13879274081395e-06\\
0.0195565071586595	3.13826580604232e-06\\
0.0198975130769362	3.13772623561509e-06\\
0.020244465099768	3.13717368593303e-06\\
0.0205974669091075	3.13660780293917e-06\\
0.0209566239948043	3.13602822177128e-06\\
0.0213220436861301	3.13543456640216e-06\\
0.0216938351838518	3.13482644926699e-06\\
0.0220721095928655	3.13420347087768e-06\\
0.0224569799553977	3.13356521942328e-06\\
0.0228485612847877	3.1329112703563e-06\\
0.0232469705998565	3.13224118596426e-06\\
0.0236523269598773	3.13155451492597e-06\\
0.0240647515001542	3.13085079185192e-06\\
0.0244843674682223	3.13012953680831e-06\\
0.0249113002606779	3.12939025482407e-06\\
0.0253456774606523	3.12863243538021e-06\\
0.025787628875938	3.12785555188098e-06\\
0.0262372865777799	3.12705906110601e-06\\
0.0266947849403432	3.12624240264299e-06\\
0.0271602606808693	3.12540499829998e-06\\
0.0276338529005317	3.1245462514967e-06\\
0.0281157031260049	3.12366554663419e-06\\
0.0286059553517574	3.12276224844188e-06\\
0.0291047560830827	3.1218357013014e-06\\
0.0296122543798803	3.12088522854639e-06\\
0.0301286019012005	3.11991013173736e-06\\
0.0306539529505653	3.1189096899109e-06\\
0.0311884645220802	3.11788315880225e-06\\
0.0317322963473498	3.11682977004057e-06\\
0.0322856109432113	3.11574873031575e-06\\
0.0328485736603005	3.11463922051617e-06\\
0.0334213527324647	3.11350039483624e-06\\
0.0340041193270371	3.11233137985299e-06\\
0.0345970475959878	3.1111312735707e-06\\
0.0352003147279668	3.10989914443267e-06\\
0.0358141010012546	3.10863403029925e-06\\
0.0364385898376355	3.10733493739106e-06\\
0.0370739678572113	3.10600083919678e-06\\
0.03772042493417	3.10463067534424e-06\\
0.0383781542535269	3.10322335043427e-06\\
0.0390473523688556	3.10177773283628e-06\\
0.0397282192610255	3.10029265344481e-06\\
0.0404209583979631	3.09876690439622e-06\\
0.0411257767954558	3.09719923774489e-06\\
0.0418428850790158	3.09558836409822e-06\\
0.0425724975468229	3.09393295120985e-06\\
0.043314832233764	3.09223162253053e-06\\
0.0440701109765908	3.09048295571639e-06\\
0.0448385594802119	3.08868548109418e-06\\
0.0456204073851423	3.08683768008339e-06\\
0.0464158883361278	3.08493798357517e-06\\
0.0472252400519673	3.08298477026835e-06\\
0.0480487043965513	3.08097636496277e-06\\
0.0488865274511399	3.07891103681057e-06\\
0.0497389595879007	3.07678699752617e-06\\
0.0506062555447295	3.07460239955617e-06\\
0.051488674501375	3.07235533421041e-06\\
0.0523864801568913	3.07004382975587e-06\\
0.0532999408084409	3.06766584947578e-06\\
0.0542293294314716	3.06521928969602e-06\\
0.0551749237612913	3.06270197778212e-06\\
0.0561370063760661	3.06011167011008e-06\\
0.0571158647812643	3.05744605001511e-06\\
0.0581117914955742	3.05470272572274e-06\\
0.0591250841383188	3.05187922826774e-06\\
0.0601560455183956	3.04897300940646e-06\\
0.061204983724767	3.04598143952955e-06\\
0.0622722122185286	3.04290180558247e-06\\
0.0633580499265825	3.03973130900205e-06\\
0.0644628213369449	3.03646706367874e-06\\
0.0655868565957144	3.03310609395455e-06\\
0.0667304916057319	3.02964533266855e-06\\
0.0678940681269611	3.02608161926216e-06\\
0.0690779338786182	3.02241169795844e-06\\
0.0702824426430835	3.0186322160304e-06\\
0.0715079543716245	3.01473972217483e-06\\
0.0727548352919623	3.01073066500996e-06\\
0.0740234580177142	3.00660139171617e-06\\
0.0753142016597438	3.00234814684113e-06\\
0.0766274519394535	2.99796707129208e-06\\
0.0779636013040524	2.99345420153967e-06\\
0.0793230490438331	2.9888054690598e-06\\
0.0807062014114951	2.98401670004111e-06\\
0.0821134717435474	2.97908361538827e-06\\
0.0835452805838287	2.97400183105241e-06\\
0.0850020558091816	2.96876685872207e-06\\
0.0864842327573173	2.96337410690975e-06\\
0.0879922543569107	2.95781888247091e-06\\
0.089526571259964	2.9520963925935e-06\\
0.0910876419764773	2.94620174729799e-06\\
0.0926759330114688	2.94012996248888e-06\\
0.0942919190043832	2.93387596359984e-06\\
0.0959360828709315	2.92743458987553e-06\\
0.0976089159474036	2.92080059933365e-06\\
0.099310918137498	2.91396867445107e-06\\
0.101042598061711	2.90693342861779e-06\\
0.102804473209331	2.89968941340174e-06\\
0.104597070093084	2.89223112666654e-06\\
0.106420924406472	2.88455302158253e-06\\
0.108276581183864	2.87664951656938e-06\\
0.110164594963366	2.86851500620535e-06\\
0.112085529952538	2.8601438731349e-06\\
0.114039960197003	2.85153050100185e-06\\
0.116028469751993	2.84266928842992e-06\\
0.118051652856881	2.83355466406657e-06\\
0.120110114112766	2.82418110269871e-06\\
0.122204468663149	2.81454314244134e-06\\
0.12433534237776	2.80463540299064e-06\\
0.12650337203959	2.7944526049239e-06\\
0.128709205535188	2.78398959001708e-06\\
0.130953502048267	2.77324134253991e-06\\
0.1332369322567	2.76220301147521e-06\\
0.135560178532937	2.75086993359647e-06\\
0.137923935147927	2.73923765732322e-06\\
0.140328908478587	2.72730196725984e-06\\
0.1427758172189	2.71505890930829e-06\\
0.145265392594678	2.70250481623038e-06\\
0.147798378582088	2.68963633352046e-06\\
0.150375532129974	2.67645044543439e-06\\
0.152997623386061	2.6629445010069e-06\\
0.155665435927106	2.6491162398758e-06\\
0.158379766993058	2.63496381771953e-06\\
0.161141427725302	2.6204858311034e-06\\
0.163951243409058	2.60568134152104e-06\\
0.166810053720006	2.59054989841015e-06\\
0.169718712975214	2.57509156091695e-06\\
0.172678090388436	2.55930691818134e-06\\
0.175689070329866	2.54319710791529e-06\\
0.178752552590424	2.52676383305066e-06\\
0.181869452650637	2.51000937623898e-06\\
0.18504070195423	2.49293661199627e-06\\
0.188267248186466	2.47554901629873e-06\\
0.191550055557353	2.45785067345236e-06\\
0.194890105089785	2.43984628007904e-06\\
0.198288394912707	2.42154114608496e-06\\
0.201745940559394	2.40294119250303e-06\\
0.205263775270925	2.38405294612927e-06\\
0.20884295030496	2.36488353090403e-06\\
0.212484535249888	2.34544065602092e-06\\
0.216189618344463	2.32573260078039e-06\\
0.219959306803007	2.30576819623865e-06\\
0.223794727146289	2.28555680373768e-06\\
0.227697025538168	2.26510829043557e-06\\
0.231667368128109	2.24443300198974e-06\\
0.235706941399673	2.22354173257667e-06\\
0.239816952525079	2.20244569246104e-06\\
0.243998629725955	2.18115647335342e-06\\
0.248253222640371	2.15968601181901e-06\\
0.252582002696278	2.13804655101935e-06\\
0.256986263491462	2.11625060108494e-06\\
0.261467321180109	2.09431089842772e-06\\
0.266026514866129	2.0722403643103e-06\\
0.270665207003324	2.05005206299113e-06\\
0.27538478380254	2.02775915976362e-06\\
0.28018665564592	2.00537487920164e-06\\
0.285072257508372	1.98291246391402e-06\\
0.290043049386399	1.96038513409751e-06\\
0.295100516734396	1.93780604816069e-06\\
0.300246170908555	1.91518826467207e-06\\
0.30548154961852	1.89254470586286e-06\\
0.310808217386906	1.86988812289129e-06\\
0.316227766016838	1.84723106304899e-06\\
0.321741815067637	1.82458583906355e-06\\
0.327352012338808	1.80196450062367e-06\\
0.333060034362459	1.77937880822602e-06\\
0.338867586904312	1.75684020941554e-06\\
0.344776405473446	1.73435981746465e-06\\
0.350788255840936	1.71194839251139e-06\\
0.356904934567523	1.68961632515261e-06\\
0.363128269540496	1.66737362246604e-06\\
0.36946012051993	1.64522989641472e-06\\
0.375902379694454	1.62319435456884e-06\\
0.3824569722467	1.60127579306384e-06\\
0.389125856928623	1.57948259169972e-06\\
0.395911026646846	1.55782271107435e-06\\
0.402814509058212	1.53630369163434e-06\\
0.409838367175726	1.51493265451923e-06\\
0.416984699985053	1.49371630406928e-06\\
0.424255643071778	1.47266093186375e-06\\
0.43165336925959	1.45177242215443e-06\\
0.439180089259609	1.43105625855923e-06\\
0.44683805233102	1.41051753188187e-06\\
0.45462954695324	1.39016094892601e-06\\
0.462556901509795	1.3699908421762e-06\\
0.470622484984128	1.35001118022225e-06\\
0.478828707667538	1.33022557880949e-06\\
0.487178021879463	1.31063731240282e-06\\
0.495672922700322	1.29124932615965e-06\\
0.504315948717136	1.27206424821318e-06\\
0.513109682782153	1.25308440217481e-06\\
0.522056752784698	1.23431181977176e-06\\
0.531159832436478	1.21574825354295e-06\\
0.540421642070592	1.19739518952369e-06\\
0.54984494945446	1.17925385985643e-06\\
0.559432570616938	1.16132525527193e-06\\
0.569187370689845	1.14361013739152e-06\\
0.579112264764176	1.12610905080746e-06\\
0.589210218761229	1.10882233490439e-06\\
0.599484250318941	1.09175013539032e-06\\
0.609937429693658	1.07489241551082e-06\\
0.62057288067765	1.05824896692493e-06\\
0.631393781532606	1.04181942022564e-06\\
0.642403365939419	1.02560325509194e-06\\
0.653604923964529	1.00959981006301e-06\\
0.665001803043112	9.93808291928556e-07\\
0.676597408979418	9.78227784732073e-07\\
0.68839520696455	9.62857258386687e-07\\
0.700398722611988	9.4769557690533e-07\\
0.712611543011175	9.32741506249174e-07\\
0.725037317799465	9.17993721799908e-07\\
0.737679760252773	9.03450815463e-07\\
0.750542648395236	8.8911130241029e-07\\
0.763629826128224	8.7497362747135e-07\\
0.776945204379039	8.61036171183858e-07\\
0.790492762269642	8.47297255513929e-07\\
0.804276548305763	8.33755149257828e-07\\
0.818300681586739	8.20408073136893e-07\\
0.832569353036454	8.07254204597707e-07\\
0.84708682665574	7.94291682329696e-07\\
0.861857440796615	7.81518610512374e-07\\
0.876885609458743	7.68933062804385e-07\\
0.892175823608496	7.56533086086384e-07\\
0.907732652521022	7.44316703969598e-07\\
0.923560745145711	7.3228192008168e-07\\
0.939664831495469	7.2042672114118e-07\\
0.95604972406022	7.0874907983165e-07\\
0.972720319245054	6.97246957486041e-07\\
0.989681598833452	6.85918306591701e-07\\
1.00693863147603	6.74761073125895e-07\\
1.02449657420522	6.63773198731372e-07\\
1.0423606739764	6.52952622741119e-07\\
1.06053626923588	6.42297284061026e-07\\
1.07902879151618	6.31805122918806e-07\\
1.09784376705925	6.21474082487099e-07\\
1.11698681846782	6.11302110388313e-07\\
1.13646366638572	6.01287160088373e-07\\
1.15628013120738	5.9142719218616e-07\\
1.17644213481715	5.81720175605092e-07\\
1.19695570235904	5.7216408869291e-07\\
1.21782696403722	5.62756920235426e-07\\
1.23906215694792	5.53496670389648e-07\\
1.26066762694335	5.44381351541403e-07\\
1.28264983052806	5.35408989092244e-07\\
1.30501533678836	5.26577622180198e-07\\
1.32777082935543	5.17885304338587e-07\\
1.3509231084026	5.0933010409694e-07\\
1.37447909267754	5.00910105527729e-07\\
1.39844582156977	4.92623408742483e-07\\
1.42283045721435	4.8446813034055e-07\\
1.44764028663216	4.76442403813633e-07\\
1.4728827239075	4.68544379908992e-07\\
1.49856531240376	4.60772226954029e-07\\
1.52469572701757	4.53124131144811e-07\\
1.55128177647242	4.45598296800912e-07\\
1.57833140565212	4.38192946588801e-07\\
1.60585269797507	4.30906321715876e-07\\
1.63385387780986	4.23736682097088e-07\\
1.66234331293303	4.16682306495992e-07\\
1.69132951702965	4.09741492641928e-07\\
1.72082115223751	4.02912557324939e-07\\
1.75082703173572	3.9619383646992e-07\\
1.78135612237839	3.89583685191405e-07\\
1.81241754737424	3.8308047783029e-07\\
1.84402058901296	3.76682607973733e-07\\
1.87617469143912	3.7038848845937e-07\\
1.90888946347439	3.64196551364923e-07\\
1.94217468148902	3.58105247984211e-07\\
1.9760402923234	3.52113048790498e-07\\
2.0104964162605	3.46218443388061e-07\\
2.0455533500502	3.40419940452813e-07\\
2.08122156998634	3.34716067662746e-07\\
2.11751173503742	3.29105371618919e-07\\
2.15443469003188	3.23586417757682e-07\\
2.19200146889894	3.18157790254757e-07\\
2.23022329796594	3.12818091921791e-07\\
2.26911159931315	3.07565944095936e-07\\
2.30867799418717	3.0239998652297e-07\\
2.34893430647371	2.97318877234482e-07\\
2.38989256623105	2.92321292419554e-07\\
2.43156501328504	2.87405926291405e-07\\
2.47396410088681	2.8257149094938e-07\\
2.51710249943427	2.77816716236692e-07\\
2.56099310025846	2.73140349594268e-07\\
2.60564901947597	2.6854115591104e-07\\
2.65108360190854	2.64017917371006e-07\\
2.69731042507091	2.59569433297359e-07\\
2.74434330322836	2.55194519993968e-07\\
2.79219629152487	2.5089201058448e-07\\
2.8408836901833	2.46660754849297e-07\\
2.89042004877887	2.42499619060655e-07\\
2.94082017058706	2.38407485816039e-07\\
2.99209911700739	2.3438325387014e-07\\
3.0442722120643	2.3042583796555e-07\\
3.09735504698656	2.26534168662383e-07\\
3.15136348486648	2.22707192166999e-07\\
3.20631366540036	2.18943870159993e-07\\
3.26222200971167	2.15243179623606e-07\\
3.31910522525824	2.1160411266871e-07\\
3.37698031082509	2.08025676361497e-07\\
3.43586456160426	2.04506892550001e-07\\
3.49577557436327	2.01046797690593e-07\\
3.55673125270367	1.97644442674536e-07\\
3.61874981241128	1.94298892654734e-07\\
3.68184978689974	1.91009226872764e-07\\
3.74605003274899	1.87774538486286e-07\\
3.81136973534027	1.84593934396929e-07\\
3.87782841458945	1.81466535078731e-07\\
3.94544593078027	1.78391474407215e-07\\
4.01424249049932	1.7536789948917e-07\\
4.08423865267452	1.72394970493222e-07\\
4.15545533471887	1.69471860481241e-07\\
4.22791381878135	1.66597755240654e-07\\
4.30163575810679	1.63771853117728e-07\\
4.37664318350665	1.60993364851864e-07\\
4.45295850994265	1.58261513410958e-07\\
4.53060454322516	1.55575533827875e-07\\
4.60960448682843	1.5293467303808e-07\\
4.68998194882461	1.5033818971846e-07\\
4.77176094893874	1.47785354127389e-07\\
4.85496592572669	1.45275447946043e-07\\
4.93962174387832	1.42807764121029e-07\\
5.02575370164792	1.40381606708336e-07\\
5.11338753841432	1.37996290718635e-07\\
5.20254944237269	1.35651141963964e-07\\
5.29326605836056	1.33345496905813e-07\\
5.38556449582027	1.31078702504624e-07\\
5.47947233690028	1.28850116070737e-07\\
5.57501764469769	1.26659105116785e-07\\
5.67222897164455	1.24505047211564e-07\\
5.77113536804033	1.22387329835383e-07\\
5.87176639073326	1.20305350236903e-07\\
5.97415211195299	1.1825851529149e-07\\
6.07832312829724	1.16246241361067e-07\\
6.1843105698752	1.14267954155496e-07\\
6.29214610961035	1.12323088595477e-07\\
6.4018619727055	1.10411088676976e-07\\
6.51349094627281	1.08531407337187e-07\\
6.62706638913184	1.06683506322027e-07\\
6.74262224177835	1.04866856055161e-07\\
6.86019303652695	1.03080935508573e-07\\
6.97981390783067	1.01325232074656e-07\\
7.10152060278034	9.95992414398423e-08\\
7.22534949178722	9.79024674597657e-08\\
7.35133757945173	9.62344220359405e-08\\
7.47952251562183	9.45946249939693e-08\\
7.60994260664413	9.29826039632631e-08\\
7.74263682681128	9.13978942582746e-08\\
7.87764483000885	8.98400387612344e-08\\
8.01500696156541	8.83085878063863e-08\\
8.15476427030919	8.68030990657115e-08\\
8.29695852083491	8.53231374361363e-08\\
8.44163220598467	8.38682749282134e-08\\
8.58882855954626	8.24380905562675e-08\\
8.73859156917307	8.10321702299977e-08\\
8.89096598952917	7.96501066475253e-08\\
9.04599735566367	7.82914991898772e-08\\
9.20373199661823	7.69559538168952e-08\\
9.3642170492719	7.56430829645598e-08\\
9.5275004724273	7.43525054437169e-08\\
9.69363106114252	7.30838463401977e-08\\
9.86265846131283	7.18367369163181e-08\\
10.0346331845067	7.06108145137471e-08\\
10.2096066230605	6.94057224577322e-08\\
10.3876310654364	6.82211099626682e-08\\
10.5687597118481	6.70566320389984e-08\\
10.7530466901589	6.59119494014348e-08\\
10.9405470720574	6.47867283784848e-08\\
11.1313168895145	6.36806408232709e-08\\
11.3254131515281	6.25933640256317e-08\\
11.5228938611593	6.1524580625489e-08\\
11.723818032866	6.04739785274704e-08\\
11.9282457101384	5.94412508167716e-08\\
12.1362379834424	5.84260956762462e-08\\
12.3478570084755	5.74282163047104e-08\\
12.5631660247412	5.64473208364473e-08\\
12.7822293744474	5.54831222618985e-08\\
13.0051125217341	5.45353383495296e-08\\
13.2318820722365	5.3603691568855e-08\\
13.4626057929891	5.26879090146103e-08\\
13.6973526326773	5.17877223320562e-08\\
13.9361927422414	5.09028676434031e-08\\
14.1791974958405	5.00330854753412e-08\\
14.4264395121816	4.91781206876629e-08\\
14.6779926762207	4.83377224029644e-08\\
14.9339321612425	4.75116439374132e-08\\
15.1943344513248	4.66996427325679e-08\\
15.4592773641948	4.59014802882365e-08\\
15.7288400744836	4.51169220963611e-08\\
16.003103137387	4.43457375759154e-08\\
16.2821485127379	4.35877000088013e-08\\
16.5660595894992	4.28425864767319e-08\\
16.854921210683	4.21101777990889e-08\\
17.1488196987054	4.139025847174e-08\\
17.4478428811825	4.06826166068044e-08\\
17.7520801171764	3.99870438733538e-08\\
18.061622323899	3.93033354390357e-08\\
18.3765620038817	3.86312899126073e-08\\
18.6969932726181	3.79707092873666e-08\\
19.0230118866895	3.7321398885469e-08\\
19.35471527238	3.66831673031178e-08\\
19.6922025547917	3.60558263566147e-08\\
20.0355745874665	3.54391910292603e-08\\
20.3849339825246	3.4833079419091e-08\\
20.7403851413295	3.42373126874425e-08\\
21.102034285686	3.36517150083255e-08\\
21.4699894895839	3.30761135186051e-08\\
21.8443607114943	3.25103382689695e-08\\
22.2252598272289	3.19542221756793e-08\\
22.6128006633728	3.14076009730845e-08\\
23.0070990313002	3.08703131668984e-08\\
23.4082727617829	3.03421999882176e-08\\
23.8164417402024	2.9823105348278e-08\\
24.231727942376	2.9312875793934e-08\\
24.6542554710079	2.88113604638528e-08\\
25.0841505927754	2.8318411045411e-08\\
25.5215417760621	2.78338817322852e-08\\
25.9665597293487	2.7357629182724e-08\\
26.4193374402741	2.68895124784939e-08\\
26.8800102153761	2.64293930844867e-08\\
27.3487157205267	2.59771348089798e-08\\
27.8255940220713	2.55326037645392e-08\\
28.3107876286857	2.50956683295561e-08\\
28.804441533963	2.46661991104062e-08\\
29.3067032597429	2.42440689042237e-08\\
29.8177229001967	2.38291526622799e-08\\
30.3376531666809	2.34213274539574e-08\\
30.8666494333727	2.3020472431311e-08\\
31.4048697837021	2.26264687942054e-08\\
31.9524750575921	2.22391997560229e-08\\
32.5096288995246	2.18585505099292e-08\\
33.0764978074424	2.14844081956924e-08\\
33.6532511825056	2.11166618670434e-08\\
34.2400613797143	2.07552024595712e-08\\
34.8371037594149	2.03999227591444e-08\\
35.4445567397044	2.00507173708504e-08\\
36.0626018497475	1.97074826884448e-08\\
36.6914237840249	1.9370116864302e-08\\
37.3312104575266	1.90385197798605e-08\\
37.9821530619074	1.87125930165546e-08\\
38.6444461226222	1.83922398272239e-08\\
39.3182875570577	1.80773651079952e-08\\
40.0038787336766	1.77678753706271e-08\\
40.7014245321944	1.74636787153113e-08\\
41.4111334048048	1.71646848039236e-08\\
42.1332174384729	1.68708048337165e-08\\
42.8678924183143	1.65819515114467e-08\\
43.6153778920801	1.62980390279315e-08\\
44.375897235765	1.60189830330259e-08\\
45.149677720361	1.57447006110145e-08\\
45.936950579774	1.5475110256412e-08\\
46.7379510799246	1.52101318501643e-08\\
47.5529185890549	1.49496866362454e-08\\
48.3820966492596	1.46936971986429e-08\\
49.225733049266	1.44420874387256e-08\\
50.0840798984821	1.41947825529884e-08\\
50.957393702336	1.39517090111667e-08\\
51.8459354389291	1.37127945347157e-08\\
52.7499706370262	1.34779680756476e-08\\
53.6697694554048	1.32471597957222e-08\\
54.6056067635886	1.30203010459842e-08\\
55.5577622239888	1.2797324346642e-08\\
56.526520375477	1.25781633672819e-08\\
57.5121707184161	1.23627529074137e-08\\
58.5150078011738	1.215102887734e-08\\
59.5353313081437	1.1942928279347e-08\\
60.5734461493029	1.1738389189208e-08\\
61.6296625513294	1.15373507379979e-08\\
62.7042961503099	1.13397530942112e-08\\
63.7976680860628	1.114553744618e-08\\
64.9101050981069	1.0954645984786e-08\\
66.0419396233031	1.07670218864626e-08\\
67.1935098951982	1.05826092964821e-08\\
68.3651600451024	1.04013533125229e-08\\
69.5572402049273	1.02231999685128e-08\\
70.7701066118189	1.00480962187429e-08\\
72.0041217146138	9.8759899222493e-09\\
73.2596542821523	9.70682982745609e-09\\
74.5370795134803	9.5405655570771e-09\\
75.8367791499719	9.37714759327118e-09\\
77.1591415894084	9.21652726304727e-09\\
78.5045620020451	9.05865672391487e-09\\
79.8734424487031	8.90348894977607e-09\\
81.2661920009195	8.75097771705504e-09\\
82.683226863193	8.6010775910611e-09\\
84.1249704973612	8.45374391258151e-09\\
85.5918537491462	8.30893278470013e-09\\
87.0843149769072	8.16660105983827e-09\\
88.6028001826382	8.02670632701409e-09\\
90.1477631452492	7.88920689931676e-09\\
91.7196655561724	7.75406180159202e-09\\
93.3189771573324	7.6212307583355e-09\\
94.946175881522	7.49067418179044e-09\\
96.6017479952265	7.36235316024625e-09\\
98.2861882439371	7.23622944653486e-09\\
100	7.11226544672126e-09\\
};
\addlegendentry{\loewner\ unstable};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
3.16227766016838e-06	1.96428198071402\\
3.21741815067637e-06	1.96426470039292\\
3.27352012338808e-06	1.9642471023235\\
3.33060034362459e-06	1.96422918038808\\
3.38867586904312e-06	1.96421092834018\\
3.44776405473446e-06	1.96419233981176\\
3.50788255840936e-06	1.96417340829323\\
3.56904934567523e-06	1.96415412714098\\
3.63128269540496e-06	1.96413448957638\\
3.6946012051993e-06	1.96411448867423\\
3.75902379694454e-06	1.96409411736714\\
3.824569722467e-06	1.96407336843636\\
3.89125856928623e-06	1.96405223451121\\
3.95911026646846e-06	1.96403070806558\\
4.02814509058212e-06	1.96400878141256\\
4.09838367175726e-06	1.96398644670539\\
4.16984699985053e-06	1.96396369592517\\
4.24255643071778e-06	1.96394052088436\\
4.3165336925959e-06	1.96391691321788\\
4.39180089259609e-06	1.96389286438435\\
4.4683805233102e-06	1.96386836565545\\
4.5462954695324e-06	1.96384340811678\\
4.62556901509795e-06	1.96381798265773\\
4.70622484984128e-06	1.96379207997495\\
4.78828707667538e-06	1.96376569056063\\
4.87178021879463e-06	1.96373880469583\\
4.95672922700322e-06	1.96371141245468\\
5.04315948717136e-06	1.96368350369039\\
5.13109682782153e-06	1.96365506803887\\
5.22056752784698e-06	1.96362609489776\\
5.31159832436478e-06	1.96359657343959\\
5.40421642070592e-06	1.96356649259359\\
5.4984494945446e-06	1.96353584104293\\
5.59432570616938e-06	1.96350460721782\\
5.69187370689845e-06	1.96347277929642\\
5.79112264764176e-06	1.96344034518361\\
5.8921021876123e-06	1.96340729252131\\
5.99484250318941e-06	1.96337360866448\\
6.09937429693659e-06	1.96333928069163\\
6.2057288067765e-06	1.96330429538321\\
6.31393781532606e-06	1.96326863922304\\
6.42403365939419e-06	1.96323229838603\\
6.53604923964529e-06	1.96319525873207\\
6.65001803043112e-06	1.96315750579813\\
6.76597408979418e-06	1.96311902478916\\
6.8839520696455e-06	1.96307980057081\\
7.00398722611988e-06	1.96303981765925\\
7.12611543011175e-06	1.96299906021205\\
7.25037317799465e-06	1.96295751202076\\
7.37679760252773e-06	1.9629151564986\\
7.50542648395236e-06	1.96287197667677\\
7.63629826128224e-06	1.96282795518256\\
7.76945204379039e-06	1.96278307424177\\
7.90492762269642e-06	1.96273731566008\\
8.04276548305763e-06	1.9626906608157\\
8.18300681586739e-06	1.96264309064681\\
8.32569353036454e-06	1.96259458563671\\
8.4708682665574e-06	1.96254512580799\\
8.61857440796615e-06	1.96249469070652\\
8.76885609458743e-06	1.96244325938945\\
8.92175823608496e-06	1.96239081041196\\
9.07732652521022e-06	1.96233732181369\\
9.23560745145711e-06	1.96228277110263\\
9.39664831495469e-06	1.96222713524952\\
9.5604972406022e-06	1.96217039066127\\
9.72720319245054e-06	1.96211251317237\\
9.89681598833452e-06	1.96205347803205\\
1.00693863147603e-05	1.9619932598803\\
1.02449657420522e-05	1.96193183273615\\
1.0423606739764e-05	1.96186916998531\\
1.06053626923588e-05	1.96180524435159\\
1.07902879151618e-05	1.9617400278889\\
1.09784376705925e-05	1.96167349195649\\
1.11698681846782e-05	1.96160560720447\\
1.13646366638572e-05	1.96153634354754\\
1.15628013120738e-05	1.96146567015591\\
1.17644213481715e-05	1.96139355542312\\
1.19695570235904e-05	1.96131996694771\\
1.21782696403722e-05	1.96124487151566\\
1.23906215694792e-05	1.96116823507276\\
1.26066762694335e-05	1.96109002270454\\
1.28264983052806e-05	1.96101019860795\\
1.30501533678836e-05	1.96092872607156\\
1.32777082935543e-05	1.96084556744478\\
1.3509231084026e-05	1.96076068411527\\
1.37447909267754e-05	1.96067403647969\\
1.39844582156977e-05	1.96058558391898\\
1.42283045721435e-05	1.96049528476408\\
1.44764028663216e-05	1.96040309626982\\
1.4728827239075e-05	1.96030897458568\\
1.49856531240376e-05	1.96021287471747\\
1.52469572701757e-05	1.96011475050521\\
1.55128177647242e-05	1.96001455457994\\
1.57833140565212e-05	1.95991223833598\\
1.60585269797507e-05	1.95980775189072\\
1.63385387780986e-05	1.95970104405023\\
1.66234331293303e-05	1.95959206227475\\
1.69132951702965e-05	1.95948075263013\\
1.72082115223751e-05	1.95936705976104\\
1.75082703173572e-05	1.95925092683884\\
1.78135612237839e-05	1.9591322955259\\
1.81241754737424e-05	1.95901110592533\\
1.84402058901296e-05	1.95888729654529\\
1.87617469143912e-05	1.95876080424227\\
1.90888946347439e-05	1.95863156418014\\
1.94217468148902e-05	1.95849950977928\\
1.9760402923234e-05	1.95836457266929\\
2.0104964162605e-05	1.95822668262485\\
2.0455533500502e-05	1.95808576752617\\
2.08122156998634e-05	1.95794175329674\\
2.11751173503742e-05	1.95779456384725\\
2.15443469003188e-05	1.95764412101541\\
2.19200146889894e-05	1.95749034450537\\
2.23022329796594e-05	1.95733315183268\\
2.26911159931315e-05	1.95717245824685\\
2.30867799418717e-05	1.95700817667943\\
2.34893430647371e-05	1.95684021766385\\
2.38989256623105e-05	1.9566684892713\\
2.43156501328504e-05	1.95649289704225\\
2.47396410088681e-05	1.9563133439027\\
2.51710249943427e-05	1.95612973009594\\
2.56099310025846e-05	1.95594195309822\\
2.60564901947597e-05	1.95574990754169\\
2.65108360190854e-05	1.95555348512957\\
2.69731042507091e-05	1.95535257454988\\
2.74434330322836e-05	1.95514706138644\\
2.79219629152487e-05	1.95493682803024\\
2.8408836901833e-05	1.95472175358497\\
2.89042004877887e-05	1.95450171376824\\
2.94082017058706e-05	1.9542765808153\\
2.99209911700739e-05	1.95404622337583\\
3.0442722120643e-05	1.95381050641213\\
3.09735504698656e-05	1.95356929108629\\
3.15136348486648e-05	1.95332243465266\\
3.20631366540036e-05	1.95306979034513\\
3.26222200971167e-05	1.95281120725444\\
3.31910522525824e-05	1.95254653021127\\
3.3769803108251e-05	1.9522755996688\\
3.43586456160426e-05	1.95199825155806\\
3.49577557436328e-05	1.95171431717724\\
3.55673125270367e-05	1.95142362304518\\
3.61874981241128e-05	1.95112599076303\\
3.68184978689974e-05	1.95082123688017\\
3.746050032749e-05	1.95050917274058\\
3.81136973534027e-05	1.9501896043392\\
3.87782841458946e-05	1.94986233216334\\
3.94544593078027e-05	1.94952715104027\\
4.01424249049933e-05	1.94918384997108\\
4.08423865267452e-05	1.94883221196756\\
4.15545533471888e-05	1.94847201388207\\
4.22791381878135e-05	1.94810302622774\\
4.3016357581068e-05	1.94772501301006\\
4.37664318350665e-05	1.94733773153613\\
4.45295850994266e-05	1.94694093222228\\
4.53060454322516e-05	1.9465343584154\\
4.60960448682844e-05	1.94611774618325\\
4.68998194882461e-05	1.94569082411742\\
4.77176094893875e-05	1.94525331312743\\
4.85496592572669e-05	1.94480492622759\\
4.93962174387833e-05	1.94434536832426\\
5.02575370164792e-05	1.94387433598769\\
5.11338753841433e-05	1.94339151723371\\
5.20254944237269e-05	1.94289659128853\\
5.29326605836057e-05	1.94238922835447\\
5.38556449582027e-05	1.94186908936928\\
5.47947233690029e-05	1.94133582575863\\
5.57501764469769e-05	1.94078907918993\\
5.67222897164455e-05	1.94022848131305\\
5.77113536804031e-05	1.93965365350017\\
5.87176639073326e-05	1.93906420658411\\
5.97415211195298e-05	1.9384597405872\\
6.07832312829724e-05	1.93783984444553\\
6.18431056987518e-05	1.93720409573272\\
6.29214610961035e-05	1.93655206037504\\
6.40186197270548e-05	1.9358832923659\\
6.51349094627281e-05	1.93519733347282\\
6.62706638913183e-05	1.9344937129446\\
6.74262224177835e-05	1.93377194720926\\
6.86019303652694e-05	1.93303153957367\\
6.97981390783067e-05	1.93227197991761\\
7.10152060278033e-05	1.93149274438538\\
7.22534949178722e-05	1.93069329507262\\
7.35133757945172e-05	1.92987307971711\\
7.47952251562183e-05	1.92903153137943\\
7.60994260664412e-05	1.92816806812818\\
7.74263682681128e-05	1.92728209272042\\
7.87764483000883e-05	1.92637299228841\\
8.01500696156541e-05	1.92544013800837\\
8.15476427030917e-05	1.92448288480241\\
8.29695852083492e-05	1.92350057099975\\
8.44163220598465e-05	1.922492518042\\
8.58882855954626e-05	1.92145803015631\\
8.73859156917305e-05	1.92039639405228\\
8.89096598952917e-05	1.91930687861872\\
9.04599735566365e-05	1.91818873462093\\
9.20373199661823e-05	1.91704119440708\\
9.36421704927188e-05	1.91586347162482\\
9.5275004724273e-05	1.91465476093764\\
9.6936310611425e-05	1.91341423776422\\
9.86265846131283e-05	1.91214105800696\\
0.000100346331845067	1.91083435781844\\
0.000102096066230605	1.90949325335939\\
0.000103876310654364	1.90811684058335\\
0.00010568759711848	1.906704195033\\
0.000107530466901589	1.9052543716558\\
0.000109405470720574	1.90376640463883\\
0.000111313168895145	1.90223930726394\\
0.000113254131515281	1.90067207179043\\
0.000115228938611593	1.89906366935205\\
0.00011723818032866	1.89741304990157\\
0.000119282457101384	1.89571914216248\\
0.000121362379834424	1.89398085362335\\
0.000123478570084755	1.89219707057178\\
0.000125631660247412	1.89036665815278\\
0.000127822293744474	1.88848846047577\\
0.000130051125217341	1.88656130075768\\
0.000132318820722365	1.88458398151765\\
0.000134626057929891	1.88255528480746\\
0.000136973526326773	1.88047397250575\\
0.000139361927422414	1.87833878665914\\
0.000141791974958405	1.87614844987582\\
0.000144264395121816	1.87390166578563\\
0.000146779926762207	1.87159711956787\\
0.000149339321612425	1.86923347852262\\
0.000151943344513249	1.86680939273801\\
0.000154592773641948	1.86432349581853\\
0.000157288400744836	1.86177440568613\\
0.00016003103137387	1.85916072546633\\
0.000162821485127379	1.85648104445648\\
0.000165660595894992	1.85373393917739\\
0.00016854921210683	1.85091797452061\\
0.000171488196987054	1.84803170497933\\
0.000174478428811825	1.84507367598804\\
0.000177520801171764	1.84204242534691\\
0.00018061622323899	1.83893648475929\\
0.000183765620038817	1.83575438147121\\
0.000186969932726181	1.83249464001333\\
0.000190230118866895	1.82915578406427\\
0.0001935471527238	1.82573633841155\\
0.000196922025547917	1.82223483104238\\
0.000200355745874665	1.818649795336\\
0.000203849339825246	1.81497977238511\\
0.000207403851413295	1.81122331342534\\
0.00021102034285686	1.80737898239387\\
0.000214699894895839	1.80344535859349\\
0.000218443607114943	1.79942103949202\\
0.000222252598272288	1.79530464362261\\
0.000226128006633728	1.79109481361208\\
0.000230070990313002	1.78679021931589\\
0.000234082727617829	1.78238956106647\\
0.000238164417402024	1.77789157303467\\
0.00024231727942376	1.77329502668657\\
0.000246542554710079	1.76859873434357\\
0.000250841505927754	1.76380155284026\\
0.000255215417760621	1.75890238725694\\
0.000259665597293487	1.75390019474657\\
0.000264193374402741	1.7487939884242\\
0.000268800102153761	1.74358284132481\\
0.000273487157205267	1.73826589040616\\
0.000278255940220713	1.73284234060844\\
0.000283107876286857	1.72731146892564\\
0.00028804441533963	1.72167262851912\\
0.000293067032597429	1.71592525280986\\
0.000298177229001967	1.71006885958973\\
0.000303376531666809	1.70410305508766\\
0.000308666494333727	1.6980275380088\\
0.000314048697837021	1.69184210351016\\
0.000319524750575921	1.68554664711679\\
0.000325096288995246	1.67914116852964\\
0.000330764978074424	1.67262577534429\\
0.000336532511825056	1.66600068663074\\
0.000342400613797143	1.659266236371\\
0.000348371037594149	1.65242287673578\\
0.000354445567397044	1.64547118117307\\
0.000360626018497475	1.63841184729864\\
0.000366914237840249	1.631245699557\\
0.000373312104575266	1.62397369164887\\
0.000379821530619074	1.61659690870017\\
0.000386444461226222	1.6091165691436\\
0.000393182875570577	1.60153402631933\\
0.000400038787336766	1.59385076974981\\
0.000407014245321944	1.5860684261054\\
0.000414111334048048	1.57818875980634\\
0.000421332174384729	1.57021367329765\\
0.000428678924183143	1.56214520692855\\
0.000436153778920801	1.55398553848066\\
0.00044375897235765	1.54573698229112\\
0.00045149677720361	1.53740198799419\\
0.00045936950579774	1.52898313885937\\
0.000467379510799246	1.52048314973213\\
0.000475529185890549	1.51190486457074\\
0.000483820966492596	1.5032512535764\\
0.00049225733049266	1.49452540992718\\
0.000500840798984821	1.48573054612392\\
0.00050957393702336	1.4768699899328\\
0.000518459354389291	1.46794717996516\\
0.000527499706370262	1.45896566088245\\
0.000536697694554048	1.44992907824679\\
0.000546056067635886	1.44084117303534\\
0.000555577622239888	1.43170577583258\\
0.00056526520375477	1.42252680071905\\
0.000575121707184161	1.41330823887529\\
0.000585150078011738	1.40405415193627\\
0.000595353313081437	1.39476866509328\\
0.000605734461493029	1.38545596000135\\
0.000616296625513294	1.37612026749024\\
0.000627042961503099	1.3667658601216\\
0.000637976680860628	1.35739704461798\\
0.000649101050981069	1.34801815418277\\
0.000660419396233031	1.33863354075296\\
0.000671935098951982	1.32924756720628\\
0.000683651600451024	1.31986459955245\\
0.000695572402049273	1.31048899913194\\
0.000707701066118189	1.30112511486951\\
0.000720041217146138	1.29177727558303\\
0.000732596542821523	1.28244978239749\\
0.000745370795134803	1.27314690127739\\
0.000758367791499719	1.26387285571228\\
0.000771591415894084	1.25463181956915\\
0.000785045620020451	1.24542791014326\\
0.000798734424487031	1.23626518142708\\
0.000812661920009195	1.22714761760868\\
0.00082683226863193	1.21807912684045\\
0.000841249704973612	1.20906353526295\\
0.000855918537491462	1.20010458133148\\
0.000870843149769072	1.19120591043387\\
0.000886028001826382	1.18237106982913\\
0.000901477631452492	1.17360350390634\\
0.000917196655561724	1.16490654977794\\
0.000933189771573324	1.15628343321176\\
0.00094946175881522	1.14773726490676\\
0.000966017479952265	1.13927103712187\\
0.000982861882439371	1.1308876206482\\
0.001	1.12258976214228\\
0.00101743695413042	1.11438008179614\\
0.00103517795563018	1.10626107137048\\
0.00105322830615932	1.0982350925615\\
0.00107159339982267	1.09030437571057\\
0.00109027872478183	1.08247101884958\\
0.00110928986489522	1.07473698707183\\
0.00112863250138674	1.06710411221852\\
0.00114831241454351	1.05957409288005\\
0.00116833548544329	1.05214849469318\\
0.0011887076977119	1.0448287509309\\
0.00120943513931138	1.03761616336574\\
0.00123052400435926	1.03051190340694\\
0.00125198059497965	1.02351701348409\\
0.00127381132318648	1.01663240867791\\
0.00129602271279968	1.00985887857636\\
0.00131862140139475	1.00319708934863\\
0.00134161414228625	0.996647586020256\\
0.00136500780654601	0.990210794933455\\
0.00138880938505642	0.983887026386421\\
0.00141302599059953	0.977676477430261\\
0.0014376648599827	0.971579234812852\\
0.00146273335620113	0.965595278059158\\
0.00148823897063824	0.959724482664644\\
0.00151418932530435	0.953966623401811\\
0.00154059217511445	0.948321377715612\\
0.00156745541020559	0.942788329199744\\
0.00159478705829482	0.93736697114153\\
0.00162259528707809	0.932056710119571\\
0.0016508884066711	0.926856869646071\\
0.00167967487209265	0.921766693840494\\
0.00170896328579134	0.916785351123237\\
0.00173876240021625	0.911911937916738\\
0.00176908112043251	0.907145482349301\\
0.00179992850678248	0.902484947944154\\
0.00183131377759327	0.89792923729038\\
0.00186324631193156	0.893477195684693\\
0.00189573565240638	0.889127614732335\\
0.00192879150802078	0.884879235906092\\
0.00196242375707327	0.880730754049373\\
0.00199664245010979	0.876680820820875\\
0.0020314578129272	0.87272804807006\\
0.00206688024962908	0.868871011143185\\
0.00210292034573492	0.865108252108742\\
0.00213958887134342	0.861438282901609\\
0.00217689678435098	0.85785958837938\\
0.00221485523372636	0.854370629286839\\
0.00225347556284236	0.850969845126869\\
0.00229276931286565	0.847655656933411\\
0.00233274822620571	0.844426469943126\\
0.00237342425002387	0.841280676166231\\
0.00241480953980355	0.838216656853185\\
0.00245691646298279	0.835232784855015\\
0.00249975760265008	0.832327426878486\\
0.00254334576130465	0.829498945635223\\
0.0025876939646823	0.826745701882352\\
0.00263281546564802	0.824066056358254\\
0.00267872374815637	0.821458371610908\\
0.00272543253128103	0.818921013722407\\
0.00277295577331452	0.816452353926517\\
0.00282130767593947	0.814050770125427\\
0.00287050268847262	0.811714648305109\\
0.00292055551218275	0.809442383848038\\
0.00297148110468401	0.807232382750174\\
0.00302329468440578	0.805083062741416\\
0.00307601173514049	0.802992854311548\\
0.00312964801067075	0.80096020164494\\
0.00318421953947716	0.798983563465938\\
0.0032397426295282	0.79706141379722\\
0.00329623387315363	0.795192242634747\\
0.00335371015200293	0.793374556538853\\
0.00341218864209011	0.791606879149089\\
0.00347168681892656	0.789887751620589\\
0.00353222246274335	0.788215732987158\\
0.00359381366380463	0.786589400453445\\
0.00365647882781365	0.785007349618158\\
0.00372023668141307	0.783468194631529\\
0.00378510627778115	0.78197056828845\\
0.00385110700232557	0.780513122062092\\
0.00391825857847644	0.779094526077496\\
0.00398658107358044	0.777713469030127\\
0.00405609490489764	0.776368658048875\\
0.00412682084570295	0.775058818508736\\
0.00419878003149391	0.77378269379314\\
0.00427199396630678	0.772539045008357\\
0.00434648452914268	0.771326650652825\\
0.0044222739805059	0.770144306240849\\
0.00449938496905611	0.768990823886538\\
0.00457784053837662	0.76786503184441\\
0.00465766413386065	0.766765774011989\\
0.00473887960971766	0.765691909394119\\
0.00482151123610186	0.764642311530794\\
0.00490558370636505	0.76361586788892\\
0.00499112214443585	0.762611479219747\\
0.00507815211232768	0.761628058882145\\
0.0051666996177776	0.760664532133379\\
0.00525679112201842	0.759719835386666\\
0.00534845354768623	0.75879291543807\\
0.00544171428686589	0.757882728659932\\
0.0055366012092768	0.756988240165028\\
0.00563314267060136	0.756108422938345\\
0.00573136752095872	0.755242256937653\\
0.00583130511352623	0.754388728164061\\
0.00593298531331124	0.753546827699969\\
0.00603643850607587	0.752715550715572\\
0.00614169560741739	0.751893895443762\\
0.00624878807200689	0.751080862121538\\
0.00635774790298916	0.750275451899034\\
0.00646860766154633	0.749476665714154\\
0.00658140047662836	0.748683503131561\\
0.00669616005485322	0.747894961148163\\
0.00681292069057962	0.74711003295935\\
0.00693171727615541	0.746327706689584\\
0.00705258531234473	0.745546964083151\\
0.00717556091893693	0.744766779155314\\
0.00730068084554043	0.74398611680228\\
0.00742798248256492	0.743203931369054\\
0.00755750387239493	0.742419165173754\\
0.00768928372075831	0.74163074698699\\
0.00782336140829292	0.740837590465482\\
0.00795977700231499	0.740038592538977\\
0.00809857126879268	0.739232631748734\\
0.00823978568452852	0.738418566537644\\
0.00838346244955409	0.737595233489764\\
0.00852964449974103	0.736761445520282\\
0.00867837551963176	0.735915990014946\\
0.00882969995549409	0.735057626917925\\
0.00898366302860337	0.734185086769988\\
0.00914031074875623	0.733297068696661\\
0.00929968992802003	0.732392238347123\\
0.009461848194722	0.731469225786592\\
0.00962683400768232	0.730526623344225\\
0.0097946966706954	0.729562983417831\\
0.00996548634726364	0.728576816242276\\
0.0101392540755882	0.727566587623922\\
0.0103160517838208	0.726530716647729\\
0.0104959323055823	0.725467573364894\\
0.0106789493957507	0.724375476468259\\
0.0108651577465254	0.723252690966612\\
0.0110546130037713	0.722097425869426\\
0.0112473717836475	0.720907831895652\\
0.0114434916895267	0.719681999222849\\
0.0116430313292088	0.71841795529546\\
0.0118460503324352	0.717113662712324\\
0.0120526093687084	0.715767017219119\\
0.0122627701654224	0.714375845831659\\
0.0124765955263087	0.712937905122599\\
0.0126941493502047	0.711450879705126\\
0.0129154966501488	0.709912380953494\\
0.013140703572809	0.708319946004175\\
0.0133698374182495	0.706671037086597\\
0.0136029666600426	0.704963041236197\\
0.0138401609657313	0.703193270451001\\
0.0140814912176483	0.701358962355421\\
0.0143270295340983	0.699457281444332\\
0.0145768492909095	0.697485320983832\\
0.014831025143361	0.695440105654007\\
0.0150896330484929	0.693318595024123\\
0.0153527502878042	0.691117687957508\\
0.0156204554903484	0.688834228049963\\
0.0158928286562298	0.686465010211219\\
0.016169951180511	0.684006788504252\\
0.0164519058775366	0.68145628536259\\
0.0167387770056811	0.678810202308479\\
0.0170306502925284	0.676065232297639\\
0.0173276129604904	0.673218073817241\\
0.0176297537528721	0.670265446861727\\
0.0179371629603914	0.667204110907714\\
0.0182499324481615	0.664030885002168\\
0.0185681556831433	0.660742670069385\\
0.0188919277620767	0.657336473525696\\
0.0192213454398991	0.653809436276157\\
0.0195565071586595	0.650158862141633\\
0.0198975130769362	0.646382249738528\\
0.020244465099768	0.642477326798444\\
0.0205974669091075	0.638442086877042\\
0.0209566239948043	0.634274828353903\\
0.0213220436861301	0.629974195575336\\
0.0216938351838518	0.625539221933368\\
0.0220721095928655	0.620969374611298\\
0.0224569799553977	0.61626460065897\\
0.0228485612847877	0.611425373987164\\
0.0232469705998565	0.606452742797574\\
0.0236523269598773	0.601348376886851\\
0.0240647515001542	0.596114614189233\\
0.0244843674682223	0.590754505847827\\
0.0249113002606779	0.585271859037644\\
0.0253456774606523	0.579671276703186\\
0.025787628875938	0.573958193323102\\
0.0262372865777799	0.56813890577882\\
0.0266947849403432	0.562220598383076\\
0.0271602606808693	0.556211361122934\\
0.0276338529005317	0.550120200190744\\
0.0281157031260049	0.543957039918878\\
0.0286059553517574	0.537732715300147\\
0.0291047560830827	0.531458954366673\\
0.0296122543798803	0.525148349816146\\
0.0301286019012005	0.51881431941413\\
0.0306539529505653	0.512471054863993\\
0.0311884645220802	0.506133459018567\\
0.0317322963473498	0.499817071509079\\
0.0322856109432113	0.493537983081046\\
0.0328485736603005	0.487312739152746\\
0.0334213527324647	0.481158233343083\\
0.0340041193270371	0.475091591949311\\
0.0345970475959878	0.469130050585132\\
0.0352003147279668	0.463290824411904\\
0.0358141010012546	0.457590973604659\\
0.0364385898376355	0.452047265883662\\
0.0370739678572113	0.446676038106245\\
0.03772042493417	0.44149305904453\\
0.0383781542535269	0.436513395565623\\
0.0390473523688556	0.431751284473499\\
0.0397282192610255	0.427220012258826\\
0.0404209583979631	0.422931804925149\\
0.0411257767954558	0.418897729912922\\
0.0418428850790158	0.41512761191929\\
0.0425724975468229	0.411629964111788\\
0.043314832233764	0.408411935857222\\
0.0440701109765908	0.405479277640208\\
0.0448385594802119	0.40283632333707\\
0.0456204073851423	0.400485989454843\\
0.0464158883361278	0.398429790357476\\
0.0472252400519673	0.396667867901846\\
0.0480487043965513	0.395199033312865\\
0.0488865274511399	0.394020818557809\\
0.0497389595879007	0.393129533948725\\
0.0506062555447295	0.392520328217457\\
0.051488674501375	0.392187246872371\\
0.0523864801568913	0.392123284255273\\
0.0532999408084409	0.392320424359506\\
0.0542293294314716	0.392769665128518\\
0.0551749237612913	0.393461020606856\\
0.0561370063760661	0.394383494939834\\
0.0571158647812643	0.395525021793188\\
0.0581117914955742	0.396872362276584\\
0.0591250841383188	0.398410953904997\\
0.0601560455183956	0.400124702542157\\
0.061204983724767	0.401995708698211\\
0.0622722122185286	0.404003919107589\\
0.0633580499265825	0.40612669437615\\
0.0644628213369449	0.408338283946492\\
0.0655868565957144	0.410609201118589\\
0.0667304916057319	0.412905494002057\\
0.0678940681269611	0.415187913930822\\
0.0690779338786182	0.417410992189164\\
0.0702824426430835	0.419522050324775\\
0.0715079543716245	0.421460190537875\\
0.0727548352919623	0.423155342340974\\
0.0740234580177142	0.424527481163407\\
0.0753142016597438	0.425486183864421\\
0.0766274519394535	0.42593074270424\\
0.0779636013040524	0.425751116342069\\
0.0793230490438331	0.424830040646328\\
0.0807062014114951	0.423046632434305\\
0.0821134717435474	0.420281767416061\\
0.0835452805838287	0.416425369176823\\
0.0850020558091816	0.411385488407322\\
0.0864842327573173	0.405098689313992\\
0.0879922543569107	0.397540848206479\\
0.089526571259964	0.388737077219335\\
0.0910876419764773	0.378769008239971\\
0.0926759330114688	0.367776900302471\\
0.0942919190043832	0.355954950295585\\
0.0959360828709315	0.343542931503651\\
0.0976089159474036	0.33081614878447\\
0.099310918137498	0.318070644295196\\
0.101042598061711	0.305605108817341\\
0.102804473209331	0.293703557513556\\
0.104597070093084	0.282620763309321\\
0.106420924406472	0.272571182243482\\
0.108276581183864	0.26372168391174\\
0.110164594963366	0.256188115451465\\
0.112085529952538	0.250035501908857\\
0.114039960197003	0.245281502091739\\
0.116028469751993	0.241902551927835\\
0.118051652856881	0.239841929829267\\
0.120110114112766	0.239018822759423\\
0.122204468663149	0.23933743012188\\
0.12433534237776	0.240695245319573\\
0.12650337203959	0.242989856732432\\
0.128709205535188	0.24612392069522\\
0.130953502048267	0.25000849843089\\
0.1332369322567	0.254564920737109\\
0.135560178532937	0.259724910588776\\
0.137923935147927	0.265429299264944\\
0.140328908478587	0.271625645599599\\
0.1427758172189	0.278264630831648\\
0.145265392594678	0.285294934362614\\
0.147798378582088	0.292656118173817\\
0.150375532129974	0.300268813537884\\
0.152997623386061	0.308021286319487\\
0.155665435927106	0.315751385114132\\
0.158379766993058	0.323223227593697\\
0.161141427725302	0.330099305685242\\
0.163951243409058	0.335911894120433\\
0.166810053720006	0.340043663769897\\
0.169718712975214	0.341735816037002\\
0.172678090388436	0.340150388481157\\
0.175689070329866	0.334513256446359\\
0.178752552590424	0.324333611221639\\
0.181869452650637	0.309636258893331\\
0.18504070195423	0.291093818012437\\
0.188267248186466	0.269963314707418\\
0.191550055557353	0.24783527492733\\
0.194890105089785	0.226312525203065\\
0.198288394912707	0.206752115127169\\
0.201745940559394	0.190130677922312\\
0.205263775270925	0.177015186395773\\
0.20884295030496	0.167594660590828\\
0.212484535249888	0.161744436525664\\
0.216189618344463	0.159114114514821\\
0.219959306803007	0.159229495594347\\
0.223794727146289	0.161588474989375\\
0.227697025538168	0.165732594662408\\
0.231667368128109	0.17128618684843\\
0.235706941399673	0.177967337855592\\
0.239816952525079	0.185581540661769\\
0.243998629725955	0.194007504975166\\
0.248253222640371	0.203180416049597\\
0.252582002696278	0.213074018813759\\
0.256986263491462	0.223679690981576\\
0.261467321180109	0.234977472538765\\
0.266026514866129	0.246889649374568\\
0.270665207003324	0.259201087685839\\
0.27538478380254	0.271425294246355\\
0.28018665564592	0.282600317678564\\
0.285072257508372	0.29104236714791\\
0.290043049386399	0.294231576643606\\
0.295100516734396	0.289247554338197\\
0.300246170908555	0.274141497977094\\
0.30548154961852	0.249659328527504\\
0.310808217386906	0.219552634420791\\
0.316227766016838	0.188812489117418\\
0.321741815067637	0.161572320363744\\
0.327352012338808	0.140263757064248\\
0.333060034362459	0.125783523807462\\
0.338867586904312	0.117885673181753\\
0.344776405473446	0.115558618731387\\
0.350788255840936	0.117461536130814\\
0.356904934567523	0.122336803749033\\
0.363128269540496	0.129235274916775\\
0.36946012051993	0.137547336556316\\
0.375902379694454	0.146942616400379\\
0.3824569722467	0.157259734207199\\
0.389125856928623	0.168524247582112\\
0.395911026646846	0.180803121574212\\
0.402814509058212	0.194191403040285\\
0.409838367175726	0.20870618818847\\
0.416984699985053	0.224062709328808\\
0.424255643071778	0.239206216389947\\
0.43165336925959	0.25148135244447\\
0.439180089259609	0.255839348750201\\
0.44683805233102	0.246080123151713\\
0.45462954695324	0.220195966710881\\
0.462556901509795	0.184529720217175\\
0.470622484984128	0.149096734619946\\
0.478828707667538	0.12080109282318\\
0.487178021879463	0.10224508658445\\
0.495672922700322	0.0932062465973239\\
0.504315948717136	0.0917941066295197\\
0.513109682782153	0.0955440280719266\\
0.522056752784698	0.102422288828648\\
0.531159832436478	0.111177040093672\\
0.540421642070592	0.12119821998243\\
0.54984494945446	0.132287168503488\\
0.559432570616938	0.144488437948168\\
0.569187370689845	0.157971899935951\\
0.579112264764176	0.172891472870803\\
0.589210218761229	0.189071462810049\\
0.599484250318941	0.205211140503572\\
0.609937429693658	0.217240291121247\\
0.62057288067765	0.216985494570736\\
0.631393781532606	0.197016897744541\\
0.642403365939419	0.161927686001624\\
0.653604923964529	0.125820160526431\\
0.665001803043112	0.0986692414203614\\
0.676597408979418	0.0833214615921794\\
0.68839520696455	0.0784486517334133\\
0.700398722611988	0.0808226436733858\\
0.712611543011175	0.0873610910042728\\
0.725037317799465	0.0961707898433111\\
0.737679760252773	0.106402049958745\\
0.750542648395236	0.117822365238469\\
0.763629826128224	0.130508276305834\\
0.776945204379039	0.144598853267487\\
0.790492762269642	0.159871577185827\\
0.804276548305763	0.174662697003604\\
0.818300681586739	0.183677027591744\\
0.832569353036454	0.177413827008284\\
0.84708682665574	0.151879944881413\\
0.861857440796615	0.118528668993915\\
0.876885609458743	0.0914198275005023\\
0.892175823608496	0.0760487383578495\\
0.907732652521022	0.0715296990343395\\
0.923560745145711	0.0743191916362713\\
0.939664831495469	0.0811248768838424\\
0.95604972406022	0.0900858999238602\\
0.972720319245054	0.100458296750871\\
0.989681598833452	0.11205976044802\\
1.00693863147603	0.124807019588754\\
1.02449657420522	0.138049081147657\\
1.0423606739764	0.149123163464332\\
1.06053626923588	0.151452029901457\\
1.07902879151618	0.137814315569206\\
1.09784376705925	0.112163344461847\\
1.11698681846782	0.087820326137756\\
1.13646366638572	0.0729577794312821\\
1.15628013120738	0.0681586362086011\\
1.17644213481715	0.0704223738975314\\
1.19695570235904	0.0766533840183467\\
1.21782696403722	0.0850392614069083\\
1.23906215694792	0.0947741426941305\\
1.26066762694335	0.105405211080163\\
1.28264983052806	0.116051924718627\\
1.30501533678836	0.124158220996812\\
1.32777082935543	0.124452118694592\\
1.3509231084026	0.112599502956067\\
1.37447909267754	0.0932842687492296\\
1.39844582156977	0.0766137601702433\\
1.42283045721435	0.0679036756145473\\
1.44764028663216	0.0667011047036774\\
1.4728827239075	0.0703965872016628\\
1.49856531240376	0.076811684932543\\
1.52469572701757	0.0846868687014629\\
1.55128177647242	0.0931288807457934\\
1.57833140565212	0.100745220778618\\
1.60585269797507	0.1046984118242\\
1.63385387780986	0.101251004740733\\
1.66234331293303	0.0901739811028588\\
1.69132951702965	0.0772303419111542\\
1.72082115223751	0.0683596512082706\\
1.75082703173572	0.0653002444055777\\
1.78135612237839	0.0669224876752706\\
1.81241754737424	0.0715624775470582\\
1.84402058901296	0.077895136867492\\
1.87617469143912	0.0845293440740039\\
1.90888946347439	0.0891297148838971\\
1.94217468148902	0.0887408141538257\\
1.9760402923234	0.0830630284494096\\
2.0104964162605	0.075698408693591\\
2.0455533500502	0.0699186702090561\\
2.08122156998634	0.0665018789011733\\
2.11751173503742	0.0649206461551772\\
2.15443469003188	0.0644743577110512\\
2.19200146889894	0.0646447022702638\\
2.23022329796594	0.0651067543331684\\
2.26911159931315	0.0656687135761039\\
2.30867799418717	0.0662200856069854\\
2.34893430647371	0.0666984920115989\\
2.38989256623105	0.0670701882664763\\
2.43156501328504	0.0673188691180501\\
2.47396410088681	0.0674391719113132\\
2.51710249943427	0.0674327903717091\\
2.56099310025846	0.0673060391622334\\
2.60564901947597	0.0670682367532748\\
2.65108360190854	0.066730565479001\\
2.69731042507091	0.0663052268377761\\
2.74434330322836	0.0658047959656516\\
2.79219629152487	0.0652417243375317\\
2.8408836901833	0.0646279623022546\\
2.89042004877887	0.0639746833763276\\
2.94082017058706	0.0632920962750173\\
2.99209911700739	0.0625893318725974\\
3.0442722120643	0.0618743925412369\\
3.09735504698656	0.0611541515624112\\
3.15136348486648	0.0604343909118444\\
3.20631366540036	0.0597198667472623\\
3.26222200971167	0.0590143932814265\\
3.31910522525824	0.0583209372516096\\
3.37698031082509	0.0576417167555724\\
3.43586456160426	0.0569782996990338\\
3.49577557436327	0.0563316984153161\\
3.55673125270367	0.0557024581351464\\
3.61874981241128	0.0550907378928207\\
3.68184978689974	0.0544963831631689\\
3.74605003274899	0.0539189900530053\\
3.81136973534027	0.0533579612476879\\
3.87782841458945	0.0528125541660857\\
3.94544593078027	0.0522819219322559\\
4.01424249049932	0.0517651478530385\\
4.08423865267452	0.0512612741175676\\
4.15545533471887	0.0507693254235848\\
4.22791381878135	0.0502883281992306\\
4.30163575810679	0.0498173260374296\\
4.37664318350665	0.0493553919003239\\
4.45295850994265	0.0489016375886417\\
4.53060454322516	0.0484552209090043\\
4.60960448682843	0.0480153509133586\\
4.68998194882461	0.0475812915304164\\
4.77176094893874	0.0471523638599907\\
4.85496592572669	0.0467279473577624\\
4.93962174387832	0.0463074801002849\\
5.02575370164792	0.0458904582877344\\
5.11338753841432	0.045476435114679\\
5.20254944237269	0.0450650191165599\\
5.29326605836056	0.0446558720811687\\
5.38556449582027	0.0442487065996988\\
5.47947233690028	0.0438432833204592\\
5.57501764469769	0.0434394079595944\\
5.67222897164455	0.043036928116713\\
5.77113536804033	0.0426357299387547\\
5.87176639073326	0.0422357346723133\\
5.97415211195299	0.0418368951426253\\
6.07832312829724	0.0414391921961553\\
6.1843105698752	0.0410426311428765\\
6.29214610961035	0.0406472382336671\\
6.4018619727055	0.0402530572074857\\
6.51349094627281	0.0398601459419719\\
6.62706638913184	0.0394685732396778\\
6.74262224177835	0.039078415780189\\
6.86019303652695	0.0386897552658744\\
6.97981390783067	0.0383026757859123\\
7.10152060278034	0.0379172614196025\\
7.22534949178722	0.0375335940958659\\
7.35133757945173	0.0371517517213528\\
7.47952251562183	0.0367718065848468\\
7.60994260664413	0.036393824040813\\
7.74263682681128	0.0360178614701275\\
7.87764483000885	0.035643967511394\\
8.01500696156541	0.0352721815519302\\
8.15476427030919	0.0349025334636123\\
8.29695852083491	0.0345350435653955\\
8.44163220598467	0.0341697227915565\\
8.58882855954626	0.0338065730425771\\
8.73859156917307	0.0334455876941226\\
8.89096598952917	0.0330867522387682\\
9.04599735566367	0.0327300450349482\\
9.20373199661823	0.0323754381380179\\
9.3642170492719	0.0320228981892424\\
9.5275004724273	0.031672387339902\\
9.69363106114252	0.0313238641894385\\
9.86265846131283	0.030977284718579\\
10.0346331845067	0.0306326032005814\\
10.2096066230605	0.0302897730760618\\
10.3876310654364	0.0299487477792286\\
10.5687597118481	0.0296094815056766\\
10.7530466901589	0.0292719299141526\\
10.9405470720574	0.0289360507568292\\
11.1313168895145	0.0286018044345917\\
11.3254131515281	0.0282691544756245\\
11.5228938611593	0.0279380679371618\\
11.723818032866	0.0276085157316381\\
11.9282457101384	0.0272804728796327\\
12.1362379834424	0.0269539186929555\\
12.3478570084755	0.0266288368919814\\
12.5631660247412	0.0263052156619138\\
12.7822293744474	0.0259830476530683\\
13.0051125217341	0.0256623299305268\\
13.2318820722365	0.0253430638786399\\
13.4626057929891	0.0250252550658714\\
13.6973526326773	0.0247089130753964\\
13.9361927422414	0.0243940513067063\\
14.1791974958405	0.0240806867532515\\
14.4264395121816	0.0237688397608789\\
14.6779926762207	0.0234585337715159\\
14.9339321612425	0.0231497950562192\\
15.1943344513248	0.0228426524413584\\
15.4592773641948	0.0225371370313525\\
15.7288400744836	0.0222332819310209\\
16.003103137387	0.0219311219702655\\
16.2821485127379	0.0216306934334633\\
16.5660595894992	0.0213320337956239\\
16.854921210683	0.0210351814670664\\
17.1488196987054	0.0207401755480765\\
17.4478428811825	0.020447055594746\\
17.7520801171764	0.0201558613969451\\
18.061622323899	0.0198666327691574\\
18.3765620038817	0.0195794093547027\\
18.6969932726181	0.0192942304436903\\
19.0230118866895	0.0190111348048806\\
19.35471527238	0.0187301605314912\\
19.6922025547917	0.0184513449008548\\
20.0355745874665	0.0181747242477267\\
20.3849339825246	0.0179003338509466\\
20.7403851413295	0.0176282078330792\\
21.102034285686	0.0173583790725899\\
21.4699894895839	0.0170908791280603\\
21.8443607114943	0.0168257381739015\\
22.2252598272289	0.0165629849469928\\
22.6128006633728	0.0163026467036456\\
23.0070990313002	0.0160447491862773\\
23.4082727617829	0.0157893165991688\\
23.8164417402024	0.0155363715926772\\
24.231727942376	0.0152859352552733\\
24.6542554710079	0.0150380271127837\\
25.0841505927754	0.0147926651342234\\
25.5215417760621	0.0145498657436214\\
25.9665597293487	0.0143096438372547\\
26.4193374402741	0.0140720128057274\\
26.8800102153761	0.0138369845603491\\
27.3487157205267	0.0136045695632911\\
27.8255940220713	0.0133747768610193\\
28.3107876286857	0.0131476141205283\\
28.804441533963	0.0129230876679236\\
29.3067032597429	0.0127012025289254\\
29.8177229001967	0.0124819624708907\\
30.3376531666809	0.0122653700459744\\
30.8666494333727	0.0120514266350785\\
31.4048697837021	0.011840132492257\\
31.9524750575921	0.0116314867892739\\
32.5096288995246	0.0114254876600308\\
33.0764978074424	0.0112221322446067\\
33.6532511825056	0.0110214167326733\\
34.2400613797143	0.0108233364060723\\
34.8371037594149	0.0106278856803622\\
35.4445567397044	0.010435058145163\\
36.0626018497475	0.0102448466031482\\
36.6914237840249	0.0100572431075519\\
37.3312104575266	0.00987223899807932\\
37.9821530619074	0.00968982493512738\\
38.6444461226222	0.00950999093223866\\
39.3182875570577	0.00933272638673143\\
40.0038787336766	0.00915802010846343\\
40.7014245321944	0.00898586034670433\\
41.4111334048048	0.00881623481510662\\
42.1332174384729	0.00864913071477989\\
42.8678924183143	0.00848453475548762\\
43.6153778920801	0.00832243317499878\\
44.375897235765	0.00816281175663976\\
45.149677720361	0.0080056558451038\\
45.936950579774	0.00785095036058658\\
46.7379510799246	0.0076986798113269\\
47.5529185890549	0.00754882830464119\\
48.3820966492596	0.00740137955654899\\
49.225733049266	0.00725631690009451\\
50.0840798984821	0.0071136232924763\\
50.957393702336	0.00697328132110255\\
51.8459354389291	0.00683527320869473\\
52.7499706370262	0.00669958081756572\\
53.6697694554048	0.0065661856532015\\
54.6056067635886	0.00643506886727696\\
55.5577622239888	0.00630621126023696\\
56.526520375477	0.0061795932835732\\
57.5121707184161	0.00605519504192579\\
58.5150078011738	0.00593299629513582\\
59.5353313081437	0.00581297646037145\\
60.5734461493029	0.00569511461444519\\
61.6296625513294	0.00557938949643479\\
62.7042961503099	0.00546577951071316\\
63.7976680860628	0.00535426273048579\\
64.9101050981069	0.00524481690192581\\
66.0419396233031	0.00513741944898825\\
67.1935098951982	0.00503204747897567\\
68.3651600451024	0.0049286777889176\\
69.5572402049273	0.00482728687281623\\
70.7701066118189	0.00472785092979999\\
72.0041217146138	0.00463034587321677\\
73.2596542821523	0.00453474734068719\\
74.5370795134803	0.00444103070512837\\
75.8367791499719	0.00434917108674796\\
77.1591415894084	0.00425914336599823\\
78.5045620020451	0.00417092219746998\\
79.8734424487031	0.00408448202469719\\
81.2661920009195	0.00399979709583401\\
82.683226863193	0.0039168414801579\\
84.1249704973612	0.00383558908534493\\
85.5918537491462	0.00375601367545675\\
87.0843149769072	0.00367808888957231\\
88.6028001826382	0.00360178826099261\\
90.1477631452492	0.00352708523694209\\
91.7196655561724	0.00345395319868664\\
93.3189771573324	0.00338236548198597\\
94.946175881522	0.00331229539779551\\
96.6017479952265	0.00324371625313258\\
98.2861882439371	0.00317660137202103\\
100	0.00311092411642899\\
};
\addlegendentry{\additional\ stable};

\addplot [color=mycolor2,dashed,line width=1.5pt]
  table[row sep=crcr]{%
3.16227766016838e-06	4.00562969271143e-06\\
3.21741815067637e-06	4.00562970507618e-06\\
3.27352012338808e-06	4.00562971765659e-06\\
3.33060034362459e-06	4.00562973045643e-06\\
3.38867586904312e-06	4.00562974347952e-06\\
3.44776405473446e-06	4.00562975672976e-06\\
3.50788255840936e-06	4.00562977021112e-06\\
3.56904934567523e-06	4.00562978392763e-06\\
3.63128269540496e-06	4.00562979788338e-06\\
3.6946012051993e-06	4.00562981208256e-06\\
3.75902379694454e-06	4.0056298265294e-06\\
3.824569722467e-06	4.00562984122824e-06\\
3.89125856928623e-06	4.00562985618347e-06\\
3.95911026646846e-06	4.00562987139957e-06\\
4.02814509058212e-06	4.00562988688107e-06\\
4.09838367175726e-06	4.00562990263263e-06\\
4.16984699985053e-06	4.00562991865894e-06\\
4.24255643071778e-06	4.0056299349648e-06\\
4.3165336925959e-06	4.00562995155509e-06\\
4.39180089259609e-06	4.00562996843478e-06\\
4.4683805233102e-06	4.00562998560891e-06\\
4.5462954695324e-06	4.00563000308262e-06\\
4.62556901509795e-06	4.00563002086115e-06\\
4.70622484984128e-06	4.0056300389498e-06\\
4.78828707667538e-06	4.005630057354e-06\\
4.87178021879463e-06	4.00563007607924e-06\\
4.95672922700322e-06	4.00563009513113e-06\\
5.04315948717136e-06	4.00563011451538e-06\\
5.13109682782153e-06	4.00563013423777e-06\\
5.22056752784698e-06	4.00563015430422e-06\\
5.31159832436478e-06	4.00563017472073e-06\\
5.40421642070592e-06	4.00563019549341e-06\\
5.4984494945446e-06	4.00563021662847e-06\\
5.59432570616938e-06	4.00563023813224e-06\\
5.69187370689845e-06	4.00563026001116e-06\\
5.79112264764176e-06	4.00563028227176e-06\\
5.8921021876123e-06	4.00563030492072e-06\\
5.99484250318941e-06	4.00563032796482e-06\\
6.09937429693659e-06	4.00563035141095e-06\\
6.2057288067765e-06	4.00563037526612e-06\\
6.31393781532606e-06	4.00563039953748e-06\\
6.42403365939419e-06	4.0056304242323e-06\\
6.53604923964529e-06	4.00563044935796e-06\\
6.65001803043112e-06	4.00563047492199e-06\\
6.76597408979418e-06	4.00563050093203e-06\\
6.8839520696455e-06	4.00563052739589e-06\\
7.00398722611988e-06	4.00563055432147e-06\\
7.12611543011175e-06	4.00563058171684e-06\\
7.25037317799465e-06	4.0056306095902e-06\\
7.37679760252773e-06	4.00563063794989e-06\\
7.50542648395236e-06	4.00563066680442e-06\\
7.63629826128224e-06	4.00563069616241e-06\\
7.76945204379039e-06	4.00563072603266e-06\\
7.90492762269642e-06	4.00563075642411e-06\\
8.04276548305763e-06	4.00563078734586e-06\\
8.18300681586739e-06	4.00563081880717e-06\\
8.32569353036454e-06	4.00563085081747e-06\\
8.4708682665574e-06	4.00563088338634e-06\\
8.61857440796615e-06	4.00563091652353e-06\\
8.76885609458743e-06	4.00563095023897e-06\\
8.92175823608496e-06	4.00563098454276e-06\\
9.07732652521022e-06	4.00563101944517e-06\\
9.23560745145711e-06	4.00563105495666e-06\\
9.39664831495469e-06	4.00563109108786e-06\\
9.5604972406022e-06	4.00563112784961e-06\\
9.72720319245054e-06	4.0056311652529e-06\\
9.89681598833452e-06	4.00563120330895e-06\\
1.00693863147603e-05	4.00563124202915e-06\\
1.02449657420522e-05	4.00563128142512e-06\\
1.0423606739764e-05	4.00563132150865e-06\\
1.06053626923588e-05	4.00563136229176e-06\\
1.07902879151618e-05	4.00563140378666e-06\\
1.09784376705925e-05	4.00563144600579e-06\\
1.11698681846782e-05	4.00563148896181e-06\\
1.13646366638572e-05	4.00563153266758e-06\\
1.15628013120738e-05	4.00563157713621e-06\\
1.17644213481715e-05	4.00563162238102e-06\\
1.19695570235904e-05	4.00563166841558e-06\\
1.21782696403722e-05	4.00563171525368e-06\\
1.23906215694792e-05	4.00563176290937e-06\\
1.26066762694335e-05	4.00563181139694e-06\\
1.28264983052806e-05	4.00563186073092e-06\\
1.30501533678836e-05	4.0056319109261e-06\\
1.32777082935543e-05	4.00563196199754e-06\\
1.3509231084026e-05	4.00563201396054e-06\\
1.37447909267754e-05	4.0056320668307e-06\\
1.39844582156977e-05	4.00563212062386e-06\\
1.42283045721435e-05	4.00563217535616e-06\\
1.44764028663216e-05	4.00563223104402e-06\\
1.4728827239075e-05	4.00563228770414e-06\\
1.49856531240376e-05	4.00563234535352e-06\\
1.52469572701757e-05	4.00563240400945e-06\\
1.55128177647242e-05	4.00563246368953e-06\\
1.57833140565212e-05	4.00563252441167e-06\\
1.60585269797507e-05	4.00563258619408e-06\\
1.63385387780986e-05	4.00563264905531e-06\\
1.66234331293303e-05	4.00563271301422e-06\\
1.69132951702965e-05	4.00563277809001e-06\\
1.72082115223751e-05	4.0056328443022e-06\\
1.75082703173572e-05	4.00563291167068e-06\\
1.78135612237839e-05	4.00563298021566e-06\\
1.81241754737424e-05	4.00563304995773e-06\\
1.84402058901296e-05	4.00563312091782e-06\\
1.87617469143912e-05	4.00563319311724e-06\\
1.90888946347439e-05	4.00563326657767e-06\\
1.94217468148902e-05	4.00563334132118e-06\\
1.9760402923234e-05	4.0056334173702e-06\\
2.0104964162605e-05	4.00563349474759e-06\\
2.0455533500502e-05	4.00563357347658e-06\\
2.08122156998634e-05	4.00563365358084e-06\\
2.11751173503742e-05	4.00563373508441e-06\\
2.15443469003188e-05	4.00563381801181e-06\\
2.19200146889894e-05	4.00563390238793e-06\\
2.23022329796594e-05	4.00563398823815e-06\\
2.26911159931315e-05	4.00563407558827e-06\\
2.30867799418717e-05	4.00563416446454e-06\\
2.34893430647371e-05	4.00563425489367e-06\\
2.38989256623105e-05	4.00563434690287e-06\\
2.43156501328504e-05	4.00563444051979e-06\\
2.47396410088681e-05	4.00563453577258e-06\\
2.51710249943427e-05	4.0056346326899e-06\\
2.56099310025846e-05	4.0056347313009e-06\\
2.60564901947597e-05	4.00563483163523e-06\\
2.65108360190854e-05	4.00563493372308e-06\\
2.69731042507091e-05	4.00563503759518e-06\\
2.74434330322836e-05	4.00563514328277e-06\\
2.79219629152487e-05	4.00563525081767e-06\\
2.8408836901833e-05	4.00563536023224e-06\\
2.89042004877887e-05	4.00563547155942e-06\\
2.94082017058706e-05	4.00563558483272e-06\\
2.99209911700739e-05	4.00563570008627e-06\\
3.0442722120643e-05	4.00563581735475e-06\\
3.09735504698656e-05	4.0056359366735e-06\\
3.15136348486648e-05	4.00563605807845e-06\\
3.20631366540036e-05	4.00563618160619e-06\\
3.26222200971167e-05	4.00563630729392e-06\\
3.31910522525824e-05	4.00563643517954e-06\\
3.3769803108251e-05	4.00563656530158e-06\\
3.43586456160426e-05	4.00563669769926e-06\\
3.49577557436328e-05	4.00563683241252e-06\\
3.55673125270367e-05	4.00563696948195e-06\\
3.61874981241128e-05	4.00563710894891e-06\\
3.68184978689974e-05	4.00563725085546e-06\\
3.746050032749e-05	4.00563739524442e-06\\
3.81136973534027e-05	4.00563754215934e-06\\
3.87782841458946e-05	4.00563769164456e-06\\
3.94544593078027e-05	4.00563784374521e-06\\
4.01424249049933e-05	4.00563799850719e-06\\
4.08423865267452e-05	4.00563815597725e-06\\
4.15545533471888e-05	4.00563831620292e-06\\
4.22791381878135e-05	4.00563847923262e-06\\
4.3016357581068e-05	4.00563864511558e-06\\
4.37664318350665e-05	4.00563881390193e-06\\
4.45295850994266e-05	4.00563898564268e-06\\
4.53060454322516e-05	4.00563916038975e-06\\
4.60960448682844e-05	4.00563933819596e-06\\
4.68998194882461e-05	4.00563951911508e-06\\
4.77176094893875e-05	4.00563970320183e-06\\
4.85496592572669e-05	4.00563989051191e-06\\
4.93962174387833e-05	4.00564008110198e-06\\
5.02575370164792e-05	4.00564027502974e-06\\
5.11338753841433e-05	4.00564047235387e-06\\
5.20254944237269e-05	4.00564067313414e-06\\
5.29326605836057e-05	4.00564087743135e-06\\
5.38556449582027e-05	4.00564108530737e-06\\
5.47947233690029e-05	4.0056412968252e-06\\
5.57501764469769e-05	4.00564151204894e-06\\
5.67222897164455e-05	4.00564173104383e-06\\
5.77113536804031e-05	4.00564195387627e-06\\
5.87176639073326e-05	4.00564218061384e-06\\
5.97415211195298e-05	4.00564241132534e-06\\
6.07832312829724e-05	4.00564264608075e-06\\
6.18431056987518e-05	4.00564288495134e-06\\
6.29214610961035e-05	4.00564312800963e-06\\
6.40186197270548e-05	4.00564337532943e-06\\
6.51349094627281e-05	4.00564362698587e-06\\
6.62706638913183e-05	4.00564388305542e-06\\
6.74262224177835e-05	4.0056441436159e-06\\
6.86019303652694e-05	4.00564440874654e-06\\
6.97981390783067e-05	4.00564467852796e-06\\
7.10152060278033e-05	4.00564495304224e-06\\
7.22534949178722e-05	4.00564523237291e-06\\
7.35133757945172e-05	4.005645516605e-06\\
7.47952251562183e-05	4.00564580582506e-06\\
7.60994260664412e-05	4.00564610012118e-06\\
7.74263682681128e-05	4.00564639958303e-06\\
7.87764483000883e-05	4.00564670430188e-06\\
8.01500696156541e-05	4.00564701437065e-06\\
8.15476427030917e-05	4.00564732988391e-06\\
8.29695852083492e-05	4.00564765093792e-06\\
8.44163220598465e-05	4.00564797763067e-06\\
8.58882855954626e-05	4.0056483100619e-06\\
8.73859156917305e-05	4.00564864833318e-06\\
8.89096598952917e-05	4.00564899254784e-06\\
9.04599735566365e-05	4.0056493428111e-06\\
9.20373199661823e-05	4.00564969923008e-06\\
9.36421704927188e-05	4.0056500619138e-06\\
9.5275004724273e-05	4.00565043097326e-06\\
9.6936310611425e-05	4.00565080652145e-06\\
9.86265846131283e-05	4.00565118867339e-06\\
0.000100346331845067	4.00565157754618e-06\\
0.000102096066230605	4.00565197325902e-06\\
0.000103876310654364	4.00565237593327e-06\\
0.00010568759711848	4.00565278569247e-06\\
0.000107530466901589	4.00565320266241e-06\\
0.000109405470720574	4.00565362697111e-06\\
0.000111313168895145	4.00565405874896e-06\\
0.000113254131515281	4.00565449812866e-06\\
0.000115228938611593	4.00565494524533e-06\\
0.00011723818032866	4.00565540023655e-06\\
0.000119282457101384	4.00565586324237e-06\\
0.000121362379834424	4.00565633440538e-06\\
0.000123478570084755	4.00565681387077e-06\\
0.000125631660247412	4.00565730178637e-06\\
0.000127822293744474	4.00565779830266e-06\\
0.000130051125217341	4.0056583035729e-06\\
0.000132318820722365	4.00565881775312e-06\\
0.000134626057929891	4.00565934100216e-06\\
0.000136973526326773	4.0056598734818e-06\\
0.000139361927422414	4.00566041535674e-06\\
0.000141791974958405	4.0056609667947e-06\\
0.000144264395121816	4.00566152796645e-06\\
0.000146779926762207	4.00566209904587e-06\\
0.000149339321612425	4.00566268021004e-06\\
0.000151943344513249	4.00566327163927e-06\\
0.000154592773641948	4.00566387351718e-06\\
0.000157288400744836	4.00566448603072e-06\\
0.00016003103137387	4.00566510937032e-06\\
0.000162821485127379	4.00566574372986e-06\\
0.000165660595894992	4.0056663893068e-06\\
0.00016854921210683	4.00566704630224e-06\\
0.000171488196987054	4.00566771492096e-06\\
0.000174478428811825	4.00566839537152e-06\\
0.000177520801171764	4.00566908786632e-06\\
0.00018061622323899	4.00566979262168e-06\\
0.000183765620038817	4.00567050985792e-06\\
0.000186969932726181	4.00567123979942e-06\\
0.000190230118866895	4.00567198267471e-06\\
0.0001935471527238	4.00567273871657e-06\\
0.000196922025547917	4.00567350816207e-06\\
0.000200355745874665	4.00567429125269e-06\\
0.000203849339825246	4.00567508823439e-06\\
0.000207403851413295	4.0056758993577e-06\\
0.00021102034285686	4.00567672487782e-06\\
0.000214699894895839	4.00567756505469e-06\\
0.000218443607114943	4.0056784201531e-06\\
0.000222252598272288	4.00567929044279e-06\\
0.000226128006633728	4.00568017619852e-06\\
0.000230070990313002	4.00568107770022e-06\\
0.000234082727617829	4.00568199523302e-06\\
0.000238164417402024	4.00568292908743e-06\\
0.00024231727942376	4.0056838795594e-06\\
0.000246542554710079	4.00568484695042e-06\\
0.000250841505927754	4.00568583156768e-06\\
0.000255215417760621	4.00568683372414e-06\\
0.000259665597293487	4.00568785373866e-06\\
0.000264193374402741	4.00568889193612e-06\\
0.000268800102153761	4.00568994864753e-06\\
0.000273487157205267	4.00569102421019e-06\\
0.000278255940220713	4.00569211896775e-06\\
0.000283107876286857	4.00569323327042e-06\\
0.00028804441533963	4.00569436747502e-06\\
0.000293067032597429	4.00569552194519e-06\\
0.000298177229001967	4.00569669705148e-06\\
0.000303376531666809	4.00569789317151e-06\\
0.000308666494333727	4.0056991106901e-06\\
0.000314048697837021	4.00570034999944e-06\\
0.000319524750575921	4.00570161149922e-06\\
0.000325096288995246	4.00570289559679e-06\\
0.000330764978074424	4.00570420270734e-06\\
0.000336532511825056	4.00570553325403e-06\\
0.000342400613797143	4.00570688766817e-06\\
0.000348371037594149	4.00570826638938e-06\\
0.000354445567397044	4.00570966986578e-06\\
0.000360626018497475	4.00571109855415e-06\\
0.000366914237840249	4.00571255292013e-06\\
0.000373312104575266	4.00571403343839e-06\\
0.000379821530619074	4.00571554059282e-06\\
0.000386444461226222	4.00571707487672e-06\\
0.000393182875570577	4.00571863679303e-06\\
0.000400038787336766	4.00572022685449e-06\\
0.000407014245321944	4.00572184558386e-06\\
0.000414111334048048	4.00572349351418e-06\\
0.000421332174384729	4.0057251711889e-06\\
0.000428678924183143	4.0057268791622e-06\\
0.000436153778920801	4.00572861799914e-06\\
0.00044375897235765	4.00573038827592e-06\\
0.00045149677720361	4.00573219058016e-06\\
0.00045936950579774	4.00573402551108e-06\\
0.000467379510799246	4.0057358936798e-06\\
0.000475529185890549	4.00573779570956e-06\\
0.000483820966492596	4.00573973223603e-06\\
0.00049225733049266	4.00574170390754e-06\\
0.000500840798984821	4.00574371138536e-06\\
0.00050957393702336	4.00574575534401e-06\\
0.000518459354389291	4.00574783647155e-06\\
0.000527499706370262	4.00574995546983e-06\\
0.000536697694554048	4.00575211305484e-06\\
0.000546056067635886	4.00575430995703e-06\\
0.000555577622239888	4.00575654692159e-06\\
0.00056526520375477	4.0057588247088e-06\\
0.000575121707184161	4.00576114409439e-06\\
0.000585150078011738	4.00576350586985e-06\\
0.000595353313081437	4.00576591084278e-06\\
0.000605734461493029	4.0057683598373e-06\\
0.000616296625513294	4.00577085369436e-06\\
0.000627042961503099	4.00577339327219e-06\\
0.000637976680860628	4.00577597944662e-06\\
0.000649101050981069	4.00577861311153e-06\\
0.000660419396233031	4.00578129517926e-06\\
0.000671935098951982	4.00578402658101e-06\\
0.000683651600451024	4.00578680826727e-06\\
0.000695572402049273	4.0057896412083e-06\\
0.000707701066118189	4.00579252639455e-06\\
0.000720041217146138	4.00579546483715e-06\\
0.000732596542821523	4.00579845756837e-06\\
0.000745370795134803	4.00580150564214e-06\\
0.000758367791499719	4.00580461013451e-06\\
0.000771591415894084	4.00580777214423e-06\\
0.000785045620020451	4.00581099279324e-06\\
0.000798734424487031	4.00581427322723e-06\\
0.000812661920009195	4.00581761461617e-06\\
0.00082683226863193	4.00582101815497e-06\\
0.000841249704973612	4.00582448506396e-06\\
0.000855918537491462	4.00582801658958e-06\\
0.000870843149769072	4.00583161400499e-06\\
0.000886028001826382	4.00583527861066e-06\\
0.000901477631452492	4.00583901173511e-06\\
0.000917196655561724	4.00584281473549e-06\\
0.000933189771573324	4.00584668899837e-06\\
0.00094946175881522	4.00585063594039e-06\\
0.000966017479952265	4.005854657009e-06\\
0.000982861882439371	4.00585875368323e-06\\
0.001	4.00586292747447e-06\\
0.00101743695413042	4.00586717992721e-06\\
0.00103517795563018	4.00587151261995e-06\\
0.00105322830615932	4.00587592716594e-06\\
0.00107159339982267	4.00588042521411e-06\\
0.00109027872478183	4.00588500844991e-06\\
0.00110928986489522	4.00588967859628e-06\\
0.00112863250138674	4.00589443741452e-06\\
0.00114831241454351	4.0058992867053e-06\\
0.00116833548544329	4.00590422830962e-06\\
0.0011887076977119	4.00590926410985e-06\\
0.00120943513931138	4.00591439603077e-06\\
0.00123052400435926	4.00591962604062e-06\\
0.00125198059497965	4.00592495615226e-06\\
0.00127381132318648	4.00593038842427e-06\\
0.00129602271279968	4.00593592496212e-06\\
0.00131862140139475	4.00594156791939e-06\\
0.00134161414228625	4.00594731949899e-06\\
0.00136500780654601	4.00595318195447e-06\\
0.00138880938505642	4.00595915759129e-06\\
0.00141302599059953	4.0059652487682e-06\\
0.0014376648599827	4.00597145789859e-06\\
0.00146273335620113	4.00597778745198e-06\\
0.00148823897063824	4.00598423995543e-06\\
0.00151418932530435	4.00599081799509e-06\\
0.00154059217511445	4.00599752421773e-06\\
0.00156745541020559	4.00600436133237e-06\\
0.00159478705829482	4.00601133211191e-06\\
0.00162259528707809	4.00601843939485e-06\\
0.0016508884066711	4.00602568608702e-06\\
0.00167967487209265	4.00603307516337e-06\\
0.00170896328579134	4.00604060966987e-06\\
0.00173876240021625	4.00604829272536e-06\\
0.00176908112043251	4.00605612752356e-06\\
0.00179992850678248	4.00606411733508e-06\\
0.00183131377759327	4.00607226550951e-06\\
0.00186324631193156	4.00608057547754e-06\\
0.00189573565240638	4.00608905075322e-06\\
0.00192879150802078	4.00609769493619e-06\\
0.00196242375707327	4.00610651171408e-06\\
0.00199664245010979	4.00611550486487e-06\\
0.0020314578129272	4.00612467825941e-06\\
0.00206688024962908	4.00613403586401e-06\\
0.00210292034573492	4.00614358174303e-06\\
0.00213958887134342	4.00615332006167e-06\\
0.00217689678435098	4.00616325508871e-06\\
0.00221485523372636	4.00617339119947e-06\\
0.00225347556284236	4.00618373287873e-06\\
0.00229276931286565	4.00619428472387e-06\\
0.00233274822620571	4.00620505144798e-06\\
0.00237342425002387	4.00621603788315e-06\\
0.00241480953980355	4.00622724898386e-06\\
0.00245691646298279	4.00623868983041e-06\\
0.00249975760265008	4.00625036563251e-06\\
0.00254334576130465	4.006262281733e-06\\
0.0025876939646823	4.0062744436116e-06\\
0.00263281546564802	4.0062868568889e-06\\
0.00267872374815637	4.00629952733032e-06\\
0.00272543253128103	4.00631246085037e-06\\
0.00277295577331452	4.00632566351687e-06\\
0.00282130767593947	4.00633914155545e-06\\
0.00287050268847262	4.00635290135407e-06\\
0.00292055551218275	4.00636694946779e-06\\
0.00297148110468401	4.00638129262359e-06\\
0.00302329468440578	4.00639593772542e-06\\
0.00307601173514049	4.00641089185936e-06\\
0.00312964801067075	4.00642616229898e-06\\
0.00318421953947716	4.00644175651082e-06\\
0.0032397426295282	4.0064576821601e-06\\
0.00329623387315363	4.00647394711659e-06\\
0.00335371015200293	4.00649055946065e-06\\
0.00341218864209011	4.00650752748944e-06\\
0.00347168681892656	4.00652485972345e-06\\
0.00353222246274335	4.00654256491304e-06\\
0.00359381366380463	4.0065606520454e-06\\
0.00365647882781365	4.00657913035155e-06\\
0.00372023668141307	4.0065980093137e-06\\
0.00378510627778115	4.00661729867277e-06\\
0.00385110700232557	4.00663700843618e-06\\
0.00391825857847644	4.00665714888587e-06\\
0.00398658107358044	4.00667773058661e-06\\
0.00405609490489764	4.00669876439453e-06\\
0.00412682084570295	4.006720261466e-06\\
0.00419878003149391	4.0067422332667e-06\\
0.00427199396630678	4.00676469158108e-06\\
0.00434648452914268	4.00678764852205e-06\\
0.0044222739805059	4.00681111654103e-06\\
0.00449938496905611	4.00683510843829e-06\\
0.00457784053837662	4.00685963737368e-06\\
0.00465766413386065	4.00688471687764e-06\\
0.00473887960971766	4.00691036086264e-06\\
0.00482151123610186	4.00693658363492e-06\\
0.00490558370636505	4.00696339990667e-06\\
0.00499112214443585	4.00699082480859e-06\\
0.00507815211232768	4.00701887390283e-06\\
0.0051666996177776	4.00704756319643e-06\\
0.00525679112201842	4.0070769091551e-06\\
0.00534845354768623	4.00710692871752e-06\\
0.00544171428686589	4.00713763931011e-06\\
0.0055366012092768	4.00716905886224e-06\\
0.00563314267060136	4.00720120582198e-06\\
0.00573136752095872	4.00723409917234e-06\\
0.00583130511352623	4.00726775844808e-06\\
0.00593298531331124	4.00730220375304e-06\\
0.00603643850607587	4.00733745577805e-06\\
0.00614169560741739	4.00737353581944e-06\\
0.00624878807200689	4.00741046579816e-06\\
0.00635774790298916	4.00744826827953e-06\\
0.00646860766154633	4.0074869664936e-06\\
0.00658140047662836	4.00752658435631e-06\\
0.00669616005485322	4.00756714649119e-06\\
0.00681292069057962	4.00760867825189e-06\\
0.00693171727615541	4.00765120574542e-06\\
0.00705258531234473	4.00769475585616e-06\\
0.00717556091893693	4.00773935627067e-06\\
0.00730068084554043	4.00778503550335e-06\\
0.00742798248256492	4.00783182292291e-06\\
0.00755750387239493	4.00787974877974e-06\\
0.00768928372075831	4.00792884423422e-06\\
0.00782336140829292	4.00797914138593e-06\\
0.00795977700231499	4.00803067330385e-06\\
0.00809857126879268	4.00808347405758e-06\\
0.00823978568452852	4.00813757874959e-06\\
0.00838346244955409	4.00819302354858e-06\\
0.00852964449974103	4.00824984572386e-06\\
0.00867837551963176	4.00830808368103e-06\\
0.00882969995549409	4.00836777699871e-06\\
0.00898366302860337	4.00842896646658e-06\\
0.00914031074875623	4.00849169412469e-06\\
0.00929968992802003	4.00855600330408e-06\\
0.009461848194722	4.00862193866873e-06\\
0.00962683400768232	4.00868954625896e-06\\
0.0097946966706954	4.00875887353627e-06\\
0.00996548634726364	4.00882996942971e-06\\
0.0101392540755882	4.00890288438377e-06\\
0.0103160517838208	4.00897767040789e-06\\
0.0104959323055823	4.00905438112765e-06\\
0.0106789493957507	4.00913307183771e-06\\
0.0108651577465254	4.00921379955644e-06\\
0.0110546130037713	4.0092966230825e-06\\
0.0112473717836475	4.00938160305325e-06\\
0.0114434916895267	4.00946880200516e-06\\
0.0116430313292088	4.00955828443625e-06\\
0.0118460503324352	4.00965011687064e-06\\
0.0120526093687084	4.00974436792528e-06\\
0.0122627701654224	4.00984110837893e-06\\
0.0124765955263087	4.00994041124343e-06\\
0.0126941493502047	4.01004235183747e-06\\
0.0129154966501488	4.01014700786278e-06\\
0.013140703572809	4.01025445948286e-06\\
0.0133698374182495	4.01036478940449e-06\\
0.0136029666600426	4.01047808296188e-06\\
0.0138401609657313	4.01059442820375e-06\\
0.0140814912176483	4.01071391598327e-06\\
0.0143270295340983	4.01083664005113e-06\\
0.0145768492909095	4.01096269715168e-06\\
0.014831025143361	4.0110921871224e-06\\
0.0150896330484929	4.01122521299666e-06\\
0.0153527502878042	4.01136188111001e-06\\
0.0156204554903484	4.01150230121004e-06\\
0.0158928286562298	4.01164658656998e-06\\
0.016169951180511	4.01179485410611e-06\\
0.0164519058775366	4.01194722449918e-06\\
0.0167387770056811	4.01210382231994e-06\\
0.0170306502925284	4.01226477615884e-06\\
0.0173276129604904	4.01243021876025e-06\\
0.0176297537528721	4.01260028716108e-06\\
0.0179371629603914	4.01277512283422e-06\\
0.0182499324481615	4.0129548718367e-06\\
0.0185681556831433	4.01313968496299e-06\\
0.0188919277620767	4.01332971790335e-06\\
0.0192213454398991	4.01352513140763e-06\\
0.0195565071586595	4.01372609145453e-06\\
0.0198975130769362	4.01393276942664e-06\\
0.020244465099768	4.0141453422913e-06\\
0.0205974669091075	4.01436399278764e-06\\
0.0209566239948043	4.01458890961986e-06\\
0.0213220436861301	4.01482028765702e-06\\
0.0216938351838518	4.01505832813961e-06\\
0.0220721095928655	4.01530323889294e-06\\
0.0224569799553977	4.01555523454783e-06\\
0.0228485612847877	4.01581453676861e-06\\
0.0232469705998565	4.01608137448874e-06\\
0.0236523269598773	4.01635598415439e-06\\
0.0240647515001542	4.01663860997608e-06\\
0.0244843674682223	4.01692950418875e-06\\
0.0249113002606779	4.01722892732042e-06\\
0.0253456774606523	4.01753714846987e-06\\
0.025787628875938	4.01785444559345e-06\\
0.0262372865777799	4.01818110580137e-06\\
0.0266947849403432	4.01851742566381e-06\\
0.0271602606808693	4.01886371152708e-06\\
0.0276338529005317	4.01922027984014e-06\\
0.0281157031260049	4.01958745749177e-06\\
0.0286059553517574	4.01996558215882e-06\\
0.0291047560830827	4.02035500266564e-06\\
0.0296122543798803	4.02075607935526e-06\\
0.0301286019012005	4.02116918447239e-06\\
0.0306539529505653	4.02159470255884e-06\\
0.0311884645220802	4.02203303086137e-06\\
0.0317322963473498	4.02248457975264e-06\\
0.0322856109432113	4.02294977316531e-06\\
0.0328485736603005	4.02342904903976e-06\\
0.0334213527324647	4.02392285978572e-06\\
0.0340041193270371	4.02443167275819e-06\\
0.0345970475959878	4.02495597074777e-06\\
0.0352003147279668	4.02549625248601e-06\\
0.0358141010012546	4.02605303316576e-06\\
0.0364385898376355	4.02662684497709e-06\\
0.0370739678572113	4.02721823765877e-06\\
0.03772042493417	4.02782777906581e-06\\
0.0383781542535269	4.0284560557531e-06\\
0.0390473523688556	4.02910367357539e-06\\
0.0397282192610255	4.02977125830391e-06\\
0.0404209583979631	4.03045945625949e-06\\
0.0411257767954558	4.03116893496255e-06\\
0.0418428850790158	4.03190038379974e-06\\
0.0425724975468229	4.03265451470744e-06\\
0.043314832233764	4.03343206287182e-06\\
0.0440701109765908	4.03423378744545e-06\\
0.0448385594802119	4.03506047228018e-06\\
0.0456204073851423	4.03591292667583e-06\\
0.0464158883361278	4.03679198614452e-06\\
0.0472252400519673	4.03769851318972e-06\\
0.0480487043965513	4.03863339809962e-06\\
0.0488865274511399	4.03959755975385e-06\\
0.0497389595879007	4.04059194644248e-06\\
0.0506062555447295	4.04161753669619e-06\\
0.051488674501375	4.04267534012613e-06\\
0.0523864801568913	4.04376639827192e-06\\
0.0532999408084409	4.04489178545565e-06\\
0.0542293294314716	4.04605260964003e-06\\
0.0551749237612913	4.04725001328778e-06\\
0.0561370063760661	4.04848517421972e-06\\
0.0571158647812643	4.04975930646807e-06\\
0.0581117914955742	4.05107366112137e-06\\
0.0591250841383188	4.05242952715676e-06\\
0.0601560455183956	4.05382823225499e-06\\
0.061204983724767	4.05527114359274e-06\\
0.0622722122185286	4.05675966860651e-06\\
0.0633580499265825	4.05829525572117e-06\\
0.0644628213369449	4.05987939503597e-06\\
0.0655868565957144	4.0615136189597e-06\\
0.0667304916057319	4.0631995027857e-06\\
0.0678940681269611	4.06493866519665e-06\\
0.0690779338786182	4.06673276868776e-06\\
0.0702824426430835	4.06858351989594e-06\\
0.0715079543716245	4.07049266982094e-06\\
0.0727548352919623	4.07246201392352e-06\\
0.0740234580177142	4.07449339208365e-06\\
0.0753142016597438	4.07658868840045e-06\\
0.0766274519394535	4.07874983081366e-06\\
0.0779636013040524	4.0809787905246e-06\\
0.0793230490438331	4.08327758119242e-06\\
0.0807062014114951	4.08564825787936e-06\\
0.0821134717435474	4.08809291571649e-06\\
0.0835452805838287	4.09061368825893e-06\\
0.0850020558091816	4.09321274549687e-06\\
0.0864842327573173	4.09589229148641e-06\\
0.0879922543569107	4.09865456156113e-06\\
0.089526571259964	4.10150181908292e-06\\
0.0910876419764773	4.10443635168744e-06\\
0.0926759330114688	4.10746046697726e-06\\
0.0942919190043832	4.1105764876127e-06\\
0.0959360828709315	4.11378674574821e-06\\
0.0976089159474036	4.11709357675995e-06\\
0.099310918137498	4.12049931220852e-06\\
0.101042598061711	4.12400627197961e-06\\
0.102804473209331	4.12761675554534e-06\\
0.104597070093084	4.13133303228955e-06\\
0.106420924406472	4.13515733084299e-06\\
0.108276581183864	4.1390918273779e-06\\
0.110164594963366	4.14313863281849e-06\\
0.112085529952538	4.14729977893273e-06\\
0.114039960197003	4.15157720328404e-06\\
0.116028469751993	4.15597273303923e-06\\
0.118051652856881	4.16048806765224e-06\\
0.120110114112766	4.16512476047383e-06\\
0.122204468663149	4.16988419937646e-06\\
0.12433534237776	4.17476758653374e-06\\
0.12650337203959	4.179775917557e-06\\
0.128709205535188	4.18490996027097e-06\\
0.130953502048267	4.19017023351016e-06\\
0.1332369322567	4.19555698644105e-06\\
0.135560178532937	4.2010701790689e-06\\
0.137923935147927	4.20670946477765e-06\\
0.140328908478587	4.21247417598552e-06\\
0.1427758172189	4.21836331428723e-06\\
0.145265392594678	4.22437554680724e-06\\
0.147798378582088	4.23050921092308e-06\\
0.150375532129974	4.23676233004919e-06\\
0.152997623386061	4.24313264382269e-06\\
0.155665435927106	4.2496176568281e-06\\
0.158379766993058	4.25621471096998e-06\\
0.161141427725302	4.26292108778947e-06\\
0.163951243409058	4.26973414846941e-06\\
0.166810053720006	4.27665152103981e-06\\
0.169718712975214	4.28367134645097e-06\\
0.172678090388436	4.29079259780956e-06\\
0.175689070329866	4.298015490276e-06\\
0.178752552590424	4.30534200302472e-06\\
0.181869452650637	4.31277653942216e-06\\
0.18504070195423	4.32032675736386e-06\\
0.188267248186466	4.32800460874914e-06\\
0.191550055557353	4.33582763562021e-06\\
0.194890105089785	4.34382058086026e-06\\
0.198288394912707	4.35201738388823e-06\\
0.201745940559394	4.36046364691493e-06\\
0.205263775270925	4.36921967548428e-06\\
0.20884295030496	4.37836421868409e-06\\
0.212484535249888	4.38799906002017e-06\\
0.216189618344463	4.39825463984457e-06\\
0.219959306803007	4.40929692450642e-06\\
0.223794727146289	4.42133577564645e-06\\
0.227697025538168	4.43463511398889e-06\\
0.231667368128109	4.4495252127639e-06\\
0.235706941399673	4.46641749115618e-06\\
0.239816952525079	4.4858221984887e-06\\
0.243998629725955	4.50836936943749e-06\\
0.248253222640371	4.53483336399108e-06\\
0.252582002696278	4.56616114337144e-06\\
0.256986263491462	4.6035041144248e-06\\
0.261467321180109	4.64825281132865e-06\\
0.266026514866129	4.70207274843124e-06\\
0.270665207003324	4.76693829822197e-06\\
0.27538478380254	4.84515919654139e-06\\
0.28018665564592	4.93939097288873e-06\\
0.285072257508372	5.05261593293131e-06\\
0.290043049386399	5.18807499604681e-06\\
0.295100516734396	5.34912261128532e-06\\
0.300246170908555	5.53896760705987e-06\\
0.30548154961852	5.76025407379761e-06\\
0.310808217386906	6.01443332523027e-06\\
0.316227766016838	6.30089185134427e-06\\
0.321741815067637	6.61585150131864e-06\\
0.327352012338808	6.95117540210209e-06\\
0.333060034362459	7.29341483187165e-06\\
0.338867586904312	7.62367724528613e-06\\
0.344776405473446	7.91901302403142e-06\\
0.350788255840936	8.15571385797613e-06\\
0.356904934567523	8.31401691221287e-06\\
0.363128269540496	8.38259704819939e-06\\
0.36946012051993	8.36085802546448e-06\\
0.375902379694454	8.25802512377573e-06\\
0.3824569722467	8.08974903204964e-06\\
0.389125856928623	7.87398201837766e-06\\
0.395911026646846	7.6276730218559e-06\\
0.402814509058212	7.36491104909924e-06\\
0.409838367175726	7.0963567797121e-06\\
0.416984699985053	6.82948013836266e-06\\
0.424255643071778	6.56915227016973e-06\\
0.43165336925959	6.31830029122527e-06\\
0.439180089259609	6.07848298062878e-06\\
0.44683805233102	5.85034198623298e-06\\
0.45462954695324	5.63393164334207e-06\\
0.462556901509795	5.42894890817525e-06\\
0.470622484984128	5.23488802699847e-06\\
0.478828707667538	5.0511414400827e-06\\
0.487178021879463	4.87706362576052e-06\\
0.495672922700322	4.71201006090568e-06\\
0.504315948717136	4.55535983022887e-06\\
0.513109682782153	4.40652770794981e-06\\
0.522056752784698	4.26496961135455e-06\\
0.531159832436478	4.13018399760009e-06\\
0.540421642070592	4.00171087568733e-06\\
0.54984494945446	3.8791295047145e-06\\
0.559432570616938	3.76205545251754e-06\\
0.569187370689845	3.65013742899993e-06\\
0.579112264764176	3.54305414012314e-06\\
0.589210218761229	3.44051130073252e-06\\
0.599484250318941	3.34223887639445e-06\\
0.609937429693658	3.24798858241306e-06\\
0.62057288067765	3.15753164303318e-06\\
0.631393781532606	3.07065679948396e-06\\
0.642403365939419	2.98716854801225e-06\\
0.653604923964529	2.90688558580181e-06\\
0.665001803043112	2.8296394419927e-06\\
0.676597408979418	2.75527327181782e-06\\
0.68839520696455	2.68364079347234e-06\\
0.700398722611988	2.61460534929435e-06\\
0.712611543011175	2.54803907489863e-06\\
0.725037317799465	2.48382216191678e-06\\
0.737679760252773	2.42184220187107e-06\\
0.750542648395236	2.36199360040658e-06\\
0.763629826128224	2.30417705261333e-06\\
0.776945204379039	2.24829907148946e-06\\
0.790492762269642	2.19427156274006e-06\\
0.804276548305763	2.14201144008977e-06\\
0.818300681586739	2.09144027612876e-06\\
0.832569353036454	2.04248398442845e-06\\
0.84708682665574	1.99507252927226e-06\\
0.861857440796615	1.94913965986302e-06\\
0.876885609458743	1.90462266630617e-06\\
0.892175823608496	1.86146215503759e-06\\
0.907732652521022	1.81960184167905e-06\\
0.923560745145711	1.77898835956947e-06\\
0.939664831495469	1.7395710824455e-06\\
0.95604972406022	1.70130195993664e-06\\
0.972720319245054	1.66413536470302e-06\\
0.989681598833452	1.62802795018279e-06\\
1.00693863147603	1.5929385180356e-06\\
1.02449657420522	1.55882789447022e-06\\
1.0423606739764	1.5256588147327e-06\\
1.06053626923588	1.49339581510726e-06\\
1.07902879151618	1.46200513184792e-06\\
1.09784376705925	1.43145460651621e-06\\
1.11698681846782	1.40171359725066e-06\\
1.13646366638572	1.3727528955371e-06\\
1.15628013120738	1.34454464808825e-06\\
1.17644213481715	1.31706228347463e-06\\
1.19695570235904	1.29028044317968e-06\\
1.21782696403722	1.26417491677866e-06\\
1.23906215694792	1.23872258096549e-06\\
1.26066762694335	1.21390134217316e-06\\
1.28264983052806	1.18969008255301e-06\\
1.30501533678836	1.16606860909594e-06\\
1.32777082935543	1.14301760569466e-06\\
1.3509231084026	1.12051858796053e-06\\
1.37447909267754	1.09855386062217e-06\\
1.39844582156977	1.07710647734487e-06\\
1.42283045721435	1.05616020282117e-06\\
1.44764028663216	1.03569947699322e-06\\
1.4728827239075	1.01570938127694e-06\\
1.49856531240376	9.96175606666577e-07\\
1.52469572701757	9.77084423606492e-07\\
1.55128177647242	9.58422653524312e-07\\
1.57833140565212	9.40177641926434e-07\\
1.60585269797507	9.22337232963318e-07\\
1.63385387780986	9.04889745377896e-07\\
1.66234331293303	8.87823949755915e-07\\
1.69132951702965	8.71129047002153e-07\\
1.72082115223751	8.54794647971235e-07\\
1.75082703173572	8.38810754186181e-07\\
1.78135612237839	8.23167739581987e-07\\
1.81241754737424	8.07856333215385e-07\\
1.84402058901296	7.92867602885531e-07\\
1.87617469143912	7.78192939613766e-07\\
1.90888946347439	7.6382404293371e-07\\
1.94217468148902	7.49752906945907e-07\\
1.9760402923234	7.35971807094006e-07\\
2.0104964162605	7.2247328762201e-07\\
2.0455533500502	7.09250149674573e-07\\
2.08122156998634	6.96295440004551e-07\\
2.11751173503742	6.83602440254167e-07\\
2.15443469003188	6.71164656778095e-07\\
2.19200146889894	6.58975810978657e-07\\
2.23022329796594	6.47029830125063e-07\\
2.26911159931315	6.35320838630259e-07\\
2.30867799418717	6.23843149760483e-07\\
2.34893430647371	6.12591257754069e-07\\
2.38989256623105	6.01559830327403e-07\\
2.43156501328504	5.90743701547184e-07\\
2.47396410088681	5.80137865049365e-07\\
2.51710249943427	5.69737467586237e-07\\
2.56099310025846	5.59537802884205e-07\\
2.60564901947597	5.49534305795766e-07\\
2.65108360190854	5.39722546730157e-07\\
2.69731042507091	5.30098226347992e-07\\
2.74434330322836	5.20657170506048e-07\\
2.79219629152487	5.11395325439126e-07\\
2.8408836901833	5.0230875316664e-07\\
2.89042004877887	4.93393627112282e-07\\
2.94082017058706	4.84646227925754e-07\\
2.99209911700739	4.76062939496149e-07\\
3.0442722120643	4.67640245147166e-07\\
3.09735504698656	4.5937472400486e-07\\
3.15136348486648	4.51263047529138e-07\\
3.20631366540036	4.43301976200711e-07\\
3.26222200971167	4.35488356355628e-07\\
3.31910522525824	4.27819117159981e-07\\
3.37698031082509	4.20291267717747e-07\\
3.43586456160426	4.12901894305113e-07\\
3.49577557436327	4.05648157724997e-07\\
3.55673125270367	3.98527290775815e-07\\
3.61874981241128	3.91536595828838e-07\\
3.68184978689974	3.84673442508825e-07\\
3.74605003274899	3.77935265472847e-07\\
3.81136973534027	3.71319562282547e-07\\
3.87782841458945	3.64823891365266e-07\\
3.94544593078027	3.58445870059764e-07\\
4.01424249049932	3.52183172742446e-07\\
4.08423865267452	3.46033529030244e-07\\
4.15545533471887	3.39994722056479e-07\\
4.22791381878135	3.3406458681626e-07\\
4.30163575810679	3.28241008578096e-07\\
4.37664318350665	3.22521921358628e-07\\
4.45295850994265	3.16905306457511e-07\\
4.53060454322516	3.11389191049627e-07\\
4.60960448682843	3.05971646831988e-07\\
4.68998194882461	3.00650788722768e-07\\
4.77176094893874	2.95424773610094e-07\\
4.85496592572669	2.90291799148296e-07\\
4.93962174387832	2.85250102599454e-07\\
5.02575370164792	2.80297959718205e-07\\
5.11338753841432	2.75433683677822e-07\\
5.20254944237269	2.7065562403575e-07\\
5.29326605836056	2.65962165736807e-07\\
5.38556449582027	2.6135172815239e-07\\
5.47947233690028	2.56822764154083e-07\\
5.57501764469769	2.52373759220176e-07\\
5.67222897164455	2.4800323057362e-07\\
5.77113536804033	2.43709726350087e-07\\
5.87176639073326	2.39491824794811e-07\\
5.97415211195299	2.35348133486973e-07\\
6.07832312829724	2.31277288590465e-07\\
6.1843105698752	2.27277954129898e-07\\
6.29214610961035	2.23348821290799e-07\\
6.4018619727055	2.19488607742967e-07\\
6.51349094627281	2.15696056986039e-07\\
6.62706638913184	2.11969937716328e-07\\
6.74262224177835	2.0830904321407e-07\\
6.86019303652695	2.04712190750231e-07\\
6.97981390783067	2.01178221012093e-07\\
7.10152060278034	1.97705997546851e-07\\
7.22534949178722	1.9429440622249e-07\\
7.35133757945173	1.90942354705278e-07\\
7.47952251562183	1.8764877195319e-07\\
7.60994260664413	1.8441260772465e-07\\
7.74263682681128	1.81232832102e-07\\
7.87764483000885	1.781084350291e-07\\
8.01500696156541	1.7503842586255e-07\\
8.15476427030919	1.7202183293598e-07\\
8.29695852083491	1.69057703136939e-07\\
8.44163220598467	1.66145101495891e-07\\
8.58882855954626	1.63283110786875e-07\\
8.73859156917307	1.60470831139395e-07\\
8.89096598952917	1.57707379661126e-07\\
9.04599735566367	1.54991890071041e-07\\
9.20373199661823	1.52323512342585e-07\\
9.3642170492719	1.49701412356536e-07\\
9.5275004724273	1.47124771563193e-07\\
9.69363106114252	1.44592786653593e-07\\
9.86265846131283	1.42104669239402e-07\\
10.0346331845067	1.39659645541215e-07\\
10.2096066230605	1.37256956084947e-07\\
10.3876310654364	1.34895855406057e-07\\
10.5687597118481	1.32575611761328e-07\\
10.7530466901589	1.30295506847959e-07\\
10.9405470720574	1.28054835529719e-07\\
11.1313168895145	1.2585290556993e-07\\
11.3254131515281	1.23689037371061e-07\\
11.5228938611593	1.21562563720709e-07\\
11.723818032866	1.19472829543775e-07\\
11.9282457101384	1.17419191660625e-07\\
12.1362379834424	1.15401018551053e-07\\
12.3478570084755	1.13417690123863e-07\\
12.5631660247412	1.11468597491899e-07\\
12.7822293744474	1.09553142752348e-07\\
13.0051125217341	1.07670738772165e-07\\
13.2318820722365	1.05820808978453e-07\\
13.4626057929891	1.04002787153663e-07\\
13.6973526326773	1.02216117235459e-07\\
13.9361927422414	1.00460253121123e-07\\
14.1791974958405	9.87346584763534e-08\\
14.4264395121816	9.70388065483435e-08\\
14.6779926762207	9.53721799830062e-08\\
14.9339321612425	9.37342706462356e-08\\
15.1943344513248	9.21245794490873e-08\\
15.4592773641948	9.05426161767701e-08\\
15.7288400744836	8.89878993213415e-08\\
16.003103137387	8.74599559180082e-08\\
16.2821485127379	8.59583213849319e-08\\
16.5660595894992	8.44825393664458e-08\\
16.854921210683	8.30321615795919e-08\\
17.1488196987054	8.16067476638903e-08\\
17.4478428811825	8.02058650342553e-08\\
17.7520801171764	7.88290887369775e-08\\
18.061622323899	7.74760013086913e-08\\
18.3765620038817	7.61461926382521e-08\\
18.6969932726181	7.48392598314499e-08\\
19.0230118866895	7.35548070784857e-08\\
19.35471527238	7.22924455241441e-08\\
19.6922025547917	7.10517931405936e-08\\
20.0355745874665	6.98324746027503e-08\\
20.3849339825246	6.86341211661424e-08\\
20.7403851413295	6.74563705472153e-08\\
21.102034285686	6.62988668060182e-08\\
21.4699894895839	6.51612602312145e-08\\
21.8443607114943	6.40432072273632e-08\\
22.2252598272289	6.29443702044152e-08\\
22.6128006633728	6.18644174693747e-08\\
23.0070990313002	6.08030231200747e-08\\
23.4082727617829	5.97598669410175e-08\\
23.8164417402024	5.87346343012338e-08\\
24.231727942376	5.77270160541148e-08\\
24.6542554710079	5.67367084391705e-08\\
25.0841505927754	5.57634129856741e-08\\
25.5215417760621	5.48068364181487e-08\\
25.9665597293487	5.3866690563655e-08\\
26.4193374402741	5.29426922608421e-08\\
26.8800102153761	5.20345632707216e-08\\
27.3487157205267	5.11420301891278e-08\\
27.8255940220713	5.02648243608274e-08\\
28.3107876286857	4.94026817952441e-08\\
28.804441533963	4.85553430837623e-08\\
29.3067032597429	4.77225533185772e-08\\
29.8177229001967	4.69040620130587e-08\\
30.3376531666809	4.60996230235968e-08\\
30.8666494333727	4.53089944728976e-08\\
31.4048697837021	4.45319386747004e-08\\
31.9524750575921	4.37682220598848e-08\\
32.5096288995246	4.30176151039418e-08\\
33.0764978074424	4.22798922557784e-08\\
33.6532511825056	4.15548318678299e-08\\
34.2400613797143	4.08422161274527e-08\\
34.8371037594149	4.01418309895728e-08\\
35.4445567397044	3.94534661105626e-08\\
36.0626018497475	3.87769147833241e-08\\
36.6914237840249	3.8111973873552e-08\\
37.3312104575266	3.74584437571548e-08\\
37.9821530619074	3.68161282588101e-08\\
38.6444461226222	3.61848345916325e-08\\
39.3182875570577	3.55643732979312e-08\\
40.0038787336766	3.49545581910374e-08\\
40.7014245321944	3.43552062981789e-08\\
41.4111334048048	3.37661378043831e-08\\
42.1332174384729	3.3187175997388e-08\\
42.8678924183143	3.26181472135406e-08\\
43.6153778920801	3.20588807846661e-08\\
44.375897235765	3.15092089858866e-08\\
45.149677720361	3.09689669843733e-08\\
45.936950579774	3.04379927890131e-08\\
46.7379510799246	2.99161272009729e-08\\
47.5529185890549	2.94032137651441e-08\\
48.3820966492596	2.88990987224512e-08\\
49.225733049266	2.84036309630076e-08\\
50.0840798984821	2.79166619801037e-08\\
50.957393702336	2.74380458250098e-08\\
51.8459354389291	2.69676390625811e-08\\
52.7499706370262	2.65053007276479e-08\\
53.6697694554048	2.60508922821766e-08\\
54.6056067635886	2.56042775731885e-08\\
55.5577622239888	2.51653227914208e-08\\
56.526520375477	2.4733896430717e-08\\
57.5121707184161	2.43098692481326e-08\\
58.5150078011738	2.38931142247445e-08\\
59.5353313081437	2.3483506527148e-08\\
60.5734461493029	2.30809234696331e-08\\
61.6296625513294	2.26852444770234e-08\\
62.7042961503099	2.22963510481687e-08\\
63.7976680860628	2.19141267200776e-08\\
64.9101050981069	2.15384570326791e-08\\
66.0419396233031	2.11692294942018e-08\\
67.1935098951982	2.08063335471596e-08\\
68.3651600451024	2.04496605349317e-08\\
69.5572402049273	2.00991036689283e-08\\
70.7701066118189	1.975455799633e-08\\
72.0041217146138	1.941592036839e-08\\
73.2596542821523	1.90830894092912e-08\\
74.5370795134803	1.87559654855455e-08\\
75.8367791499719	1.84344506759277e-08\\
77.1591415894084	1.81184487419335e-08\\
78.5045620020451	1.7807865098752e-08\\
79.8734424487031	1.75026067867443e-08\\
81.2661920009195	1.72025824434181e-08\\
82.683226863193	1.69077022758907e-08\\
84.1249704973612	1.66178780338308e-08\\
85.5918537491462	1.63330229828702e-08\\
87.0843149769072	1.60530518784788e-08\\
88.6028001826382	1.57778809402926e-08\\
90.1477631452492	1.5507427826888e-08\\
91.7196655561724	1.52416116109941e-08\\
93.3189771573324	1.4980352755135e-08\\
94.946175881522	1.47235730876948e-08\\
96.6017479952265	1.44711957793983e-08\\
98.2861882439371	1.42231453201981e-08\\
100	1.39793474965641e-08\\
};
\addlegendentry{\additional\ unstable};

\end{axis}
\end{tikzpicture}%
